Advancing Dynamic Ride-Pooling Simulation -- A Highly Scalable Dispatcher

In ride-pooling, a fleet of vehicles is dynamically dispatched to bring travelers from A to B, trying to pool riders with similar itineraries to improve the use of resources compared to taxis or private cars. Ride-pooling is considered a core building block of future transport systems with autonomous vehicles. In this paper, we introduce Mt-KaRRi, a novel dispatcher for dynamic ride-pooling that leverages state-of-the-art shortest-path algorithms to process millions of travelers per hour. We add a simple mode choice model and use realistic travel demand in three different urban areas for extensive experiments. We find that our dispatcher scales well with a response time per request of around 1ms even for our largest instances. We show how this scalability can be used to conduct ride-pooling studies at unprecedented scale. For instance, we determine how the quality of rides and usage of vehicle resources develop for tens of thousands of vehicles and millions of travelers. We envision Mt-KaRRi as a tool for future ride-pooling simulation studies at scale.

==> fig/tikzplots/KA_periphery_modes_plot.tex <==
% Created by tikzDevice version 0.12.4 on 2026-03-20 14:06:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (207.53,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (207.53,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 29.65, 24.01) rectangle (203.53,127.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.65, 24.01) rectangle (203.53,127.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65, 36.97) --
	(203.53, 36.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65, 62.90) --
	(203.53, 62.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65, 88.83) --
	(203.53, 88.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65,114.76) --
	(203.53,114.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 24.01) --
	(203.53, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 49.94) --
	(203.53, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 75.86) --
	(203.53, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,101.79) --
	(203.53,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,127.72) --
	(203.53,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.71, 24.01) --
	( 49.71,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 83.15, 24.01) --
	( 83.15,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (116.59, 24.01) --
	(116.59,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (150.03, 24.01) --
	(150.03,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.47, 24.01) --
	(183.47,127.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 34.67, 83.12) rectangle ( 64.76,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 34.67, 42.35) rectangle ( 64.76, 83.12);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 34.67, 24.01) rectangle ( 64.76, 42.35);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 34.67, 24.01) rectangle ( 64.76, 24.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 68.11, 84.78) rectangle ( 98.20,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 68.11, 42.22) rectangle ( 98.20, 84.78);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 68.11, 24.01) rectangle ( 98.20, 42.22);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 68.11, 24.01) rectangle ( 98.20, 24.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (101.54, 87.76) rectangle (131.64,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (101.54, 37.50) rectangle (131.64, 87.76);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (101.54, 24.01) rectangle (131.64, 37.50);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (101.54, 24.01) rectangle (131.64, 24.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (134.98, 61.93) rectangle (165.08,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (134.98, 53.86) rectangle (165.08, 61.93);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (134.98, 24.01) rectangle (165.08, 53.86);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (134.98, 24.01) rectangle (165.08, 24.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (168.42, 58.94) rectangle (198.52,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (168.42, 53.32) rectangle (198.52, 58.94);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (168.42, 24.01) rectangle (198.52, 53.32);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (168.42, 24.01) rectangle (198.52, 24.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.65, 24.01) rectangle (203.53,127.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 21.81) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 47.73) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 73.66) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 99.59) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,125.52) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 24.01) --
	( 29.65, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 49.94) --
	( 29.65, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 75.86) --
	( 29.65, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,101.79) --
	( 29.65,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,127.72) --
	( 29.65,127.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.71, 22.01) --
	( 49.71, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 83.15, 22.01) --
	( 83.15, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (116.59, 22.01) --
	(116.59, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (150.03, 22.01) --
	(150.03, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.47, 22.01) --
	(183.47, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 49.71, 14.60) {all};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 83.15, 14.60) {u-u};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (116.59, 14.60) {r-r};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (150.03, 14.60) {u-r};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (183.47, 14.60) {r-u};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.59,  5.77) {category};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 75.86) {fraction of travelers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (116.59,133.93) {without ride-pooling};
\end{scope}
\begin{scope}
\path[clip] (207.53,  0.00) rectangle (390.65,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.53,  0.00) rectangle (390.65,144.54);
\end{scope}
\begin{scope}
\path[clip] (227.91, 24.01) rectangle (386.65,127.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (227.91, 24.01) rectangle (386.65,127.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (227.91, 36.97) --
	(386.65, 36.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (227.91, 62.90) --
	(386.65, 62.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (227.91, 88.83) --
	(386.65, 88.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (227.91,114.76) --
	(386.65,114.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.91, 24.01) --
	(386.65, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.91, 49.94) --
	(386.65, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.91, 75.86) --
	(386.65, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.91,101.79) --
	(386.65,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.91,127.72) --
	(386.65,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (246.22, 24.01) --
	(246.22,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.75, 24.01) --
	(276.75,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.28, 24.01) --
	(307.28,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (337.81, 24.01) --
	(337.81,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (368.33, 24.01) --
	(368.33,127.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (232.49, 96.40) rectangle (259.96,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (232.49, 71.57) rectangle (259.96, 96.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (232.49, 66.62) rectangle (259.96, 71.57);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (232.49, 24.01) rectangle (259.96, 66.62);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (263.01, 97.39) rectangle (290.49,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (263.01, 71.01) rectangle (290.49, 97.39);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (263.01, 65.64) rectangle (290.49, 71.01);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (263.01, 24.01) rectangle (290.49, 65.64);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (293.54, 99.58) rectangle (321.02,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (293.54, 69.81) rectangle (321.02, 99.58);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (293.54, 66.15) rectangle (321.02, 69.81);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (293.54, 24.01) rectangle (321.02, 66.15);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (324.07, 82.93) rectangle (351.54,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (324.07, 80.07) rectangle (351.54, 82.93);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (324.07, 75.28) rectangle (351.54, 80.07);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (324.07, 24.01) rectangle (351.54, 75.28);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (354.60, 81.09) rectangle (382.07,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (354.60, 79.43) rectangle (382.07, 81.09);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (354.60, 75.59) rectangle (382.07, 79.43);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (354.60, 24.01) rectangle (382.07, 75.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.91, 24.01) rectangle (386.65,127.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (225.91, 21.81) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (225.91, 47.73) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (225.91, 73.66) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (225.91, 99.59) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (225.91,125.52) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.91, 24.01) --
	(227.91, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.91, 49.94) --
	(227.91, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.91, 75.86) --
	(227.91, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.91,101.79) --
	(227.91,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.91,127.72) --
	(227.91,127.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (246.22, 22.01) --
	(246.22, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.75, 22.01) --
	(276.75, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.28, 22.01) --
	(307.28, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (337.81, 22.01) --
	(337.81, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (368.33, 22.01) --
	(368.33, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (246.22, 14.60) {all};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (276.75, 14.60) {u-u};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (307.28, 14.60) {r-r};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (337.81, 14.60) {u-r};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (368.33, 14.60) {r-u};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.28,  5.77) {category};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (307.28,133.93) {with ride-pooling};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (400.74, 33.83) rectangle (441.59,110.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (404.74,100.42) {mode};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (404.74, 81.19) rectangle (419.20, 95.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (405.45, 81.90) rectangle (418.49, 94.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (404.74, 66.74) rectangle (419.20, 81.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (405.45, 67.45) rectangle (418.49, 80.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (404.74, 52.28) rectangle (419.20, 66.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (405.45, 52.99) rectangle (418.49, 66.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (404.74, 37.83) rectangle (419.20, 52.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (405.45, 38.54) rectangle (418.49, 51.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (423.20, 86.21) {Car};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (423.20, 71.76) {Walk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (423.20, 57.31) {PT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (423.20, 42.85) {RP};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/Karlsruhe_fleet_quality_plot.tex <==
% Created by tikzDevice version 0.12.4 on 2026-05-04 16:39:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,252.94);
\begin{scope}
\path[clip] (  0.00,131.97) rectangle (132.85,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,131.97) rectangle (132.85,252.95);
\end{scope}
\begin{scope}
\path[clip] ( 29.65,146.70) rectangle (128.85,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.65,146.70) rectangle (128.85,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65,160.65) --
	(128.85,160.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65,179.24) --
	(128.85,179.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65,197.82) --
	(128.85,197.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65,216.41) --
	(128.85,216.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65,235.00) --
	(128.85,235.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18,146.70) --
	( 43.18,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.21,146.70) --
	( 61.21,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.25,146.70) --
	( 79.25,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.29,146.70) --
	( 97.29,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.32,146.70) --
	(115.32,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,151.35) --
	(128.85,151.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,169.94) --
	(128.85,169.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,188.53) --
	(128.85,188.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,207.12) --
	(128.85,207.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,225.71) --
	(128.85,225.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,244.30) --
	(128.85,244.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 34.16,146.70) --
	( 34.16,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.20,146.70) --
	( 52.20,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.23,146.70) --
	( 70.23,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.27,146.70) --
	( 88.27,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.30,146.70) --
	(106.30,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.34,146.70) --
	(124.34,248.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.96,182.91) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.96,195.12) --
	( 38.61,190.54) --
	( 33.32,190.54) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.00,198.04) rectangle ( 37.93,201.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20,229.89) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20,234.86) --
	( 54.84,230.28) --
	( 49.55,230.28) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.23,230.30) rectangle ( 54.16,234.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23,233.66) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23,237.31) --
	( 72.87,232.73) --
	( 67.59,232.73) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27,232.41) rectangle ( 72.19,236.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27,235.14) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27,238.28) --
	( 90.91,233.70) --
	( 85.63,233.70) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.31,233.21) rectangle ( 90.23,237.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30,235.78) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30,238.73) --
	(108.95,234.15) --
	(103.66,234.15) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.34,233.66) rectangle (108.27,237.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34,236.24) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34,239.07) --
	(126.98,234.49) --
	(121.70,234.49) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.38,234.07) rectangle (126.30,238.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.96,179.94) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.96,190.88) --
	( 38.61,186.30) --
	( 33.32,186.30) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.00,191.50) rectangle ( 37.93,195.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20,229.89) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20,235.09) --
	( 54.84,230.52) --
	( 49.55,230.52) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.23,230.58) rectangle ( 54.16,234.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23,233.92) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23,237.83) --
	( 72.87,233.25) --
	( 67.59,233.25) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27,232.96) rectangle ( 72.19,236.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27,235.35) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27,238.73) --
	( 90.91,234.16) --
	( 85.63,234.16) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.31,233.73) rectangle ( 90.23,237.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30,236.16) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30,239.18) --
	(108.95,234.60) --
	(103.66,234.60) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.34,234.30) rectangle (108.27,238.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34,236.49) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34,239.58) --
	(126.98,235.00) --
	(121.70,235.00) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.38,234.71) rectangle (126.30,238.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96,182.91) --
	( 37.77,200.69) --
	( 39.57,211.92) --
	( 41.37,218.93) --
	( 43.18,222.82) --
	( 47.69,227.52) --
	( 52.20,229.89) --
	( 61.21,232.39) --
	( 70.23,233.66) --
	( 88.27,235.14) --
	(106.30,235.78) --
	(124.34,236.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.96,179.94) --
	( 37.77,197.69) --
	( 39.57,209.32) --
	( 41.37,217.30) --
	( 43.18,222.04) --
	( 47.69,227.53) --
	( 52.20,229.89) --
	( 61.21,232.49) --
	( 70.23,233.92) --
	( 88.27,235.35) --
	(106.30,236.16) --
	(124.34,236.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96,192.07) --
	( 37.77,211.16) --
	( 39.57,221.12) --
	( 41.37,225.52) --
	( 43.18,227.73) --
	( 47.69,230.43) --
	( 52.20,231.81) --
	( 61.21,233.44) --
	( 70.23,234.26) --
	( 88.27,235.23) --
	(106.30,235.67) --
	(124.34,236.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.96,187.83) --
	( 37.77,207.10) --
	( 39.57,218.61) --
	( 41.37,224.52) --
	( 43.18,227.28) --
	( 47.69,230.66) --
	( 52.20,232.04) --
	( 61.21,233.79) --
	( 70.23,234.78) --
	( 88.27,235.68) --
	(106.30,236.13) --
	(124.34,236.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96,200.00) --
	( 37.77,217.22) --
	( 39.57,224.09) --
	( 41.37,227.29) --
	( 43.18,228.88) --
	( 47.69,231.15) --
	( 52.20,232.26) --
	( 61.21,233.64) --
	( 70.23,234.37) --
	( 88.27,235.18) --
	(106.30,235.62) --
	(124.34,236.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.96,193.46) --
	( 37.77,212.50) --
	( 39.57,221.86) --
	( 41.37,226.17) --
	( 43.18,228.48) --
	( 47.69,231.14) --
	( 52.20,232.54) --
	( 61.21,234.03) --
	( 70.23,234.92) --
	( 88.27,235.69) --
	(106.30,236.27) --
	(124.34,236.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.65,146.70) rectangle (128.85,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,149.15) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,167.74) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,186.33) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,204.92) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,223.50) {0.40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,242.09) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,151.35) --
	( 29.65,151.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,169.94) --
	( 29.65,169.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,188.53) --
	( 29.65,188.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,207.12) --
	( 29.65,207.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,225.71) --
	( 29.65,225.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,244.30) --
	( 29.65,244.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 34.16,144.70) --
	( 34.16,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.20,144.70) --
	( 52.20,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.23,144.70) --
	( 70.23,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.27,144.70) --
	( 88.27,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.30,144.70) --
	(106.30,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.34,144.70) --
	(124.34,146.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 34.16,137.30) {  0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 52.20,137.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 70.23,137.30) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 88.27,137.30) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (106.30,137.30) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.34,137.30) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,197.82) {RP modal share};
\end{scope}
\begin{scope}
\path[clip] (132.85,131.97) rectangle (265.70,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.85,131.97) rectangle (265.70,252.95);
\end{scope}
\begin{scope}
\path[clip] (162.50,146.70) rectangle (261.70,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.50,146.70) rectangle (261.70,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50,162.97) --
	(261.70,162.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50,186.21) --
	(261.70,186.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50,209.44) --
	(261.70,209.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50,232.68) --
	(261.70,232.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.03,146.70) --
	(176.03,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.06,146.70) --
	(194.06,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.10,146.70) --
	(212.10,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.14,146.70) --
	(230.14,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.17,146.70) --
	(248.17,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50,151.35) --
	(261.70,151.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50,174.59) --
	(261.70,174.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50,197.82) --
	(261.70,197.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50,221.06) --
	(261.70,221.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50,244.30) --
	(261.70,244.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.01,146.70) --
	(167.01,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (185.05,146.70) --
	(185.05,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.08,146.70) --
	(203.08,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.12,146.70) --
	(221.12,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.15,146.70) --
	(239.15,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (257.19,146.70) --
	(257.19,248.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81,163.94) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81,192.43) --
	(171.46,187.85) --
	(166.17,187.85) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.85,206.06) rectangle (170.78,209.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05,159.72) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05,167.66) --
	(187.69,163.08) --
	(182.40,163.08) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08,163.07) rectangle (187.01,166.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.08,157.53) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.08,164.21) --
	(205.72,159.63) --
	(200.44,159.63) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.12,159.54) rectangle (205.04,163.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12,156.62) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12,162.97) --
	(223.76,158.39) --
	(218.48,158.39) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.16,158.25) rectangle (223.08,162.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.15,156.14) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.15,162.33) --
	(241.80,157.75) --
	(236.51,157.75) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.19,157.59) rectangle (241.12,161.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.19,155.87) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.19,161.97) --
	(259.83,157.39) --
	(254.55,157.39) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.23,157.23) rectangle (259.15,161.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81,177.31) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81,212.90) --
	(171.46,208.32) --
	(166.17,208.32) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.85,232.97) rectangle (170.78,236.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05,166.96) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05,176.22) --
	(187.69,171.64) --
	(182.40,171.64) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08,172.01) rectangle (187.01,175.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.08,163.50) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.08,170.89) --
	(205.72,166.31) --
	(200.44,166.31) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.12,166.35) rectangle (205.04,170.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12,161.93) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12,168.80) --
	(223.76,164.23) --
	(218.48,164.23) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.16,164.25) rectangle (223.08,168.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.15,161.02) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.15,167.67) --
	(241.80,163.09) --
	(236.51,163.09) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.19,163.06) rectangle (241.12,166.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.19,160.48) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.19,166.94) --
	(259.83,162.36) --
	(254.55,162.36) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.23,162.35) rectangle (259.15,166.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.81,163.94) --
	(170.62,163.84) --
	(172.42,163.47) --
	(174.22,162.90) --
	(176.03,162.18) --
	(180.54,160.71) --
	(185.05,159.72) --
	(194.06,158.41) --
	(203.08,157.53) --
	(221.12,156.62) --
	(239.15,156.14) --
	(257.19,155.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.81,177.31) --
	(170.62,175.63) --
	(172.42,174.10) --
	(174.22,172.59) --
	(176.03,171.22) --
	(180.54,168.55) --
	(185.05,166.96) --
	(194.06,164.88) --
	(203.08,163.50) --
	(221.12,161.93) --
	(239.15,161.02) --
	(257.19,160.48);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.81,189.38) --
	(170.62,182.89) --
	(172.42,176.78) --
	(174.22,172.55) --
	(176.03,170.01) --
	(180.54,166.51) --
	(185.05,164.61) --
	(194.06,162.38) --
	(203.08,161.16) --
	(221.12,159.92) --
	(239.15,159.28) --
	(257.19,158.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.81,209.85) --
	(170.62,201.44) --
	(172.42,193.25) --
	(174.22,186.17) --
	(176.03,181.87) --
	(180.54,176.16) --
	(185.05,173.17) --
	(194.06,169.77) --
	(203.08,167.84) --
	(221.12,165.75) --
	(239.15,164.62) --
	(257.19,163.89);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.81,208.02) --
	(170.62,189.48) --
	(172.42,178.98) --
	(174.22,173.73) --
	(176.03,170.85) --
	(180.54,167.07) --
	(185.05,165.03) --
	(194.06,162.73) --
	(203.08,161.50) --
	(221.12,160.21) --
	(239.15,159.55) --
	(257.19,159.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.81,234.94) --
	(170.62,213.88) --
	(172.42,197.88) --
	(174.22,188.45) --
	(176.03,183.55) --
	(180.54,177.14) --
	(185.05,173.97) --
	(194.06,170.38) --
	(203.08,168.31) --
	(221.12,166.22) --
	(239.15,165.02) --
	(257.19,164.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.50,146.70) rectangle (261.70,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50,149.15) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50,172.38) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50,195.62) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50,218.86) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50,242.09) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50,151.35) --
	(162.50,151.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50,174.59) --
	(162.50,174.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50,197.82) --
	(162.50,197.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50,221.06) --
	(162.50,221.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50,244.30) --
	(162.50,244.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.01,144.70) --
	(167.01,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (185.05,144.70) --
	(185.05,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.08,144.70) --
	(203.08,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.12,144.70) --
	(221.12,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.15,144.70) --
	(239.15,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (257.19,144.70) --
	(257.19,146.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (167.01,137.30) {  0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185.05,137.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (203.08,137.30) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (221.12,137.30) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (239.15,137.30) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (257.19,137.30) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.36,197.82) {ride detour};
\end{scope}
\begin{scope}
\path[clip] (265.70,131.97) rectangle (398.55,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.70,131.97) rectangle (398.55,252.95);
\end{scope}
\begin{scope}
\path[clip] (295.35,146.70) rectangle (394.55,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.35,146.70) rectangle (394.55,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,157.99) --
	(394.55,157.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,171.27) --
	(394.55,171.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,184.55) --
	(394.55,184.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,197.82) --
	(394.55,197.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,211.10) --
	(394.55,211.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,224.38) --
	(394.55,224.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,237.66) --
	(394.55,237.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.88,146.70) --
	(308.88,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.91,146.70) --
	(326.91,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.95,146.70) --
	(344.95,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (362.98,146.70) --
	(362.98,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.02,146.70) --
	(381.02,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,151.35) --
	(394.55,151.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,164.63) --
	(394.55,164.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,177.91) --
	(394.55,177.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,191.19) --
	(394.55,191.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,204.46) --
	(394.55,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,217.74) --
	(394.55,217.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,231.02) --
	(394.55,231.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,244.30) --
	(394.55,244.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (299.86,146.70) --
	(299.86,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (317.89,146.70) --
	(317.89,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (335.93,146.70) --
	(335.93,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.97,146.70) --
	(353.97,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.00,146.70) --
	(372.00,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (390.04,146.70) --
	(390.04,248.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.66,228.20) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.66,208.68) --
	(304.31,204.10) --
	(299.02,204.10) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.70,185.69) rectangle (303.62,189.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89,162.02) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89,161.60) --
	(320.54,157.03) --
	(315.25,157.03) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.93,155.92) rectangle (319.86,159.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.93,158.31) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.93,159.93) --
	(338.57,155.35) --
	(333.29,155.35) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.97,154.61) rectangle (337.89,158.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97,157.16) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97,159.40) --
	(356.61,154.82) --
	(351.32,154.82) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.00,154.17) rectangle (355.93,158.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00,156.65) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00,159.13) --
	(374.65,154.55) --
	(369.36,154.55) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.04,153.94) rectangle (373.96,157.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.04,156.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.04,158.96) --
	(392.68,154.39) --
	(387.40,154.39) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.08,153.79) rectangle (392.00,157.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.66,240.33) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.66,222.35) --
	(304.31,217.77) --
	(299.02,217.77) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.70,201.65) rectangle (303.62,205.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89,165.52) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89,165.00) --
	(320.54,160.43) --
	(315.25,160.43) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.93,159.32) rectangle (319.86,163.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.93,161.09) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.93,162.58) --
	(338.57,158.00) --
	(333.29,158.00) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.97,157.26) rectangle (337.89,161.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97,159.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97,161.70) --
	(356.61,157.12) --
	(351.32,157.12) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.00,156.46) rectangle (355.93,160.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00,158.82) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00,161.21) --
	(374.65,156.63) --
	(369.36,156.63) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.04,156.01) rectangle (373.96,159.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.04,158.36) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.04,160.88) --
	(392.68,156.31) --
	(387.40,156.31) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.08,155.72) rectangle (392.00,159.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.66,228.20) --
	(303.47,198.98) --
	(305.27,183.22) --
	(307.07,174.19) --
	(308.88,169.59) --
	(313.39,164.36) --
	(317.89,162.02) --
	(326.91,159.57) --
	(335.93,158.31) --
	(353.97,157.16) --
	(372.00,156.65) --
	(390.04,156.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (301.66,240.33) --
	(303.47,209.01) --
	(305.27,191.84) --
	(307.07,180.99) --
	(308.88,174.96) --
	(313.39,168.33) --
	(317.89,165.52) --
	(326.91,162.66) --
	(335.93,161.09) --
	(353.97,159.56) --
	(372.00,158.82) --
	(390.04,158.36);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.66,205.63) --
	(303.47,179.14) --
	(305.27,168.09) --
	(307.07,163.93) --
	(308.88,161.97) --
	(313.39,159.68) --
	(317.89,158.55) --
	(326.91,157.44) --
	(335.93,156.88) --
	(353.97,156.35) --
	(372.00,156.08) --
	(390.04,155.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (301.66,219.30) --
	(303.47,189.89) --
	(305.27,175.84) --
	(307.07,169.47) --
	(308.88,166.65) --
	(313.39,163.44) --
	(317.89,161.95) --
	(326.91,160.37) --
	(335.93,159.53) --
	(353.97,158.65) --
	(372.00,158.16) --
	(390.04,157.83);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.66,187.65) --
	(303.47,169.61) --
	(305.27,163.82) --
	(307.07,161.43) --
	(308.88,160.24) --
	(313.39,158.68) --
	(317.89,157.88) --
	(326.91,157.03) --
	(335.93,156.58) --
	(353.97,156.14) --
	(372.00,155.90) --
	(390.04,155.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (301.66,203.62) --
	(303.47,180.23) --
	(305.27,171.04) --
	(307.07,166.94) --
	(308.88,164.95) --
	(313.39,162.47) --
	(317.89,161.29) --
	(326.91,159.97) --
	(335.93,159.22) --
	(353.97,158.42) --
	(372.00,157.97) --
	(390.04,157.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.35,146.70) rectangle (394.55,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,149.15) {\phantom{0.}0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,162.43) {\phantom{0.}5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,175.70) {\phantom{0.}10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,188.98) {\phantom{0.}15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,202.26) {\phantom{0.}20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,215.54) {\phantom{0.}25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,228.82) {\phantom{0.}30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,242.09) {\phantom{0.}35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,151.35) --
	(295.35,151.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,164.63) --
	(295.35,164.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,177.91) --
	(295.35,177.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,191.19) --
	(295.35,191.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,204.46) --
	(295.35,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,217.74) --
	(295.35,217.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,231.02) --
	(295.35,231.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,244.30) --
	(295.35,244.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (299.86,144.70) --
	(299.86,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (317.89,144.70) --
	(317.89,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (335.93,144.70) --
	(335.93,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.97,144.70) --
	(353.97,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.00,144.70) --
	(372.00,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (390.04,144.70) --
	(390.04,146.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (299.86,137.30) {  0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (317.89,137.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (335.93,137.30) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (353.97,137.30) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (372.00,137.30) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (390.04,137.30) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.21,197.82) {wait time [min]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (132.85,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (132.85,131.97);
\end{scope}
\begin{scope}
\path[clip] ( 29.65, 24.01) rectangle (128.85,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.65, 24.01) rectangle (128.85,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65, 40.55) --
	(128.85, 40.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65, 64.18) --
	(128.85, 64.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65, 87.80) --
	(128.85, 87.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65,111.43) --
	(128.85,111.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18, 24.01) --
	( 43.18,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.21, 24.01) --
	( 61.21,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.25, 24.01) --
	( 79.25,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.29, 24.01) --
	( 97.29,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.32, 24.01) --
	(115.32,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 28.73) --
	(128.85, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 52.36) --
	(128.85, 52.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 75.99) --
	(128.85, 75.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 99.62) --
	(128.85, 99.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,123.25) --
	(128.85,123.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 34.16, 24.01) --
	( 34.16,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.20, 24.01) --
	( 52.20,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.23, 24.01) --
	( 70.23,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.27, 24.01) --
	( 88.27,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.30, 24.01) --
	(106.30,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.34, 24.01) --
	(124.34,127.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.96, 65.72) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.96, 96.17) --
	( 38.61, 91.59) --
	( 33.32, 91.59) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.00,117.51) rectangle ( 37.93,121.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20, 64.02) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20, 76.21) --
	( 54.84, 71.64) --
	( 49.55, 71.64) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.23, 72.71) rectangle ( 54.16, 76.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23, 63.19) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23, 73.29) --
	( 72.87, 68.72) --
	( 67.59, 68.72) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 69.33) rectangle ( 72.19, 73.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27, 62.78) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27, 72.23) --
	( 90.91, 67.65) --
	( 85.63, 67.65) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.31, 68.18) rectangle ( 90.23, 72.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30, 62.58) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30, 71.68) --
	(108.95, 67.11) --
	(103.66, 67.11) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.34, 67.53) rectangle (108.27, 71.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34, 62.45) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34, 71.36) --
	(126.98, 66.78) --
	(121.70, 66.78) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.38, 67.20) rectangle (126.30, 71.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.96, 64.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.96, 92.66) --
	( 38.61, 88.08) --
	( 33.32, 88.08) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.00,108.91) rectangle ( 37.93,112.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20, 62.78) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20, 73.76) --
	( 54.84, 69.19) --
	( 49.55, 69.19) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.23, 69.86) rectangle ( 54.16, 73.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23, 61.88) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23, 70.78) --
	( 72.87, 66.21) --
	( 67.59, 66.21) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 66.50) rectangle ( 72.19, 70.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27, 61.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27, 69.71) --
	( 90.91, 65.13) --
	( 85.63, 65.13) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.31, 65.33) rectangle ( 90.23, 69.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30, 61.24) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30, 69.14) --
	(108.95, 64.56) --
	(103.66, 64.56) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.34, 64.68) rectangle (108.27, 68.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34, 61.09) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34, 68.77) --
	(126.98, 64.20) --
	(121.70, 64.20) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.38, 64.33) rectangle (126.30, 68.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96, 65.72) --
	( 37.77, 65.82) --
	( 39.57, 65.62) --
	( 41.37, 65.24) --
	( 43.18, 64.93) --
	( 47.69, 64.35) --
	( 52.20, 64.02) --
	( 61.21, 63.53) --
	( 70.23, 63.19) --
	( 88.27, 62.78) --
	(106.30, 62.58) --
	(124.34, 62.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.96, 64.46) --
	( 37.77, 64.69) --
	( 39.57, 64.58) --
	( 41.37, 64.25) --
	( 43.18, 63.87) --
	( 47.69, 63.19) --
	( 52.20, 62.78) --
	( 61.21, 62.27) --
	( 70.23, 61.88) --
	( 88.27, 61.46) --
	(106.30, 61.24) --
	(124.34, 61.09);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96, 93.12) --
	( 37.77, 89.12) --
	( 39.57, 83.92) --
	( 41.37, 80.15) --
	( 43.18, 77.89) --
	( 47.69, 74.84) --
	( 52.20, 73.16) --
	( 61.21, 71.28) --
	( 70.23, 70.24) --
	( 88.27, 69.18) --
	(106.30, 68.63) --
	(124.34, 68.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.96, 89.61) --
	( 37.77, 86.91) --
	( 39.57, 82.58) --
	( 41.37, 78.39) --
	( 43.18, 75.86) --
	( 47.69, 72.41) --
	( 52.20, 70.71) --
	( 61.21, 68.82) --
	( 70.23, 67.73) --
	( 88.27, 66.65) --
	(106.30, 66.09) --
	(124.34, 65.72);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96,119.47) --
	( 37.77,101.32) --
	( 39.57, 89.53) --
	( 41.37, 83.70) --
	( 43.18, 80.64) --
	( 47.69, 76.71) --
	( 52.20, 74.68) --
	( 61.21, 72.50) --
	( 70.23, 71.29) --
	( 88.27, 70.14) --
	(106.30, 69.50) --
	(124.34, 69.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.96,110.87) --
	( 37.77, 98.96) --
	( 39.57, 88.15) --
	( 41.37, 81.54) --
	( 43.18, 78.18) --
	( 47.69, 73.84) --
	( 52.20, 71.83) --
	( 61.21, 69.65) --
	( 70.23, 68.46) --
	( 88.27, 67.29) --
	(106.30, 66.64) --
	(124.34, 66.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.65, 24.01) rectangle (128.85,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 26.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 50.16) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 73.79) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 97.41) {3.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,121.04) {4.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 28.73) --
	( 29.65, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 52.36) --
	( 29.65, 52.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 75.99) --
	( 29.65, 75.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 99.62) --
	( 29.65, 99.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,123.25) --
	( 29.65,123.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 34.16, 22.01) --
	( 34.16, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.20, 22.01) --
	( 52.20, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.23, 22.01) --
	( 70.23, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.27, 22.01) --
	( 88.27, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.30, 22.01) --
	(106.30, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.34, 22.01) --
	(124.34, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 34.16, 14.60) {  0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 52.20, 14.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 70.23, 14.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 88.27, 14.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (106.30, 14.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.34, 14.60) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.25,  5.77) {\# vehicles $[\cdot 10^3]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 75.99) {occupancy};
\end{scope}
\begin{scope}
\path[clip] (132.85,  0.00) rectangle (265.70,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.85,  0.00) rectangle (265.70,131.97);
\end{scope}
\begin{scope}
\path[clip] (162.50, 24.01) rectangle (261.70,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.50, 24.01) rectangle (261.70,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50, 38.19) --
	(261.70, 38.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50, 57.09) --
	(261.70, 57.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50, 75.99) --
	(261.70, 75.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50, 94.89) --
	(261.70, 94.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50,113.79) --
	(261.70,113.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.03, 24.01) --
	(176.03,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.06, 24.01) --
	(194.06,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.10, 24.01) --
	(212.10,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.14, 24.01) --
	(230.14,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.17, 24.01) --
	(248.17,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50, 28.73) --
	(261.70, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50, 47.64) --
	(261.70, 47.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50, 66.54) --
	(261.70, 66.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50, 85.44) --
	(261.70, 85.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50,104.34) --
	(261.70,104.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50,123.25) --
	(261.70,123.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.01, 24.01) --
	(167.01,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (185.05, 24.01) --
	(185.05,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.08, 24.01) --
	(203.08,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.12, 24.01) --
	(221.12,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.15, 24.01) --
	(239.15,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (257.19, 24.01) --
	(257.19,127.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81, 44.20) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81, 74.28) --
	(171.46, 69.70) --
	(166.17, 69.70) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.85,107.58) rectangle (170.78,111.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05, 41.47) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05, 56.52) --
	(187.69, 51.94) --
	(182.40, 51.94) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08, 57.14) rectangle (187.01, 61.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.08, 40.19) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.08, 53.12) --
	(205.72, 48.54) --
	(200.44, 48.54) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.12, 52.40) rectangle (205.04, 56.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12, 39.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12, 51.70) --
	(223.76, 47.12) --
	(218.48, 47.12) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.16, 50.60) rectangle (223.08, 54.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.15, 39.18) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.15, 50.92) --
	(241.80, 46.34) --
	(236.51, 46.34) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.19, 49.57) rectangle (241.12, 53.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.19, 38.94) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.19, 50.44) --
	(259.83, 45.86) --
	(254.55, 45.86) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.23, 48.96) rectangle (259.15, 52.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81, 43.67) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81, 72.56) --
	(171.46, 67.99) --
	(166.17, 67.99) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.85,100.56) rectangle (170.78,104.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05, 40.87) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05, 54.68) --
	(187.69, 50.10) --
	(182.40, 50.10) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08, 53.85) rectangle (187.01, 57.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.08, 39.47) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.08, 50.99) --
	(205.72, 46.41) --
	(200.44, 46.41) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.12, 49.03) rectangle (205.04, 52.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12, 38.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12, 49.44) --
	(223.76, 44.86) --
	(218.48, 44.86) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.16, 47.14) rectangle (223.08, 51.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.15, 38.33) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.15, 48.57) --
	(241.80, 44.00) --
	(236.51, 44.00) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.19, 46.07) rectangle (241.12, 49.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.19, 38.04) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.19, 47.99) --
	(259.83, 43.42) --
	(254.55, 43.42) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.23, 45.38) rectangle (259.15, 49.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.81, 44.20) --
	(170.62, 43.92) --
	(172.42, 43.59) --
	(174.22, 43.17) --
	(176.03, 42.76) --
	(180.54, 41.98) --
	(185.05, 41.47) --
	(194.06, 40.72) --
	(203.08, 40.19) --
	(221.12, 39.55) --
	(239.15, 39.18) --
	(257.19, 38.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.81, 43.67) --
	(170.62, 43.44) --
	(172.42, 43.18) --
	(174.22, 42.78) --
	(176.03, 42.36) --
	(180.54, 41.46) --
	(185.05, 40.87) --
	(194.06, 40.07) --
	(203.08, 39.47) --
	(221.12, 38.76) --
	(239.15, 38.33) --
	(257.19, 38.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.81, 71.22) --
	(170.62, 68.19) --
	(172.42, 63.87) --
	(174.22, 60.50) --
	(176.03, 58.38) --
	(180.54, 55.26) --
	(185.05, 53.47) --
	(194.06, 51.31) --
	(203.08, 50.06) --
	(221.12, 48.65) --
	(239.15, 47.87) --
	(257.19, 47.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.81, 69.51) --
	(170.62, 67.18) --
	(172.42, 63.50) --
	(174.22, 59.66) --
	(176.03, 57.15) --
	(180.54, 53.54) --
	(185.05, 51.63) --
	(194.06, 49.32) --
	(203.08, 47.94) --
	(221.12, 46.39) --
	(239.15, 45.52) --
	(257.19, 44.94);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.81,109.54) --
	(170.62, 90.47) --
	(172.42, 77.15) --
	(174.22, 70.35) --
	(176.03, 66.70) --
	(180.54, 61.80) --
	(185.05, 59.11) --
	(194.06, 56.08) --
	(203.08, 54.36) --
	(221.12, 52.56) --
	(239.15, 51.53) --
	(257.19, 50.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.81,102.52) --
	(170.62, 88.83) --
	(172.42, 75.86) --
	(174.22, 67.98) --
	(176.03, 63.97) --
	(180.54, 58.50) --
	(185.05, 55.81) --
	(194.06, 52.76) --
	(203.08, 51.00) --
	(221.12, 49.11) --
	(239.15, 48.03) --
	(257.19, 47.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.50, 24.01) rectangle (261.70,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50, 26.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50, 45.43) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50, 64.34) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50, 83.24) {3.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50,102.14) {4.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50,121.04) {5.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50, 28.73) --
	(162.50, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50, 47.64) --
	(162.50, 47.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50, 66.54) --
	(162.50, 66.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50, 85.44) --
	(162.50, 85.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50,104.34) --
	(162.50,104.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50,123.25) --
	(162.50,123.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.01, 22.01) --
	(167.01, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (185.05, 22.01) --
	(185.05, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.08, 22.01) --
	(203.08, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.12, 22.01) --
	(221.12, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.15, 22.01) --
	(239.15, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (257.19, 22.01) --
	(257.19, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (167.01, 14.60) {  0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185.05, 14.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (203.08, 14.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (221.12, 14.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (239.15, 14.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (257.19, 14.60) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.10,  5.77) {\# vehicles $[\cdot 10^3]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.36, 75.99) {\# co-riders};
\end{scope}
\begin{scope}
\path[clip] (265.70,  0.00) rectangle (398.55,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.70,  0.00) rectangle (398.55,131.97);
\end{scope}
\begin{scope}
\path[clip] (295.35, 24.01) rectangle (394.55,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.35, 24.01) rectangle (394.55,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35, 36.61) --
	(394.55, 36.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35, 52.36) --
	(394.55, 52.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35, 68.11) --
	(394.55, 68.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35, 83.87) --
	(394.55, 83.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35, 99.62) --
	(394.55, 99.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,115.37) --
	(394.55,115.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.88, 24.01) --
	(308.88,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.91, 24.01) --
	(326.91,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.95, 24.01) --
	(344.95,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (362.98, 24.01) --
	(362.98,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.02, 24.01) --
	(381.02,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35, 28.73) --
	(394.55, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35, 44.49) --
	(394.55, 44.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35, 60.24) --
	(394.55, 60.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35, 75.99) --
	(394.55, 75.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35, 91.74) --
	(394.55, 91.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,107.49) --
	(394.55,107.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,123.25) --
	(394.55,123.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (299.86, 24.01) --
	(299.86,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (317.89, 24.01) --
	(317.89,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (335.93, 24.01) --
	(335.93,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.97, 24.01) --
	(353.97,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.00, 24.01) --
	(372.00,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (390.04, 24.01) --
	(390.04,127.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.66, 70.06) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.66, 94.71) --
	(304.31, 90.13) --
	(299.02, 90.13) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.70,109.76) rectangle (303.62,113.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89, 72.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89, 85.23) --
	(320.54, 80.65) --
	(315.25, 80.65) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.93, 82.06) rectangle (319.86, 85.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.93, 71.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.93, 82.86) --
	(338.57, 78.28) --
	(333.29, 78.28) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.97, 79.11) rectangle (337.89, 83.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97, 71.80) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97, 81.94) --
	(356.61, 77.36) --
	(351.32, 77.36) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.00, 78.09) rectangle (355.93, 82.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00, 71.70) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00, 81.46) --
	(374.65, 76.88) --
	(369.36, 76.88) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.04, 77.50) rectangle (373.96, 81.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.04, 71.62) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.04, 81.17) --
	(392.68, 76.60) --
	(387.40, 76.60) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.08, 77.21) rectangle (392.00, 81.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.66, 66.29) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.66, 86.33) --
	(304.31, 81.75) --
	(299.02, 81.75) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.70, 94.49) rectangle (303.62, 98.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89, 68.90) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89, 79.85) --
	(320.54, 75.27) --
	(315.25, 75.27) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.93, 76.04) rectangle (319.86, 79.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.93, 68.82) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.93, 77.82) --
	(338.57, 73.25) --
	(333.29, 73.25) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.97, 73.61) rectangle (337.89, 77.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97, 68.72) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97, 77.06) --
	(356.61, 72.48) --
	(351.32, 72.48) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.00, 72.76) rectangle (355.93, 76.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00, 68.67) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00, 76.67) --
	(374.65, 72.10) --
	(369.36, 72.10) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.04, 72.27) rectangle (373.96, 76.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.04, 68.62) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.04, 76.41) --
	(392.68, 71.83) --
	(387.40, 71.83) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.08, 72.02) rectangle (392.00, 75.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.66, 70.06) --
	(303.47, 71.22) --
	(305.27, 71.82) --
	(307.07, 72.03) --
	(308.88, 72.13) --
	(313.39, 72.15) --
	(317.89, 72.17) --
	(326.91, 72.09) --
	(335.93, 71.99) --
	(353.97, 71.80) --
	(372.00, 71.70) --
	(390.04, 71.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (301.66, 66.29) --
	(303.47, 67.54) --
	(305.27, 68.25) --
	(307.07, 68.64) --
	(308.88, 68.78) --
	(313.39, 68.87) --
	(317.89, 68.90) --
	(326.91, 68.90) --
	(335.93, 68.82) --
	(353.97, 68.72) --
	(372.00, 68.67) --
	(390.04, 68.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.66, 91.65) --
	(303.47, 91.94) --
	(305.27, 89.56) --
	(307.07, 87.23) --
	(308.88, 85.68) --
	(313.39, 83.47) --
	(317.89, 82.18) --
	(326.91, 80.67) --
	(335.93, 79.80) --
	(353.97, 78.88) --
	(372.00, 78.41) --
	(390.04, 78.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (301.66, 83.28) --
	(303.47, 84.56) --
	(305.27, 83.41) --
	(307.07, 81.41) --
	(308.88, 80.02) --
	(313.39, 77.88) --
	(317.89, 76.80) --
	(326.91, 75.53) --
	(335.93, 74.77) --
	(353.97, 74.01) --
	(372.00, 73.62) --
	(390.04, 73.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.66,111.72) --
	(303.47,103.57) --
	(305.27, 95.70) --
	(307.07, 91.33) --
	(308.88, 88.90) --
	(313.39, 85.71) --
	(317.89, 84.02) --
	(326.91, 82.15) --
	(335.93, 81.07) --
	(353.97, 80.05) --
	(372.00, 79.46) --
	(390.04, 79.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (301.66, 96.46) --
	(303.47, 93.60) --
	(305.27, 88.41) --
	(307.07, 84.50) --
	(308.88, 82.35) --
	(313.39, 79.40) --
	(317.89, 78.00) --
	(326.91, 76.44) --
	(335.93, 75.57) --
	(353.97, 74.72) --
	(372.00, 74.23) --
	(390.04, 73.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.35, 24.01) rectangle (394.55,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35, 26.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35, 42.28) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35, 58.03) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35, 73.79) {1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35, 89.54) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,105.29) {2.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,121.04) {3.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35, 28.73) --
	(295.35, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35, 44.49) --
	(295.35, 44.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35, 60.24) --
	(295.35, 60.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35, 75.99) --
	(295.35, 75.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35, 91.74) --
	(295.35, 91.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,107.49) --
	(295.35,107.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,123.25) --
	(295.35,123.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (299.86, 22.01) --
	(299.86, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (317.89, 22.01) --
	(317.89, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (335.93, 22.01) --
	(335.93, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.97, 22.01) --
	(353.97, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.00, 22.01) --
	(372.00, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (390.04, 22.01) --
	(390.04, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (299.86, 14.60) {  0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (317.89, 14.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (335.93, 14.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (353.97, 14.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (372.00, 14.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (390.04, 14.60) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.95,  5.77) {\# vehicles $[\cdot 10^3]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.21, 75.99) {system effectiveness};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.61,123.25) rectangle (437.26,185.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (411.61,175.39) {cap.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (411.61,156.15) rectangle (426.06,170.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.83,163.38) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.05,163.38) -- (424.62,163.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (411.61,141.70) rectangle (426.06,156.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.83,151.98) --
	(421.48,147.40) --
	(416.19,147.40) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.05,148.93) -- (424.62,148.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (411.61,127.25) rectangle (426.06,141.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.87,132.51) rectangle (420.80,136.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.05,134.47) -- (424.62,134.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (430.06,161.18) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (430.06,146.72) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (430.06,132.27) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.61, 67.27) rectangle (442.63,115.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (411.61,104.96) {MPs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (411.61, 85.73) rectangle (426.06,100.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.05, 92.95) -- (424.62, 92.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (411.61, 71.27) rectangle (426.06, 85.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (413.05, 78.50) -- (424.62, 78.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (430.06, 90.75) {yes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (430.06, 76.30) {no};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/Karlsruhe_full_day_paxdist.tex <==
% Created by tikzDevice version 0.12.4 on 2026-03-23 17:24:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,252.94);
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (376.41,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( -0.00,168.63) rectangle (376.41,252.95);
\end{scope}
\begin{scope}
\path[clip] ( 24.67,192.64) rectangle (372.41,236.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.67,196.99) --
	(372.41,196.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.67,205.68) --
	(372.41,205.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.67,214.38) --
	(372.41,214.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.67,223.08) --
	(372.41,223.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.67,231.78) --
	(372.41,231.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.71,192.64) --
	( 46.71,236.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.09,192.64) --
	( 90.09,236.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.47,192.64) --
	(133.47,236.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.85,192.64) --
	(176.85,236.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.23,192.64) --
	(220.23,236.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.61,192.64) --
	(263.61,236.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.99,192.64) --
	(306.99,236.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (350.37,192.64) --
	(350.37,236.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67,192.64) --
	(372.41,192.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67,201.34) --
	(372.41,201.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67,210.03) --
	(372.41,210.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67,218.73) --
	(372.41,218.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67,227.43) --
	(372.41,227.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67,236.12) --
	(372.41,236.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.02,192.64) --
	( 25.02,236.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 68.40,192.64) --
	( 68.40,236.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (111.78,192.64) --
	(111.78,236.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.16,192.64) --
	(155.16,236.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (198.54,192.64) --
	(198.54,236.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.92,192.64) --
	(241.92,236.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.30,192.64) --
	(285.30,236.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (328.68,192.64) --
	(328.68,236.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.06,192.64) --
	(372.06,236.12);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 25.02,236.12) --
	( 25.37,236.12) --
	( 28.29,236.12) --
	( 28.64,236.12) --
	( 28.98,236.12) --
	( 31.90,236.12) --
	( 32.25,236.12) --
	( 32.60,236.12) --
	( 35.52,236.12) --
	( 35.87,236.12) --
	( 36.21,236.12) --
	( 39.13,236.12) --
	( 39.48,236.12) --
	( 39.83,236.12) --
	( 42.75,236.12) --
	( 43.10,236.12) --
	( 43.44,236.12) --
	( 46.36,236.12) --
	( 46.71,236.12) --
	( 47.06,236.12) --
	( 49.98,236.12) --
	( 50.33,236.12) --
	( 50.67,236.12) --
	( 53.59,236.12) --
	( 53.94,236.12) --
	( 54.29,236.12) --
	( 57.21,236.12) --
	( 57.56,236.12) --
	( 57.90,236.12) --
	( 60.82,236.12) --
	( 61.17,236.12) --
	( 61.52,236.12) --
	( 64.44,236.12) --
	( 64.79,236.12) --
	( 65.13,236.12) --
	( 68.05,236.12) --
	( 68.40,236.12) --
	( 68.75,236.12) --
	( 71.67,236.12) --
	( 72.02,236.12) --
	( 72.36,236.12) --
	( 75.28,236.12) --
	( 75.63,236.12) --
	( 75.98,236.12) --
	( 78.90,236.12) --
	( 79.25,236.12) --
	( 79.59,236.12) --
	( 82.51,236.12) --
	( 82.86,236.12) --
	( 83.21,236.12) --
	( 86.13,236.12) --
	( 86.48,236.12) --
	( 86.82,236.12) --
	( 89.74,236.12) --
	( 90.09,236.12) --
	( 90.44,236.12) --
	( 93.36,236.12) --
	( 93.71,236.12) --
	( 94.05,236.12) --
	( 96.97,236.12) --
	( 97.32,236.12) --
	( 97.67,236.12) --
	(100.59,236.12) --
	(100.94,236.12) --
	(101.28,236.12) --
	(104.20,236.12) --
	(104.55,236.12) --
	(104.90,236.12) --
	(107.82,236.12) --
	(108.17,236.12) --
	(108.51,236.12) --
	(111.43,236.12) --
	(111.78,236.12) --
	(112.13,236.12) --
	(115.05,236.12) --
	(115.40,236.12) --
	(115.74,236.12) --
	(118.66,236.12) --
	(119.01,236.12) --
	(119.36,236.12) --
	(122.28,236.12) --
	(122.63,236.12) --
	(122.97,236.12) --
	(125.89,236.12) --
	(126.24,236.12) --
	(126.59,236.12) --
	(129.51,236.12) --
	(129.86,236.12) --
	(130.20,236.12) --
	(133.12,236.12) --
	(133.47,236.12) --
	(133.82,236.12) --
	(136.74,236.12) --
	(137.09,236.12) --
	(137.43,236.12) --
	(140.35,236.12) --
	(140.70,236.12) --
	(141.05,236.12) --
	(143.97,236.12) --
	(144.32,236.12) --
	(144.66,236.12) --
	(147.58,236.12) --
	(147.93,236.12) --
	(148.28,236.12) --
	(151.20,236.12) --
	(151.55,236.12) --
	(151.89,236.12) --
	(154.81,236.12) --
	(155.16,236.12) --
	(155.51,236.12) --
	(158.43,236.12) --
	(158.78,236.12) --
	(159.12,236.12) --
	(162.04,236.12) --
	(162.39,236.12) --
	(162.74,236.12) --
	(165.66,236.12) --
	(166.01,236.12) --
	(166.35,236.12) --
	(169.27,236.12) --
	(169.62,236.12) --
	(169.97,236.12) --
	(172.89,236.12) --
	(173.24,236.12) --
	(173.58,236.12) --
	(176.50,236.12) --
	(176.85,236.12) --
	(177.20,236.12) --
	(180.12,236.12) --
	(180.47,236.12) --
	(180.81,236.12) --
	(183.73,236.12) --
	(184.08,236.12) --
	(184.43,236.12) --
	(187.35,236.12) --
	(187.70,236.12) --
	(188.04,236.12) --
	(190.96,236.12) --
	(191.31,236.12) --
	(191.66,236.12) --
	(194.58,236.12) --
	(194.93,236.12) --
	(195.27,236.12) --
	(198.19,236.12) --
	(198.54,236.12) --
	(198.89,236.12) --
	(201.81,236.12) --
	(202.16,236.12) --
	(202.50,236.12) --
	(205.42,236.12) --
	(205.77,236.12) --
	(206.12,236.12) --
	(209.04,236.12) --
	(209.39,236.12) --
	(209.73,236.12) --
	(212.65,236.12) --
	(213.00,236.12) --
	(213.35,236.12) --
	(216.27,236.12) --
	(216.62,236.12) --
	(216.96,236.12) --
	(219.88,236.12) --
	(220.23,236.12) --
	(220.58,236.12) --
	(223.50,236.12) --
	(223.85,236.12) --
	(224.19,236.12) --
	(227.11,236.12) --
	(227.46,236.12) --
	(227.81,236.12) --
	(230.73,236.12) --
	(231.08,236.12) --
	(231.42,236.12) --
	(234.34,236.12) --
	(234.69,236.12) --
	(235.04,236.12) --
	(237.96,236.12) --
	(238.31,236.12) --
	(238.65,236.12) --
	(241.57,236.12) --
	(241.92,236.12) --
	(242.27,236.12) --
	(245.19,236.12) --
	(245.54,236.12) --
	(245.88,236.12) --
	(248.80,236.12) --
	(249.15,236.12) --
	(249.50,236.12) --
	(252.42,236.12) --
	(252.77,236.12) --
	(253.11,236.12) --
	(256.03,236.12) --
	(256.38,236.12) --
	(256.73,236.12) --
	(259.65,236.12) --
	(260.00,236.12) --
	(260.34,236.12) --
	(263.26,236.12) --
	(263.61,236.12) --
	(263.96,236.12) --
	(266.88,236.12) --
	(267.23,236.12) --
	(267.57,236.12) --
	(270.49,236.12) --
	(270.84,236.12) --
	(271.19,236.12) --
	(274.11,236.12) --
	(274.45,236.12) --
	(274.80,236.12) --
	(277.72,236.12) --
	(278.07,236.12) --
	(278.42,236.12) --
	(281.34,236.12) --
	(281.68,236.12) --
	(282.03,236.12) --
	(284.95,236.12) --
	(285.30,236.12) --
	(285.65,236.12) --
	(288.57,236.12) --
	(288.91,236.12) --
	(289.26,236.12) --
	(292.18,236.12) --
	(292.53,236.12) --
	(292.88,236.12) --
	(295.80,236.12) --
	(296.14,236.12) --
	(296.49,236.12) --
	(299.41,236.12) --
	(299.76,236.12) --
	(300.11,236.12) --
	(303.03,236.12) --
	(303.37,236.12) --
	(303.72,236.12) --
	(306.64,236.12) --
	(306.99,236.12) --
	(307.34,236.12) --
	(310.26,236.12) --
	(310.60,236.12) --
	(310.95,236.12) --
	(313.87,236.12) --
	(314.22,236.12) --
	(314.57,236.12) --
	(317.49,236.12) --
	(317.83,236.12) --
	(318.18,236.12) --
	(321.10,236.12) --
	(321.45,236.12) --
	(321.80,236.12) --
	(324.72,236.12) --
	(325.06,236.12) --
	(325.41,236.12) --
	(328.33,236.12) --
	(328.68,236.12) --
	(329.03,236.12) --
	(331.95,236.12) --
	(332.29,236.12) --
	(332.64,236.12) --
	(335.56,236.12) --
	(335.91,236.12) --
	(336.26,236.12) --
	(339.18,236.12) --
	(339.52,236.12) --
	(339.87,236.12) --
	(342.79,236.12) --
	(343.14,236.12) --
	(343.49,236.12) --
	(346.41,236.12) --
	(346.75,236.12) --
	(347.10,236.12) --
	(350.02,236.12) --
	(350.37,236.12) --
	(350.72,236.12) --
	(353.64,236.12) --
	(353.98,236.12) --
	(354.33,236.12) --
	(357.25,236.12) --
	(357.60,236.12) --
	(357.95,236.12) --
	(360.87,236.12) --
	(361.21,236.12) --
	(361.56,236.12) --
	(364.48,236.12) --
	(364.83,236.12) --
	(365.18,236.12) --
	(368.10,236.12) --
	(368.44,236.12) --
	(368.79,236.12) --
	(371.71,236.12) --
	(372.06,236.12) --
	(372.41,192.64) --
	(372.06,194.65) --
	(371.71,194.65) --
	(368.79,194.65) --
	(368.44,194.65) --
	(368.10,194.66) --
	(365.18,194.79) --
	(364.83,194.80) --
	(364.48,194.80) --
	(361.56,194.78) --
	(361.21,194.78) --
	(360.87,194.78) --
	(357.95,194.82) --
	(357.60,194.83) --
	(357.25,194.85) --
	(354.33,195.05) --
	(353.98,195.07) --
	(353.64,195.11) --
	(350.72,195.45) --
	(350.37,195.49) --
	(350.02,195.54) --
	(347.10,195.94) --
	(346.75,195.99) --
	(346.41,196.06) --
	(343.49,196.66) --
	(343.14,196.73) --
	(342.79,196.84) --
	(339.87,197.76) --
	(339.52,197.87) --
	(339.18,198.05) --
	(336.26,199.58) --
	(335.91,199.76) --
	(335.56,200.01) --
	(332.64,202.09) --
	(332.29,202.34) --
	(331.95,202.61) --
	(329.03,204.88) --
	(328.68,205.15) --
	(328.33,205.29) --
	(325.41,206.51) --
	(325.06,206.66) --
	(324.72,206.71) --
	(321.80,207.12) --
	(321.45,207.17) --
	(321.10,207.21) --
	(318.18,207.62) --
	(317.83,207.67) --
	(317.49,207.73) --
	(314.57,208.29) --
	(314.22,208.35) --
	(313.87,208.43) --
	(310.95,209.12) --
	(310.60,209.20) --
	(310.26,209.31) --
	(307.34,210.23) --
	(306.99,210.34) --
	(306.64,210.46) --
	(303.72,211.43) --
	(303.37,211.55) --
	(303.03,211.66) --
	(300.11,212.59) --
	(299.76,212.71) --
	(299.41,212.83) --
	(296.49,213.91) --
	(296.14,214.04) --
	(295.80,214.17) --
	(292.88,215.26) --
	(292.53,215.39) --
	(292.18,215.51) --
	(289.26,216.51) --
	(288.91,216.63) --
	(288.57,216.74) --
	(285.65,217.68) --
	(285.30,217.79) --
	(284.95,217.89) --
	(282.03,218.67) --
	(281.68,218.77) --
	(281.34,218.84) --
	(278.42,219.45) --
	(278.07,219.52) --
	(277.72,219.58) --
	(274.80,220.04) --
	(274.45,220.10) --
	(274.11,220.14) --
	(271.19,220.49) --
	(270.84,220.53) --
	(270.49,220.56) --
	(267.57,220.84) --
	(267.23,220.87) --
	(266.88,220.89) --
	(263.96,221.08) --
	(263.61,221.10) --
	(263.26,221.11) --
	(260.34,221.24) --
	(260.00,221.26) --
	(259.65,221.27) --
	(256.73,221.35) --
	(256.38,221.36) --
	(256.03,221.37) --
	(253.11,221.43) --
	(252.77,221.44) --
	(252.42,221.44) --
	(249.50,221.49) --
	(249.15,221.49) --
	(248.80,221.49) --
	(245.88,221.50) --
	(245.54,221.50) --
	(245.19,221.51) --
	(242.27,221.55) --
	(241.92,221.55) --
	(241.57,221.56) --
	(238.65,221.57) --
	(238.31,221.57) --
	(237.96,221.57) --
	(235.04,221.55) --
	(234.69,221.54) --
	(234.34,221.54) --
	(231.42,221.52) --
	(231.08,221.52) --
	(230.73,221.52) --
	(227.81,221.50) --
	(227.46,221.50) --
	(227.11,221.50) --
	(224.19,221.47) --
	(223.85,221.47) --
	(223.50,221.47) --
	(220.58,221.48) --
	(220.23,221.49) --
	(219.88,221.48) --
	(216.96,221.46) --
	(216.62,221.46) --
	(216.27,221.46) --
	(213.35,221.42) --
	(213.00,221.41) --
	(212.65,221.40) --
	(209.73,221.34) --
	(209.39,221.33) --
	(209.04,221.33) --
	(206.12,221.30) --
	(205.77,221.30) --
	(205.42,221.29) --
	(202.50,221.25) --
	(202.16,221.25) --
	(201.81,221.25) --
	(198.89,221.22) --
	(198.54,221.22) --
	(198.19,221.21) --
	(195.27,221.13) --
	(194.93,221.12) --
	(194.58,221.11) --
	(191.66,221.04) --
	(191.31,221.03) --
	(190.96,221.02) --
	(188.04,220.94) --
	(187.70,220.94) --
	(187.35,220.93) --
	(184.43,220.86) --
	(184.08,220.85) --
	(183.73,220.84) --
	(180.81,220.75) --
	(180.47,220.74) --
	(180.12,220.73) --
	(177.20,220.61) --
	(176.85,220.60) --
	(176.50,220.59) --
	(173.58,220.50) --
	(173.24,220.49) --
	(172.89,220.49) --
	(169.97,220.42) --
	(169.62,220.41) --
	(169.27,220.41) --
	(166.35,220.35) --
	(166.01,220.35) --
	(165.66,220.34) --
	(162.74,220.30) --
	(162.39,220.29) --
	(162.04,220.28) --
	(159.12,220.20) --
	(158.78,220.19) --
	(158.43,220.19) --
	(155.51,220.18) --
	(155.16,220.18) --
	(154.81,220.16) --
	(151.89,220.07) --
	(151.55,220.06) --
	(151.20,220.06) --
	(148.28,220.02) --
	(147.93,220.02) --
	(147.58,220.01) --
	(144.66,219.93) --
	(144.32,219.92) --
	(143.97,219.91) --
	(141.05,219.83) --
	(140.70,219.82) --
	(140.35,219.81) --
	(137.43,219.69) --
	(137.09,219.68) --
	(136.74,219.67) --
	(133.82,219.60) --
	(133.47,219.59) --
	(133.12,219.59) --
	(130.20,219.55) --
	(129.86,219.55) --
	(129.51,219.54) --
	(126.59,219.47) --
	(126.24,219.46) --
	(125.89,219.46) --
	(122.97,219.44) --
	(122.63,219.44) --
	(122.28,219.44) --
	(119.36,219.47) --
	(119.01,219.47) --
	(118.66,219.49) --
	(115.74,219.62) --
	(115.40,219.63) --
	(115.05,219.65) --
	(112.13,219.80) --
	(111.78,219.81) --
	(111.43,219.83) --
	(108.51,219.97) --
	(108.17,219.99) --
	(107.82,220.01) --
	(104.90,220.14) --
	(104.55,220.15) --
	(104.20,220.16) --
	(101.28,220.19) --
	(100.94,220.20) --
	(100.59,220.19) --
	( 97.67,220.17) --
	( 97.32,220.17) --
	( 96.97,220.14) --
	( 94.05,219.88) --
	( 93.71,219.85) --
	( 93.36,219.79) --
	( 90.44,219.25) --
	( 90.09,219.18) --
	( 89.74,219.06) --
	( 86.82,218.01) --
	( 86.48,217.89) --
	( 86.13,217.71) --
	( 83.21,216.17) --
	( 82.86,215.99) --
	( 82.51,215.77) --
	( 79.59,213.88) --
	( 79.25,213.66) --
	( 78.90,213.41) --
	( 75.98,211.33) --
	( 75.63,211.08) --
	( 75.28,210.84) --
	( 72.36,208.77) --
	( 72.02,208.53) --
	( 71.67,208.31) --
	( 68.75,206.50) --
	( 68.40,206.28) --
	( 68.05,206.06) --
	( 65.13,204.25) --
	( 64.79,204.04) --
	( 64.44,203.84) --
	( 61.52,202.16) --
	( 61.17,201.97) --
	( 60.82,201.76) --
	( 57.90,200.06) --
	( 57.56,199.86) --
	( 57.21,199.67) --
	( 54.29,198.15) --
	( 53.94,197.96) --
	( 53.59,197.83) --
	( 50.67,196.67) --
	( 50.33,196.54) --
	( 49.98,196.42) --
	( 47.06,195.43) --
	( 46.71,195.32) --
	( 46.36,195.27) --
	( 43.44,194.86) --
	( 43.10,194.81) --
	( 42.75,194.78) --
	( 39.83,194.50) --
	( 39.48,194.47) --
	( 39.13,194.43) --
	( 36.21,194.08) --
	( 35.87,194.04) --
	( 35.52,194.01) --
	( 32.60,193.76) --
	( 32.25,193.73) --
	( 31.90,193.72) --
	( 28.98,193.67) --
	( 28.64,193.66) --
	( 28.29,193.61) --
	( 25.37,193.21) --
	( 25.02,193.16) --
	( 24.67,192.64) --
	cycle;

\path[] ( 25.02,236.12) --
	( 25.37,236.12) --
	( 28.29,236.12) --
	( 28.64,236.12) --
	( 28.98,236.12) --
	( 31.90,236.12) --
	( 32.25,236.12) --
	( 32.60,236.12) --
	( 35.52,236.12) --
	( 35.87,236.12) --
	( 36.21,236.12) --
	( 39.13,236.12) --
	( 39.48,236.12) --
	( 39.83,236.12) --
	( 42.75,236.12) --
	( 43.10,236.12) --
	( 43.44,236.12) --
	( 46.36,236.12) --
	( 46.71,236.12) --
	( 47.06,236.12) --
	( 49.98,236.12) --
	( 50.33,236.12) --
	( 50.67,236.12) --
	( 53.59,236.12) --
	( 53.94,236.12) --
	( 54.29,236.12) --
	( 57.21,236.12) --
	( 57.56,236.12) --
	( 57.90,236.12) --
	( 60.82,236.12) --
	( 61.17,236.12) --
	( 61.52,236.12) --
	( 64.44,236.12) --
	( 64.79,236.12) --
	( 65.13,236.12) --
	( 68.05,236.12) --
	( 68.40,236.12) --
	( 68.75,236.12) --
	( 71.67,236.12) --
	( 72.02,236.12) --
	( 72.36,236.12) --
	( 75.28,236.12) --
	( 75.63,236.12) --
	( 75.98,236.12) --
	( 78.90,236.12) --
	( 79.25,236.12) --
	( 79.59,236.12) --
	( 82.51,236.12) --
	( 82.86,236.12) --
	( 83.21,236.12) --
	( 86.13,236.12) --
	( 86.48,236.12) --
	( 86.82,236.12) --
	( 89.74,236.12) --
	( 90.09,236.12) --
	( 90.44,236.12) --
	( 93.36,236.12) --
	( 93.71,236.12) --
	( 94.05,236.12) --
	( 96.97,236.12) --
	( 97.32,236.12) --
	( 97.67,236.12) --
	(100.59,236.12) --
	(100.94,236.12) --
	(101.28,236.12) --
	(104.20,236.12) --
	(104.55,236.12) --
	(104.90,236.12) --
	(107.82,236.12) --
	(108.17,236.12) --
	(108.51,236.12) --
	(111.43,236.12) --
	(111.78,236.12) --
	(112.13,236.12) --
	(115.05,236.12) --
	(115.40,236.12) --
	(115.74,236.12) --
	(118.66,236.12) --
	(119.01,236.12) --
	(119.36,236.12) --
	(122.28,236.12) --
	(122.63,236.12) --
	(122.97,236.12) --
	(125.89,236.12) --
	(126.24,236.12) --
	(126.59,236.12) --
	(129.51,236.12) --
	(129.86,236.12) --
	(130.20,236.12) --
	(133.12,236.12) --
	(133.47,236.12) --
	(133.82,236.12) --
	(136.74,236.12) --
	(137.09,236.12) --
	(137.43,236.12) --
	(140.35,236.12) --
	(140.70,236.12) --
	(141.05,236.12) --
	(143.97,236.12) --
	(144.32,236.12) --
	(144.66,236.12) --
	(147.58,236.12) --
	(147.93,236.12) --
	(148.28,236.12) --
	(151.20,236.12) --
	(151.55,236.12) --
	(151.89,236.12) --
	(154.81,236.12) --
	(155.16,236.12) --
	(155.51,236.12) --
	(158.43,236.12) --
	(158.78,236.12) --
	(159.12,236.12) --
	(162.04,236.12) --
	(162.39,236.12) --
	(162.74,236.12) --
	(165.66,236.12) --
	(166.01,236.12) --
	(166.35,236.12) --
	(169.27,236.12) --
	(169.62,236.12) --
	(169.97,236.12) --
	(172.89,236.12) --
	(173.24,236.12) --
	(173.58,236.12) --
	(176.50,236.12) --
	(176.85,236.12) --
	(177.20,236.12) --
	(180.12,236.12) --
	(180.47,236.12) --
	(180.81,236.12) --
	(183.73,236.12) --
	(184.08,236.12) --
	(184.43,236.12) --
	(187.35,236.12) --
	(187.70,236.12) --
	(188.04,236.12) --
	(190.96,236.12) --
	(191.31,236.12) --
	(191.66,236.12) --
	(194.58,236.12) --
	(194.93,236.12) --
	(195.27,236.12) --
	(198.19,236.12) --
	(198.54,236.12) --
	(198.89,236.12) --
	(201.81,236.12) --
	(202.16,236.12) --
	(202.50,236.12) --
	(205.42,236.12) --
	(205.77,236.12) --
	(206.12,236.12) --
	(209.04,236.12) --
	(209.39,236.12) --
	(209.73,236.12) --
	(212.65,236.12) --
	(213.00,236.12) --
	(213.35,236.12) --
	(216.27,236.12) --
	(216.62,236.12) --
	(216.96,236.12) --
	(219.88,236.12) --
	(220.23,236.12) --
	(220.58,236.12) --
	(223.50,236.12) --
	(223.85,236.12) --
	(224.19,236.12) --
	(227.11,236.12) --
	(227.46,236.12) --
	(227.81,236.12) --
	(230.73,236.12) --
	(231.08,236.12) --
	(231.42,236.12) --
	(234.34,236.12) --
	(234.69,236.12) --
	(235.04,236.12) --
	(237.96,236.12) --
	(238.31,236.12) --
	(238.65,236.12) --
	(241.57,236.12) --
	(241.92,236.12) --
	(242.27,236.12) --
	(245.19,236.12) --
	(245.54,236.12) --
	(245.88,236.12) --
	(248.80,236.12) --
	(249.15,236.12) --
	(249.50,236.12) --
	(252.42,236.12) --
	(252.77,236.12) --
	(253.11,236.12) --
	(256.03,236.12) --
	(256.38,236.12) --
	(256.73,236.12) --
	(259.65,236.12) --
	(260.00,236.12) --
	(260.34,236.12) --
	(263.26,236.12) --
	(263.61,236.12) --
	(263.96,236.12) --
	(266.88,236.12) --
	(267.23,236.12) --
	(267.57,236.12) --
	(270.49,236.12) --
	(270.84,236.12) --
	(271.19,236.12) --
	(274.11,236.12) --
	(274.45,236.12) --
	(274.80,236.12) --
	(277.72,236.12) --
	(278.07,236.12) --
	(278.42,236.12) --
	(281.34,236.12) --
	(281.68,236.12) --
	(282.03,236.12) --
	(284.95,236.12) --
	(285.30,236.12) --
	(285.65,236.12) --
	(288.57,236.12) --
	(288.91,236.12) --
	(289.26,236.12) --
	(292.18,236.12) --
	(292.53,236.12) --
	(292.88,236.12) --
	(295.80,236.12) --
	(296.14,236.12) --
	(296.49,236.12) --
	(299.41,236.12) --
	(299.76,236.12) --
	(300.11,236.12) --
	(303.03,236.12) --
	(303.37,236.12) --
	(303.72,236.12) --
	(306.64,236.12) --
	(306.99,236.12) --
	(307.34,236.12) --
	(310.26,236.12) --
	(310.60,236.12) --
	(310.95,236.12) --
	(313.87,236.12) --
	(314.22,236.12) --
	(314.57,236.12) --
	(317.49,236.12) --
	(317.83,236.12) --
	(318.18,236.12) --
	(321.10,236.12) --
	(321.45,236.12) --
	(321.80,236.12) --
	(324.72,236.12) --
	(325.06,236.12) --
	(325.41,236.12) --
	(328.33,236.12) --
	(328.68,236.12) --
	(329.03,236.12) --
	(331.95,236.12) --
	(332.29,236.12) --
	(332.64,236.12) --
	(335.56,236.12) --
	(335.91,236.12) --
	(336.26,236.12) --
	(339.18,236.12) --
	(339.52,236.12) --
	(339.87,236.12) --
	(342.79,236.12) --
	(343.14,236.12) --
	(343.49,236.12) --
	(346.41,236.12) --
	(346.75,236.12) --
	(347.10,236.12) --
	(350.02,236.12) --
	(350.37,236.12) --
	(350.72,236.12) --
	(353.64,236.12) --
	(353.98,236.12) --
	(354.33,236.12) --
	(357.25,236.12) --
	(357.60,236.12) --
	(357.95,236.12) --
	(360.87,236.12) --
	(361.21,236.12) --
	(361.56,236.12) --
	(364.48,236.12) --
	(364.83,236.12) --
	(365.18,236.12) --
	(368.10,236.12) --
	(368.44,236.12) --
	(368.79,236.12) --
	(371.71,236.12) --
	(372.06,236.12);
\definecolor{fillColor}{RGB}{72,40,120}

\path[fill=fillColor] ( 25.02,193.16) --
	( 25.37,193.21) --
	( 28.29,193.61) --
	( 28.64,193.66) --
	( 28.98,193.67) --
	( 31.90,193.72) --
	( 32.25,193.73) --
	( 32.60,193.76) --
	( 35.52,194.01) --
	( 35.87,194.04) --
	( 36.21,194.08) --
	( 39.13,194.43) --
	( 39.48,194.47) --
	( 39.83,194.50) --
	( 42.75,194.78) --
	( 43.10,194.81) --
	( 43.44,194.86) --
	( 46.36,195.27) --
	( 46.71,195.32) --
	( 47.06,195.43) --
	( 49.98,196.42) --
	( 50.33,196.54) --
	( 50.67,196.67) --
	( 53.59,197.83) --
	( 53.94,197.96) --
	( 54.29,198.15) --
	( 57.21,199.67) --
	( 57.56,199.86) --
	( 57.90,200.06) --
	( 60.82,201.76) --
	( 61.17,201.97) --
	( 61.52,202.16) --
	( 64.44,203.84) --
	( 64.79,204.04) --
	( 65.13,204.25) --
	( 68.05,206.06) --
	( 68.40,206.28) --
	( 68.75,206.50) --
	( 71.67,208.31) --
	( 72.02,208.53) --
	( 72.36,208.77) --
	( 75.28,210.84) --
	( 75.63,211.08) --
	( 75.98,211.33) --
	( 78.90,213.41) --
	( 79.25,213.66) --
	( 79.59,213.88) --
	( 82.51,215.77) --
	( 82.86,215.99) --
	( 83.21,216.17) --
	( 86.13,217.71) --
	( 86.48,217.89) --
	( 86.82,218.01) --
	( 89.74,219.06) --
	( 90.09,219.18) --
	( 90.44,219.25) --
	( 93.36,219.79) --
	( 93.71,219.85) --
	( 94.05,219.88) --
	( 96.97,220.14) --
	( 97.32,220.17) --
	( 97.67,220.17) --
	(100.59,220.19) --
	(100.94,220.20) --
	(101.28,220.19) --
	(104.20,220.16) --
	(104.55,220.15) --
	(104.90,220.14) --
	(107.82,220.01) --
	(108.17,219.99) --
	(108.51,219.97) --
	(111.43,219.83) --
	(111.78,219.81) --
	(112.13,219.80) --
	(115.05,219.65) --
	(115.40,219.63) --
	(115.74,219.62) --
	(118.66,219.49) --
	(119.01,219.47) --
	(119.36,219.47) --
	(122.28,219.44) --
	(122.63,219.44) --
	(122.97,219.44) --
	(125.89,219.46) --
	(126.24,219.46) --
	(126.59,219.47) --
	(129.51,219.54) --
	(129.86,219.55) --
	(130.20,219.55) --
	(133.12,219.59) --
	(133.47,219.59) --
	(133.82,219.60) --
	(136.74,219.67) --
	(137.09,219.68) --
	(137.43,219.69) --
	(140.35,219.81) --
	(140.70,219.82) --
	(141.05,219.83) --
	(143.97,219.91) --
	(144.32,219.92) --
	(144.66,219.93) --
	(147.58,220.01) --
	(147.93,220.02) --
	(148.28,220.02) --
	(151.20,220.06) --
	(151.55,220.06) --
	(151.89,220.07) --
	(154.81,220.16) --
	(155.16,220.18) --
	(155.51,220.18) --
	(158.43,220.19) --
	(158.78,220.19) --
	(159.12,220.20) --
	(162.04,220.28) --
	(162.39,220.29) --
	(162.74,220.30) --
	(165.66,220.34) --
	(166.01,220.35) --
	(166.35,220.35) --
	(169.27,220.41) --
	(169.62,220.41) --
	(169.97,220.42) --
	(172.89,220.49) --
	(173.24,220.49) --
	(173.58,220.50) --
	(176.50,220.59) --
	(176.85,220.60) --
	(177.20,220.61) --
	(180.12,220.73) --
	(180.47,220.74) --
	(180.81,220.75) --
	(183.73,220.84) --
	(184.08,220.85) --
	(184.43,220.86) --
	(187.35,220.93) --
	(187.70,220.94) --
	(188.04,220.94) --
	(190.96,221.02) --
	(191.31,221.03) --
	(191.66,221.04) --
	(194.58,221.11) --
	(194.93,221.12) --
	(195.27,221.13) --
	(198.19,221.21) --
	(198.54,221.22) --
	(198.89,221.22) --
	(201.81,221.25) --
	(202.16,221.25) --
	(202.50,221.25) --
	(205.42,221.29) --
	(205.77,221.30) --
	(206.12,221.30) --
	(209.04,221.33) --
	(209.39,221.33) --
	(209.73,221.34) --
	(212.65,221.40) --
	(213.00,221.41) --
	(213.35,221.42) --
	(216.27,221.46) --
	(216.62,221.46) --
	(216.96,221.46) --
	(219.88,221.48) --
	(220.23,221.49) --
	(220.58,221.48) --
	(223.50,221.47) --
	(223.85,221.47) --
	(224.19,221.47) --
	(227.11,221.50) --
	(227.46,221.50) --
	(227.81,221.50) --
	(230.73,221.52) --
	(231.08,221.52) --
	(231.42,221.52) --
	(234.34,221.54) --
	(234.69,221.54) --
	(235.04,221.55) --
	(237.96,221.57) --
	(238.31,221.57) --
	(238.65,221.57) --
	(241.57,221.56) --
	(241.92,221.55) --
	(242.27,221.55) --
	(245.19,221.51) --
	(245.54,221.50) --
	(245.88,221.50) --
	(248.80,221.49) --
	(249.15,221.49) --
	(249.50,221.49) --
	(252.42,221.44) --
	(252.77,221.44) --
	(253.11,221.43) --
	(256.03,221.37) --
	(256.38,221.36) --
	(256.73,221.35) --
	(259.65,221.27) --
	(260.00,221.26) --
	(260.34,221.24) --
	(263.26,221.11) --
	(263.61,221.10) --
	(263.96,221.08) --
	(266.88,220.89) --
	(267.23,220.87) --
	(267.57,220.84) --
	(270.49,220.56) --
	(270.84,220.53) --
	(271.19,220.49) --
	(274.11,220.14) --
	(274.45,220.10) --
	(274.80,220.04) --
	(277.72,219.58) --
	(278.07,219.52) --
	(278.42,219.45) --
	(281.34,218.84) --
	(281.68,218.77) --
	(282.03,218.67) --
	(284.95,217.89) --
	(285.30,217.79) --
	(285.65,217.68) --
	(288.57,216.74) --
	(288.91,216.63) --
	(289.26,216.51) --
	(292.18,215.51) --
	(292.53,215.39) --
	(292.88,215.26) --
	(295.80,214.17) --
	(296.14,214.04) --
	(296.49,213.91) --
	(299.41,212.83) --
	(299.76,212.71) --
	(300.11,212.59) --
	(303.03,211.66) --
	(303.37,211.55) --
	(303.72,211.43) --
	(306.64,210.46) --
	(306.99,210.34) --
	(307.34,210.23) --
	(310.26,209.31) --
	(310.60,209.20) --
	(310.95,209.12) --
	(313.87,208.43) --
	(314.22,208.35) --
	(314.57,208.29) --
	(317.49,207.73) --
	(317.83,207.67) --
	(318.18,207.62) --
	(321.10,207.21) --
	(321.45,207.17) --
	(321.80,207.12) --
	(324.72,206.71) --
	(325.06,206.66) --
	(325.41,206.51) --
	(328.33,205.29) --
	(328.68,205.15) --
	(329.03,204.88) --
	(331.95,202.61) --
	(332.29,202.34) --
	(332.64,202.09) --
	(335.56,200.01) --
	(335.91,199.76) --
	(336.26,199.58) --
	(339.18,198.05) --
	(339.52,197.87) --
	(339.87,197.76) --
	(342.79,196.84) --
	(343.14,196.73) --
	(343.49,196.66) --
	(346.41,196.06) --
	(346.75,195.99) --
	(347.10,195.94) --
	(350.02,195.54) --
	(350.37,195.49) --
	(350.72,195.45) --
	(353.64,195.11) --
	(353.98,195.07) --
	(354.33,195.05) --
	(357.25,194.85) --
	(357.60,194.83) --
	(357.95,194.82) --
	(360.87,194.78) --
	(361.21,194.78) --
	(361.56,194.78) --
	(364.48,194.80) --
	(364.83,194.80) --
	(365.18,194.79) --
	(368.10,194.66) --
	(368.44,194.65) --
	(368.79,194.65) --
	(371.71,194.65) --
	(372.06,194.65) --
	(372.41,192.64) --
	(372.06,194.46) --
	(371.71,194.46) --
	(368.79,194.46) --
	(368.44,194.46) --
	(368.10,194.48) --
	(365.18,194.60) --
	(364.83,194.61) --
	(364.48,194.61) --
	(361.56,194.58) --
	(361.21,194.58) --
	(360.87,194.58) --
	(357.95,194.62) --
	(357.60,194.63) --
	(357.25,194.65) --
	(354.33,194.84) --
	(353.98,194.86) --
	(353.64,194.90) --
	(350.72,195.22) --
	(350.37,195.26) --
	(350.02,195.30) --
	(347.10,195.67) --
	(346.75,195.72) --
	(346.41,195.78) --
	(343.49,196.35) --
	(343.14,196.42) --
	(342.79,196.53) --
	(339.87,197.41) --
	(339.52,197.52) --
	(339.18,197.70) --
	(336.26,199.19) --
	(335.91,199.37) --
	(335.56,199.62) --
	(332.64,201.69) --
	(332.29,201.94) --
	(331.95,202.19) --
	(329.03,204.29) --
	(328.68,204.53) --
	(328.33,204.66) --
	(325.41,205.71) --
	(325.06,205.84) --
	(324.72,205.88) --
	(321.80,206.22) --
	(321.45,206.26) --
	(321.10,206.30) --
	(318.18,206.70) --
	(317.83,206.74) --
	(317.49,206.81) --
	(314.57,207.34) --
	(314.22,207.40) --
	(313.87,207.48) --
	(310.95,208.15) --
	(310.60,208.23) --
	(310.26,208.34) --
	(307.34,209.24) --
	(306.99,209.35) --
	(306.64,209.46) --
	(303.72,210.41) --
	(303.37,210.52) --
	(303.03,210.63) --
	(300.11,211.55) --
	(299.76,211.66) --
	(299.41,211.78) --
	(296.49,212.85) --
	(296.14,212.98) --
	(295.80,213.11) --
	(292.88,214.24) --
	(292.53,214.37) --
	(292.18,214.49) --
	(289.26,215.49) --
	(288.91,215.61) --
	(288.57,215.72) --
	(285.65,216.68) --
	(285.30,216.79) --
	(284.95,216.89) --
	(282.03,217.69) --
	(281.68,217.79) --
	(281.34,217.87) --
	(278.42,218.56) --
	(278.07,218.64) --
	(277.72,218.70) --
	(274.80,219.22) --
	(274.45,219.28) --
	(274.11,219.33) --
	(271.19,219.74) --
	(270.84,219.79) --
	(270.49,219.83) --
	(267.57,220.15) --
	(267.23,220.19) --
	(266.88,220.21) --
	(263.96,220.45) --
	(263.61,220.48) --
	(263.26,220.50) --
	(260.34,220.70) --
	(260.00,220.72) --
	(259.65,220.73) --
	(256.73,220.83) --
	(256.38,220.84) --
	(256.03,220.85) --
	(253.11,220.94) --
	(252.77,220.95) --
	(252.42,220.96) --
	(249.50,221.02) --
	(249.15,221.03) --
	(248.80,221.04) --
	(245.88,221.08) --
	(245.54,221.09) --
	(245.19,221.09) --
	(242.27,221.14) --
	(241.92,221.15) --
	(241.57,221.15) --
	(238.65,221.16) --
	(238.31,221.16) --
	(237.96,221.16) --
	(235.04,221.13) --
	(234.69,221.13) --
	(234.34,221.13) --
	(231.42,221.13) --
	(231.08,221.13) --
	(230.73,221.13) --
	(227.81,221.07) --
	(227.46,221.06) --
	(227.11,221.06) --
	(224.19,221.06) --
	(223.85,221.06) --
	(223.50,221.06) --
	(220.58,221.09) --
	(220.23,221.09) --
	(219.88,221.09) --
	(216.96,221.06) --
	(216.62,221.06) --
	(216.27,221.05) --
	(213.35,220.99) --
	(213.00,220.99) --
	(212.65,220.98) --
	(209.73,220.90) --
	(209.39,220.89) --
	(209.04,220.89) --
	(206.12,220.86) --
	(205.77,220.86) --
	(205.42,220.85) --
	(202.50,220.82) --
	(202.16,220.82) --
	(201.81,220.81) --
	(198.89,220.78) --
	(198.54,220.78) --
	(198.19,220.76) --
	(195.27,220.64) --
	(194.93,220.62) --
	(194.58,220.61) --
	(191.66,220.51) --
	(191.31,220.50) --
	(190.96,220.49) --
	(188.04,220.40) --
	(187.70,220.39) --
	(187.35,220.38) --
	(184.43,220.28) --
	(184.08,220.27) --
	(183.73,220.25) --
	(180.81,220.13) --
	(180.47,220.11) --
	(180.12,220.09) --
	(177.20,219.95) --
	(176.85,219.93) --
	(176.50,219.92) --
	(173.58,219.80) --
	(173.24,219.79) --
	(172.89,219.78) --
	(169.97,219.70) --
	(169.62,219.69) --
	(169.27,219.68) --
	(166.35,219.60) --
	(166.01,219.59) --
	(165.66,219.59) --
	(162.74,219.55) --
	(162.39,219.54) --
	(162.04,219.53) --
	(159.12,219.42) --
	(158.78,219.41) --
	(158.43,219.41) --
	(155.51,219.42) --
	(155.16,219.42) --
	(154.81,219.41) --
	(151.89,219.35) --
	(151.55,219.34) --
	(151.20,219.34) --
	(148.28,219.33) --
	(147.93,219.33) --
	(147.58,219.32) --
	(144.66,219.29) --
	(144.32,219.29) --
	(143.97,219.28) --
	(141.05,219.19) --
	(140.70,219.18) --
	(140.35,219.17) --
	(137.43,219.07) --
	(137.09,219.06) --
	(136.74,219.06) --
	(133.82,219.04) --
	(133.47,219.03) --
	(133.12,219.03) --
	(130.20,219.00) --
	(129.86,219.00) --
	(129.51,218.99) --
	(126.59,218.93) --
	(126.24,218.92) --
	(125.89,218.92) --
	(122.97,218.91) --
	(122.63,218.91) --
	(122.28,218.91) --
	(119.36,218.93) --
	(119.01,218.93) --
	(118.66,218.95) --
	(115.74,219.09) --
	(115.40,219.11) --
	(115.05,219.12) --
	(112.13,219.22) --
	(111.78,219.23) --
	(111.43,219.24) --
	(108.51,219.28) --
	(108.17,219.29) --
	(107.82,219.29) --
	(104.90,219.33) --
	(104.55,219.34) --
	(104.20,219.33) --
	(101.28,219.24) --
	(100.94,219.23) --
	(100.59,219.20) --
	( 97.67,218.98) --
	( 97.32,218.96) --
	( 96.97,218.91) --
	( 94.05,218.46) --
	( 93.71,218.41) --
	( 93.36,218.32) --
	( 90.44,217.55) --
	( 90.09,217.46) --
	( 89.74,217.33) --
	( 86.82,216.20) --
	( 86.48,216.07) --
	( 86.13,215.87) --
	( 83.21,214.23) --
	( 82.86,214.03) --
	( 82.51,213.81) --
	( 79.59,211.95) --
	( 79.25,211.72) --
	( 78.90,211.49) --
	( 75.98,209.48) --
	( 75.63,209.24) --
	( 75.28,209.01) --
	( 72.36,207.08) --
	( 72.02,206.85) --
	( 71.67,206.65) --
	( 68.75,204.97) --
	( 68.40,204.77) --
	( 68.05,204.57) --
	( 65.13,202.92) --
	( 64.79,202.72) --
	( 64.44,202.54) --
	( 61.52,201.04) --
	( 61.17,200.86) --
	( 60.82,200.68) --
	( 57.90,199.15) --
	( 57.56,198.97) --
	( 57.21,198.81) --
	( 54.29,197.49) --
	( 53.94,197.33) --
	( 53.59,197.21) --
	( 50.67,196.19) --
	( 50.33,196.07) --
	( 49.98,195.96) --
	( 47.06,195.10) --
	( 46.71,195.00) --
	( 46.36,194.96) --
	( 43.44,194.64) --
	( 43.10,194.60) --
	( 42.75,194.57) --
	( 39.83,194.31) --
	( 39.48,194.28) --
	( 39.13,194.25) --
	( 36.21,193.92) --
	( 35.87,193.89) --
	( 35.52,193.86) --
	( 32.60,193.64) --
	( 32.25,193.62) --
	( 31.90,193.61) --
	( 28.98,193.57) --
	( 28.64,193.56) --
	( 28.29,193.51) --
	( 25.37,193.10) --
	( 25.02,193.05) --
	( 24.67,192.64) --
	cycle;

\path[] ( 25.02,193.16) --
	( 25.37,193.21) --
	( 28.29,193.61) --
	( 28.64,193.66) --
	( 28.98,193.67) --
	( 31.90,193.72) --
	( 32.25,193.73) --
	( 32.60,193.76) --
	( 35.52,194.01) --
	( 35.87,194.04) --
	( 36.21,194.08) --
	( 39.13,194.43) --
	( 39.48,194.47) --
	( 39.83,194.50) --
	( 42.75,194.78) --
	( 43.10,194.81) --
	( 43.44,194.86) --
	( 46.36,195.27) --
	( 46.71,195.32) --
	( 47.06,195.43) --
	( 49.98,196.42) --
	( 50.33,196.54) --
	( 50.67,196.67) --
	( 53.59,197.83) --
	( 53.94,197.96) --
	( 54.29,198.15) --
	( 57.21,199.67) --
	( 57.56,199.86) --
	( 57.90,200.06) --
	( 60.82,201.76) --
	( 61.17,201.97) --
	( 61.52,202.16) --
	( 64.44,203.84) --
	( 64.79,204.04) --
	( 65.13,204.25) --
	( 68.05,206.06) --
	( 68.40,206.28) --
	( 68.75,206.50) --
	( 71.67,208.31) --
	( 72.02,208.53) --
	( 72.36,208.77) --
	( 75.28,210.84) --
	( 75.63,211.08) --
	( 75.98,211.33) --
	( 78.90,213.41) --
	( 79.25,213.66) --
	( 79.59,213.88) --
	( 82.51,215.77) --
	( 82.86,215.99) --
	( 83.21,216.17) --
	( 86.13,217.71) --
	( 86.48,217.89) --
	( 86.82,218.01) --
	( 89.74,219.06) --
	( 90.09,219.18) --
	( 90.44,219.25) --
	( 93.36,219.79) --
	( 93.71,219.85) --
	( 94.05,219.88) --
	( 96.97,220.14) --
	( 97.32,220.17) --
	( 97.67,220.17) --
	(100.59,220.19) --
	(100.94,220.20) --
	(101.28,220.19) --
	(104.20,220.16) --
	(104.55,220.15) --
	(104.90,220.14) --
	(107.82,220.01) --
	(108.17,219.99) --
	(108.51,219.97) --
	(111.43,219.83) --
	(111.78,219.81) --
	(112.13,219.80) --
	(115.05,219.65) --
	(115.40,219.63) --
	(115.74,219.62) --
	(118.66,219.49) --
	(119.01,219.47) --
	(119.36,219.47) --
	(122.28,219.44) --
	(122.63,219.44) --
	(122.97,219.44) --
	(125.89,219.46) --
	(126.24,219.46) --
	(126.59,219.47) --
	(129.51,219.54) --
	(129.86,219.55) --
	(130.20,219.55) --
	(133.12,219.59) --
	(133.47,219.59) --
	(133.82,219.60) --
	(136.74,219.67) --
	(137.09,219.68) --
	(137.43,219.69) --
	(140.35,219.81) --
	(140.70,219.82) --
	(141.05,219.83) --
	(143.97,219.91) --
	(144.32,219.92) --
	(144.66,219.93) --
	(147.58,220.01) --
	(147.93,220.02) --
	(148.28,220.02) --
	(151.20,220.06) --
	(151.55,220.06) --
	(151.89,220.07) --
	(154.81,220.16) --
	(155.16,220.18) --
	(155.51,220.18) --
	(158.43,220.19) --
	(158.78,220.19) --
	(159.12,220.20) --
	(162.04,220.28) --
	(162.39,220.29) --
	(162.74,220.30) --
	(165.66,220.34) --
	(166.01,220.35) --
	(166.35,220.35) --
	(169.27,220.41) --
	(169.62,220.41) --
	(169.97,220.42) --
	(172.89,220.49) --
	(173.24,220.49) --
	(173.58,220.50) --
	(176.50,220.59) --
	(176.85,220.60) --
	(177.20,220.61) --
	(180.12,220.73) --
	(180.47,220.74) --
	(180.81,220.75) --
	(183.73,220.84) --
	(184.08,220.85) --
	(184.43,220.86) --
	(187.35,220.93) --
	(187.70,220.94) --
	(188.04,220.94) --
	(190.96,221.02) --
	(191.31,221.03) --
	(191.66,221.04) --
	(194.58,221.11) --
	(194.93,221.12) --
	(195.27,221.13) --
	(198.19,221.21) --
	(198.54,221.22) --
	(198.89,221.22) --
	(201.81,221.25) --
	(202.16,221.25) --
	(202.50,221.25) --
	(205.42,221.29) --
	(205.77,221.30) --
	(206.12,221.30) --
	(209.04,221.33) --
	(209.39,221.33) --
	(209.73,221.34) --
	(212.65,221.40) --
	(213.00,221.41) --
	(213.35,221.42) --
	(216.27,221.46) --
	(216.62,221.46) --
	(216.96,221.46) --
	(219.88,221.48) --
	(220.23,221.49) --
	(220.58,221.48) --
	(223.50,221.47) --
	(223.85,221.47) --
	(224.19,221.47) --
	(227.11,221.50) --
	(227.46,221.50) --
	(227.81,221.50) --
	(230.73,221.52) --
	(231.08,221.52) --
	(231.42,221.52) --
	(234.34,221.54) --
	(234.69,221.54) --
	(235.04,221.55) --
	(237.96,221.57) --
	(238.31,221.57) --
	(238.65,221.57) --
	(241.57,221.56) --
	(241.92,221.55) --
	(242.27,221.55) --
	(245.19,221.51) --
	(245.54,221.50) --
	(245.88,221.50) --
	(248.80,221.49) --
	(249.15,221.49) --
	(249.50,221.49) --
	(252.42,221.44) --
	(252.77,221.44) --
	(253.11,221.43) --
	(256.03,221.37) --
	(256.38,221.36) --
	(256.73,221.35) --
	(259.65,221.27) --
	(260.00,221.26) --
	(260.34,221.24) --
	(263.26,221.11) --
	(263.61,221.10) --
	(263.96,221.08) --
	(266.88,220.89) --
	(267.23,220.87) --
	(267.57,220.84) --
	(270.49,220.56) --
	(270.84,220.53) --
	(271.19,220.49) --
	(274.11,220.14) --
	(274.45,220.10) --
	(274.80,220.04) --
	(277.72,219.58) --
	(278.07,219.52) --
	(278.42,219.45) --
	(281.34,218.84) --
	(281.68,218.77) --
	(282.03,218.67) --
	(284.95,217.89) --
	(285.30,217.79) --
	(285.65,217.68) --
	(288.57,216.74) --
	(288.91,216.63) --
	(289.26,216.51) --
	(292.18,215.51) --
	(292.53,215.39) --
	(292.88,215.26) --
	(295.80,214.17) --
	(296.14,214.04) --
	(296.49,213.91) --
	(299.41,212.83) --
	(299.76,212.71) --
	(300.11,212.59) --
	(303.03,211.66) --
	(303.37,211.55) --
	(303.72,211.43) --
	(306.64,210.46) --
	(306.99,210.34) --
	(307.34,210.23) --
	(310.26,209.31) --
	(310.60,209.20) --
	(310.95,209.12) --
	(313.87,208.43) --
	(314.22,208.35) --
	(314.57,208.29) --
	(317.49,207.73) --
	(317.83,207.67) --
	(318.18,207.62) --
	(321.10,207.21) --
	(321.45,207.17) --
	(321.80,207.12) --
	(324.72,206.71) --
	(325.06,206.66) --
	(325.41,206.51) --
	(328.33,205.29) --
	(328.68,205.15) --
	(329.03,204.88) --
	(331.95,202.61) --
	(332.29,202.34) --
	(332.64,202.09) --
	(335.56,200.01) --
	(335.91,199.76) --
	(336.26,199.58) --
	(339.18,198.05) --
	(339.52,197.87) --
	(339.87,197.76) --
	(342.79,196.84) --
	(343.14,196.73) --
	(343.49,196.66) --
	(346.41,196.06) --
	(346.75,195.99) --
	(347.10,195.94) --
	(350.02,195.54) --
	(350.37,195.49) --
	(350.72,195.45) --
	(353.64,195.11) --
	(353.98,195.07) --
	(354.33,195.05) --
	(357.25,194.85) --
	(357.60,194.83) --
	(357.95,194.82) --
	(360.87,194.78) --
	(361.21,194.78) --
	(361.56,194.78) --
	(364.48,194.80) --
	(364.83,194.80) --
	(365.18,194.79) --
	(368.10,194.66) --
	(368.44,194.65) --
	(368.79,194.65) --
	(371.71,194.65) --
	(372.06,194.65);
\definecolor{fillColor}{RGB}{62,74,137}

\path[fill=fillColor] ( 25.02,193.05) --
	( 25.37,193.10) --
	( 28.29,193.51) --
	( 28.64,193.56) --
	( 28.98,193.57) --
	( 31.90,193.61) --
	( 32.25,193.62) --
	( 32.60,193.64) --
	( 35.52,193.86) --
	( 35.87,193.89) --
	( 36.21,193.92) --
	( 39.13,194.25) --
	( 39.48,194.28) --
	( 39.83,194.31) --
	( 42.75,194.57) --
	( 43.10,194.60) --
	( 43.44,194.64) --
	( 46.36,194.96) --
	( 46.71,195.00) --
	( 47.06,195.10) --
	( 49.98,195.96) --
	( 50.33,196.07) --
	( 50.67,196.19) --
	( 53.59,197.21) --
	( 53.94,197.33) --
	( 54.29,197.49) --
	( 57.21,198.81) --
	( 57.56,198.97) --
	( 57.90,199.15) --
	( 60.82,200.68) --
	( 61.17,200.86) --
	( 61.52,201.04) --
	( 64.44,202.54) --
	( 64.79,202.72) --
	( 65.13,202.92) --
	( 68.05,204.57) --
	( 68.40,204.77) --
	( 68.75,204.97) --
	( 71.67,206.65) --
	( 72.02,206.85) --
	( 72.36,207.08) --
	( 75.28,209.01) --
	( 75.63,209.24) --
	( 75.98,209.48) --
	( 78.90,211.49) --
	( 79.25,211.72) --
	( 79.59,211.95) --
	( 82.51,213.81) --
	( 82.86,214.03) --
	( 83.21,214.23) --
	( 86.13,215.87) --
	( 86.48,216.07) --
	( 86.82,216.20) --
	( 89.74,217.33) --
	( 90.09,217.46) --
	( 90.44,217.55) --
	( 93.36,218.32) --
	( 93.71,218.41) --
	( 94.05,218.46) --
	( 96.97,218.91) --
	( 97.32,218.96) --
	( 97.67,218.98) --
	(100.59,219.20) --
	(100.94,219.23) --
	(101.28,219.24) --
	(104.20,219.33) --
	(104.55,219.34) --
	(104.90,219.33) --
	(107.82,219.29) --
	(108.17,219.29) --
	(108.51,219.28) --
	(111.43,219.24) --
	(111.78,219.23) --
	(112.13,219.22) --
	(115.05,219.12) --
	(115.40,219.11) --
	(115.74,219.09) --
	(118.66,218.95) --
	(119.01,218.93) --
	(119.36,218.93) --
	(122.28,218.91) --
	(122.63,218.91) --
	(122.97,218.91) --
	(125.89,218.92) --
	(126.24,218.92) --
	(126.59,218.93) --
	(129.51,218.99) --
	(129.86,219.00) --
	(130.20,219.00) --
	(133.12,219.03) --
	(133.47,219.03) --
	(133.82,219.04) --
	(136.74,219.06) --
	(137.09,219.06) --
	(137.43,219.07) --
	(140.35,219.17) --
	(140.70,219.18) --
	(141.05,219.19) --
	(143.97,219.28) --
	(144.32,219.29) --
	(144.66,219.29) --
	(147.58,219.32) --
	(147.93,219.33) --
	(148.28,219.33) --
	(151.20,219.34) --
	(151.55,219.34) --
	(151.89,219.35) --
	(154.81,219.41) --
	(155.16,219.42) --
	(155.51,219.42) --
	(158.43,219.41) --
	(158.78,219.41) --
	(159.12,219.42) --
	(162.04,219.53) --
	(162.39,219.54) --
	(162.74,219.55) --
	(165.66,219.59) --
	(166.01,219.59) --
	(166.35,219.60) --
	(169.27,219.68) --
	(169.62,219.69) --
	(169.97,219.70) --
	(172.89,219.78) --
	(173.24,219.79) --
	(173.58,219.80) --
	(176.50,219.92) --
	(176.85,219.93) --
	(177.20,219.95) --
	(180.12,220.09) --
	(180.47,220.11) --
	(180.81,220.13) --
	(183.73,220.25) --
	(184.08,220.27) --
	(184.43,220.28) --
	(187.35,220.38) --
	(187.70,220.39) --
	(188.04,220.40) --
	(190.96,220.49) --
	(191.31,220.50) --
	(191.66,220.51) --
	(194.58,220.61) --
	(194.93,220.62) --
	(195.27,220.64) --
	(198.19,220.76) --
	(198.54,220.78) --
	(198.89,220.78) --
	(201.81,220.81) --
	(202.16,220.82) --
	(202.50,220.82) --
	(205.42,220.85) --
	(205.77,220.86) --
	(206.12,220.86) --
	(209.04,220.89) --
	(209.39,220.89) --
	(209.73,220.90) --
	(212.65,220.98) --
	(213.00,220.99) --
	(213.35,220.99) --
	(216.27,221.05) --
	(216.62,221.06) --
	(216.96,221.06) --
	(219.88,221.09) --
	(220.23,221.09) --
	(220.58,221.09) --
	(223.50,221.06) --
	(223.85,221.06) --
	(224.19,221.06) --
	(227.11,221.06) --
	(227.46,221.06) --
	(227.81,221.07) --
	(230.73,221.13) --
	(231.08,221.13) --
	(231.42,221.13) --
	(234.34,221.13) --
	(234.69,221.13) --
	(235.04,221.13) --
	(237.96,221.16) --
	(238.31,221.16) --
	(238.65,221.16) --
	(241.57,221.15) --
	(241.92,221.15) --
	(242.27,221.14) --
	(245.19,221.09) --
	(245.54,221.09) --
	(245.88,221.08) --
	(248.80,221.04) --
	(249.15,221.03) --
	(249.50,221.02) --
	(252.42,220.96) --
	(252.77,220.95) --
	(253.11,220.94) --
	(256.03,220.85) --
	(256.38,220.84) --
	(256.73,220.83) --
	(259.65,220.73) --
	(260.00,220.72) --
	(260.34,220.70) --
	(263.26,220.50) --
	(263.61,220.48) --
	(263.96,220.45) --
	(266.88,220.21) --
	(267.23,220.19) --
	(267.57,220.15) --
	(270.49,219.83) --
	(270.84,219.79) --
	(271.19,219.74) --
	(274.11,219.33) --
	(274.45,219.28) --
	(274.80,219.22) --
	(277.72,218.70) --
	(278.07,218.64) --
	(278.42,218.56) --
	(281.34,217.87) --
	(281.68,217.79) --
	(282.03,217.69) --
	(284.95,216.89) --
	(285.30,216.79) --
	(285.65,216.68) --
	(288.57,215.72) --
	(288.91,215.61) --
	(289.26,215.49) --
	(292.18,214.49) --
	(292.53,214.37) --
	(292.88,214.24) --
	(295.80,213.11) --
	(296.14,212.98) --
	(296.49,212.85) --
	(299.41,211.78) --
	(299.76,211.66) --
	(300.11,211.55) --
	(303.03,210.63) --
	(303.37,210.52) --
	(303.72,210.41) --
	(306.64,209.46) --
	(306.99,209.35) --
	(307.34,209.24) --
	(310.26,208.34) --
	(310.60,208.23) --
	(310.95,208.15) --
	(313.87,207.48) --
	(314.22,207.40) --
	(314.57,207.34) --
	(317.49,206.81) --
	(317.83,206.74) --
	(318.18,206.70) --
	(321.10,206.30) --
	(321.45,206.26) --
	(321.80,206.22) --
	(324.72,205.88) --
	(325.06,205.84) --
	(325.41,205.71) --
	(328.33,204.66) --
	(328.68,204.53) --
	(329.03,204.29) --
	(331.95,202.19) --
	(332.29,201.94) --
	(332.64,201.69) --
	(335.56,199.62) --
	(335.91,199.37) --
	(336.26,199.19) --
	(339.18,197.70) --
	(339.52,197.52) --
	(339.87,197.41) --
	(342.79,196.53) --
	(343.14,196.42) --
	(343.49,196.35) --
	(346.41,195.78) --
	(346.75,195.72) --
	(347.10,195.67) --
	(350.02,195.30) --
	(350.37,195.26) --
	(350.72,195.22) --
	(353.64,194.90) --
	(353.98,194.86) --
	(354.33,194.84) --
	(357.25,194.65) --
	(357.60,194.63) --
	(357.95,194.62) --
	(360.87,194.58) --
	(361.21,194.58) --
	(361.56,194.58) --
	(364.48,194.61) --
	(364.83,194.61) --
	(365.18,194.60) --
	(368.10,194.48) --
	(368.44,194.46) --
	(368.79,194.46) --
	(371.71,194.46) --
	(372.06,194.46) --
	(372.41,192.64) --
	(372.06,192.77) --
	(371.71,192.77) --
	(368.79,192.77) --
	(368.44,192.77) --
	(368.10,192.77) --
	(365.18,192.82) --
	(364.83,192.82) --
	(364.48,192.82) --
	(361.56,192.84) --
	(361.21,192.84) --
	(360.87,192.84) --
	(357.95,192.84) --
	(357.60,192.84) --
	(357.25,192.85) --
	(354.33,192.88) --
	(353.98,192.88) --
	(353.64,192.89) --
	(350.72,192.94) --
	(350.37,192.95) --
	(350.02,192.96) --
	(347.10,193.07) --
	(346.75,193.08) --
	(346.41,193.10) --
	(343.49,193.27) --
	(343.14,193.29) --
	(342.79,193.33) --
	(339.87,193.70) --
	(339.52,193.74) --
	(339.18,193.83) --
	(336.26,194.55) --
	(335.91,194.64) --
	(335.56,194.80) --
	(332.64,196.18) --
	(332.29,196.34) --
	(331.95,196.51) --
	(329.03,197.93) --
	(328.68,198.09) --
	(328.33,198.17) --
	(325.41,198.79) --
	(325.06,198.86) --
	(324.72,198.86) --
	(321.80,198.91) --
	(321.45,198.92) --
	(321.10,198.93) --
	(318.18,199.03) --
	(317.83,199.04) --
	(317.49,199.05) --
	(314.57,199.14) --
	(314.22,199.15) --
	(313.87,199.19) --
	(310.95,199.53) --
	(310.60,199.57) --
	(310.26,199.62) --
	(307.34,200.08) --
	(306.99,200.14) --
	(306.64,200.20) --
	(303.72,200.74) --
	(303.37,200.80) --
	(303.03,200.89) --
	(300.11,201.60) --
	(299.76,201.68) --
	(299.41,201.78) --
	(296.49,202.62) --
	(296.14,202.72) --
	(295.80,202.84) --
	(292.88,203.85) --
	(292.53,203.97) --
	(292.18,204.11) --
	(289.26,205.28) --
	(288.91,205.42) --
	(288.57,205.54) --
	(285.65,206.57) --
	(285.30,206.69) --
	(284.95,206.85) --
	(282.03,208.23) --
	(281.68,208.39) --
	(281.34,208.54) --
	(278.42,209.86) --
	(278.07,210.01) --
	(277.72,210.14) --
	(274.80,211.23) --
	(274.45,211.36) --
	(274.11,211.49) --
	(271.19,212.59) --
	(270.84,212.72) --
	(270.49,212.83) --
	(267.57,213.72) --
	(267.23,213.82) --
	(266.88,213.91) --
	(263.96,214.63) --
	(263.61,214.72) --
	(263.26,214.81) --
	(260.34,215.53) --
	(260.00,215.61) --
	(259.65,215.66) --
	(256.73,216.05) --
	(256.38,216.09) --
	(256.03,216.13) --
	(253.11,216.44) --
	(252.77,216.47) --
	(252.42,216.50) --
	(249.50,216.76) --
	(249.15,216.79) --
	(248.80,216.83) --
	(245.88,217.09) --
	(245.54,217.13) --
	(245.19,217.15) --
	(242.27,217.32) --
	(241.92,217.34) --
	(241.57,217.36) --
	(238.65,217.47) --
	(238.31,217.48) --
	(237.96,217.49) --
	(235.04,217.57) --
	(234.69,217.58) --
	(234.34,217.57) --
	(231.42,217.48) --
	(231.08,217.47) --
	(230.73,217.48) --
	(227.81,217.51) --
	(227.46,217.52) --
	(227.11,217.52) --
	(224.19,217.51) --
	(223.85,217.51) --
	(223.50,217.51) --
	(220.58,217.55) --
	(220.23,217.55) --
	(219.88,217.54) --
	(216.96,217.43) --
	(216.62,217.42) --
	(216.27,217.40) --
	(213.35,217.27) --
	(213.00,217.25) --
	(212.65,217.24) --
	(209.73,217.11) --
	(209.39,217.09) --
	(209.04,217.08) --
	(206.12,217.02) --
	(205.77,217.01) --
	(205.42,217.00) --
	(202.50,216.90) --
	(202.16,216.89) --
	(201.81,216.88) --
	(198.89,216.79) --
	(198.54,216.78) --
	(198.19,216.74) --
	(195.27,216.40) --
	(194.93,216.36) --
	(194.58,216.33) --
	(191.66,216.12) --
	(191.31,216.10) --
	(190.96,216.07) --
	(188.04,215.86) --
	(187.70,215.84) --
	(187.35,215.79) --
	(184.43,215.38) --
	(184.08,215.33) --
	(183.73,215.27) --
	(180.81,214.79) --
	(180.47,214.73) --
	(180.12,214.68) --
	(177.20,214.24) --
	(176.85,214.18) --
	(176.50,214.14) --
	(173.58,213.73) --
	(173.24,213.69) --
	(172.89,213.65) --
	(169.97,213.34) --
	(169.62,213.31) --
	(169.27,213.26) --
	(166.35,212.87) --
	(166.01,212.82) --
	(165.66,212.80) --
	(162.74,212.61) --
	(162.39,212.59) --
	(162.04,212.55) --
	(159.12,212.27) --
	(158.78,212.24) --
	(158.43,212.25) --
	(155.51,212.38) --
	(155.16,212.40) --
	(154.81,212.39) --
	(151.89,212.34) --
	(151.55,212.33) --
	(151.20,212.34) --
	(148.28,212.43) --
	(147.93,212.44) --
	(147.58,212.46) --
	(144.66,212.67) --
	(144.32,212.69) --
	(143.97,212.69) --
	(141.05,212.71) --
	(140.70,212.71) --
	(140.35,212.71) --
	(137.43,212.77) --
	(137.09,212.78) --
	(136.74,212.79) --
	(133.82,212.89) --
	(133.47,212.90) --
	(133.12,212.92) --
	(130.20,213.08) --
	(129.86,213.10) --
	(129.51,213.10) --
	(126.59,213.15) --
	(126.24,213.15) --
	(125.89,213.16) --
	(122.97,213.22) --
	(122.63,213.23) --
	(122.28,213.26) --
	(119.36,213.53) --
	(119.01,213.57) --
	(118.66,213.63) --
	(115.74,214.14) --
	(115.40,214.20) --
	(115.05,214.25) --
	(112.13,214.70) --
	(111.78,214.76) --
	(111.43,214.78) --
	(108.51,214.94) --
	(108.17,214.96) --
	(107.82,214.99) --
	(104.90,215.21) --
	(104.55,215.23) --
	(104.20,215.24) --
	(101.28,215.33) --
	(100.94,215.34) --
	(100.59,215.34) --
	( 97.67,215.33) --
	( 97.32,215.33) --
	( 96.97,215.30) --
	( 94.05,214.99) --
	( 93.71,214.95) --
	( 93.36,214.86) --
	( 90.44,214.08) --
	( 90.09,213.98) --
	( 89.74,213.83) --
	( 86.82,212.51) --
	( 86.48,212.36) --
	( 86.13,212.13) --
	( 83.21,210.23) --
	( 82.86,210.01) --
	( 82.51,209.72) --
	( 79.59,207.25) --
	( 79.25,206.96) --
	( 78.90,206.67) --
	( 75.98,204.25) --
	( 75.63,203.96) --
	( 75.28,203.68) --
	( 72.36,201.27) --
	( 72.02,200.98) --
	( 71.67,200.79) --
	( 68.75,199.13) --
	( 68.40,198.94) --
	( 68.05,198.74) --
	( 65.13,197.11) --
	( 64.79,196.92) --
	( 64.44,196.78) --
	( 61.52,195.61) --
	( 61.17,195.47) --
	( 60.82,195.36) --
	( 57.90,194.44) --
	( 57.56,194.33) --
	( 57.21,194.26) --
	( 54.29,193.67) --
	( 53.94,193.60) --
	( 53.59,193.56) --
	( 50.67,193.17) --
	( 50.33,193.13) --
	( 49.98,193.10) --
	( 47.06,192.90) --
	( 46.71,192.87) --
	( 46.36,192.87) --
	( 43.44,192.83) --
	( 43.10,192.83) --
	( 42.75,192.82) --
	( 39.83,192.77) --
	( 39.48,192.76) --
	( 39.13,192.75) --
	( 36.21,192.71) --
	( 35.87,192.71) --
	( 35.52,192.70) --
	( 32.60,192.68) --
	( 32.25,192.68) --
	( 31.90,192.68) --
	( 28.98,192.67) --
	( 28.64,192.66) --
	( 28.29,192.66) --
	( 25.37,192.65) --
	( 25.02,192.65) --
	( 24.67,192.64) --
	cycle;

\path[] ( 25.02,193.05) --
	( 25.37,193.10) --
	( 28.29,193.51) --
	( 28.64,193.56) --
	( 28.98,193.57) --
	( 31.90,193.61) --
	( 32.25,193.62) --
	( 32.60,193.64) --
	( 35.52,193.86) --
	( 35.87,193.89) --
	( 36.21,193.92) --
	( 39.13,194.25) --
	( 39.48,194.28) --
	( 39.83,194.31) --
	( 42.75,194.57) --
	( 43.10,194.60) --
	( 43.44,194.64) --
	( 46.36,194.96) --
	( 46.71,195.00) --
	( 47.06,195.10) --
	( 49.98,195.96) --
	( 50.33,196.07) --
	( 50.67,196.19) --
	( 53.59,197.21) --
	( 53.94,197.33) --
	( 54.29,197.49) --
	( 57.21,198.81) --
	( 57.56,198.97) --
	( 57.90,199.15) --
	( 60.82,200.68) --
	( 61.17,200.86) --
	( 61.52,201.04) --
	( 64.44,202.54) --
	( 64.79,202.72) --
	( 65.13,202.92) --
	( 68.05,204.57) --
	( 68.40,204.77) --
	( 68.75,204.97) --
	( 71.67,206.65) --
	( 72.02,206.85) --
	( 72.36,207.08) --
	( 75.28,209.01) --
	( 75.63,209.24) --
	( 75.98,209.48) --
	( 78.90,211.49) --
	( 79.25,211.72) --
	( 79.59,211.95) --
	( 82.51,213.81) --
	( 82.86,214.03) --
	( 83.21,214.23) --
	( 86.13,215.87) --
	( 86.48,216.07) --
	( 86.82,216.20) --
	( 89.74,217.33) --
	( 90.09,217.46) --
	( 90.44,217.55) --
	( 93.36,218.32) --
	( 93.71,218.41) --
	( 94.05,218.46) --
	( 96.97,218.91) --
	( 97.32,218.96) --
	( 97.67,218.98) --
	(100.59,219.20) --
	(100.94,219.23) --
	(101.28,219.24) --
	(104.20,219.33) --
	(104.55,219.34) --
	(104.90,219.33) --
	(107.82,219.29) --
	(108.17,219.29) --
	(108.51,219.28) --
	(111.43,219.24) --
	(111.78,219.23) --
	(112.13,219.22) --
	(115.05,219.12) --
	(115.40,219.11) --
	(115.74,219.09) --
	(118.66,218.95) --
	(119.01,218.93) --
	(119.36,218.93) --
	(122.28,218.91) --
	(122.63,218.91) --
	(122.97,218.91) --
	(125.89,218.92) --
	(126.24,218.92) --
	(126.59,218.93) --
	(129.51,218.99) --
	(129.86,219.00) --
	(130.20,219.00) --
	(133.12,219.03) --
	(133.47,219.03) --
	(133.82,219.04) --
	(136.74,219.06) --
	(137.09,219.06) --
	(137.43,219.07) --
	(140.35,219.17) --
	(140.70,219.18) --
	(141.05,219.19) --
	(143.97,219.28) --
	(144.32,219.29) --
	(144.66,219.29) --
	(147.58,219.32) --
	(147.93,219.33) --
	(148.28,219.33) --
	(151.20,219.34) --
	(151.55,219.34) --
	(151.89,219.35) --
	(154.81,219.41) --
	(155.16,219.42) --
	(155.51,219.42) --
	(158.43,219.41) --
	(158.78,219.41) --
	(159.12,219.42) --
	(162.04,219.53) --
	(162.39,219.54) --
	(162.74,219.55) --
	(165.66,219.59) --
	(166.01,219.59) --
	(166.35,219.60) --
	(169.27,219.68) --
	(169.62,219.69) --
	(169.97,219.70) --
	(172.89,219.78) --
	(173.24,219.79) --
	(173.58,219.80) --
	(176.50,219.92) --
	(176.85,219.93) --
	(177.20,219.95) --
	(180.12,220.09) --
	(180.47,220.11) --
	(180.81,220.13) --
	(183.73,220.25) --
	(184.08,220.27) --
	(184.43,220.28) --
	(187.35,220.38) --
	(187.70,220.39) --
	(188.04,220.40) --
	(190.96,220.49) --
	(191.31,220.50) --
	(191.66,220.51) --
	(194.58,220.61) --
	(194.93,220.62) --
	(195.27,220.64) --
	(198.19,220.76) --
	(198.54,220.78) --
	(198.89,220.78) --
	(201.81,220.81) --
	(202.16,220.82) --
	(202.50,220.82) --
	(205.42,220.85) --
	(205.77,220.86) --
	(206.12,220.86) --
	(209.04,220.89) --
	(209.39,220.89) --
	(209.73,220.90) --
	(212.65,220.98) --
	(213.00,220.99) --
	(213.35,220.99) --
	(216.27,221.05) --
	(216.62,221.06) --
	(216.96,221.06) --
	(219.88,221.09) --
	(220.23,221.09) --
	(220.58,221.09) --
	(223.50,221.06) --
	(223.85,221.06) --
	(224.19,221.06) --
	(227.11,221.06) --
	(227.46,221.06) --
	(227.81,221.07) --
	(230.73,221.13) --
	(231.08,221.13) --
	(231.42,221.13) --
	(234.34,221.13) --
	(234.69,221.13) --
	(235.04,221.13) --
	(237.96,221.16) --
	(238.31,221.16) --
	(238.65,221.16) --
	(241.57,221.15) --
	(241.92,221.15) --
	(242.27,221.14) --
	(245.19,221.09) --
	(245.54,221.09) --
	(245.88,221.08) --
	(248.80,221.04) --
	(249.15,221.03) --
	(249.50,221.02) --
	(252.42,220.96) --
	(252.77,220.95) --
	(253.11,220.94) --
	(256.03,220.85) --
	(256.38,220.84) --
	(256.73,220.83) --
	(259.65,220.73) --
	(260.00,220.72) --
	(260.34,220.70) --
	(263.26,220.50) --
	(263.61,220.48) --
	(263.96,220.45) --
	(266.88,220.21) --
	(267.23,220.19) --
	(267.57,220.15) --
	(270.49,219.83) --
	(270.84,219.79) --
	(271.19,219.74) --
	(274.11,219.33) --
	(274.45,219.28) --
	(274.80,219.22) --
	(277.72,218.70) --
	(278.07,218.64) --
	(278.42,218.56) --
	(281.34,217.87) --
	(281.68,217.79) --
	(282.03,217.69) --
	(284.95,216.89) --
	(285.30,216.79) --
	(285.65,216.68) --
	(288.57,215.72) --
	(288.91,215.61) --
	(289.26,215.49) --
	(292.18,214.49) --
	(292.53,214.37) --
	(292.88,214.24) --
	(295.80,213.11) --
	(296.14,212.98) --
	(296.49,212.85) --
	(299.41,211.78) --
	(299.76,211.66) --
	(300.11,211.55) --
	(303.03,210.63) --
	(303.37,210.52) --
	(303.72,210.41) --
	(306.64,209.46) --
	(306.99,209.35) --
	(307.34,209.24) --
	(310.26,208.34) --
	(310.60,208.23) --
	(310.95,208.15) --
	(313.87,207.48) --
	(314.22,207.40) --
	(314.57,207.34) --
	(317.49,206.81) --
	(317.83,206.74) --
	(318.18,206.70) --
	(321.10,206.30) --
	(321.45,206.26) --
	(321.80,206.22) --
	(324.72,205.88) --
	(325.06,205.84) --
	(325.41,205.71) --
	(328.33,204.66) --
	(328.68,204.53) --
	(329.03,204.29) --
	(331.95,202.19) --
	(332.29,201.94) --
	(332.64,201.69) --
	(335.56,199.62) --
	(335.91,199.37) --
	(336.26,199.19) --
	(339.18,197.70) --
	(339.52,197.52) --
	(339.87,197.41) --
	(342.79,196.53) --
	(343.14,196.42) --
	(343.49,196.35) --
	(346.41,195.78) --
	(346.75,195.72) --
	(347.10,195.67) --
	(350.02,195.30) --
	(350.37,195.26) --
	(350.72,195.22) --
	(353.64,194.90) --
	(353.98,194.86) --
	(354.33,194.84) --
	(357.25,194.65) --
	(357.60,194.63) --
	(357.95,194.62) --
	(360.87,194.58) --
	(361.21,194.58) --
	(361.56,194.58) --
	(364.48,194.61) --
	(364.83,194.61) --
	(365.18,194.60) --
	(368.10,194.48) --
	(368.44,194.46) --
	(368.79,194.46) --
	(371.71,194.46) --
	(372.06,194.46);
\definecolor{fillColor}{RGB}{49,104,142}

\path[fill=fillColor] ( 25.02,192.65) --
	( 25.37,192.65) --
	( 28.29,192.66) --
	( 28.64,192.66) --
	( 28.98,192.67) --
	( 31.90,192.68) --
	( 32.25,192.68) --
	( 32.60,192.68) --
	( 35.52,192.70) --
	( 35.87,192.71) --
	( 36.21,192.71) --
	( 39.13,192.75) --
	( 39.48,192.76) --
	( 39.83,192.77) --
	( 42.75,192.82) --
	( 43.10,192.83) --
	( 43.44,192.83) --
	( 46.36,192.87) --
	( 46.71,192.87) --
	( 47.06,192.90) --
	( 49.98,193.10) --
	( 50.33,193.13) --
	( 50.67,193.17) --
	( 53.59,193.56) --
	( 53.94,193.60) --
	( 54.29,193.67) --
	( 57.21,194.26) --
	( 57.56,194.33) --
	( 57.90,194.44) --
	( 60.82,195.36) --
	( 61.17,195.47) --
	( 61.52,195.61) --
	( 64.44,196.78) --
	( 64.79,196.92) --
	( 65.13,197.11) --
	( 68.05,198.74) --
	( 68.40,198.94) --
	( 68.75,199.13) --
	( 71.67,200.79) --
	( 72.02,200.98) --
	( 72.36,201.27) --
	( 75.28,203.68) --
	( 75.63,203.96) --
	( 75.98,204.25) --
	( 78.90,206.67) --
	( 79.25,206.96) --
	( 79.59,207.25) --
	( 82.51,209.72) --
	( 82.86,210.01) --
	( 83.21,210.23) --
	( 86.13,212.13) --
	( 86.48,212.36) --
	( 86.82,212.51) --
	( 89.74,213.83) --
	( 90.09,213.98) --
	( 90.44,214.08) --
	( 93.36,214.86) --
	( 93.71,214.95) --
	( 94.05,214.99) --
	( 96.97,215.30) --
	( 97.32,215.33) --
	( 97.67,215.33) --
	(100.59,215.34) --
	(100.94,215.34) --
	(101.28,215.33) --
	(104.20,215.24) --
	(104.55,215.23) --
	(104.90,215.21) --
	(107.82,214.99) --
	(108.17,214.96) --
	(108.51,214.94) --
	(111.43,214.78) --
	(111.78,214.76) --
	(112.13,214.70) --
	(115.05,214.25) --
	(115.40,214.20) --
	(115.74,214.14) --
	(118.66,213.63) --
	(119.01,213.57) --
	(119.36,213.53) --
	(122.28,213.26) --
	(122.63,213.23) --
	(122.97,213.22) --
	(125.89,213.16) --
	(126.24,213.15) --
	(126.59,213.15) --
	(129.51,213.10) --
	(129.86,213.10) --
	(130.20,213.08) --
	(133.12,212.92) --
	(133.47,212.90) --
	(133.82,212.89) --
	(136.74,212.79) --
	(137.09,212.78) --
	(137.43,212.77) --
	(140.35,212.71) --
	(140.70,212.71) --
	(141.05,212.71) --
	(143.97,212.69) --
	(144.32,212.69) --
	(144.66,212.67) --
	(147.58,212.46) --
	(147.93,212.44) --
	(148.28,212.43) --
	(151.20,212.34) --
	(151.55,212.33) --
	(151.89,212.34) --
	(154.81,212.39) --
	(155.16,212.40) --
	(155.51,212.38) --
	(158.43,212.25) --
	(158.78,212.24) --
	(159.12,212.27) --
	(162.04,212.55) --
	(162.39,212.59) --
	(162.74,212.61) --
	(165.66,212.80) --
	(166.01,212.82) --
	(166.35,212.87) --
	(169.27,213.26) --
	(169.62,213.31) --
	(169.97,213.34) --
	(172.89,213.65) --
	(173.24,213.69) --
	(173.58,213.73) --
	(176.50,214.14) --
	(176.85,214.18) --
	(177.20,214.24) --
	(180.12,214.68) --
	(180.47,214.73) --
	(180.81,214.79) --
	(183.73,215.27) --
	(184.08,215.33) --
	(184.43,215.38) --
	(187.35,215.79) --
	(187.70,215.84) --
	(188.04,215.86) --
	(190.96,216.07) --
	(191.31,216.10) --
	(191.66,216.12) --
	(194.58,216.33) --
	(194.93,216.36) --
	(195.27,216.40) --
	(198.19,216.74) --
	(198.54,216.78) --
	(198.89,216.79) --
	(201.81,216.88) --
	(202.16,216.89) --
	(202.50,216.90) --
	(205.42,217.00) --
	(205.77,217.01) --
	(206.12,217.02) --
	(209.04,217.08) --
	(209.39,217.09) --
	(209.73,217.11) --
	(212.65,217.24) --
	(213.00,217.25) --
	(213.35,217.27) --
	(216.27,217.40) --
	(216.62,217.42) --
	(216.96,217.43) --
	(219.88,217.54) --
	(220.23,217.55) --
	(220.58,217.55) --
	(223.50,217.51) --
	(223.85,217.51) --
	(224.19,217.51) --
	(227.11,217.52) --
	(227.46,217.52) --
	(227.81,217.51) --
	(230.73,217.48) --
	(231.08,217.47) --
	(231.42,217.48) --
	(234.34,217.57) --
	(234.69,217.58) --
	(235.04,217.57) --
	(237.96,217.49) --
	(238.31,217.48) --
	(238.65,217.47) --
	(241.57,217.36) --
	(241.92,217.34) --
	(242.27,217.32) --
	(245.19,217.15) --
	(245.54,217.13) --
	(245.88,217.09) --
	(248.80,216.83) --
	(249.15,216.79) --
	(249.50,216.76) --
	(252.42,216.50) --
	(252.77,216.47) --
	(253.11,216.44) --
	(256.03,216.13) --
	(256.38,216.09) --
	(256.73,216.05) --
	(259.65,215.66) --
	(260.00,215.61) --
	(260.34,215.53) --
	(263.26,214.81) --
	(263.61,214.72) --
	(263.96,214.63) --
	(266.88,213.91) --
	(267.23,213.82) --
	(267.57,213.72) --
	(270.49,212.83) --
	(270.84,212.72) --
	(271.19,212.59) --
	(274.11,211.49) --
	(274.45,211.36) --
	(274.80,211.23) --
	(277.72,210.14) --
	(278.07,210.01) --
	(278.42,209.86) --
	(281.34,208.54) --
	(281.68,208.39) --
	(282.03,208.23) --
	(284.95,206.85) --
	(285.30,206.69) --
	(285.65,206.57) --
	(288.57,205.54) --
	(288.91,205.42) --
	(289.26,205.28) --
	(292.18,204.11) --
	(292.53,203.97) --
	(292.88,203.85) --
	(295.80,202.84) --
	(296.14,202.72) --
	(296.49,202.62) --
	(299.41,201.78) --
	(299.76,201.68) --
	(300.11,201.60) --
	(303.03,200.89) --
	(303.37,200.80) --
	(303.72,200.74) --
	(306.64,200.20) --
	(306.99,200.14) --
	(307.34,200.08) --
	(310.26,199.62) --
	(310.60,199.57) --
	(310.95,199.53) --
	(313.87,199.19) --
	(314.22,199.15) --
	(314.57,199.14) --
	(317.49,199.05) --
	(317.83,199.04) --
	(318.18,199.03) --
	(321.10,198.93) --
	(321.45,198.92) --
	(321.80,198.91) --
	(324.72,198.86) --
	(325.06,198.86) --
	(325.41,198.79) --
	(328.33,198.17) --
	(328.68,198.09) --
	(329.03,197.93) --
	(331.95,196.51) --
	(332.29,196.34) --
	(332.64,196.18) --
	(335.56,194.80) --
	(335.91,194.64) --
	(336.26,194.55) --
	(339.18,193.83) --
	(339.52,193.74) --
	(339.87,193.70) --
	(342.79,193.33) --
	(343.14,193.29) --
	(343.49,193.27) --
	(346.41,193.10) --
	(346.75,193.08) --
	(347.10,193.07) --
	(350.02,192.96) --
	(350.37,192.95) --
	(350.72,192.94) --
	(353.64,192.89) --
	(353.98,192.88) --
	(354.33,192.88) --
	(357.25,192.85) --
	(357.60,192.84) --
	(357.95,192.84) --
	(360.87,192.84) --
	(361.21,192.84) --
	(361.56,192.84) --
	(364.48,192.82) --
	(364.83,192.82) --
	(365.18,192.82) --
	(368.10,192.77) --
	(368.44,192.77) --
	(368.79,192.77) --
	(371.71,192.77) --
	(372.06,192.77) --
	(372.41,192.64) --
	(372.06,192.64) --
	(371.71,192.64) --
	(368.79,192.64) --
	(368.44,192.64) --
	(368.10,192.64) --
	(365.18,192.65) --
	(364.83,192.65) --
	(364.48,192.65) --
	(361.56,192.65) --
	(361.21,192.65) --
	(360.87,192.65) --
	(357.95,192.65) --
	(357.60,192.65) --
	(357.25,192.65) --
	(354.33,192.66) --
	(353.98,192.66) --
	(353.64,192.66) --
	(350.72,192.67) --
	(350.37,192.67) --
	(350.02,192.67) --
	(347.10,192.69) --
	(346.75,192.69) --
	(346.41,192.69) --
	(343.49,192.72) --
	(343.14,192.72) --
	(342.79,192.73) --
	(339.87,192.81) --
	(339.52,192.82) --
	(339.18,192.84) --
	(336.26,193.05) --
	(335.91,193.07) --
	(335.56,193.13) --
	(332.64,193.64) --
	(332.29,193.70) --
	(331.95,193.77) --
	(329.03,194.38) --
	(328.68,194.45) --
	(328.33,194.47) --
	(325.41,194.66) --
	(325.06,194.68) --
	(324.72,194.67) --
	(321.80,194.59) --
	(321.45,194.58) --
	(321.10,194.58) --
	(318.18,194.57) --
	(317.83,194.57) --
	(317.49,194.57) --
	(314.57,194.55) --
	(314.22,194.55) --
	(313.87,194.57) --
	(310.95,194.70) --
	(310.60,194.72) --
	(310.26,194.73) --
	(307.34,194.85) --
	(306.99,194.87) --
	(306.64,194.89) --
	(303.72,195.09) --
	(303.37,195.12) --
	(303.03,195.16) --
	(300.11,195.51) --
	(299.76,195.55) --
	(299.41,195.59) --
	(296.49,195.94) --
	(296.14,195.98) --
	(295.80,196.04) --
	(292.88,196.50) --
	(292.53,196.55) --
	(292.18,196.63) --
	(289.26,197.26) --
	(288.91,197.34) --
	(288.57,197.42) --
	(285.65,198.08) --
	(285.30,198.16) --
	(284.95,198.27) --
	(282.03,199.14) --
	(281.68,199.24) --
	(281.34,199.38) --
	(278.42,200.51) --
	(278.07,200.65) --
	(277.72,200.76) --
	(274.80,201.67) --
	(274.45,201.78) --
	(274.11,201.92) --
	(271.19,203.13) --
	(270.84,203.28) --
	(270.49,203.41) --
	(267.57,204.50) --
	(267.23,204.63) --
	(266.88,204.73) --
	(263.96,205.62) --
	(263.61,205.72) --
	(263.26,205.85) --
	(260.34,206.95) --
	(260.00,207.08) --
	(259.65,207.14) --
	(256.73,207.71) --
	(256.38,207.78) --
	(256.03,207.84) --
	(253.11,208.37) --
	(252.77,208.43) --
	(252.42,208.50) --
	(249.50,209.05) --
	(249.15,209.12) --
	(248.80,209.18) --
	(245.88,209.68) --
	(245.54,209.74) --
	(245.19,209.77) --
	(242.27,209.99) --
	(241.92,210.02) --
	(241.57,210.06) --
	(238.65,210.40) --
	(238.31,210.44) --
	(237.96,210.46) --
	(235.04,210.61) --
	(234.69,210.62) --
	(234.34,210.62) --
	(231.42,210.59) --
	(231.08,210.59) --
	(230.73,210.59) --
	(227.81,210.57) --
	(227.46,210.57) --
	(227.11,210.56) --
	(224.19,210.50) --
	(223.85,210.49) --
	(223.50,210.48) --
	(220.58,210.42) --
	(220.23,210.41) --
	(219.88,210.40) --
	(216.96,210.27) --
	(216.62,210.26) --
	(216.27,210.22) --
	(213.35,209.97) --
	(213.00,209.94) --
	(212.65,209.91) --
	(209.73,209.73) --
	(209.39,209.71) --
	(209.04,209.70) --
	(206.12,209.63) --
	(205.77,209.62) --
	(205.42,209.60) --
	(202.50,209.43) --
	(202.16,209.41) --
	(201.81,209.40) --
	(198.89,209.23) --
	(198.54,209.21) --
	(198.19,209.16) --
	(195.27,208.68) --
	(194.93,208.62) --
	(194.58,208.58) --
	(191.66,208.25) --
	(191.31,208.21) --
	(190.96,208.16) --
	(188.04,207.81) --
	(187.70,207.77) --
	(187.35,207.70) --
	(184.43,207.14) --
	(184.08,207.07) --
	(183.73,206.98) --
	(180.81,206.20) --
	(180.47,206.11) --
	(180.12,206.04) --
	(177.20,205.44) --
	(176.85,205.37) --
	(176.50,205.31) --
	(173.58,204.79) --
	(173.24,204.73) --
	(172.89,204.67) --
	(169.97,204.15) --
	(169.62,204.08) --
	(169.27,204.01) --
	(166.35,203.42) --
	(166.01,203.35) --
	(165.66,203.31) --
	(162.74,202.92) --
	(162.39,202.88) --
	(162.04,202.84) --
	(159.12,202.52) --
	(158.78,202.49) --
	(158.43,202.48) --
	(155.51,202.42) --
	(155.16,202.41) --
	(154.81,202.41) --
	(151.89,202.44) --
	(151.55,202.45) --
	(151.20,202.46) --
	(148.28,202.58) --
	(147.93,202.60) --
	(147.58,202.62) --
	(144.66,202.84) --
	(144.32,202.87) --
	(143.97,202.87) --
	(141.05,202.92) --
	(140.70,202.92) --
	(140.35,202.93) --
	(137.43,202.97) --
	(137.09,202.97) --
	(136.74,203.00) --
	(133.82,203.25) --
	(133.47,203.28) --
	(133.12,203.32) --
	(130.20,203.70) --
	(129.86,203.74) --
	(129.51,203.78) --
	(126.59,204.09) --
	(126.24,204.12) --
	(125.89,204.14) --
	(122.97,204.26) --
	(122.63,204.27) --
	(122.28,204.34) --
	(119.36,204.96) --
	(119.01,205.03) --
	(118.66,205.13) --
	(115.74,205.91) --
	(115.40,206.00) --
	(115.05,206.12) --
	(112.13,207.16) --
	(111.78,207.29) --
	(111.43,207.35) --
	(108.51,207.91) --
	(108.17,207.97) --
	(107.82,208.05) --
	(104.90,208.68) --
	(104.55,208.75) --
	(104.20,208.81) --
	(101.28,209.33) --
	(100.94,209.39) --
	(100.59,209.43) --
	( 97.67,209.82) --
	( 97.32,209.86) --
	( 96.97,209.86) --
	( 94.05,209.84) --
	( 93.71,209.84) --
	( 93.36,209.75) --
	( 90.44,209.00) --
	( 90.09,208.91) --
	( 89.74,208.74) --
	( 86.82,207.31) --
	( 86.48,207.14) --
	( 86.13,206.90) --
	( 83.21,204.88) --
	( 82.86,204.64) --
	( 82.51,204.34) --
	( 79.59,201.80) --
	( 79.25,201.50) --
	( 78.90,201.25) --
	( 75.98,199.13) --
	( 75.63,198.87) --
	( 75.28,198.65) --
	( 72.36,196.74) --
	( 72.02,196.51) --
	( 71.67,196.39) --
	( 68.75,195.32) --
	( 68.40,195.19) --
	( 68.05,195.08) --
	( 65.13,194.18) --
	( 64.79,194.07) --
	( 64.44,194.01) --
	( 61.52,193.48) --
	( 61.17,193.42) --
	( 60.82,193.38) --
	( 57.90,193.06) --
	( 57.56,193.02) --
	( 57.21,193.00) --
	( 54.29,192.84) --
	( 53.94,192.82) --
	( 53.59,192.81) --
	( 50.67,192.72) --
	( 50.33,192.71) --
	( 49.98,192.71) --
	( 47.06,192.68) --
	( 46.71,192.67) --
	( 46.36,192.67) --
	( 43.44,192.66) --
	( 43.10,192.66) --
	( 42.75,192.65) --
	( 39.83,192.65) --
	( 39.48,192.65) --
	( 39.13,192.65) --
	( 36.21,192.64) --
	( 35.87,192.64) --
	( 35.52,192.64) --
	( 32.60,192.64) --
	( 32.25,192.64) --
	( 31.90,192.64) --
	( 28.98,192.64) --
	( 28.64,192.64) --
	( 28.29,192.64) --
	( 25.37,192.64) --
	( 25.02,192.64) --
	( 24.67,192.64) --
	cycle;

\path[] ( 25.02,192.65) --
	( 25.37,192.65) --
	( 28.29,192.66) --
	( 28.64,192.66) --
	( 28.98,192.67) --
	( 31.90,192.68) --
	( 32.25,192.68) --
	( 32.60,192.68) --
	( 35.52,192.70) --
	( 35.87,192.71) --
	( 36.21,192.71) --
	( 39.13,192.75) --
	( 39.48,192.76) --
	( 39.83,192.77) --
	( 42.75,192.82) --
	( 43.10,192.83) --
	( 43.44,192.83) --
	( 46.36,192.87) --
	( 46.71,192.87) --
	( 47.06,192.90) --
	( 49.98,193.10) --
	( 50.33,193.13) --
	( 50.67,193.17) --
	( 53.59,193.56) --
	( 53.94,193.60) --
	( 54.29,193.67) --
	( 57.21,194.26) --
	( 57.56,194.33) --
	( 57.90,194.44) --
	( 60.82,195.36) --
	( 61.17,195.47) --
	( 61.52,195.61) --
	( 64.44,196.78) --
	( 64.79,196.92) --
	( 65.13,197.11) --
	( 68.05,198.74) --
	( 68.40,198.94) --
	( 68.75,199.13) --
	( 71.67,200.79) --
	( 72.02,200.98) --
	( 72.36,201.27) --
	( 75.28,203.68) --
	( 75.63,203.96) --
	( 75.98,204.25) --
	( 78.90,206.67) --
	( 79.25,206.96) --
	( 79.59,207.25) --
	( 82.51,209.72) --
	( 82.86,210.01) --
	( 83.21,210.23) --
	( 86.13,212.13) --
	( 86.48,212.36) --
	( 86.82,212.51) --
	( 89.74,213.83) --
	( 90.09,213.98) --
	( 90.44,214.08) --
	( 93.36,214.86) --
	( 93.71,214.95) --
	( 94.05,214.99) --
	( 96.97,215.30) --
	( 97.32,215.33) --
	( 97.67,215.33) --
	(100.59,215.34) --
	(100.94,215.34) --
	(101.28,215.33) --
	(104.20,215.24) --
	(104.55,215.23) --
	(104.90,215.21) --
	(107.82,214.99) --
	(108.17,214.96) --
	(108.51,214.94) --
	(111.43,214.78) --
	(111.78,214.76) --
	(112.13,214.70) --
	(115.05,214.25) --
	(115.40,214.20) --
	(115.74,214.14) --
	(118.66,213.63) --
	(119.01,213.57) --
	(119.36,213.53) --
	(122.28,213.26) --
	(122.63,213.23) --
	(122.97,213.22) --
	(125.89,213.16) --
	(126.24,213.15) --
	(126.59,213.15) --
	(129.51,213.10) --
	(129.86,213.10) --
	(130.20,213.08) --
	(133.12,212.92) --
	(133.47,212.90) --
	(133.82,212.89) --
	(136.74,212.79) --
	(137.09,212.78) --
	(137.43,212.77) --
	(140.35,212.71) --
	(140.70,212.71) --
	(141.05,212.71) --
	(143.97,212.69) --
	(144.32,212.69) --
	(144.66,212.67) --
	(147.58,212.46) --
	(147.93,212.44) --
	(148.28,212.43) --
	(151.20,212.34) --
	(151.55,212.33) --
	(151.89,212.34) --
	(154.81,212.39) --
	(155.16,212.40) --
	(155.51,212.38) --
	(158.43,212.25) --
	(158.78,212.24) --
	(159.12,212.27) --
	(162.04,212.55) --
	(162.39,212.59) --
	(162.74,212.61) --
	(165.66,212.80) --
	(166.01,212.82) --
	(166.35,212.87) --
	(169.27,213.26) --
	(169.62,213.31) --
	(169.97,213.34) --
	(172.89,213.65) --
	(173.24,213.69) --
	(173.58,213.73) --
	(176.50,214.14) --
	(176.85,214.18) --
	(177.20,214.24) --
	(180.12,214.68) --
	(180.47,214.73) --
	(180.81,214.79) --
	(183.73,215.27) --
	(184.08,215.33) --
	(184.43,215.38) --
	(187.35,215.79) --
	(187.70,215.84) --
	(188.04,215.86) --
	(190.96,216.07) --
	(191.31,216.10) --
	(191.66,216.12) --
	(194.58,216.33) --
	(194.93,216.36) --
	(195.27,216.40) --
	(198.19,216.74) --
	(198.54,216.78) --
	(198.89,216.79) --
	(201.81,216.88) --
	(202.16,216.89) --
	(202.50,216.90) --
	(205.42,217.00) --
	(205.77,217.01) --
	(206.12,217.02) --
	(209.04,217.08) --
	(209.39,217.09) --
	(209.73,217.11) --
	(212.65,217.24) --
	(213.00,217.25) --
	(213.35,217.27) --
	(216.27,217.40) --
	(216.62,217.42) --
	(216.96,217.43) --
	(219.88,217.54) --
	(220.23,217.55) --
	(220.58,217.55) --
	(223.50,217.51) --
	(223.85,217.51) --
	(224.19,217.51) --
	(227.11,217.52) --
	(227.46,217.52) --
	(227.81,217.51) --
	(230.73,217.48) --
	(231.08,217.47) --
	(231.42,217.48) --
	(234.34,217.57) --
	(234.69,217.58) --
	(235.04,217.57) --
	(237.96,217.49) --
	(238.31,217.48) --
	(238.65,217.47) --
	(241.57,217.36) --
	(241.92,217.34) --
	(242.27,217.32) --
	(245.19,217.15) --
	(245.54,217.13) --
	(245.88,217.09) --
	(248.80,216.83) --
	(249.15,216.79) --
	(249.50,216.76) --
	(252.42,216.50) --
	(252.77,216.47) --
	(253.11,216.44) --
	(256.03,216.13) --
	(256.38,216.09) --
	(256.73,216.05) --
	(259.65,215.66) --
	(260.00,215.61) --
	(260.34,215.53) --
	(263.26,214.81) --
	(263.61,214.72) --
	(263.96,214.63) --
	(266.88,213.91) --
	(267.23,213.82) --
	(267.57,213.72) --
	(270.49,212.83) --
	(270.84,212.72) --
	(271.19,212.59) --
	(274.11,211.49) --
	(274.45,211.36) --
	(274.80,211.23) --
	(277.72,210.14) --
	(278.07,210.01) --
	(278.42,209.86) --
	(281.34,208.54) --
	(281.68,208.39) --
	(282.03,208.23) --
	(284.95,206.85) --
	(285.30,206.69) --
	(285.65,206.57) --
	(288.57,205.54) --
	(288.91,205.42) --
	(289.26,205.28) --
	(292.18,204.11) --
	(292.53,203.97) --
	(292.88,203.85) --
	(295.80,202.84) --
	(296.14,202.72) --
	(296.49,202.62) --
	(299.41,201.78) --
	(299.76,201.68) --
	(300.11,201.60) --
	(303.03,200.89) --
	(303.37,200.80) --
	(303.72,200.74) --
	(306.64,200.20) --
	(306.99,200.14) --
	(307.34,200.08) --
	(310.26,199.62) --
	(310.60,199.57) --
	(310.95,199.53) --
	(313.87,199.19) --
	(314.22,199.15) --
	(314.57,199.14) --
	(317.49,199.05) --
	(317.83,199.04) --
	(318.18,199.03) --
	(321.10,198.93) --
	(321.45,198.92) --
	(321.80,198.91) --
	(324.72,198.86) --
	(325.06,198.86) --
	(325.41,198.79) --
	(328.33,198.17) --
	(328.68,198.09) --
	(329.03,197.93) --
	(331.95,196.51) --
	(332.29,196.34) --
	(332.64,196.18) --
	(335.56,194.80) --
	(335.91,194.64) --
	(336.26,194.55) --
	(339.18,193.83) --
	(339.52,193.74) --
	(339.87,193.70) --
	(342.79,193.33) --
	(343.14,193.29) --
	(343.49,193.27) --
	(346.41,193.10) --
	(346.75,193.08) --
	(347.10,193.07) --
	(350.02,192.96) --
	(350.37,192.95) --
	(350.72,192.94) --
	(353.64,192.89) --
	(353.98,192.88) --
	(354.33,192.88) --
	(357.25,192.85) --
	(357.60,192.84) --
	(357.95,192.84) --
	(360.87,192.84) --
	(361.21,192.84) --
	(361.56,192.84) --
	(364.48,192.82) --
	(364.83,192.82) --
	(365.18,192.82) --
	(368.10,192.77) --
	(368.44,192.77) --
	(368.79,192.77) --
	(371.71,192.77) --
	(372.06,192.77);
\definecolor{fillColor}{RGB}{38,130,142}

\path[fill=fillColor] ( 25.02,192.64) --
	( 25.37,192.64) --
	( 28.29,192.64) --
	( 28.64,192.64) --
	( 28.98,192.64) --
	( 31.90,192.64) --
	( 32.25,192.64) --
	( 32.60,192.64) --
	( 35.52,192.64) --
	( 35.87,192.64) --
	( 36.21,192.64) --
	( 39.13,192.65) --
	( 39.48,192.65) --
	( 39.83,192.65) --
	( 42.75,192.65) --
	( 43.10,192.66) --
	( 43.44,192.66) --
	( 46.36,192.67) --
	( 46.71,192.67) --
	( 47.06,192.68) --
	( 49.98,192.71) --
	( 50.33,192.71) --
	( 50.67,192.72) --
	( 53.59,192.81) --
	( 53.94,192.82) --
	( 54.29,192.84) --
	( 57.21,193.00) --
	( 57.56,193.02) --
	( 57.90,193.06) --
	( 60.82,193.38) --
	( 61.17,193.42) --
	( 61.52,193.48) --
	( 64.44,194.01) --
	( 64.79,194.07) --
	( 65.13,194.18) --
	( 68.05,195.08) --
	( 68.40,195.19) --
	( 68.75,195.32) --
	( 71.67,196.39) --
	( 72.02,196.51) --
	( 72.36,196.74) --
	( 75.28,198.65) --
	( 75.63,198.87) --
	( 75.98,199.13) --
	( 78.90,201.25) --
	( 79.25,201.50) --
	( 79.59,201.80) --
	( 82.51,204.34) --
	( 82.86,204.64) --
	( 83.21,204.88) --
	( 86.13,206.90) --
	( 86.48,207.14) --
	( 86.82,207.31) --
	( 89.74,208.74) --
	( 90.09,208.91) --
	( 90.44,209.00) --
	( 93.36,209.75) --
	( 93.71,209.84) --
	( 94.05,209.84) --
	( 96.97,209.86) --
	( 97.32,209.86) --
	( 97.67,209.82) --
	(100.59,209.43) --
	(100.94,209.39) --
	(101.28,209.33) --
	(104.20,208.81) --
	(104.55,208.75) --
	(104.90,208.68) --
	(107.82,208.05) --
	(108.17,207.97) --
	(108.51,207.91) --
	(111.43,207.35) --
	(111.78,207.29) --
	(112.13,207.16) --
	(115.05,206.12) --
	(115.40,206.00) --
	(115.74,205.91) --
	(118.66,205.13) --
	(119.01,205.03) --
	(119.36,204.96) --
	(122.28,204.34) --
	(122.63,204.27) --
	(122.97,204.26) --
	(125.89,204.14) --
	(126.24,204.12) --
	(126.59,204.09) --
	(129.51,203.78) --
	(129.86,203.74) --
	(130.20,203.70) --
	(133.12,203.32) --
	(133.47,203.28) --
	(133.82,203.25) --
	(136.74,203.00) --
	(137.09,202.97) --
	(137.43,202.97) --
	(140.35,202.93) --
	(140.70,202.92) --
	(141.05,202.92) --
	(143.97,202.87) --
	(144.32,202.87) --
	(144.66,202.84) --
	(147.58,202.62) --
	(147.93,202.60) --
	(148.28,202.58) --
	(151.20,202.46) --
	(151.55,202.45) --
	(151.89,202.44) --
	(154.81,202.41) --
	(155.16,202.41) --
	(155.51,202.42) --
	(158.43,202.48) --
	(158.78,202.49) --
	(159.12,202.52) --
	(162.04,202.84) --
	(162.39,202.88) --
	(162.74,202.92) --
	(165.66,203.31) --
	(166.01,203.35) --
	(166.35,203.42) --
	(169.27,204.01) --
	(169.62,204.08) --
	(169.97,204.15) --
	(172.89,204.67) --
	(173.24,204.73) --
	(173.58,204.79) --
	(176.50,205.31) --
	(176.85,205.37) --
	(177.20,205.44) --
	(180.12,206.04) --
	(180.47,206.11) --
	(180.81,206.20) --
	(183.73,206.98) --
	(184.08,207.07) --
	(184.43,207.14) --
	(187.35,207.70) --
	(187.70,207.77) --
	(188.04,207.81) --
	(190.96,208.16) --
	(191.31,208.21) --
	(191.66,208.25) --
	(194.58,208.58) --
	(194.93,208.62) --
	(195.27,208.68) --
	(198.19,209.16) --
	(198.54,209.21) --
	(198.89,209.23) --
	(201.81,209.40) --
	(202.16,209.41) --
	(202.50,209.43) --
	(205.42,209.60) --
	(205.77,209.62) --
	(206.12,209.63) --
	(209.04,209.70) --
	(209.39,209.71) --
	(209.73,209.73) --
	(212.65,209.91) --
	(213.00,209.94) --
	(213.35,209.97) --
	(216.27,210.22) --
	(216.62,210.26) --
	(216.96,210.27) --
	(219.88,210.40) --
	(220.23,210.41) --
	(220.58,210.42) --
	(223.50,210.48) --
	(223.85,210.49) --
	(224.19,210.50) --
	(227.11,210.56) --
	(227.46,210.57) --
	(227.81,210.57) --
	(230.73,210.59) --
	(231.08,210.59) --
	(231.42,210.59) --
	(234.34,210.62) --
	(234.69,210.62) --
	(235.04,210.61) --
	(237.96,210.46) --
	(238.31,210.44) --
	(238.65,210.40) --
	(241.57,210.06) --
	(241.92,210.02) --
	(242.27,209.99) --
	(245.19,209.77) --
	(245.54,209.74) --
	(245.88,209.68) --
	(248.80,209.18) --
	(249.15,209.12) --
	(249.50,209.05) --
	(252.42,208.50) --
	(252.77,208.43) --
	(253.11,208.37) --
	(256.03,207.84) --
	(256.38,207.78) --
	(256.73,207.71) --
	(259.65,207.14) --
	(260.00,207.08) --
	(260.34,206.95) --
	(263.26,205.85) --
	(263.61,205.72) --
	(263.96,205.62) --
	(266.88,204.73) --
	(267.23,204.63) --
	(267.57,204.50) --
	(270.49,203.41) --
	(270.84,203.28) --
	(271.19,203.13) --
	(274.11,201.92) --
	(274.45,201.78) --
	(274.80,201.67) --
	(277.72,200.76) --
	(278.07,200.65) --
	(278.42,200.51) --
	(281.34,199.38) --
	(281.68,199.24) --
	(282.03,199.14) --
	(284.95,198.27) --
	(285.30,198.16) --
	(285.65,198.08) --
	(288.57,197.42) --
	(288.91,197.34) --
	(289.26,197.26) --
	(292.18,196.63) --
	(292.53,196.55) --
	(292.88,196.50) --
	(295.80,196.04) --
	(296.14,195.98) --
	(296.49,195.94) --
	(299.41,195.59) --
	(299.76,195.55) --
	(300.11,195.51) --
	(303.03,195.16) --
	(303.37,195.12) --
	(303.72,195.09) --
	(306.64,194.89) --
	(306.99,194.87) --
	(307.34,194.85) --
	(310.26,194.73) --
	(310.60,194.72) --
	(310.95,194.70) --
	(313.87,194.57) --
	(314.22,194.55) --
	(314.57,194.55) --
	(317.49,194.57) --
	(317.83,194.57) --
	(318.18,194.57) --
	(321.10,194.58) --
	(321.45,194.58) --
	(321.80,194.59) --
	(324.72,194.67) --
	(325.06,194.68) --
	(325.41,194.66) --
	(328.33,194.47) --
	(328.68,194.45) --
	(329.03,194.38) --
	(331.95,193.77) --
	(332.29,193.70) --
	(332.64,193.64) --
	(335.56,193.13) --
	(335.91,193.07) --
	(336.26,193.05) --
	(339.18,192.84) --
	(339.52,192.82) --
	(339.87,192.81) --
	(342.79,192.73) --
	(343.14,192.72) --
	(343.49,192.72) --
	(346.41,192.69) --
	(346.75,192.69) --
	(347.10,192.69) --
	(350.02,192.67) --
	(350.37,192.67) --
	(350.72,192.67) --
	(353.64,192.66) --
	(353.98,192.66) --
	(354.33,192.66) --
	(357.25,192.65) --
	(357.60,192.65) --
	(357.95,192.65) --
	(360.87,192.65) --
	(361.21,192.65) --
	(361.56,192.65) --
	(364.48,192.65) --
	(364.83,192.65) --
	(365.18,192.65) --
	(368.10,192.64) --
	(368.44,192.64) --
	(368.79,192.64) --
	(371.71,192.64) --
	(372.06,192.64) --
	(372.41,192.64) --
	(372.06,192.64) --
	(371.71,192.64) --
	(368.79,192.64) --
	(368.44,192.64) --
	(368.10,192.64) --
	(365.18,192.64) --
	(364.83,192.64) --
	(364.48,192.64) --
	(361.56,192.64) --
	(361.21,192.64) --
	(360.87,192.64) --
	(357.95,192.64) --
	(357.60,192.64) --
	(357.25,192.64) --
	(354.33,192.64) --
	(353.98,192.64) --
	(353.64,192.64) --
	(350.72,192.64) --
	(350.37,192.64) --
	(350.02,192.64) --
	(347.10,192.64) --
	(346.75,192.64) --
	(346.41,192.64) --
	(343.49,192.65) --
	(343.14,192.65) --
	(342.79,192.65) --
	(339.87,192.66) --
	(339.52,192.66) --
	(339.18,192.67) --
	(336.26,192.72) --
	(335.91,192.73) --
	(335.56,192.74) --
	(332.64,192.88) --
	(332.29,192.89) --
	(331.95,192.91) --
	(329.03,193.09) --
	(328.68,193.11) --
	(328.33,193.12) --
	(325.41,193.15) --
	(325.06,193.15) --
	(324.72,193.15) --
	(321.80,193.12) --
	(321.45,193.12) --
	(321.10,193.11) --
	(318.18,193.08) --
	(317.83,193.08) --
	(317.49,193.08) --
	(314.57,193.05) --
	(314.22,193.05) --
	(313.87,193.05) --
	(310.95,193.07) --
	(310.60,193.07) --
	(310.26,193.08) --
	(307.34,193.14) --
	(306.99,193.15) --
	(306.64,193.15) --
	(303.72,193.18) --
	(303.37,193.18) --
	(303.03,193.19) --
	(300.11,193.27) --
	(299.76,193.28) --
	(299.41,193.30) --
	(296.49,193.47) --
	(296.14,193.49) --
	(295.80,193.50) --
	(292.88,193.62) --
	(292.53,193.64) --
	(292.18,193.66) --
	(289.26,193.89) --
	(288.91,193.92) --
	(288.57,193.95) --
	(285.65,194.20) --
	(285.30,194.23) --
	(284.95,194.27) --
	(282.03,194.60) --
	(281.68,194.64) --
	(281.34,194.70) --
	(278.42,195.24) --
	(278.07,195.31) --
	(277.72,195.36) --
	(274.80,195.76) --
	(274.45,195.81) --
	(274.11,195.89) --
	(271.19,196.57) --
	(270.84,196.65) --
	(270.49,196.73) --
	(267.57,197.39) --
	(267.23,197.47) --
	(266.88,197.54) --
	(263.96,198.16) --
	(263.61,198.24) --
	(263.26,198.31) --
	(260.34,198.95) --
	(260.00,199.03) --
	(259.65,199.09) --
	(256.73,199.57) --
	(256.38,199.63) --
	(256.03,199.69) --
	(253.11,200.15) --
	(252.77,200.21) --
	(252.42,200.26) --
	(249.50,200.70) --
	(249.15,200.76) --
	(248.80,200.82) --
	(245.88,201.36) --
	(245.54,201.43) --
	(245.19,201.45) --
	(242.27,201.59) --
	(241.92,201.61) --
	(241.57,201.64) --
	(238.65,201.88) --
	(238.31,201.91) --
	(237.96,201.93) --
	(235.04,202.10) --
	(234.69,202.12) --
	(234.34,202.12) --
	(231.42,202.10) --
	(231.08,202.10) --
	(230.73,202.10) --
	(227.81,202.08) --
	(227.46,202.08) --
	(227.11,202.08) --
	(224.19,202.07) --
	(223.85,202.07) --
	(223.50,202.06) --
	(220.58,201.94) --
	(220.23,201.93) --
	(219.88,201.92) --
	(216.96,201.82) --
	(216.62,201.81) --
	(216.27,201.79) --
	(213.35,201.62) --
	(213.00,201.60) --
	(212.65,201.57) --
	(209.73,201.39) --
	(209.39,201.37) --
	(209.04,201.37) --
	(206.12,201.34) --
	(205.77,201.34) --
	(205.42,201.32) --
	(202.50,201.14) --
	(202.16,201.12) --
	(201.81,201.09) --
	(198.89,200.91) --
	(198.54,200.89) --
	(198.19,200.86) --
	(195.27,200.61) --
	(194.93,200.58) --
	(194.58,200.54) --
	(191.66,200.28) --
	(191.31,200.25) --
	(190.96,200.22) --
	(188.04,199.91) --
	(187.70,199.88) --
	(187.35,199.84) --
	(184.43,199.51) --
	(184.08,199.47) --
	(183.73,199.40) --
	(180.81,198.82) --
	(180.47,198.75) --
	(180.12,198.71) --
	(177.20,198.38) --
	(176.85,198.34) --
	(176.50,198.30) --
	(173.58,197.96) --
	(173.24,197.92) --
	(172.89,197.87) --
	(169.97,197.46) --
	(169.62,197.41) --
	(169.27,197.36) --
	(166.35,196.99) --
	(166.01,196.94) --
	(165.66,196.91) --
	(162.74,196.58) --
	(162.39,196.55) --
	(162.04,196.52) --
	(159.12,196.25) --
	(158.78,196.22) --
	(158.43,196.22) --
	(155.51,196.19) --
	(155.16,196.19) --
	(154.81,196.18) --
	(151.89,196.14) --
	(151.55,196.13) --
	(151.20,196.14) --
	(148.28,196.18) --
	(147.93,196.18) --
	(147.58,196.20) --
	(144.66,196.31) --
	(144.32,196.32) --
	(143.97,196.33) --
	(141.05,196.37) --
	(140.70,196.38) --
	(140.35,196.38) --
	(137.43,196.40) --
	(137.09,196.40) --
	(136.74,196.42) --
	(133.82,196.58) --
	(133.47,196.60) --
	(133.12,196.63) --
	(130.20,196.91) --
	(129.86,196.94) --
	(129.51,196.97) --
	(126.59,197.26) --
	(126.24,197.30) --
	(125.89,197.31) --
	(122.97,197.48) --
	(122.63,197.49) --
	(122.28,197.55) --
	(119.36,198.03) --
	(119.01,198.09) --
	(118.66,198.17) --
	(115.74,198.85) --
	(115.40,198.93) --
	(115.05,199.04) --
	(112.13,200.01) --
	(111.78,200.12) --
	(111.43,200.19) --
	(108.51,200.79) --
	(108.17,200.86) --
	(107.82,200.94) --
	(104.90,201.64) --
	(104.55,201.72) --
	(104.20,201.80) --
	(101.28,202.50) --
	(100.94,202.58) --
	(100.59,202.66) --
	( 97.67,203.32) --
	( 97.32,203.40) --
	( 96.97,203.42) --
	( 94.05,203.58) --
	( 93.71,203.60) --
	( 93.36,203.53) --
	( 90.44,202.91) --
	( 90.09,202.84) --
	( 89.74,202.69) --
	( 86.82,201.42) --
	( 86.48,201.27) --
	( 86.13,201.08) --
	( 83.21,199.45) --
	( 82.86,199.26) --
	( 82.51,199.05) --
	( 79.59,197.26) --
	( 79.25,197.04) --
	( 78.90,196.88) --
	( 75.98,195.51) --
	( 75.63,195.35) --
	( 75.28,195.23) --
	( 72.36,194.25) --
	( 72.02,194.13) --
	( 71.67,194.07) --
	( 68.75,193.55) --
	( 68.40,193.48) --
	( 68.05,193.44) --
	( 65.13,193.09) --
	( 64.79,193.04) --
	( 64.44,193.02) --
	( 61.52,192.86) --
	( 61.17,192.84) --
	( 60.82,192.83) --
	( 57.90,192.74) --
	( 57.56,192.73) --
	( 57.21,192.73) --
	( 54.29,192.69) --
	( 53.94,192.68) --
	( 53.59,192.68) --
	( 50.67,192.66) --
	( 50.33,192.65) --
	( 49.98,192.65) --
	( 47.06,192.64) --
	( 46.71,192.64) --
	( 46.36,192.64) --
	( 43.44,192.64) --
	( 43.10,192.64) --
	( 42.75,192.64) --
	( 39.83,192.64) --
	( 39.48,192.64) --
	( 39.13,192.64) --
	( 36.21,192.64) --
	( 35.87,192.64) --
	( 35.52,192.64) --
	( 32.60,192.64) --
	( 32.25,192.64) --
	( 31.90,192.64) --
	( 28.98,192.64) --
	( 28.64,192.64) --
	( 28.29,192.64) --
	( 25.37,192.64) --
	( 25.02,192.64) --
	( 24.67,192.64) --
	cycle;

\path[] ( 25.02,192.64) --
	( 25.37,192.64) --
	( 28.29,192.64) --
	( 28.64,192.64) --
	( 28.98,192.64) --
	( 31.90,192.64) --
	( 32.25,192.64) --
	( 32.60,192.64) --
	( 35.52,192.64) --
	( 35.87,192.64) --
	( 36.21,192.64) --
	( 39.13,192.65) --
	( 39.48,192.65) --
	( 39.83,192.65) --
	( 42.75,192.65) --
	( 43.10,192.66) --
	( 43.44,192.66) --
	( 46.36,192.67) --
	( 46.71,192.67) --
	( 47.06,192.68) --
	( 49.98,192.71) --
	( 50.33,192.71) --
	( 50.67,192.72) --
	( 53.59,192.81) --
	( 53.94,192.82) --
	( 54.29,192.84) --
	( 57.21,193.00) --
	( 57.56,193.02) --
	( 57.90,193.06) --
	( 60.82,193.38) --
	( 61.17,193.42) --
	( 61.52,193.48) --
	( 64.44,194.01) --
	( 64.79,194.07) --
	( 65.13,194.18) --
	( 68.05,195.08) --
	( 68.40,195.19) --
	( 68.75,195.32) --
	( 71.67,196.39) --
	( 72.02,196.51) --
	( 72.36,196.74) --
	( 75.28,198.65) --
	( 75.63,198.87) --
	( 75.98,199.13) --
	( 78.90,201.25) --
	( 79.25,201.50) --
	( 79.59,201.80) --
	( 82.51,204.34) --
	( 82.86,204.64) --
	( 83.21,204.88) --
	( 86.13,206.90) --
	( 86.48,207.14) --
	( 86.82,207.31) --
	( 89.74,208.74) --
	( 90.09,208.91) --
	( 90.44,209.00) --
	( 93.36,209.75) --
	( 93.71,209.84) --
	( 94.05,209.84) --
	( 96.97,209.86) --
	( 97.32,209.86) --
	( 97.67,209.82) --
	(100.59,209.43) --
	(100.94,209.39) --
	(101.28,209.33) --
	(104.20,208.81) --
	(104.55,208.75) --
	(104.90,208.68) --
	(107.82,208.05) --
	(108.17,207.97) --
	(108.51,207.91) --
	(111.43,207.35) --
	(111.78,207.29) --
	(112.13,207.16) --
	(115.05,206.12) --
	(115.40,206.00) --
	(115.74,205.91) --
	(118.66,205.13) --
	(119.01,205.03) --
	(119.36,204.96) --
	(122.28,204.34) --
	(122.63,204.27) --
	(122.97,204.26) --
	(125.89,204.14) --
	(126.24,204.12) --
	(126.59,204.09) --
	(129.51,203.78) --
	(129.86,203.74) --
	(130.20,203.70) --
	(133.12,203.32) --
	(133.47,203.28) --
	(133.82,203.25) --
	(136.74,203.00) --
	(137.09,202.97) --
	(137.43,202.97) --
	(140.35,202.93) --
	(140.70,202.92) --
	(141.05,202.92) --
	(143.97,202.87) --
	(144.32,202.87) --
	(144.66,202.84) --
	(147.58,202.62) --
	(147.93,202.60) --
	(148.28,202.58) --
	(151.20,202.46) --
	(151.55,202.45) --
	(151.89,202.44) --
	(154.81,202.41) --
	(155.16,202.41) --
	(155.51,202.42) --
	(158.43,202.48) --
	(158.78,202.49) --
	(159.12,202.52) --
	(162.04,202.84) --
	(162.39,202.88) --
	(162.74,202.92) --
	(165.66,203.31) --
	(166.01,203.35) --
	(166.35,203.42) --
	(169.27,204.01) --
	(169.62,204.08) --
	(169.97,204.15) --
	(172.89,204.67) --
	(173.24,204.73) --
	(173.58,204.79) --
	(176.50,205.31) --
	(176.85,205.37) --
	(177.20,205.44) --
	(180.12,206.04) --
	(180.47,206.11) --
	(180.81,206.20) --
	(183.73,206.98) --
	(184.08,207.07) --
	(184.43,207.14) --
	(187.35,207.70) --
	(187.70,207.77) --
	(188.04,207.81) --
	(190.96,208.16) --
	(191.31,208.21) --
	(191.66,208.25) --
	(194.58,208.58) --
	(194.93,208.62) --
	(195.27,208.68) --
	(198.19,209.16) --
	(198.54,209.21) --
	(198.89,209.23) --
	(201.81,209.40) --
	(202.16,209.41) --
	(202.50,209.43) --
	(205.42,209.60) --
	(205.77,209.62) --
	(206.12,209.63) --
	(209.04,209.70) --
	(209.39,209.71) --
	(209.73,209.73) --
	(212.65,209.91) --
	(213.00,209.94) --
	(213.35,209.97) --
	(216.27,210.22) --
	(216.62,210.26) --
	(216.96,210.27) --
	(219.88,210.40) --
	(220.23,210.41) --
	(220.58,210.42) --
	(223.50,210.48) --
	(223.85,210.49) --
	(224.19,210.50) --
	(227.11,210.56) --
	(227.46,210.57) --
	(227.81,210.57) --
	(230.73,210.59) --
	(231.08,210.59) --
	(231.42,210.59) --
	(234.34,210.62) --
	(234.69,210.62) --
	(235.04,210.61) --
	(237.96,210.46) --
	(238.31,210.44) --
	(238.65,210.40) --
	(241.57,210.06) --
	(241.92,210.02) --
	(242.27,209.99) --
	(245.19,209.77) --
	(245.54,209.74) --
	(245.88,209.68) --
	(248.80,209.18) --
	(249.15,209.12) --
	(249.50,209.05) --
	(252.42,208.50) --
	(252.77,208.43) --
	(253.11,208.37) --
	(256.03,207.84) --
	(256.38,207.78) --
	(256.73,207.71) --
	(259.65,207.14) --
	(260.00,207.08) --
	(260.34,206.95) --
	(263.26,205.85) --
	(263.61,205.72) --
	(263.96,205.62) --
	(266.88,204.73) --
	(267.23,204.63) --
	(267.57,204.50) --
	(270.49,203.41) --
	(270.84,203.28) --
	(271.19,203.13) --
	(274.11,201.92) --
	(274.45,201.78) --
	(274.80,201.67) --
	(277.72,200.76) --
	(278.07,200.65) --
	(278.42,200.51) --
	(281.34,199.38) --
	(281.68,199.24) --
	(282.03,199.14) --
	(284.95,198.27) --
	(285.30,198.16) --
	(285.65,198.08) --
	(288.57,197.42) --
	(288.91,197.34) --
	(289.26,197.26) --
	(292.18,196.63) --
	(292.53,196.55) --
	(292.88,196.50) --
	(295.80,196.04) --
	(296.14,195.98) --
	(296.49,195.94) --
	(299.41,195.59) --
	(299.76,195.55) --
	(300.11,195.51) --
	(303.03,195.16) --
	(303.37,195.12) --
	(303.72,195.09) --
	(306.64,194.89) --
	(306.99,194.87) --
	(307.34,194.85) --
	(310.26,194.73) --
	(310.60,194.72) --
	(310.95,194.70) --
	(313.87,194.57) --
	(314.22,194.55) --
	(314.57,194.55) --
	(317.49,194.57) --
	(317.83,194.57) --
	(318.18,194.57) --
	(321.10,194.58) --
	(321.45,194.58) --
	(321.80,194.59) --
	(324.72,194.67) --
	(325.06,194.68) --
	(325.41,194.66) --
	(328.33,194.47) --
	(328.68,194.45) --
	(329.03,194.38) --
	(331.95,193.77) --
	(332.29,193.70) --
	(332.64,193.64) --
	(335.56,193.13) --
	(335.91,193.07) --
	(336.26,193.05) --
	(339.18,192.84) --
	(339.52,192.82) --
	(339.87,192.81) --
	(342.79,192.73) --
	(343.14,192.72) --
	(343.49,192.72) --
	(346.41,192.69) --
	(346.75,192.69) --
	(347.10,192.69) --
	(350.02,192.67) --
	(350.37,192.67) --
	(350.72,192.67) --
	(353.64,192.66) --
	(353.98,192.66) --
	(354.33,192.66) --
	(357.25,192.65) --
	(357.60,192.65) --
	(357.95,192.65) --
	(360.87,192.65) --
	(361.21,192.65) --
	(361.56,192.65) --
	(364.48,192.65) --
	(364.83,192.65) --
	(365.18,192.65) --
	(368.10,192.64) --
	(368.44,192.64) --
	(368.79,192.64) --
	(371.71,192.64) --
	(372.06,192.64);
\definecolor{fillColor}{RGB}{31,158,137}

\path[fill=fillColor] ( 25.02,192.64) --
	( 25.37,192.64) --
	( 28.29,192.64) --
	( 28.64,192.64) --
	( 28.98,192.64) --
	( 31.90,192.64) --
	( 32.25,192.64) --
	( 32.60,192.64) --
	( 35.52,192.64) --
	( 35.87,192.64) --
	( 36.21,192.64) --
	( 39.13,192.64) --
	( 39.48,192.64) --
	( 39.83,192.64) --
	( 42.75,192.64) --
	( 43.10,192.64) --
	( 43.44,192.64) --
	( 46.36,192.64) --
	( 46.71,192.64) --
	( 47.06,192.64) --
	( 49.98,192.65) --
	( 50.33,192.65) --
	( 50.67,192.66) --
	( 53.59,192.68) --
	( 53.94,192.68) --
	( 54.29,192.69) --
	( 57.21,192.73) --
	( 57.56,192.73) --
	( 57.90,192.74) --
	( 60.82,192.83) --
	( 61.17,192.84) --
	( 61.52,192.86) --
	( 64.44,193.02) --
	( 64.79,193.04) --
	( 65.13,193.09) --
	( 68.05,193.44) --
	( 68.40,193.48) --
	( 68.75,193.55) --
	( 71.67,194.07) --
	( 72.02,194.13) --
	( 72.36,194.25) --
	( 75.28,195.23) --
	( 75.63,195.35) --
	( 75.98,195.51) --
	( 78.90,196.88) --
	( 79.25,197.04) --
	( 79.59,197.26) --
	( 82.51,199.05) --
	( 82.86,199.26) --
	( 83.21,199.45) --
	( 86.13,201.08) --
	( 86.48,201.27) --
	( 86.82,201.42) --
	( 89.74,202.69) --
	( 90.09,202.84) --
	( 90.44,202.91) --
	( 93.36,203.53) --
	( 93.71,203.60) --
	( 94.05,203.58) --
	( 96.97,203.42) --
	( 97.32,203.40) --
	( 97.67,203.32) --
	(100.59,202.66) --
	(100.94,202.58) --
	(101.28,202.50) --
	(104.20,201.80) --
	(104.55,201.72) --
	(104.90,201.64) --
	(107.82,200.94) --
	(108.17,200.86) --
	(108.51,200.79) --
	(111.43,200.19) --
	(111.78,200.12) --
	(112.13,200.01) --
	(115.05,199.04) --
	(115.40,198.93) --
	(115.74,198.85) --
	(118.66,198.17) --
	(119.01,198.09) --
	(119.36,198.03) --
	(122.28,197.55) --
	(122.63,197.49) --
	(122.97,197.48) --
	(125.89,197.31) --
	(126.24,197.30) --
	(126.59,197.26) --
	(129.51,196.97) --
	(129.86,196.94) --
	(130.20,196.91) --
	(133.12,196.63) --
	(133.47,196.60) --
	(133.82,196.58) --
	(136.74,196.42) --
	(137.09,196.40) --
	(137.43,196.40) --
	(140.35,196.38) --
	(140.70,196.38) --
	(141.05,196.37) --
	(143.97,196.33) --
	(144.32,196.32) --
	(144.66,196.31) --
	(147.58,196.20) --
	(147.93,196.18) --
	(148.28,196.18) --
	(151.20,196.14) --
	(151.55,196.13) --
	(151.89,196.14) --
	(154.81,196.18) --
	(155.16,196.19) --
	(155.51,196.19) --
	(158.43,196.22) --
	(158.78,196.22) --
	(159.12,196.25) --
	(162.04,196.52) --
	(162.39,196.55) --
	(162.74,196.58) --
	(165.66,196.91) --
	(166.01,196.94) --
	(166.35,196.99) --
	(169.27,197.36) --
	(169.62,197.41) --
	(169.97,197.46) --
	(172.89,197.87) --
	(173.24,197.92) --
	(173.58,197.96) --
	(176.50,198.30) --
	(176.85,198.34) --
	(177.20,198.38) --
	(180.12,198.71) --
	(180.47,198.75) --
	(180.81,198.82) --
	(183.73,199.40) --
	(184.08,199.47) --
	(184.43,199.51) --
	(187.35,199.84) --
	(187.70,199.88) --
	(188.04,199.91) --
	(190.96,200.22) --
	(191.31,200.25) --
	(191.66,200.28) --
	(194.58,200.54) --
	(194.93,200.58) --
	(195.27,200.61) --
	(198.19,200.86) --
	(198.54,200.89) --
	(198.89,200.91) --
	(201.81,201.09) --
	(202.16,201.12) --
	(202.50,201.14) --
	(205.42,201.32) --
	(205.77,201.34) --
	(206.12,201.34) --
	(209.04,201.37) --
	(209.39,201.37) --
	(209.73,201.39) --
	(212.65,201.57) --
	(213.00,201.60) --
	(213.35,201.62) --
	(216.27,201.79) --
	(216.62,201.81) --
	(216.96,201.82) --
	(219.88,201.92) --
	(220.23,201.93) --
	(220.58,201.94) --
	(223.50,202.06) --
	(223.85,202.07) --
	(224.19,202.07) --
	(227.11,202.08) --
	(227.46,202.08) --
	(227.81,202.08) --
	(230.73,202.10) --
	(231.08,202.10) --
	(231.42,202.10) --
	(234.34,202.12) --
	(234.69,202.12) --
	(235.04,202.10) --
	(237.96,201.93) --
	(238.31,201.91) --
	(238.65,201.88) --
	(241.57,201.64) --
	(241.92,201.61) --
	(242.27,201.59) --
	(245.19,201.45) --
	(245.54,201.43) --
	(245.88,201.36) --
	(248.80,200.82) --
	(249.15,200.76) --
	(249.50,200.70) --
	(252.42,200.26) --
	(252.77,200.21) --
	(253.11,200.15) --
	(256.03,199.69) --
	(256.38,199.63) --
	(256.73,199.57) --
	(259.65,199.09) --
	(260.00,199.03) --
	(260.34,198.95) --
	(263.26,198.31) --
	(263.61,198.24) --
	(263.96,198.16) --
	(266.88,197.54) --
	(267.23,197.47) --
	(267.57,197.39) --
	(270.49,196.73) --
	(270.84,196.65) --
	(271.19,196.57) --
	(274.11,195.89) --
	(274.45,195.81) --
	(274.80,195.76) --
	(277.72,195.36) --
	(278.07,195.31) --
	(278.42,195.24) --
	(281.34,194.70) --
	(281.68,194.64) --
	(282.03,194.60) --
	(284.95,194.27) --
	(285.30,194.23) --
	(285.65,194.20) --
	(288.57,193.95) --
	(288.91,193.92) --
	(289.26,193.89) --
	(292.18,193.66) --
	(292.53,193.64) --
	(292.88,193.62) --
	(295.80,193.50) --
	(296.14,193.49) --
	(296.49,193.47) --
	(299.41,193.30) --
	(299.76,193.28) --
	(300.11,193.27) --
	(303.03,193.19) --
	(303.37,193.18) --
	(303.72,193.18) --
	(306.64,193.15) --
	(306.99,193.15) --
	(307.34,193.14) --
	(310.26,193.08) --
	(310.60,193.07) --
	(310.95,193.07) --
	(313.87,193.05) --
	(314.22,193.05) --
	(314.57,193.05) --
	(317.49,193.08) --
	(317.83,193.08) --
	(318.18,193.08) --
	(321.10,193.11) --
	(321.45,193.12) --
	(321.80,193.12) --
	(324.72,193.15) --
	(325.06,193.15) --
	(325.41,193.15) --
	(328.33,193.12) --
	(328.68,193.11) --
	(329.03,193.09) --
	(331.95,192.91) --
	(332.29,192.89) --
	(332.64,192.88) --
	(335.56,192.74) --
	(335.91,192.73) --
	(336.26,192.72) --
	(339.18,192.67) --
	(339.52,192.66) --
	(339.87,192.66) --
	(342.79,192.65) --
	(343.14,192.65) --
	(343.49,192.65) --
	(346.41,192.64) --
	(346.75,192.64) --
	(347.10,192.64) --
	(350.02,192.64) --
	(350.37,192.64) --
	(350.72,192.64) --
	(353.64,192.64) --
	(353.98,192.64) --
	(354.33,192.64) --
	(357.25,192.64) --
	(357.60,192.64) --
	(357.95,192.64) --
	(360.87,192.64) --
	(361.21,192.64) --
	(361.56,192.64) --
	(364.48,192.64) --
	(364.83,192.64) --
	(365.18,192.64) --
	(368.10,192.64) --
	(368.44,192.64) --
	(368.79,192.64) --
	(371.71,192.64) --
	(372.06,192.64) --
	(372.41,192.64) --
	(372.06,192.64) --
	(371.71,192.64) --
	(368.79,192.64) --
	(368.44,192.64) --
	(368.10,192.64) --
	(365.18,192.64) --
	(364.83,192.64) --
	(364.48,192.64) --
	(361.56,192.64) --
	(361.21,192.64) --
	(360.87,192.64) --
	(357.95,192.64) --
	(357.60,192.64) --
	(357.25,192.64) --
	(354.33,192.64) --
	(353.98,192.64) --
	(353.64,192.64) --
	(350.72,192.64) --
	(350.37,192.64) --
	(350.02,192.64) --
	(347.10,192.64) --
	(346.75,192.64) --
	(346.41,192.64) --
	(343.49,192.64) --
	(343.14,192.64) --
	(342.79,192.64) --
	(339.87,192.64) --
	(339.52,192.64) --
	(339.18,192.64) --
	(336.26,192.64) --
	(335.91,192.64) --
	(335.56,192.64) --
	(332.64,192.64) --
	(332.29,192.64) --
	(331.95,192.64) --
	(329.03,192.64) --
	(328.68,192.64) --
	(328.33,192.64) --
	(325.41,192.64) --
	(325.06,192.64) --
	(324.72,192.64) --
	(321.80,192.64) --
	(321.45,192.64) --
	(321.10,192.64) --
	(318.18,192.64) --
	(317.83,192.64) --
	(317.49,192.64) --
	(314.57,192.64) --
	(314.22,192.64) --
	(313.87,192.64) --
	(310.95,192.64) --
	(310.60,192.64) --
	(310.26,192.64) --
	(307.34,192.64) --
	(306.99,192.64) --
	(306.64,192.64) --
	(303.72,192.64) --
	(303.37,192.64) --
	(303.03,192.64) --
	(300.11,192.64) --
	(299.76,192.64) --
	(299.41,192.64) --
	(296.49,192.64) --
	(296.14,192.64) --
	(295.80,192.64) --
	(292.88,192.64) --
	(292.53,192.64) --
	(292.18,192.64) --
	(289.26,192.64) --
	(288.91,192.64) --
	(288.57,192.64) --
	(285.65,192.64) --
	(285.30,192.64) --
	(284.95,192.64) --
	(282.03,192.64) --
	(281.68,192.64) --
	(281.34,192.64) --
	(278.42,192.64) --
	(278.07,192.64) --
	(277.72,192.64) --
	(274.80,192.64) --
	(274.45,192.64) --
	(274.11,192.64) --
	(271.19,192.64) --
	(270.84,192.64) --
	(270.49,192.64) --
	(267.57,192.64) --
	(267.23,192.64) --
	(266.88,192.64) --
	(263.96,192.64) --
	(263.61,192.64) --
	(263.26,192.64) --
	(260.34,192.64) --
	(260.00,192.64) --
	(259.65,192.64) --
	(256.73,192.64) --
	(256.38,192.64) --
	(256.03,192.64) --
	(253.11,192.64) --
	(252.77,192.64) --
	(252.42,192.64) --
	(249.50,192.64) --
	(249.15,192.64) --
	(248.80,192.64) --
	(245.88,192.64) --
	(245.54,192.64) --
	(245.19,192.64) --
	(242.27,192.64) --
	(241.92,192.64) --
	(241.57,192.64) --
	(238.65,192.64) --
	(238.31,192.64) --
	(237.96,192.64) --
	(235.04,192.64) --
	(234.69,192.64) --
	(234.34,192.64) --
	(231.42,192.64) --
	(231.08,192.64) --
	(230.73,192.64) --
	(227.81,192.64) --
	(227.46,192.64) --
	(227.11,192.64) --
	(224.19,192.64) --
	(223.85,192.64) --
	(223.50,192.64) --
	(220.58,192.64) --
	(220.23,192.64) --
	(219.88,192.64) --
	(216.96,192.64) --
	(216.62,192.64) --
	(216.27,192.64) --
	(213.35,192.64) --
	(213.00,192.64) --
	(212.65,192.64) --
	(209.73,192.64) --
	(209.39,192.64) --
	(209.04,192.64) --
	(206.12,192.64) --
	(205.77,192.64) --
	(205.42,192.64) --
	(202.50,192.64) --
	(202.16,192.64) --
	(201.81,192.64) --
	(198.89,192.64) --
	(198.54,192.64) --
	(198.19,192.64) --
	(195.27,192.64) --
	(194.93,192.64) --
	(194.58,192.64) --
	(191.66,192.64) --
	(191.31,192.64) --
	(190.96,192.64) --
	(188.04,192.64) --
	(187.70,192.64) --
	(187.35,192.64) --
	(184.43,192.64) --
	(184.08,192.64) --
	(183.73,192.64) --
	(180.81,192.64) --
	(180.47,192.64) --
	(180.12,192.64) --
	(177.20,192.64) --
	(176.85,192.64) --
	(176.50,192.64) --
	(173.58,192.64) --
	(173.24,192.64) --
	(172.89,192.64) --
	(169.97,192.64) --
	(169.62,192.64) --
	(169.27,192.64) --
	(166.35,192.64) --
	(166.01,192.64) --
	(165.66,192.64) --
	(162.74,192.64) --
	(162.39,192.64) --
	(162.04,192.64) --
	(159.12,192.64) --
	(158.78,192.64) --
	(158.43,192.64) --
	(155.51,192.64) --
	(155.16,192.64) --
	(154.81,192.64) --
	(151.89,192.64) --
	(151.55,192.64) --
	(151.20,192.64) --
	(148.28,192.64) --
	(147.93,192.64) --
	(147.58,192.64) --
	(144.66,192.64) --
	(144.32,192.64) --
	(143.97,192.64) --
	(141.05,192.64) --
	(140.70,192.64) --
	(140.35,192.64) --
	(137.43,192.64) --
	(137.09,192.64) --
	(136.74,192.64) --
	(133.82,192.64) --
	(133.47,192.64) --
	(133.12,192.64) --
	(130.20,192.64) --
	(129.86,192.64) --
	(129.51,192.64) --
	(126.59,192.64) --
	(126.24,192.64) --
	(125.89,192.64) --
	(122.97,192.64) --
	(122.63,192.64) --
	(122.28,192.64) --
	(119.36,192.64) --
	(119.01,192.64) --
	(118.66,192.64) --
	(115.74,192.64) --
	(115.40,192.64) --
	(115.05,192.64) --
	(112.13,192.64) --
	(111.78,192.64) --
	(111.43,192.64) --
	(108.51,192.64) --
	(108.17,192.64) --
	(107.82,192.64) --
	(104.90,192.64) --
	(104.55,192.64) --
	(104.20,192.64) --
	(101.28,192.64) --
	(100.94,192.64) --
	(100.59,192.64) --
	( 97.67,192.64) --
	( 97.32,192.64) --
	( 96.97,192.64) --
	( 94.05,192.64) --
	( 93.71,192.64) --
	( 93.36,192.64) --
	( 90.44,192.64) --
	( 90.09,192.64) --
	( 89.74,192.64) --
	( 86.82,192.64) --
	( 86.48,192.64) --
	( 86.13,192.64) --
	( 83.21,192.64) --
	( 82.86,192.64) --
	( 82.51,192.64) --
	( 79.59,192.64) --
	( 79.25,192.64) --
	( 78.90,192.64) --
	( 75.98,192.64) --
	( 75.63,192.64) --
	( 75.28,192.64) --
	( 72.36,192.64) --
	( 72.02,192.64) --
	( 71.67,192.64) --
	( 68.75,192.64) --
	( 68.40,192.64) --
	( 68.05,192.64) --
	( 65.13,192.64) --
	( 64.79,192.64) --
	( 64.44,192.64) --
	( 61.52,192.64) --
	( 61.17,192.64) --
	( 60.82,192.64) --
	( 57.90,192.64) --
	( 57.56,192.64) --
	( 57.21,192.64) --
	( 54.29,192.64) --
	( 53.94,192.64) --
	( 53.59,192.64) --
	( 50.67,192.64) --
	( 50.33,192.64) --
	( 49.98,192.64) --
	( 47.06,192.64) --
	( 46.71,192.64) --
	( 46.36,192.64) --
	( 43.44,192.64) --
	( 43.10,192.64) --
	( 42.75,192.64) --
	( 39.83,192.64) --
	( 39.48,192.64) --
	( 39.13,192.64) --
	( 36.21,192.64) --
	( 35.87,192.64) --
	( 35.52,192.64) --
	( 32.60,192.64) --
	( 32.25,192.64) --
	( 31.90,192.64) --
	( 28.98,192.64) --
	( 28.64,192.64) --
	( 28.29,192.64) --
	( 25.37,192.64) --
	( 25.02,192.64) --
	( 24.67,192.64) --
	cycle;

\path[] ( 25.02,192.64) --
	( 25.37,192.64) --
	( 28.29,192.64) --
	( 28.64,192.64) --
	( 28.98,192.64) --
	( 31.90,192.64) --
	( 32.25,192.64) --
	( 32.60,192.64) --
	( 35.52,192.64) --
	( 35.87,192.64) --
	( 36.21,192.64) --
	( 39.13,192.64) --
	( 39.48,192.64) --
	( 39.83,192.64) --
	( 42.75,192.64) --
	( 43.10,192.64) --
	( 43.44,192.64) --
	( 46.36,192.64) --
	( 46.71,192.64) --
	( 47.06,192.64) --
	( 49.98,192.65) --
	( 50.33,192.65) --
	( 50.67,192.66) --
	( 53.59,192.68) --
	( 53.94,192.68) --
	( 54.29,192.69) --
	( 57.21,192.73) --
	( 57.56,192.73) --
	( 57.90,192.74) --
	( 60.82,192.83) --
	( 61.17,192.84) --
	( 61.52,192.86) --
	( 64.44,193.02) --
	( 64.79,193.04) --
	( 65.13,193.09) --
	( 68.05,193.44) --
	( 68.40,193.48) --
	( 68.75,193.55) --
	( 71.67,194.07) --
	( 72.02,194.13) --
	( 72.36,194.25) --
	( 75.28,195.23) --
	( 75.63,195.35) --
	( 75.98,195.51) --
	( 78.90,196.88) --
	( 79.25,197.04) --
	( 79.59,197.26) --
	( 82.51,199.05) --
	( 82.86,199.26) --
	( 83.21,199.45) --
	( 86.13,201.08) --
	( 86.48,201.27) --
	( 86.82,201.42) --
	( 89.74,202.69) --
	( 90.09,202.84) --
	( 90.44,202.91) --
	( 93.36,203.53) --
	( 93.71,203.60) --
	( 94.05,203.58) --
	( 96.97,203.42) --
	( 97.32,203.40) --
	( 97.67,203.32) --
	(100.59,202.66) --
	(100.94,202.58) --
	(101.28,202.50) --
	(104.20,201.80) --
	(104.55,201.72) --
	(104.90,201.64) --
	(107.82,200.94) --
	(108.17,200.86) --
	(108.51,200.79) --
	(111.43,200.19) --
	(111.78,200.12) --
	(112.13,200.01) --
	(115.05,199.04) --
	(115.40,198.93) --
	(115.74,198.85) --
	(118.66,198.17) --
	(119.01,198.09) --
	(119.36,198.03) --
	(122.28,197.55) --
	(122.63,197.49) --
	(122.97,197.48) --
	(125.89,197.31) --
	(126.24,197.30) --
	(126.59,197.26) --
	(129.51,196.97) --
	(129.86,196.94) --
	(130.20,196.91) --
	(133.12,196.63) --
	(133.47,196.60) --
	(133.82,196.58) --
	(136.74,196.42) --
	(137.09,196.40) --
	(137.43,196.40) --
	(140.35,196.38) --
	(140.70,196.38) --
	(141.05,196.37) --
	(143.97,196.33) --
	(144.32,196.32) --
	(144.66,196.31) --
	(147.58,196.20) --
	(147.93,196.18) --
	(148.28,196.18) --
	(151.20,196.14) --
	(151.55,196.13) --
	(151.89,196.14) --
	(154.81,196.18) --
	(155.16,196.19) --
	(155.51,196.19) --
	(158.43,196.22) --
	(158.78,196.22) --
	(159.12,196.25) --
	(162.04,196.52) --
	(162.39,196.55) --
	(162.74,196.58) --
	(165.66,196.91) --
	(166.01,196.94) --
	(166.35,196.99) --
	(169.27,197.36) --
	(169.62,197.41) --
	(169.97,197.46) --
	(172.89,197.87) --
	(173.24,197.92) --
	(173.58,197.96) --
	(176.50,198.30) --
	(176.85,198.34) --
	(177.20,198.38) --
	(180.12,198.71) --
	(180.47,198.75) --
	(180.81,198.82) --
	(183.73,199.40) --
	(184.08,199.47) --
	(184.43,199.51) --
	(187.35,199.84) --
	(187.70,199.88) --
	(188.04,199.91) --
	(190.96,200.22) --
	(191.31,200.25) --
	(191.66,200.28) --
	(194.58,200.54) --
	(194.93,200.58) --
	(195.27,200.61) --
	(198.19,200.86) --
	(198.54,200.89) --
	(198.89,200.91) --
	(201.81,201.09) --
	(202.16,201.12) --
	(202.50,201.14) --
	(205.42,201.32) --
	(205.77,201.34) --
	(206.12,201.34) --
	(209.04,201.37) --
	(209.39,201.37) --
	(209.73,201.39) --
	(212.65,201.57) --
	(213.00,201.60) --
	(213.35,201.62) --
	(216.27,201.79) --
	(216.62,201.81) --
	(216.96,201.82) --
	(219.88,201.92) --
	(220.23,201.93) --
	(220.58,201.94) --
	(223.50,202.06) --
	(223.85,202.07) --
	(224.19,202.07) --
	(227.11,202.08) --
	(227.46,202.08) --
	(227.81,202.08) --
	(230.73,202.10) --
	(231.08,202.10) --
	(231.42,202.10) --
	(234.34,202.12) --
	(234.69,202.12) --
	(235.04,202.10) --
	(237.96,201.93) --
	(238.31,201.91) --
	(238.65,201.88) --
	(241.57,201.64) --
	(241.92,201.61) --
	(242.27,201.59) --
	(245.19,201.45) --
	(245.54,201.43) --
	(245.88,201.36) --
	(248.80,200.82) --
	(249.15,200.76) --
	(249.50,200.70) --
	(252.42,200.26) --
	(252.77,200.21) --
	(253.11,200.15) --
	(256.03,199.69) --
	(256.38,199.63) --
	(256.73,199.57) --
	(259.65,199.09) --
	(260.00,199.03) --
	(260.34,198.95) --
	(263.26,198.31) --
	(263.61,198.24) --
	(263.96,198.16) --
	(266.88,197.54) --
	(267.23,197.47) --
	(267.57,197.39) --
	(270.49,196.73) --
	(270.84,196.65) --
	(271.19,196.57) --
	(274.11,195.89) --
	(274.45,195.81) --
	(274.80,195.76) --
	(277.72,195.36) --
	(278.07,195.31) --
	(278.42,195.24) --
	(281.34,194.70) --
	(281.68,194.64) --
	(282.03,194.60) --
	(284.95,194.27) --
	(285.30,194.23) --
	(285.65,194.20) --
	(288.57,193.95) --
	(288.91,193.92) --
	(289.26,193.89) --
	(292.18,193.66) --
	(292.53,193.64) --
	(292.88,193.62) --
	(295.80,193.50) --
	(296.14,193.49) --
	(296.49,193.47) --
	(299.41,193.30) --
	(299.76,193.28) --
	(300.11,193.27) --
	(303.03,193.19) --
	(303.37,193.18) --
	(303.72,193.18) --
	(306.64,193.15) --
	(306.99,193.15) --
	(307.34,193.14) --
	(310.26,193.08) --
	(310.60,193.07) --
	(310.95,193.07) --
	(313.87,193.05) --
	(314.22,193.05) --
	(314.57,193.05) --
	(317.49,193.08) --
	(317.83,193.08) --
	(318.18,193.08) --
	(321.10,193.11) --
	(321.45,193.12) --
	(321.80,193.12) --
	(324.72,193.15) --
	(325.06,193.15) --
	(325.41,193.15) --
	(328.33,193.12) --
	(328.68,193.11) --
	(329.03,193.09) --
	(331.95,192.91) --
	(332.29,192.89) --
	(332.64,192.88) --
	(335.56,192.74) --
	(335.91,192.73) --
	(336.26,192.72) --
	(339.18,192.67) --
	(339.52,192.66) --
	(339.87,192.66) --
	(342.79,192.65) --
	(343.14,192.65) --
	(343.49,192.65) --
	(346.41,192.64) --
	(346.75,192.64) --
	(347.10,192.64) --
	(350.02,192.64) --
	(350.37,192.64) --
	(350.72,192.64) --
	(353.64,192.64) --
	(353.98,192.64) --
	(354.33,192.64) --
	(357.25,192.64) --
	(357.60,192.64) --
	(357.95,192.64) --
	(360.87,192.64) --
	(361.21,192.64) --
	(361.56,192.64) --
	(364.48,192.64) --
	(364.83,192.64) --
	(365.18,192.64) --
	(368.10,192.64) --
	(368.44,192.64) --
	(368.79,192.64) --
	(371.71,192.64) --
	(372.06,192.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67,190.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67,199.13) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67,207.83) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67,216.53) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67,225.22) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67,233.92) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67,192.64) --
	( 24.67,192.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67,201.34) --
	( 24.67,201.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67,210.03) --
	( 24.67,210.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67,218.73) --
	( 24.67,218.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67,227.43) --
	( 24.67,227.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67,236.12) --
	( 24.67,236.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.02,190.64) --
	( 25.02,192.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 68.40,190.64) --
	( 68.40,192.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (111.78,190.64) --
	(111.78,192.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.16,190.64) --
	(155.16,192.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (198.54,190.64) --
	(198.54,192.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.92,190.64) --
	(241.92,192.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.30,190.64) --
	(285.30,192.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (328.68,190.64) --
	(328.68,192.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.06,190.64) --
	(372.06,192.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.02,183.23) {03:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 68.40,183.23) {06:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (111.78,183.23) {09:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.16,183.23) {12:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (198.54,183.23) {15:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (241.92,183.23) {18:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (285.30,183.23) {21:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (328.68,183.23) {00:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (372.06,183.23) {03:00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.54,174.40) {time [hh:mm]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,214.38) {\# vehicles [$\cdot 10^3$]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (198.54,242.33) {$|F| = 25\,000, \; \text{cap} = 4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 84.31) rectangle (376.41,168.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( -0.00, 84.31) rectangle (376.41,168.63);
\end{scope}
\begin{scope}
\path[clip] ( 24.67,108.32) rectangle (372.41,151.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.67,112.67) --
	(372.41,112.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.67,121.37) --
	(372.41,121.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.67,130.07) --
	(372.41,130.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.67,138.76) --
	(372.41,138.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.67,147.46) --
	(372.41,147.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.71,108.32) --
	( 46.71,151.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.09,108.32) --
	( 90.09,151.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.47,108.32) --
	(133.47,151.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.85,108.32) --
	(176.85,151.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.23,108.32) --
	(220.23,151.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.61,108.32) --
	(263.61,151.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.99,108.32) --
	(306.99,151.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (350.37,108.32) --
	(350.37,151.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67,108.32) --
	(372.41,108.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67,117.02) --
	(372.41,117.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67,125.72) --
	(372.41,125.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67,134.42) --
	(372.41,134.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67,143.11) --
	(372.41,143.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67,151.81) --
	(372.41,151.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.02,108.32) --
	( 25.02,151.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 68.40,108.32) --
	( 68.40,151.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (111.78,108.32) --
	(111.78,151.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.16,108.32) --
	(155.16,151.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (198.54,108.32) --
	(198.54,151.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.92,108.32) --
	(241.92,151.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.30,108.32) --
	(285.30,151.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (328.68,108.32) --
	(328.68,151.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.06,108.32) --
	(372.06,151.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 25.02,151.81) --
	( 25.37,151.81) --
	( 28.29,151.81) --
	( 28.64,151.81) --
	( 28.98,151.81) --
	( 31.90,151.81) --
	( 32.25,151.81) --
	( 32.60,151.81) --
	( 35.52,151.81) --
	( 35.87,151.81) --
	( 36.21,151.81) --
	( 39.13,151.81) --
	( 39.48,151.81) --
	( 39.83,151.81) --
	( 42.75,151.81) --
	( 43.10,151.81) --
	( 43.44,151.81) --
	( 46.36,151.81) --
	( 46.71,151.81) --
	( 47.06,151.81) --
	( 49.98,151.81) --
	( 50.33,151.81) --
	( 50.67,151.81) --
	( 53.59,151.81) --
	( 53.94,151.81) --
	( 54.29,151.81) --
	( 57.21,151.81) --
	( 57.56,151.81) --
	( 57.90,151.81) --
	( 60.82,151.81) --
	( 61.17,151.81) --
	( 61.52,151.81) --
	( 64.44,151.81) --
	( 64.79,151.81) --
	( 65.13,151.81) --
	( 68.05,151.81) --
	( 68.40,151.81) --
	( 68.75,151.81) --
	( 71.67,151.81) --
	( 72.02,151.81) --
	( 72.36,151.81) --
	( 75.28,151.81) --
	( 75.63,151.81) --
	( 75.98,151.81) --
	( 78.90,151.81) --
	( 79.25,151.81) --
	( 79.59,151.81) --
	( 82.51,151.81) --
	( 82.86,151.81) --
	( 83.21,151.81) --
	( 86.13,151.81) --
	( 86.48,151.81) --
	( 86.82,151.81) --
	( 89.74,151.81) --
	( 90.09,151.81) --
	( 90.44,151.81) --
	( 93.36,151.81) --
	( 93.71,151.81) --
	( 94.05,151.81) --
	( 96.97,151.81) --
	( 97.32,151.81) --
	( 97.67,151.81) --
	(100.59,151.81) --
	(100.94,151.81) --
	(101.28,151.81) --
	(104.20,151.81) --
	(104.55,151.81) --
	(104.90,151.81) --
	(107.82,151.81) --
	(108.17,151.81) --
	(108.51,151.81) --
	(111.43,151.81) --
	(111.78,151.81) --
	(112.13,151.81) --
	(115.05,151.81) --
	(115.40,151.81) --
	(115.74,151.81) --
	(118.66,151.81) --
	(119.01,151.81) --
	(119.36,151.81) --
	(122.28,151.81) --
	(122.63,151.81) --
	(122.97,151.81) --
	(125.89,151.81) --
	(126.24,151.81) --
	(126.59,151.81) --
	(129.51,151.81) --
	(129.86,151.81) --
	(130.20,151.81) --
	(133.12,151.81) --
	(133.47,151.81) --
	(133.82,151.81) --
	(136.74,151.81) --
	(137.09,151.81) --
	(137.43,151.81) --
	(140.35,151.81) --
	(140.70,151.81) --
	(141.05,151.81) --
	(143.97,151.81) --
	(144.32,151.81) --
	(144.66,151.81) --
	(147.58,151.81) --
	(147.93,151.81) --
	(148.28,151.81) --
	(151.20,151.81) --
	(151.55,151.81) --
	(151.89,151.81) --
	(154.81,151.81) --
	(155.16,151.81) --
	(155.51,151.81) --
	(158.43,151.81) --
	(158.78,151.81) --
	(159.12,151.81) --
	(162.04,151.81) --
	(162.39,151.81) --
	(162.74,151.81) --
	(165.66,151.81) --
	(166.01,151.81) --
	(166.35,151.81) --
	(169.27,151.81) --
	(169.62,151.81) --
	(169.97,151.81) --
	(172.89,151.81) --
	(173.24,151.81) --
	(173.58,151.81) --
	(176.50,151.81) --
	(176.85,151.81) --
	(177.20,151.81) --
	(180.12,151.81) --
	(180.47,151.81) --
	(180.81,151.81) --
	(183.73,151.81) --
	(184.08,151.81) --
	(184.43,151.81) --
	(187.35,151.81) --
	(187.70,151.81) --
	(188.04,151.81) --
	(190.96,151.81) --
	(191.31,151.81) --
	(191.66,151.81) --
	(194.58,151.81) --
	(194.93,151.81) --
	(195.27,151.81) --
	(198.19,151.81) --
	(198.54,151.81) --
	(198.89,151.81) --
	(201.81,151.81) --
	(202.16,151.81) --
	(202.50,151.81) --
	(205.42,151.81) --
	(205.77,151.81) --
	(206.12,151.81) --
	(209.04,151.81) --
	(209.39,151.81) --
	(209.73,151.81) --
	(212.65,151.81) --
	(213.00,151.81) --
	(213.35,151.81) --
	(216.27,151.81) --
	(216.62,151.81) --
	(216.96,151.81) --
	(219.88,151.81) --
	(220.23,151.81) --
	(220.58,151.81) --
	(223.50,151.81) --
	(223.85,151.81) --
	(224.19,151.81) --
	(227.11,151.81) --
	(227.46,151.81) --
	(227.81,151.81) --
	(230.73,151.81) --
	(231.08,151.81) --
	(231.42,151.81) --
	(234.34,151.81) --
	(234.69,151.81) --
	(235.04,151.81) --
	(237.96,151.81) --
	(238.31,151.81) --
	(238.65,151.81) --
	(241.57,151.81) --
	(241.92,151.81) --
	(242.27,151.81) --
	(245.19,151.81) --
	(245.54,151.81) --
	(245.88,151.81) --
	(248.80,151.81) --
	(249.15,151.81) --
	(249.50,151.81) --
	(252.42,151.81) --
	(252.77,151.81) --
	(253.11,151.81) --
	(256.03,151.81) --
	(256.38,151.81) --
	(256.73,151.81) --
	(259.65,151.81) --
	(260.00,151.81) --
	(260.34,151.81) --
	(263.26,151.81) --
	(263.61,151.81) --
	(263.96,151.81) --
	(266.88,151.81) --
	(267.23,151.81) --
	(267.57,151.81) --
	(270.49,151.81) --
	(270.84,151.81) --
	(271.19,151.81) --
	(274.11,151.81) --
	(274.45,151.81) --
	(274.80,151.81) --
	(277.72,151.81) --
	(278.07,151.81) --
	(278.42,151.81) --
	(281.34,151.81) --
	(281.68,151.81) --
	(282.03,151.81) --
	(284.95,151.81) --
	(285.30,151.81) --
	(285.65,151.81) --
	(288.57,151.81) --
	(288.91,151.81) --
	(289.26,151.81) --
	(292.18,151.81) --
	(292.53,151.81) --
	(292.88,151.81) --
	(295.80,151.81) --
	(296.14,151.81) --
	(296.49,151.81) --
	(299.41,151.81) --
	(299.76,151.81) --
	(300.11,151.81) --
	(303.03,151.81) --
	(303.37,151.81) --
	(303.72,151.81) --
	(306.64,151.81) --
	(306.99,151.81) --
	(307.34,151.81) --
	(310.26,151.81) --
	(310.60,151.81) --
	(310.95,151.81) --
	(313.87,151.81) --
	(314.22,151.81) --
	(314.57,151.81) --
	(317.49,151.81) --
	(317.83,151.81) --
	(318.18,151.81) --
	(321.10,151.81) --
	(321.45,151.81) --
	(321.80,151.81) --
	(324.72,151.81) --
	(325.06,151.81) --
	(325.41,151.81) --
	(328.33,151.81) --
	(328.68,151.81) --
	(329.03,151.81) --
	(331.95,151.81) --
	(332.29,151.81) --
	(332.64,151.81) --
	(335.56,151.81) --
	(335.91,151.81) --
	(336.26,151.81) --
	(339.18,151.81) --
	(339.52,151.81) --
	(339.87,151.81) --
	(342.79,151.81) --
	(343.14,151.81) --
	(343.49,151.81) --
	(346.41,151.81) --
	(346.75,151.81) --
	(347.10,151.81) --
	(350.02,151.81) --
	(350.37,151.81) --
	(350.72,151.81) --
	(353.64,151.81) --
	(353.98,151.81) --
	(354.33,151.81) --
	(357.25,151.81) --
	(357.60,151.81) --
	(357.95,151.81) --
	(360.87,151.81) --
	(361.21,151.81) --
	(361.56,151.81) --
	(364.48,151.81) --
	(364.83,151.81) --
	(365.18,151.81) --
	(368.10,151.81) --
	(368.44,151.81) --
	(368.79,151.81) --
	(371.71,151.81) --
	(372.06,151.81) --
	(372.41,108.32) --
	(372.06,110.29) --
	(371.71,110.29) --
	(368.79,110.29) --
	(368.44,110.29) --
	(368.10,110.31) --
	(365.18,110.44) --
	(364.83,110.46) --
	(364.48,110.46) --
	(361.56,110.47) --
	(361.21,110.47) --
	(360.87,110.48) --
	(357.95,110.57) --
	(357.60,110.58) --
	(357.25,110.60) --
	(354.33,110.72) --
	(353.98,110.74) --
	(353.64,110.77) --
	(350.72,111.07) --
	(350.37,111.10) --
	(350.02,111.16) --
	(347.10,111.59) --
	(346.75,111.65) --
	(346.41,111.72) --
	(343.49,112.33) --
	(343.14,112.40) --
	(342.79,112.52) --
	(339.87,113.49) --
	(339.52,113.60) --
	(339.18,113.78) --
	(336.26,115.27) --
	(335.91,115.45) --
	(335.56,115.69) --
	(332.64,117.73) --
	(332.29,117.97) --
	(331.95,118.24) --
	(329.03,120.50) --
	(328.68,120.77) --
	(328.33,120.91) --
	(325.41,122.11) --
	(325.06,122.25) --
	(324.72,122.31) --
	(321.80,122.77) --
	(321.45,122.82) --
	(321.10,122.87) --
	(318.18,123.22) --
	(317.83,123.26) --
	(317.49,123.33) --
	(314.57,123.96) --
	(314.22,124.03) --
	(313.87,124.11) --
	(310.95,124.74) --
	(310.60,124.81) --
	(310.26,124.90) --
	(307.34,125.67) --
	(306.99,125.76) --
	(306.64,125.89) --
	(303.72,127.01) --
	(303.37,127.14) --
	(303.03,127.26) --
	(300.11,128.23) --
	(299.76,128.35) --
	(299.41,128.48) --
	(296.49,129.58) --
	(296.14,129.71) --
	(295.80,129.82) --
	(292.88,130.75) --
	(292.53,130.87) --
	(292.18,130.98) --
	(289.26,131.93) --
	(288.91,132.04) --
	(288.57,132.14) --
	(285.65,132.93) --
	(285.30,133.02) --
	(284.95,133.10) --
	(282.03,133.75) --
	(281.68,133.83) --
	(281.34,133.90) --
	(278.42,134.45) --
	(278.07,134.52) --
	(277.72,134.57) --
	(274.80,134.99) --
	(274.45,135.04) --
	(274.11,135.08) --
	(271.19,135.39) --
	(270.84,135.43) --
	(270.49,135.45) --
	(267.57,135.63) --
	(267.23,135.65) --
	(266.88,135.68) --
	(263.96,135.88) --
	(263.61,135.90) --
	(263.26,135.92) --
	(260.34,136.06) --
	(260.00,136.07) --
	(259.65,136.09) --
	(256.73,136.20) --
	(256.38,136.21) --
	(256.03,136.21) --
	(253.11,136.25) --
	(252.77,136.26) --
	(252.42,136.26) --
	(249.50,136.31) --
	(249.15,136.31) --
	(248.80,136.32) --
	(245.88,136.34) --
	(245.54,136.35) --
	(245.19,136.35) --
	(242.27,136.36) --
	(241.92,136.37) --
	(241.57,136.36) --
	(238.65,136.34) --
	(238.31,136.33) --
	(237.96,136.33) --
	(235.04,136.30) --
	(234.69,136.30) --
	(234.34,136.29) --
	(231.42,136.27) --
	(231.08,136.27) --
	(230.73,136.27) --
	(227.81,136.27) --
	(227.46,136.27) --
	(227.11,136.26) --
	(224.19,136.24) --
	(223.85,136.24) --
	(223.50,136.24) --
	(220.58,136.23) --
	(220.23,136.23) --
	(219.88,136.23) --
	(216.96,136.20) --
	(216.62,136.20) --
	(216.27,136.20) --
	(213.35,136.16) --
	(213.00,136.16) --
	(212.65,136.15) --
	(209.73,136.12) --
	(209.39,136.11) --
	(209.04,136.11) --
	(206.12,136.08) --
	(205.77,136.08) --
	(205.42,136.07) --
	(202.50,136.01) --
	(202.16,136.00) --
	(201.81,136.00) --
	(198.89,135.98) --
	(198.54,135.97) --
	(198.19,135.96) --
	(195.27,135.86) --
	(194.93,135.85) --
	(194.58,135.84) --
	(191.66,135.76) --
	(191.31,135.75) --
	(190.96,135.74) --
	(188.04,135.64) --
	(187.70,135.63) --
	(187.35,135.62) --
	(184.43,135.55) --
	(184.08,135.54) --
	(183.73,135.54) --
	(180.81,135.45) --
	(180.47,135.44) --
	(180.12,135.43) --
	(177.20,135.31) --
	(176.85,135.29) --
	(176.50,135.27) --
	(173.58,135.11) --
	(173.24,135.09) --
	(172.89,135.08) --
	(169.97,135.01) --
	(169.62,135.00) --
	(169.27,134.99) --
	(166.35,134.92) --
	(166.01,134.91) --
	(165.66,134.91) --
	(162.74,134.87) --
	(162.39,134.86) --
	(162.04,134.85) --
	(159.12,134.74) --
	(158.78,134.73) --
	(158.43,134.72) --
	(155.51,134.67) --
	(155.16,134.67) --
	(154.81,134.65) --
	(151.89,134.53) --
	(151.55,134.52) --
	(151.20,134.51) --
	(148.28,134.42) --
	(147.93,134.41) --
	(147.58,134.40) --
	(144.66,134.32) --
	(144.32,134.32) --
	(143.97,134.30) --
	(141.05,134.22) --
	(140.70,134.21) --
	(140.35,134.20) --
	(137.43,134.08) --
	(137.09,134.07) --
	(136.74,134.06) --
	(133.82,133.97) --
	(133.47,133.96) --
	(133.12,133.95) --
	(130.20,133.87) --
	(129.86,133.86) --
	(129.51,133.85) --
	(126.59,133.79) --
	(126.24,133.78) --
	(125.89,133.77) --
	(122.97,133.73) --
	(122.63,133.72) --
	(122.28,133.73) --
	(119.36,133.73) --
	(119.01,133.73) --
	(118.66,133.74) --
	(115.74,133.79) --
	(115.40,133.80) --
	(115.05,133.81) --
	(112.13,133.90) --
	(111.78,133.92) --
	(111.43,133.93) --
	(108.51,134.03) --
	(108.17,134.04) --
	(107.82,134.04) --
	(104.90,134.06) --
	(104.55,134.07) --
	(104.20,134.07) --
	(101.28,134.10) --
	(100.94,134.10) --
	(100.59,134.10) --
	( 97.67,134.07) --
	( 97.32,134.06) --
	( 96.97,134.04) --
	( 94.05,133.89) --
	( 93.71,133.88) --
	( 93.36,133.82) --
	( 90.44,133.32) --
	( 90.09,133.26) --
	( 89.74,133.15) --
	( 86.82,132.21) --
	( 86.48,132.09) --
	( 86.13,131.95) --
	( 83.21,130.73) --
	( 82.86,130.59) --
	( 82.51,130.40) --
	( 79.59,128.88) --
	( 79.25,128.70) --
	( 78.90,128.49) --
	( 75.98,126.67) --
	( 75.63,126.45) --
	( 75.28,126.22) --
	( 72.36,124.27) --
	( 72.02,124.04) --
	( 71.67,123.84) --
	( 68.75,122.21) --
	( 68.40,122.02) --
	( 68.05,121.80) --
	( 65.13,119.93) --
	( 64.79,119.70) --
	( 64.44,119.50) --
	( 61.52,117.75) --
	( 61.17,117.55) --
	( 60.82,117.36) --
	( 57.90,115.79) --
	( 57.56,115.60) --
	( 57.21,115.41) --
	( 54.29,113.85) --
	( 53.94,113.67) --
	( 53.59,113.52) --
	( 50.67,112.33) --
	( 50.33,112.18) --
	( 49.98,112.06) --
	( 47.06,111.03) --
	( 46.71,110.90) --
	( 46.36,110.86) --
	( 43.44,110.48) --
	( 43.10,110.43) --
	( 42.75,110.41) --
	( 39.83,110.20) --
	( 39.48,110.18) --
	( 39.13,110.14) --
	( 36.21,109.79) --
	( 35.87,109.74) --
	( 35.52,109.71) --
	( 32.60,109.44) --
	( 32.25,109.40) --
	( 31.90,109.39) --
	( 28.98,109.31) --
	( 28.64,109.30) --
	( 28.29,109.26) --
	( 25.37,108.88) --
	( 25.02,108.83) --
	( 24.67,108.32) --
	cycle;

\path[] ( 25.02,151.81) --
	( 25.37,151.81) --
	( 28.29,151.81) --
	( 28.64,151.81) --
	( 28.98,151.81) --
	( 31.90,151.81) --
	( 32.25,151.81) --
	( 32.60,151.81) --
	( 35.52,151.81) --
	( 35.87,151.81) --
	( 36.21,151.81) --
	( 39.13,151.81) --
	( 39.48,151.81) --
	( 39.83,151.81) --
	( 42.75,151.81) --
	( 43.10,151.81) --
	( 43.44,151.81) --
	( 46.36,151.81) --
	( 46.71,151.81) --
	( 47.06,151.81) --
	( 49.98,151.81) --
	( 50.33,151.81) --
	( 50.67,151.81) --
	( 53.59,151.81) --
	( 53.94,151.81) --
	( 54.29,151.81) --
	( 57.21,151.81) --
	( 57.56,151.81) --
	( 57.90,151.81) --
	( 60.82,151.81) --
	( 61.17,151.81) --
	( 61.52,151.81) --
	( 64.44,151.81) --
	( 64.79,151.81) --
	( 65.13,151.81) --
	( 68.05,151.81) --
	( 68.40,151.81) --
	( 68.75,151.81) --
	( 71.67,151.81) --
	( 72.02,151.81) --
	( 72.36,151.81) --
	( 75.28,151.81) --
	( 75.63,151.81) --
	( 75.98,151.81) --
	( 78.90,151.81) --
	( 79.25,151.81) --
	( 79.59,151.81) --
	( 82.51,151.81) --
	( 82.86,151.81) --
	( 83.21,151.81) --
	( 86.13,151.81) --
	( 86.48,151.81) --
	( 86.82,151.81) --
	( 89.74,151.81) --
	( 90.09,151.81) --
	( 90.44,151.81) --
	( 93.36,151.81) --
	( 93.71,151.81) --
	( 94.05,151.81) --
	( 96.97,151.81) --
	( 97.32,151.81) --
	( 97.67,151.81) --
	(100.59,151.81) --
	(100.94,151.81) --
	(101.28,151.81) --
	(104.20,151.81) --
	(104.55,151.81) --
	(104.90,151.81) --
	(107.82,151.81) --
	(108.17,151.81) --
	(108.51,151.81) --
	(111.43,151.81) --
	(111.78,151.81) --
	(112.13,151.81) --
	(115.05,151.81) --
	(115.40,151.81) --
	(115.74,151.81) --
	(118.66,151.81) --
	(119.01,151.81) --
	(119.36,151.81) --
	(122.28,151.81) --
	(122.63,151.81) --
	(122.97,151.81) --
	(125.89,151.81) --
	(126.24,151.81) --
	(126.59,151.81) --
	(129.51,151.81) --
	(129.86,151.81) --
	(130.20,151.81) --
	(133.12,151.81) --
	(133.47,151.81) --
	(133.82,151.81) --
	(136.74,151.81) --
	(137.09,151.81) --
	(137.43,151.81) --
	(140.35,151.81) --
	(140.70,151.81) --
	(141.05,151.81) --
	(143.97,151.81) --
	(144.32,151.81) --
	(144.66,151.81) --
	(147.58,151.81) --
	(147.93,151.81) --
	(148.28,151.81) --
	(151.20,151.81) --
	(151.55,151.81) --
	(151.89,151.81) --
	(154.81,151.81) --
	(155.16,151.81) --
	(155.51,151.81) --
	(158.43,151.81) --
	(158.78,151.81) --
	(159.12,151.81) --
	(162.04,151.81) --
	(162.39,151.81) --
	(162.74,151.81) --
	(165.66,151.81) --
	(166.01,151.81) --
	(166.35,151.81) --
	(169.27,151.81) --
	(169.62,151.81) --
	(169.97,151.81) --
	(172.89,151.81) --
	(173.24,151.81) --
	(173.58,151.81) --
	(176.50,151.81) --
	(176.85,151.81) --
	(177.20,151.81) --
	(180.12,151.81) --
	(180.47,151.81) --
	(180.81,151.81) --
	(183.73,151.81) --
	(184.08,151.81) --
	(184.43,151.81) --
	(187.35,151.81) --
	(187.70,151.81) --
	(188.04,151.81) --
	(190.96,151.81) --
	(191.31,151.81) --
	(191.66,151.81) --
	(194.58,151.81) --
	(194.93,151.81) --
	(195.27,151.81) --
	(198.19,151.81) --
	(198.54,151.81) --
	(198.89,151.81) --
	(201.81,151.81) --
	(202.16,151.81) --
	(202.50,151.81) --
	(205.42,151.81) --
	(205.77,151.81) --
	(206.12,151.81) --
	(209.04,151.81) --
	(209.39,151.81) --
	(209.73,151.81) --
	(212.65,151.81) --
	(213.00,151.81) --
	(213.35,151.81) --
	(216.27,151.81) --
	(216.62,151.81) --
	(216.96,151.81) --
	(219.88,151.81) --
	(220.23,151.81) --
	(220.58,151.81) --
	(223.50,151.81) --
	(223.85,151.81) --
	(224.19,151.81) --
	(227.11,151.81) --
	(227.46,151.81) --
	(227.81,151.81) --
	(230.73,151.81) --
	(231.08,151.81) --
	(231.42,151.81) --
	(234.34,151.81) --
	(234.69,151.81) --
	(235.04,151.81) --
	(237.96,151.81) --
	(238.31,151.81) --
	(238.65,151.81) --
	(241.57,151.81) --
	(241.92,151.81) --
	(242.27,151.81) --
	(245.19,151.81) --
	(245.54,151.81) --
	(245.88,151.81) --
	(248.80,151.81) --
	(249.15,151.81) --
	(249.50,151.81) --
	(252.42,151.81) --
	(252.77,151.81) --
	(253.11,151.81) --
	(256.03,151.81) --
	(256.38,151.81) --
	(256.73,151.81) --
	(259.65,151.81) --
	(260.00,151.81) --
	(260.34,151.81) --
	(263.26,151.81) --
	(263.61,151.81) --
	(263.96,151.81) --
	(266.88,151.81) --
	(267.23,151.81) --
	(267.57,151.81) --
	(270.49,151.81) --
	(270.84,151.81) --
	(271.19,151.81) --
	(274.11,151.81) --
	(274.45,151.81) --
	(274.80,151.81) --
	(277.72,151.81) --
	(278.07,151.81) --
	(278.42,151.81) --
	(281.34,151.81) --
	(281.68,151.81) --
	(282.03,151.81) --
	(284.95,151.81) --
	(285.30,151.81) --
	(285.65,151.81) --
	(288.57,151.81) --
	(288.91,151.81) --
	(289.26,151.81) --
	(292.18,151.81) --
	(292.53,151.81) --
	(292.88,151.81) --
	(295.80,151.81) --
	(296.14,151.81) --
	(296.49,151.81) --
	(299.41,151.81) --
	(299.76,151.81) --
	(300.11,151.81) --
	(303.03,151.81) --
	(303.37,151.81) --
	(303.72,151.81) --
	(306.64,151.81) --
	(306.99,151.81) --
	(307.34,151.81) --
	(310.26,151.81) --
	(310.60,151.81) --
	(310.95,151.81) --
	(313.87,151.81) --
	(314.22,151.81) --
	(314.57,151.81) --
	(317.49,151.81) --
	(317.83,151.81) --
	(318.18,151.81) --
	(321.10,151.81) --
	(321.45,151.81) --
	(321.80,151.81) --
	(324.72,151.81) --
	(325.06,151.81) --
	(325.41,151.81) --
	(328.33,151.81) --
	(328.68,151.81) --
	(329.03,151.81) --
	(331.95,151.81) --
	(332.29,151.81) --
	(332.64,151.81) --
	(335.56,151.81) --
	(335.91,151.81) --
	(336.26,151.81) --
	(339.18,151.81) --
	(339.52,151.81) --
	(339.87,151.81) --
	(342.79,151.81) --
	(343.14,151.81) --
	(343.49,151.81) --
	(346.41,151.81) --
	(346.75,151.81) --
	(347.10,151.81) --
	(350.02,151.81) --
	(350.37,151.81) --
	(350.72,151.81) --
	(353.64,151.81) --
	(353.98,151.81) --
	(354.33,151.81) --
	(357.25,151.81) --
	(357.60,151.81) --
	(357.95,151.81) --
	(360.87,151.81) --
	(361.21,151.81) --
	(361.56,151.81) --
	(364.48,151.81) --
	(364.83,151.81) --
	(365.18,151.81) --
	(368.10,151.81) --
	(368.44,151.81) --
	(368.79,151.81) --
	(371.71,151.81) --
	(372.06,151.81);
\definecolor{fillColor}{RGB}{72,40,120}

\path[fill=fillColor] ( 25.02,108.83) --
	( 25.37,108.88) --
	( 28.29,109.26) --
	( 28.64,109.30) --
	( 28.98,109.31) --
	( 31.90,109.39) --
	( 32.25,109.40) --
	( 32.60,109.44) --
	( 35.52,109.71) --
	( 35.87,109.74) --
	( 36.21,109.79) --
	( 39.13,110.14) --
	( 39.48,110.18) --
	( 39.83,110.20) --
	( 42.75,110.41) --
	( 43.10,110.43) --
	( 43.44,110.48) --
	( 46.36,110.86) --
	( 46.71,110.90) --
	( 47.06,111.03) --
	( 49.98,112.06) --
	( 50.33,112.18) --
	( 50.67,112.33) --
	( 53.59,113.52) --
	( 53.94,113.67) --
	( 54.29,113.85) --
	( 57.21,115.41) --
	( 57.56,115.60) --
	( 57.90,115.79) --
	( 60.82,117.36) --
	( 61.17,117.55) --
	( 61.52,117.75) --
	( 64.44,119.50) --
	( 64.79,119.70) --
	( 65.13,119.93) --
	( 68.05,121.80) --
	( 68.40,122.02) --
	( 68.75,122.21) --
	( 71.67,123.84) --
	( 72.02,124.04) --
	( 72.36,124.27) --
	( 75.28,126.22) --
	( 75.63,126.45) --
	( 75.98,126.67) --
	( 78.90,128.49) --
	( 79.25,128.70) --
	( 79.59,128.88) --
	( 82.51,130.40) --
	( 82.86,130.59) --
	( 83.21,130.73) --
	( 86.13,131.95) --
	( 86.48,132.09) --
	( 86.82,132.21) --
	( 89.74,133.15) --
	( 90.09,133.26) --
	( 90.44,133.32) --
	( 93.36,133.82) --
	( 93.71,133.88) --
	( 94.05,133.89) --
	( 96.97,134.04) --
	( 97.32,134.06) --
	( 97.67,134.07) --
	(100.59,134.10) --
	(100.94,134.10) --
	(101.28,134.10) --
	(104.20,134.07) --
	(104.55,134.07) --
	(104.90,134.06) --
	(107.82,134.04) --
	(108.17,134.04) --
	(108.51,134.03) --
	(111.43,133.93) --
	(111.78,133.92) --
	(112.13,133.90) --
	(115.05,133.81) --
	(115.40,133.80) --
	(115.74,133.79) --
	(118.66,133.74) --
	(119.01,133.73) --
	(119.36,133.73) --
	(122.28,133.73) --
	(122.63,133.72) --
	(122.97,133.73) --
	(125.89,133.77) --
	(126.24,133.78) --
	(126.59,133.79) --
	(129.51,133.85) --
	(129.86,133.86) --
	(130.20,133.87) --
	(133.12,133.95) --
	(133.47,133.96) --
	(133.82,133.97) --
	(136.74,134.06) --
	(137.09,134.07) --
	(137.43,134.08) --
	(140.35,134.20) --
	(140.70,134.21) --
	(141.05,134.22) --
	(143.97,134.30) --
	(144.32,134.32) --
	(144.66,134.32) --
	(147.58,134.40) --
	(147.93,134.41) --
	(148.28,134.42) --
	(151.20,134.51) --
	(151.55,134.52) --
	(151.89,134.53) --
	(154.81,134.65) --
	(155.16,134.67) --
	(155.51,134.67) --
	(158.43,134.72) --
	(158.78,134.73) --
	(159.12,134.74) --
	(162.04,134.85) --
	(162.39,134.86) --
	(162.74,134.87) --
	(165.66,134.91) --
	(166.01,134.91) --
	(166.35,134.92) --
	(169.27,134.99) --
	(169.62,135.00) --
	(169.97,135.01) --
	(172.89,135.08) --
	(173.24,135.09) --
	(173.58,135.11) --
	(176.50,135.27) --
	(176.85,135.29) --
	(177.20,135.31) --
	(180.12,135.43) --
	(180.47,135.44) --
	(180.81,135.45) --
	(183.73,135.54) --
	(184.08,135.54) --
	(184.43,135.55) --
	(187.35,135.62) --
	(187.70,135.63) --
	(188.04,135.64) --
	(190.96,135.74) --
	(191.31,135.75) --
	(191.66,135.76) --
	(194.58,135.84) --
	(194.93,135.85) --
	(195.27,135.86) --
	(198.19,135.96) --
	(198.54,135.97) --
	(198.89,135.98) --
	(201.81,136.00) --
	(202.16,136.00) --
	(202.50,136.01) --
	(205.42,136.07) --
	(205.77,136.08) --
	(206.12,136.08) --
	(209.04,136.11) --
	(209.39,136.11) --
	(209.73,136.12) --
	(212.65,136.15) --
	(213.00,136.16) --
	(213.35,136.16) --
	(216.27,136.20) --
	(216.62,136.20) --
	(216.96,136.20) --
	(219.88,136.23) --
	(220.23,136.23) --
	(220.58,136.23) --
	(223.50,136.24) --
	(223.85,136.24) --
	(224.19,136.24) --
	(227.11,136.26) --
	(227.46,136.27) --
	(227.81,136.27) --
	(230.73,136.27) --
	(231.08,136.27) --
	(231.42,136.27) --
	(234.34,136.29) --
	(234.69,136.30) --
	(235.04,136.30) --
	(237.96,136.33) --
	(238.31,136.33) --
	(238.65,136.34) --
	(241.57,136.36) --
	(241.92,136.37) --
	(242.27,136.36) --
	(245.19,136.35) --
	(245.54,136.35) --
	(245.88,136.34) --
	(248.80,136.32) --
	(249.15,136.31) --
	(249.50,136.31) --
	(252.42,136.26) --
	(252.77,136.26) --
	(253.11,136.25) --
	(256.03,136.21) --
	(256.38,136.21) --
	(256.73,136.20) --
	(259.65,136.09) --
	(260.00,136.07) --
	(260.34,136.06) --
	(263.26,135.92) --
	(263.61,135.90) --
	(263.96,135.88) --
	(266.88,135.68) --
	(267.23,135.65) --
	(267.57,135.63) --
	(270.49,135.45) --
	(270.84,135.43) --
	(271.19,135.39) --
	(274.11,135.08) --
	(274.45,135.04) --
	(274.80,134.99) --
	(277.72,134.57) --
	(278.07,134.52) --
	(278.42,134.45) --
	(281.34,133.90) --
	(281.68,133.83) --
	(282.03,133.75) --
	(284.95,133.10) --
	(285.30,133.02) --
	(285.65,132.93) --
	(288.57,132.14) --
	(288.91,132.04) --
	(289.26,131.93) --
	(292.18,130.98) --
	(292.53,130.87) --
	(292.88,130.75) --
	(295.80,129.82) --
	(296.14,129.71) --
	(296.49,129.58) --
	(299.41,128.48) --
	(299.76,128.35) --
	(300.11,128.23) --
	(303.03,127.26) --
	(303.37,127.14) --
	(303.72,127.01) --
	(306.64,125.89) --
	(306.99,125.76) --
	(307.34,125.67) --
	(310.26,124.90) --
	(310.60,124.81) --
	(310.95,124.74) --
	(313.87,124.11) --
	(314.22,124.03) --
	(314.57,123.96) --
	(317.49,123.33) --
	(317.83,123.26) --
	(318.18,123.22) --
	(321.10,122.87) --
	(321.45,122.82) --
	(321.80,122.77) --
	(324.72,122.31) --
	(325.06,122.25) --
	(325.41,122.11) --
	(328.33,120.91) --
	(328.68,120.77) --
	(329.03,120.50) --
	(331.95,118.24) --
	(332.29,117.97) --
	(332.64,117.73) --
	(335.56,115.69) --
	(335.91,115.45) --
	(336.26,115.27) --
	(339.18,113.78) --
	(339.52,113.60) --
	(339.87,113.49) --
	(342.79,112.52) --
	(343.14,112.40) --
	(343.49,112.33) --
	(346.41,111.72) --
	(346.75,111.65) --
	(347.10,111.59) --
	(350.02,111.16) --
	(350.37,111.10) --
	(350.72,111.07) --
	(353.64,110.77) --
	(353.98,110.74) --
	(354.33,110.72) --
	(357.25,110.60) --
	(357.60,110.58) --
	(357.95,110.57) --
	(360.87,110.48) --
	(361.21,110.47) --
	(361.56,110.47) --
	(364.48,110.46) --
	(364.83,110.46) --
	(365.18,110.44) --
	(368.10,110.31) --
	(368.44,110.29) --
	(368.79,110.29) --
	(371.71,110.29) --
	(372.06,110.29) --
	(372.41,108.32) --
	(372.06,110.11) --
	(371.71,110.11) --
	(368.79,110.11) --
	(368.44,110.11) --
	(368.10,110.12) --
	(365.18,110.26) --
	(364.83,110.27) --
	(364.48,110.27) --
	(361.56,110.26) --
	(361.21,110.26) --
	(360.87,110.27) --
	(357.95,110.37) --
	(357.60,110.38) --
	(357.25,110.39) --
	(354.33,110.51) --
	(353.98,110.53) --
	(353.64,110.56) --
	(350.72,110.86) --
	(350.37,110.89) --
	(350.02,110.94) --
	(347.10,111.33) --
	(346.75,111.37) --
	(346.41,111.44) --
	(343.49,112.03) --
	(343.14,112.10) --
	(342.79,112.21) --
	(339.87,113.16) --
	(339.52,113.27) --
	(339.18,113.44) --
	(336.26,114.87) --
	(335.91,115.04) --
	(335.56,115.28) --
	(332.64,117.33) --
	(332.29,117.57) --
	(331.95,117.82) --
	(329.03,119.93) --
	(328.68,120.18) --
	(328.33,120.30) --
	(325.41,121.31) --
	(325.06,121.43) --
	(324.72,121.48) --
	(321.80,121.89) --
	(321.45,121.94) --
	(321.10,121.98) --
	(318.18,122.28) --
	(317.83,122.32) --
	(317.49,122.39) --
	(314.57,123.02) --
	(314.22,123.09) --
	(313.87,123.16) --
	(310.95,123.76) --
	(310.60,123.83) --
	(310.26,123.92) --
	(307.34,124.68) --
	(306.99,124.77) --
	(306.64,124.90) --
	(303.72,126.02) --
	(303.37,126.16) --
	(303.03,126.27) --
	(300.11,127.21) --
	(299.76,127.32) --
	(299.41,127.45) --
	(296.49,128.52) --
	(296.14,128.65) --
	(295.80,128.76) --
	(292.88,129.69) --
	(292.53,129.80) --
	(292.18,129.92) --
	(289.26,130.90) --
	(288.91,131.02) --
	(288.57,131.12) --
	(285.65,131.92) --
	(285.30,132.02) --
	(284.95,132.10) --
	(282.03,132.82) --
	(281.68,132.91) --
	(281.34,132.98) --
	(278.42,133.60) --
	(278.07,133.68) --
	(277.72,133.73) --
	(274.80,134.20) --
	(274.45,134.25) --
	(274.11,134.30) --
	(271.19,134.67) --
	(270.84,134.71) --
	(270.49,134.74) --
	(267.57,134.94) --
	(267.23,134.97) --
	(266.88,135.00) --
	(263.96,135.28) --
	(263.61,135.31) --
	(263.26,135.33) --
	(260.34,135.48) --
	(260.00,135.50) --
	(259.65,135.52) --
	(256.73,135.65) --
	(256.38,135.67) --
	(256.03,135.68) --
	(253.11,135.74) --
	(252.77,135.74) --
	(252.42,135.76) --
	(249.50,135.86) --
	(249.15,135.88) --
	(248.80,135.88) --
	(245.88,135.89) --
	(245.54,135.89) --
	(245.19,135.89) --
	(242.27,135.94) --
	(241.92,135.95) --
	(241.57,135.94) --
	(238.65,135.91) --
	(238.31,135.91) --
	(237.96,135.90) --
	(235.04,135.87) --
	(234.69,135.86) --
	(234.34,135.86) --
	(231.42,135.85) --
	(231.08,135.85) --
	(230.73,135.85) --
	(227.81,135.85) --
	(227.46,135.85) --
	(227.11,135.85) --
	(224.19,135.84) --
	(223.85,135.84) --
	(223.50,135.84) --
	(220.58,135.82) --
	(220.23,135.82) --
	(219.88,135.82) --
	(216.96,135.79) --
	(216.62,135.79) --
	(216.27,135.79) --
	(213.35,135.74) --
	(213.00,135.74) --
	(212.65,135.73) --
	(209.73,135.67) --
	(209.39,135.66) --
	(209.04,135.66) --
	(206.12,135.63) --
	(205.77,135.63) --
	(205.42,135.62) --
	(202.50,135.59) --
	(202.16,135.58) --
	(201.81,135.57) --
	(198.89,135.51) --
	(198.54,135.50) --
	(198.19,135.49) --
	(195.27,135.39) --
	(194.93,135.37) --
	(194.58,135.37) --
	(191.66,135.29) --
	(191.31,135.28) --
	(190.96,135.26) --
	(188.04,135.13) --
	(187.70,135.11) --
	(187.35,135.10) --
	(184.43,135.02) --
	(184.08,135.01) --
	(183.73,135.00) --
	(180.81,134.85) --
	(180.47,134.83) --
	(180.12,134.82) --
	(177.20,134.69) --
	(176.85,134.68) --
	(176.50,134.65) --
	(173.58,134.45) --
	(173.24,134.42) --
	(172.89,134.41) --
	(169.97,134.31) --
	(169.62,134.30) --
	(169.27,134.29) --
	(166.35,134.23) --
	(166.01,134.22) --
	(165.66,134.22) --
	(162.74,134.17) --
	(162.39,134.16) --
	(162.04,134.15) --
	(159.12,134.02) --
	(158.78,134.00) --
	(158.43,134.00) --
	(155.51,133.98) --
	(155.16,133.98) --
	(154.81,133.97) --
	(151.89,133.85) --
	(151.55,133.84) --
	(151.20,133.84) --
	(148.28,133.80) --
	(147.93,133.79) --
	(147.58,133.79) --
	(144.66,133.74) --
	(144.32,133.74) --
	(143.97,133.73) --
	(141.05,133.65) --
	(140.70,133.64) --
	(140.35,133.63) --
	(137.43,133.52) --
	(137.09,133.51) --
	(136.74,133.51) --
	(133.82,133.45) --
	(133.47,133.44) --
	(133.12,133.43) --
	(130.20,133.37) --
	(129.86,133.36) --
	(129.51,133.35) --
	(126.59,133.29) --
	(126.24,133.28) --
	(125.89,133.28) --
	(122.97,133.21) --
	(122.63,133.20) --
	(122.28,133.20) --
	(119.36,133.21) --
	(119.01,133.21) --
	(118.66,133.22) --
	(115.74,133.31) --
	(115.40,133.32) --
	(115.05,133.33) --
	(112.13,133.40) --
	(111.78,133.41) --
	(111.43,133.42) --
	(108.51,133.49) --
	(108.17,133.50) --
	(107.82,133.50) --
	(104.90,133.48) --
	(104.55,133.47) --
	(104.20,133.47) --
	(101.28,133.49) --
	(100.94,133.49) --
	(100.59,133.47) --
	( 97.67,133.35) --
	( 97.32,133.34) --
	( 96.97,133.30) --
	( 94.05,133.02) --
	( 93.71,132.98) --
	( 93.36,132.89) --
	( 90.44,132.13) --
	( 90.09,132.04) --
	( 89.74,131.91) --
	( 86.82,130.84) --
	( 86.48,130.71) --
	( 86.13,130.55) --
	( 83.21,129.24) --
	( 82.86,129.09) --
	( 82.51,128.89) --
	( 79.59,127.25) --
	( 79.25,127.06) --
	( 78.90,126.84) --
	( 75.98,124.95) --
	( 75.63,124.72) --
	( 75.28,124.50) --
	( 72.36,122.62) --
	( 72.02,122.40) --
	( 71.67,122.22) --
	( 68.75,120.70) --
	( 68.40,120.52) --
	( 68.05,120.32) --
	( 65.13,118.59) --
	( 64.79,118.38) --
	( 64.44,118.19) --
	( 61.52,116.64) --
	( 61.17,116.45) --
	( 60.82,116.28) --
	( 57.90,114.87) --
	( 57.56,114.70) --
	( 57.21,114.54) --
	( 54.29,113.18) --
	( 53.94,113.02) --
	( 53.59,112.90) --
	( 50.67,111.83) --
	( 50.33,111.70) --
	( 49.98,111.59) --
	( 47.06,110.69) --
	( 46.71,110.59) --
	( 46.36,110.55) --
	( 43.44,110.27) --
	( 43.10,110.23) --
	( 42.75,110.21) --
	( 39.83,110.01) --
	( 39.48,109.99) --
	( 39.13,109.95) --
	( 36.21,109.63) --
	( 35.87,109.60) --
	( 35.52,109.57) --
	( 32.60,109.33) --
	( 32.25,109.30) --
	( 31.90,109.29) --
	( 28.98,109.22) --
	( 28.64,109.21) --
	( 28.29,109.16) --
	( 25.37,108.78) --
	( 25.02,108.73) --
	( 24.67,108.32) --
	cycle;

\path[] ( 25.02,108.83) --
	( 25.37,108.88) --
	( 28.29,109.26) --
	( 28.64,109.30) --
	( 28.98,109.31) --
	( 31.90,109.39) --
	( 32.25,109.40) --
	( 32.60,109.44) --
	( 35.52,109.71) --
	( 35.87,109.74) --
	( 36.21,109.79) --
	( 39.13,110.14) --
	( 39.48,110.18) --
	( 39.83,110.20) --
	( 42.75,110.41) --
	( 43.10,110.43) --
	( 43.44,110.48) --
	( 46.36,110.86) --
	( 46.71,110.90) --
	( 47.06,111.03) --
	( 49.98,112.06) --
	( 50.33,112.18) --
	( 50.67,112.33) --
	( 53.59,113.52) --
	( 53.94,113.67) --
	( 54.29,113.85) --
	( 57.21,115.41) --
	( 57.56,115.60) --
	( 57.90,115.79) --
	( 60.82,117.36) --
	( 61.17,117.55) --
	( 61.52,117.75) --
	( 64.44,119.50) --
	( 64.79,119.70) --
	( 65.13,119.93) --
	( 68.05,121.80) --
	( 68.40,122.02) --
	( 68.75,122.21) --
	( 71.67,123.84) --
	( 72.02,124.04) --
	( 72.36,124.27) --
	( 75.28,126.22) --
	( 75.63,126.45) --
	( 75.98,126.67) --
	( 78.90,128.49) --
	( 79.25,128.70) --
	( 79.59,128.88) --
	( 82.51,130.40) --
	( 82.86,130.59) --
	( 83.21,130.73) --
	( 86.13,131.95) --
	( 86.48,132.09) --
	( 86.82,132.21) --
	( 89.74,133.15) --
	( 90.09,133.26) --
	( 90.44,133.32) --
	( 93.36,133.82) --
	( 93.71,133.88) --
	( 94.05,133.89) --
	( 96.97,134.04) --
	( 97.32,134.06) --
	( 97.67,134.07) --
	(100.59,134.10) --
	(100.94,134.10) --
	(101.28,134.10) --
	(104.20,134.07) --
	(104.55,134.07) --
	(104.90,134.06) --
	(107.82,134.04) --
	(108.17,134.04) --
	(108.51,134.03) --
	(111.43,133.93) --
	(111.78,133.92) --
	(112.13,133.90) --
	(115.05,133.81) --
	(115.40,133.80) --
	(115.74,133.79) --
	(118.66,133.74) --
	(119.01,133.73) --
	(119.36,133.73) --
	(122.28,133.73) --
	(122.63,133.72) --
	(122.97,133.73) --
	(125.89,133.77) --
	(126.24,133.78) --
	(126.59,133.79) --
	(129.51,133.85) --
	(129.86,133.86) --
	(130.20,133.87) --
	(133.12,133.95) --
	(133.47,133.96) --
	(133.82,133.97) --
	(136.74,134.06) --
	(137.09,134.07) --
	(137.43,134.08) --
	(140.35,134.20) --
	(140.70,134.21) --
	(141.05,134.22) --
	(143.97,134.30) --
	(144.32,134.32) --
	(144.66,134.32) --
	(147.58,134.40) --
	(147.93,134.41) --
	(148.28,134.42) --
	(151.20,134.51) --
	(151.55,134.52) --
	(151.89,134.53) --
	(154.81,134.65) --
	(155.16,134.67) --
	(155.51,134.67) --
	(158.43,134.72) --
	(158.78,134.73) --
	(159.12,134.74) --
	(162.04,134.85) --
	(162.39,134.86) --
	(162.74,134.87) --
	(165.66,134.91) --
	(166.01,134.91) --
	(166.35,134.92) --
	(169.27,134.99) --
	(169.62,135.00) --
	(169.97,135.01) --
	(172.89,135.08) --
	(173.24,135.09) --
	(173.58,135.11) --
	(176.50,135.27) --
	(176.85,135.29) --
	(177.20,135.31) --
	(180.12,135.43) --
	(180.47,135.44) --
	(180.81,135.45) --
	(183.73,135.54) --
	(184.08,135.54) --
	(184.43,135.55) --
	(187.35,135.62) --
	(187.70,135.63) --
	(188.04,135.64) --
	(190.96,135.74) --
	(191.31,135.75) --
	(191.66,135.76) --
	(194.58,135.84) --
	(194.93,135.85) --
	(195.27,135.86) --
	(198.19,135.96) --
	(198.54,135.97) --
	(198.89,135.98) --
	(201.81,136.00) --
	(202.16,136.00) --
	(202.50,136.01) --
	(205.42,136.07) --
	(205.77,136.08) --
	(206.12,136.08) --
	(209.04,136.11) --
	(209.39,136.11) --
	(209.73,136.12) --
	(212.65,136.15) --
	(213.00,136.16) --
	(213.35,136.16) --
	(216.27,136.20) --
	(216.62,136.20) --
	(216.96,136.20) --
	(219.88,136.23) --
	(220.23,136.23) --
	(220.58,136.23) --
	(223.50,136.24) --
	(223.85,136.24) --
	(224.19,136.24) --
	(227.11,136.26) --
	(227.46,136.27) --
	(227.81,136.27) --
	(230.73,136.27) --
	(231.08,136.27) --
	(231.42,136.27) --
	(234.34,136.29) --
	(234.69,136.30) --
	(235.04,136.30) --
	(237.96,136.33) --
	(238.31,136.33) --
	(238.65,136.34) --
	(241.57,136.36) --
	(241.92,136.37) --
	(242.27,136.36) --
	(245.19,136.35) --
	(245.54,136.35) --
	(245.88,136.34) --
	(248.80,136.32) --
	(249.15,136.31) --
	(249.50,136.31) --
	(252.42,136.26) --
	(252.77,136.26) --
	(253.11,136.25) --
	(256.03,136.21) --
	(256.38,136.21) --
	(256.73,136.20) --
	(259.65,136.09) --
	(260.00,136.07) --
	(260.34,136.06) --
	(263.26,135.92) --
	(263.61,135.90) --
	(263.96,135.88) --
	(266.88,135.68) --
	(267.23,135.65) --
	(267.57,135.63) --
	(270.49,135.45) --
	(270.84,135.43) --
	(271.19,135.39) --
	(274.11,135.08) --
	(274.45,135.04) --
	(274.80,134.99) --
	(277.72,134.57) --
	(278.07,134.52) --
	(278.42,134.45) --
	(281.34,133.90) --
	(281.68,133.83) --
	(282.03,133.75) --
	(284.95,133.10) --
	(285.30,133.02) --
	(285.65,132.93) --
	(288.57,132.14) --
	(288.91,132.04) --
	(289.26,131.93) --
	(292.18,130.98) --
	(292.53,130.87) --
	(292.88,130.75) --
	(295.80,129.82) --
	(296.14,129.71) --
	(296.49,129.58) --
	(299.41,128.48) --
	(299.76,128.35) --
	(300.11,128.23) --
	(303.03,127.26) --
	(303.37,127.14) --
	(303.72,127.01) --
	(306.64,125.89) --
	(306.99,125.76) --
	(307.34,125.67) --
	(310.26,124.90) --
	(310.60,124.81) --
	(310.95,124.74) --
	(313.87,124.11) --
	(314.22,124.03) --
	(314.57,123.96) --
	(317.49,123.33) --
	(317.83,123.26) --
	(318.18,123.22) --
	(321.10,122.87) --
	(321.45,122.82) --
	(321.80,122.77) --
	(324.72,122.31) --
	(325.06,122.25) --
	(325.41,122.11) --
	(328.33,120.91) --
	(328.68,120.77) --
	(329.03,120.50) --
	(331.95,118.24) --
	(332.29,117.97) --
	(332.64,117.73) --
	(335.56,115.69) --
	(335.91,115.45) --
	(336.26,115.27) --
	(339.18,113.78) --
	(339.52,113.60) --
	(339.87,113.49) --
	(342.79,112.52) --
	(343.14,112.40) --
	(343.49,112.33) --
	(346.41,111.72) --
	(346.75,111.65) --
	(347.10,111.59) --
	(350.02,111.16) --
	(350.37,111.10) --
	(350.72,111.07) --
	(353.64,110.77) --
	(353.98,110.74) --
	(354.33,110.72) --
	(357.25,110.60) --
	(357.60,110.58) --
	(357.95,110.57) --
	(360.87,110.48) --
	(361.21,110.47) --
	(361.56,110.47) --
	(364.48,110.46) --
	(364.83,110.46) --
	(365.18,110.44) --
	(368.10,110.31) --
	(368.44,110.29) --
	(368.79,110.29) --
	(371.71,110.29) --
	(372.06,110.29);
\definecolor{fillColor}{RGB}{62,74,137}

\path[fill=fillColor] ( 25.02,108.73) --
	( 25.37,108.78) --
	( 28.29,109.16) --
	( 28.64,109.21) --
	( 28.98,109.22) --
	( 31.90,109.29) --
	( 32.25,109.30) --
	( 32.60,109.33) --
	( 35.52,109.57) --
	( 35.87,109.60) --
	( 36.21,109.63) --
	( 39.13,109.95) --
	( 39.48,109.99) --
	( 39.83,110.01) --
	( 42.75,110.21) --
	( 43.10,110.23) --
	( 43.44,110.27) --
	( 46.36,110.55) --
	( 46.71,110.59) --
	( 47.06,110.69) --
	( 49.98,111.59) --
	( 50.33,111.70) --
	( 50.67,111.83) --
	( 53.59,112.90) --
	( 53.94,113.02) --
	( 54.29,113.18) --
	( 57.21,114.54) --
	( 57.56,114.70) --
	( 57.90,114.87) --
	( 60.82,116.28) --
	( 61.17,116.45) --
	( 61.52,116.64) --
	( 64.44,118.19) --
	( 64.79,118.38) --
	( 65.13,118.59) --
	( 68.05,120.32) --
	( 68.40,120.52) --
	( 68.75,120.70) --
	( 71.67,122.22) --
	( 72.02,122.40) --
	( 72.36,122.62) --
	( 75.28,124.50) --
	( 75.63,124.72) --
	( 75.98,124.95) --
	( 78.90,126.84) --
	( 79.25,127.06) --
	( 79.59,127.25) --
	( 82.51,128.89) --
	( 82.86,129.09) --
	( 83.21,129.24) --
	( 86.13,130.55) --
	( 86.48,130.71) --
	( 86.82,130.84) --
	( 89.74,131.91) --
	( 90.09,132.04) --
	( 90.44,132.13) --
	( 93.36,132.89) --
	( 93.71,132.98) --
	( 94.05,133.02) --
	( 96.97,133.30) --
	( 97.32,133.34) --
	( 97.67,133.35) --
	(100.59,133.47) --
	(100.94,133.49) --
	(101.28,133.49) --
	(104.20,133.47) --
	(104.55,133.47) --
	(104.90,133.48) --
	(107.82,133.50) --
	(108.17,133.50) --
	(108.51,133.49) --
	(111.43,133.42) --
	(111.78,133.41) --
	(112.13,133.40) --
	(115.05,133.33) --
	(115.40,133.32) --
	(115.74,133.31) --
	(118.66,133.22) --
	(119.01,133.21) --
	(119.36,133.21) --
	(122.28,133.20) --
	(122.63,133.20) --
	(122.97,133.21) --
	(125.89,133.28) --
	(126.24,133.28) --
	(126.59,133.29) --
	(129.51,133.35) --
	(129.86,133.36) --
	(130.20,133.37) --
	(133.12,133.43) --
	(133.47,133.44) --
	(133.82,133.45) --
	(136.74,133.51) --
	(137.09,133.51) --
	(137.43,133.52) --
	(140.35,133.63) --
	(140.70,133.64) --
	(141.05,133.65) --
	(143.97,133.73) --
	(144.32,133.74) --
	(144.66,133.74) --
	(147.58,133.79) --
	(147.93,133.79) --
	(148.28,133.80) --
	(151.20,133.84) --
	(151.55,133.84) --
	(151.89,133.85) --
	(154.81,133.97) --
	(155.16,133.98) --
	(155.51,133.98) --
	(158.43,134.00) --
	(158.78,134.00) --
	(159.12,134.02) --
	(162.04,134.15) --
	(162.39,134.16) --
	(162.74,134.17) --
	(165.66,134.22) --
	(166.01,134.22) --
	(166.35,134.23) --
	(169.27,134.29) --
	(169.62,134.30) --
	(169.97,134.31) --
	(172.89,134.41) --
	(173.24,134.42) --
	(173.58,134.45) --
	(176.50,134.65) --
	(176.85,134.68) --
	(177.20,134.69) --
	(180.12,134.82) --
	(180.47,134.83) --
	(180.81,134.85) --
	(183.73,135.00) --
	(184.08,135.01) --
	(184.43,135.02) --
	(187.35,135.10) --
	(187.70,135.11) --
	(188.04,135.13) --
	(190.96,135.26) --
	(191.31,135.28) --
	(191.66,135.29) --
	(194.58,135.37) --
	(194.93,135.37) --
	(195.27,135.39) --
	(198.19,135.49) --
	(198.54,135.50) --
	(198.89,135.51) --
	(201.81,135.57) --
	(202.16,135.58) --
	(202.50,135.59) --
	(205.42,135.62) --
	(205.77,135.63) --
	(206.12,135.63) --
	(209.04,135.66) --
	(209.39,135.66) --
	(209.73,135.67) --
	(212.65,135.73) --
	(213.00,135.74) --
	(213.35,135.74) --
	(216.27,135.79) --
	(216.62,135.79) --
	(216.96,135.79) --
	(219.88,135.82) --
	(220.23,135.82) --
	(220.58,135.82) --
	(223.50,135.84) --
	(223.85,135.84) --
	(224.19,135.84) --
	(227.11,135.85) --
	(227.46,135.85) --
	(227.81,135.85) --
	(230.73,135.85) --
	(231.08,135.85) --
	(231.42,135.85) --
	(234.34,135.86) --
	(234.69,135.86) --
	(235.04,135.87) --
	(237.96,135.90) --
	(238.31,135.91) --
	(238.65,135.91) --
	(241.57,135.94) --
	(241.92,135.95) --
	(242.27,135.94) --
	(245.19,135.89) --
	(245.54,135.89) --
	(245.88,135.89) --
	(248.80,135.88) --
	(249.15,135.88) --
	(249.50,135.86) --
	(252.42,135.76) --
	(252.77,135.74) --
	(253.11,135.74) --
	(256.03,135.68) --
	(256.38,135.67) --
	(256.73,135.65) --
	(259.65,135.52) --
	(260.00,135.50) --
	(260.34,135.48) --
	(263.26,135.33) --
	(263.61,135.31) --
	(263.96,135.28) --
	(266.88,135.00) --
	(267.23,134.97) --
	(267.57,134.94) --
	(270.49,134.74) --
	(270.84,134.71) --
	(271.19,134.67) --
	(274.11,134.30) --
	(274.45,134.25) --
	(274.80,134.20) --
	(277.72,133.73) --
	(278.07,133.68) --
	(278.42,133.60) --
	(281.34,132.98) --
	(281.68,132.91) --
	(282.03,132.82) --
	(284.95,132.10) --
	(285.30,132.02) --
	(285.65,131.92) --
	(288.57,131.12) --
	(288.91,131.02) --
	(289.26,130.90) --
	(292.18,129.92) --
	(292.53,129.80) --
	(292.88,129.69) --
	(295.80,128.76) --
	(296.14,128.65) --
	(296.49,128.52) --
	(299.41,127.45) --
	(299.76,127.32) --
	(300.11,127.21) --
	(303.03,126.27) --
	(303.37,126.16) --
	(303.72,126.02) --
	(306.64,124.90) --
	(306.99,124.77) --
	(307.34,124.68) --
	(310.26,123.92) --
	(310.60,123.83) --
	(310.95,123.76) --
	(313.87,123.16) --
	(314.22,123.09) --
	(314.57,123.02) --
	(317.49,122.39) --
	(317.83,122.32) --
	(318.18,122.28) --
	(321.10,121.98) --
	(321.45,121.94) --
	(321.80,121.89) --
	(324.72,121.48) --
	(325.06,121.43) --
	(325.41,121.31) --
	(328.33,120.30) --
	(328.68,120.18) --
	(329.03,119.93) --
	(331.95,117.82) --
	(332.29,117.57) --
	(332.64,117.33) --
	(335.56,115.28) --
	(335.91,115.04) --
	(336.26,114.87) --
	(339.18,113.44) --
	(339.52,113.27) --
	(339.87,113.16) --
	(342.79,112.21) --
	(343.14,112.10) --
	(343.49,112.03) --
	(346.41,111.44) --
	(346.75,111.37) --
	(347.10,111.33) --
	(350.02,110.94) --
	(350.37,110.89) --
	(350.72,110.86) --
	(353.64,110.56) --
	(353.98,110.53) --
	(354.33,110.51) --
	(357.25,110.39) --
	(357.60,110.38) --
	(357.95,110.37) --
	(360.87,110.27) --
	(361.21,110.26) --
	(361.56,110.26) --
	(364.48,110.27) --
	(364.83,110.27) --
	(365.18,110.26) --
	(368.10,110.12) --
	(368.44,110.11) --
	(368.79,110.11) --
	(371.71,110.11) --
	(372.06,110.11) --
	(372.41,108.32) --
	(372.06,108.46) --
	(371.71,108.46) --
	(368.79,108.46) --
	(368.44,108.46) --
	(368.10,108.47) --
	(365.18,108.49) --
	(364.83,108.50) --
	(364.48,108.50) --
	(361.56,108.51) --
	(361.21,108.51) --
	(360.87,108.51) --
	(357.95,108.51) --
	(357.60,108.50) --
	(357.25,108.51) --
	(354.33,108.53) --
	(353.98,108.54) --
	(353.64,108.54) --
	(350.72,108.60) --
	(350.37,108.60) --
	(350.02,108.62) --
	(347.10,108.73) --
	(346.75,108.75) --
	(346.41,108.77) --
	(343.49,108.97) --
	(343.14,108.99) --
	(342.79,109.03) --
	(339.87,109.41) --
	(339.52,109.46) --
	(339.18,109.54) --
	(336.26,110.25) --
	(335.91,110.33) --
	(335.56,110.50) --
	(332.64,111.85) --
	(332.29,112.01) --
	(331.95,112.18) --
	(329.03,113.53) --
	(328.68,113.69) --
	(328.33,113.76) --
	(325.41,114.35) --
	(325.06,114.42) --
	(324.72,114.42) --
	(321.80,114.49) --
	(321.45,114.50) --
	(321.10,114.50) --
	(318.18,114.54) --
	(317.83,114.54) --
	(317.49,114.57) --
	(314.57,114.82) --
	(314.22,114.84) --
	(313.87,114.88) --
	(310.95,115.18) --
	(310.60,115.22) --
	(310.26,115.26) --
	(307.34,115.61) --
	(306.99,115.65) --
	(306.64,115.73) --
	(303.72,116.40) --
	(303.37,116.48) --
	(303.03,116.57) --
	(300.11,117.32) --
	(299.76,117.41) --
	(299.41,117.52) --
	(296.49,118.40) --
	(296.14,118.50) --
	(295.80,118.61) --
	(292.88,119.55) --
	(292.53,119.66) --
	(292.18,119.79) --
	(289.26,120.85) --
	(288.91,120.98) --
	(288.57,121.10) --
	(285.65,122.11) --
	(285.30,122.24) --
	(284.95,122.39) --
	(282.03,123.69) --
	(281.68,123.85) --
	(281.34,124.00) --
	(278.42,125.23) --
	(278.07,125.38) --
	(277.72,125.50) --
	(274.80,126.50) --
	(274.45,126.62) --
	(274.11,126.72) --
	(271.19,127.60) --
	(270.84,127.70) --
	(270.49,127.79) --
	(267.57,128.58) --
	(267.23,128.67) --
	(266.88,128.76) --
	(263.96,129.53) --
	(263.61,129.62) --
	(263.26,129.69) --
	(260.34,130.26) --
	(260.00,130.33) --
	(259.65,130.37) --
	(256.73,130.76) --
	(256.38,130.80) --
	(256.03,130.83) --
	(253.11,131.09) --
	(252.77,131.12) --
	(252.42,131.16) --
	(249.50,131.51) --
	(249.15,131.55) --
	(248.80,131.58) --
	(245.88,131.77) --
	(245.54,131.79) --
	(245.19,131.81) --
	(242.27,131.90) --
	(241.92,131.91) --
	(241.57,131.92) --
	(238.65,132.00) --
	(238.31,132.00) --
	(237.96,132.01) --
	(235.04,132.04) --
	(234.69,132.04) --
	(234.34,132.05) --
	(231.42,132.10) --
	(231.08,132.11) --
	(230.73,132.12) --
	(227.81,132.20) --
	(227.46,132.21) --
	(227.11,132.21) --
	(224.19,132.23) --
	(223.85,132.23) --
	(223.50,132.23) --
	(220.58,132.18) --
	(220.23,132.18) --
	(219.88,132.17) --
	(216.96,132.08) --
	(216.62,132.07) --
	(216.27,132.06) --
	(213.35,131.94) --
	(213.00,131.92) --
	(212.65,131.91) --
	(209.73,131.81) --
	(209.39,131.80) --
	(209.04,131.79) --
	(206.12,131.70) --
	(205.77,131.69) --
	(205.42,131.69) --
	(202.50,131.68) --
	(202.16,131.68) --
	(201.81,131.67) --
	(198.89,131.60) --
	(198.54,131.59) --
	(198.19,131.55) --
	(195.27,131.23) --
	(194.93,131.19) --
	(194.58,131.18) --
	(191.66,131.10) --
	(191.31,131.09) --
	(190.96,131.05) --
	(188.04,130.74) --
	(187.70,130.70) --
	(187.35,130.66) --
	(184.43,130.30) --
	(184.08,130.26) --
	(183.73,130.20) --
	(180.81,129.72) --
	(180.47,129.66) --
	(180.12,129.62) --
	(177.20,129.24) --
	(176.85,129.19) --
	(176.50,129.15) --
	(173.58,128.74) --
	(173.24,128.70) --
	(172.89,128.66) --
	(169.97,128.37) --
	(169.62,128.34) --
	(169.27,128.30) --
	(166.35,128.00) --
	(166.01,127.96) --
	(165.66,127.93) --
	(162.74,127.68) --
	(162.39,127.65) --
	(162.04,127.63) --
	(159.12,127.44) --
	(158.78,127.41) --
	(158.43,127.42) --
	(155.51,127.44) --
	(155.16,127.44) --
	(154.81,127.45) --
	(151.89,127.50) --
	(151.55,127.51) --
	(151.20,127.52) --
	(148.28,127.62) --
	(147.93,127.63) --
	(147.58,127.64) --
	(144.66,127.74) --
	(144.32,127.75) --
	(143.97,127.76) --
	(141.05,127.84) --
	(140.70,127.85) --
	(140.35,127.83) --
	(137.43,127.68) --
	(137.09,127.66) --
	(136.74,127.69) --
	(133.82,127.93) --
	(133.47,127.96) --
	(133.12,127.97) --
	(130.20,128.03) --
	(129.86,128.04) --
	(129.51,128.03) --
	(126.59,127.96) --
	(126.24,127.95) --
	(125.89,127.95) --
	(122.97,127.94) --
	(122.63,127.93) --
	(122.28,127.97) --
	(119.36,128.25) --
	(119.01,128.28) --
	(118.66,128.31) --
	(115.74,128.50) --
	(115.40,128.53) --
	(115.05,128.59) --
	(112.13,129.07) --
	(111.78,129.13) --
	(111.43,129.16) --
	(108.51,129.40) --
	(108.17,129.43) --
	(107.82,129.44) --
	(104.90,129.55) --
	(104.55,129.57) --
	(104.20,129.60) --
	(101.28,129.87) --
	(100.94,129.90) --
	(100.59,129.92) --
	( 97.67,130.09) --
	( 97.32,130.11) --
	( 96.97,130.09) --
	( 94.05,129.96) --
	( 93.71,129.94) --
	( 93.36,129.84) --
	( 90.44,128.93) --
	( 90.09,128.82) --
	( 89.74,128.66) --
	( 86.82,127.30) --
	( 86.48,127.14) --
	( 86.13,126.94) --
	( 83.21,125.22) --
	( 82.86,125.01) --
	( 82.51,124.75) --
	( 79.59,122.52) --
	( 79.25,122.25) --
	( 78.90,121.98) --
	( 75.98,119.66) --
	( 75.63,119.39) --
	( 75.28,119.12) --
	( 72.36,116.89) --
	( 72.02,116.63) --
	( 71.67,116.43) --
	( 68.75,114.73) --
	( 68.40,114.53) --
	( 68.05,114.34) --
	( 65.13,112.76) --
	( 64.79,112.57) --
	( 64.44,112.44) --
	( 61.52,111.28) --
	( 61.17,111.14) --
	( 60.82,111.03) --
	( 57.90,110.09) --
	( 57.56,109.98) --
	( 57.21,109.91) --
	( 54.29,109.29) --
	( 53.94,109.22) --
	( 53.59,109.18) --
	( 50.67,108.84) --
	( 50.33,108.80) --
	( 49.98,108.78) --
	( 47.06,108.56) --
	( 46.71,108.54) --
	( 46.36,108.53) --
	( 43.44,108.50) --
	( 43.10,108.49) --
	( 42.75,108.49) --
	( 39.83,108.45) --
	( 39.48,108.44) --
	( 39.13,108.44) --
	( 36.21,108.39) --
	( 35.87,108.38) --
	( 35.52,108.38) --
	( 32.60,108.36) --
	( 32.25,108.36) --
	( 31.90,108.36) --
	( 28.98,108.35) --
	( 28.64,108.35) --
	( 28.29,108.35) --
	( 25.37,108.33) --
	( 25.02,108.33) --
	( 24.67,108.32) --
	cycle;

\path[] ( 25.02,108.73) --
	( 25.37,108.78) --
	( 28.29,109.16) --
	( 28.64,109.21) --
	( 28.98,109.22) --
	( 31.90,109.29) --
	( 32.25,109.30) --
	( 32.60,109.33) --
	( 35.52,109.57) --
	( 35.87,109.60) --
	( 36.21,109.63) --
	( 39.13,109.95) --
	( 39.48,109.99) --
	( 39.83,110.01) --
	( 42.75,110.21) --
	( 43.10,110.23) --
	( 43.44,110.27) --
	( 46.36,110.55) --
	( 46.71,110.59) --
	( 47.06,110.69) --
	( 49.98,111.59) --
	( 50.33,111.70) --
	( 50.67,111.83) --
	( 53.59,112.90) --
	( 53.94,113.02) --
	( 54.29,113.18) --
	( 57.21,114.54) --
	( 57.56,114.70) --
	( 57.90,114.87) --
	( 60.82,116.28) --
	( 61.17,116.45) --
	( 61.52,116.64) --
	( 64.44,118.19) --
	( 64.79,118.38) --
	( 65.13,118.59) --
	( 68.05,120.32) --
	( 68.40,120.52) --
	( 68.75,120.70) --
	( 71.67,122.22) --
	( 72.02,122.40) --
	( 72.36,122.62) --
	( 75.28,124.50) --
	( 75.63,124.72) --
	( 75.98,124.95) --
	( 78.90,126.84) --
	( 79.25,127.06) --
	( 79.59,127.25) --
	( 82.51,128.89) --
	( 82.86,129.09) --
	( 83.21,129.24) --
	( 86.13,130.55) --
	( 86.48,130.71) --
	( 86.82,130.84) --
	( 89.74,131.91) --
	( 90.09,132.04) --
	( 90.44,132.13) --
	( 93.36,132.89) --
	( 93.71,132.98) --
	( 94.05,133.02) --
	( 96.97,133.30) --
	( 97.32,133.34) --
	( 97.67,133.35) --
	(100.59,133.47) --
	(100.94,133.49) --
	(101.28,133.49) --
	(104.20,133.47) --
	(104.55,133.47) --
	(104.90,133.48) --
	(107.82,133.50) --
	(108.17,133.50) --
	(108.51,133.49) --
	(111.43,133.42) --
	(111.78,133.41) --
	(112.13,133.40) --
	(115.05,133.33) --
	(115.40,133.32) --
	(115.74,133.31) --
	(118.66,133.22) --
	(119.01,133.21) --
	(119.36,133.21) --
	(122.28,133.20) --
	(122.63,133.20) --
	(122.97,133.21) --
	(125.89,133.28) --
	(126.24,133.28) --
	(126.59,133.29) --
	(129.51,133.35) --
	(129.86,133.36) --
	(130.20,133.37) --
	(133.12,133.43) --
	(133.47,133.44) --
	(133.82,133.45) --
	(136.74,133.51) --
	(137.09,133.51) --
	(137.43,133.52) --
	(140.35,133.63) --
	(140.70,133.64) --
	(141.05,133.65) --
	(143.97,133.73) --
	(144.32,133.74) --
	(144.66,133.74) --
	(147.58,133.79) --
	(147.93,133.79) --
	(148.28,133.80) --
	(151.20,133.84) --
	(151.55,133.84) --
	(151.89,133.85) --
	(154.81,133.97) --
	(155.16,133.98) --
	(155.51,133.98) --
	(158.43,134.00) --
	(158.78,134.00) --
	(159.12,134.02) --
	(162.04,134.15) --
	(162.39,134.16) --
	(162.74,134.17) --
	(165.66,134.22) --
	(166.01,134.22) --
	(166.35,134.23) --
	(169.27,134.29) --
	(169.62,134.30) --
	(169.97,134.31) --
	(172.89,134.41) --
	(173.24,134.42) --
	(173.58,134.45) --
	(176.50,134.65) --
	(176.85,134.68) --
	(177.20,134.69) --
	(180.12,134.82) --
	(180.47,134.83) --
	(180.81,134.85) --
	(183.73,135.00) --
	(184.08,135.01) --
	(184.43,135.02) --
	(187.35,135.10) --
	(187.70,135.11) --
	(188.04,135.13) --
	(190.96,135.26) --
	(191.31,135.28) --
	(191.66,135.29) --
	(194.58,135.37) --
	(194.93,135.37) --
	(195.27,135.39) --
	(198.19,135.49) --
	(198.54,135.50) --
	(198.89,135.51) --
	(201.81,135.57) --
	(202.16,135.58) --
	(202.50,135.59) --
	(205.42,135.62) --
	(205.77,135.63) --
	(206.12,135.63) --
	(209.04,135.66) --
	(209.39,135.66) --
	(209.73,135.67) --
	(212.65,135.73) --
	(213.00,135.74) --
	(213.35,135.74) --
	(216.27,135.79) --
	(216.62,135.79) --
	(216.96,135.79) --
	(219.88,135.82) --
	(220.23,135.82) --
	(220.58,135.82) --
	(223.50,135.84) --
	(223.85,135.84) --
	(224.19,135.84) --
	(227.11,135.85) --
	(227.46,135.85) --
	(227.81,135.85) --
	(230.73,135.85) --
	(231.08,135.85) --
	(231.42,135.85) --
	(234.34,135.86) --
	(234.69,135.86) --
	(235.04,135.87) --
	(237.96,135.90) --
	(238.31,135.91) --
	(238.65,135.91) --
	(241.57,135.94) --
	(241.92,135.95) --
	(242.27,135.94) --
	(245.19,135.89) --
	(245.54,135.89) --
	(245.88,135.89) --
	(248.80,135.88) --
	(249.15,135.88) --
	(249.50,135.86) --
	(252.42,135.76) --
	(252.77,135.74) --
	(253.11,135.74) --
	(256.03,135.68) --
	(256.38,135.67) --
	(256.73,135.65) --
	(259.65,135.52) --
	(260.00,135.50) --
	(260.34,135.48) --
	(263.26,135.33) --
	(263.61,135.31) --
	(263.96,135.28) --
	(266.88,135.00) --
	(267.23,134.97) --
	(267.57,134.94) --
	(270.49,134.74) --
	(270.84,134.71) --
	(271.19,134.67) --
	(274.11,134.30) --
	(274.45,134.25) --
	(274.80,134.20) --
	(277.72,133.73) --
	(278.07,133.68) --
	(278.42,133.60) --
	(281.34,132.98) --
	(281.68,132.91) --
	(282.03,132.82) --
	(284.95,132.10) --
	(285.30,132.02) --
	(285.65,131.92) --
	(288.57,131.12) --
	(288.91,131.02) --
	(289.26,130.90) --
	(292.18,129.92) --
	(292.53,129.80) --
	(292.88,129.69) --
	(295.80,128.76) --
	(296.14,128.65) --
	(296.49,128.52) --
	(299.41,127.45) --
	(299.76,127.32) --
	(300.11,127.21) --
	(303.03,126.27) --
	(303.37,126.16) --
	(303.72,126.02) --
	(306.64,124.90) --
	(306.99,124.77) --
	(307.34,124.68) --
	(310.26,123.92) --
	(310.60,123.83) --
	(310.95,123.76) --
	(313.87,123.16) --
	(314.22,123.09) --
	(314.57,123.02) --
	(317.49,122.39) --
	(317.83,122.32) --
	(318.18,122.28) --
	(321.10,121.98) --
	(321.45,121.94) --
	(321.80,121.89) --
	(324.72,121.48) --
	(325.06,121.43) --
	(325.41,121.31) --
	(328.33,120.30) --
	(328.68,120.18) --
	(329.03,119.93) --
	(331.95,117.82) --
	(332.29,117.57) --
	(332.64,117.33) --
	(335.56,115.28) --
	(335.91,115.04) --
	(336.26,114.87) --
	(339.18,113.44) --
	(339.52,113.27) --
	(339.87,113.16) --
	(342.79,112.21) --
	(343.14,112.10) --
	(343.49,112.03) --
	(346.41,111.44) --
	(346.75,111.37) --
	(347.10,111.33) --
	(350.02,110.94) --
	(350.37,110.89) --
	(350.72,110.86) --
	(353.64,110.56) --
	(353.98,110.53) --
	(354.33,110.51) --
	(357.25,110.39) --
	(357.60,110.38) --
	(357.95,110.37) --
	(360.87,110.27) --
	(361.21,110.26) --
	(361.56,110.26) --
	(364.48,110.27) --
	(364.83,110.27) --
	(365.18,110.26) --
	(368.10,110.12) --
	(368.44,110.11) --
	(368.79,110.11) --
	(371.71,110.11) --
	(372.06,110.11);
\definecolor{fillColor}{RGB}{49,104,142}

\path[fill=fillColor] ( 25.02,108.33) --
	( 25.37,108.33) --
	( 28.29,108.35) --
	( 28.64,108.35) --
	( 28.98,108.35) --
	( 31.90,108.36) --
	( 32.25,108.36) --
	( 32.60,108.36) --
	( 35.52,108.38) --
	( 35.87,108.38) --
	( 36.21,108.39) --
	( 39.13,108.44) --
	( 39.48,108.44) --
	( 39.83,108.45) --
	( 42.75,108.49) --
	( 43.10,108.49) --
	( 43.44,108.50) --
	( 46.36,108.53) --
	( 46.71,108.54) --
	( 47.06,108.56) --
	( 49.98,108.78) --
	( 50.33,108.80) --
	( 50.67,108.84) --
	( 53.59,109.18) --
	( 53.94,109.22) --
	( 54.29,109.29) --
	( 57.21,109.91) --
	( 57.56,109.98) --
	( 57.90,110.09) --
	( 60.82,111.03) --
	( 61.17,111.14) --
	( 61.52,111.28) --
	( 64.44,112.44) --
	( 64.79,112.57) --
	( 65.13,112.76) --
	( 68.05,114.34) --
	( 68.40,114.53) --
	( 68.75,114.73) --
	( 71.67,116.43) --
	( 72.02,116.63) --
	( 72.36,116.89) --
	( 75.28,119.12) --
	( 75.63,119.39) --
	( 75.98,119.66) --
	( 78.90,121.98) --
	( 79.25,122.25) --
	( 79.59,122.52) --
	( 82.51,124.75) --
	( 82.86,125.01) --
	( 83.21,125.22) --
	( 86.13,126.94) --
	( 86.48,127.14) --
	( 86.82,127.30) --
	( 89.74,128.66) --
	( 90.09,128.82) --
	( 90.44,128.93) --
	( 93.36,129.84) --
	( 93.71,129.94) --
	( 94.05,129.96) --
	( 96.97,130.09) --
	( 97.32,130.11) --
	( 97.67,130.09) --
	(100.59,129.92) --
	(100.94,129.90) --
	(101.28,129.87) --
	(104.20,129.60) --
	(104.55,129.57) --
	(104.90,129.55) --
	(107.82,129.44) --
	(108.17,129.43) --
	(108.51,129.40) --
	(111.43,129.16) --
	(111.78,129.13) --
	(112.13,129.07) --
	(115.05,128.59) --
	(115.40,128.53) --
	(115.74,128.50) --
	(118.66,128.31) --
	(119.01,128.28) --
	(119.36,128.25) --
	(122.28,127.97) --
	(122.63,127.93) --
	(122.97,127.94) --
	(125.89,127.95) --
	(126.24,127.95) --
	(126.59,127.96) --
	(129.51,128.03) --
	(129.86,128.04) --
	(130.20,128.03) --
	(133.12,127.97) --
	(133.47,127.96) --
	(133.82,127.93) --
	(136.74,127.69) --
	(137.09,127.66) --
	(137.43,127.68) --
	(140.35,127.83) --
	(140.70,127.85) --
	(141.05,127.84) --
	(143.97,127.76) --
	(144.32,127.75) --
	(144.66,127.74) --
	(147.58,127.64) --
	(147.93,127.63) --
	(148.28,127.62) --
	(151.20,127.52) --
	(151.55,127.51) --
	(151.89,127.50) --
	(154.81,127.45) --
	(155.16,127.44) --
	(155.51,127.44) --
	(158.43,127.42) --
	(158.78,127.41) --
	(159.12,127.44) --
	(162.04,127.63) --
	(162.39,127.65) --
	(162.74,127.68) --
	(165.66,127.93) --
	(166.01,127.96) --
	(166.35,128.00) --
	(169.27,128.30) --
	(169.62,128.34) --
	(169.97,128.37) --
	(172.89,128.66) --
	(173.24,128.70) --
	(173.58,128.74) --
	(176.50,129.15) --
	(176.85,129.19) --
	(177.20,129.24) --
	(180.12,129.62) --
	(180.47,129.66) --
	(180.81,129.72) --
	(183.73,130.20) --
	(184.08,130.26) --
	(184.43,130.30) --
	(187.35,130.66) --
	(187.70,130.70) --
	(188.04,130.74) --
	(190.96,131.05) --
	(191.31,131.09) --
	(191.66,131.10) --
	(194.58,131.18) --
	(194.93,131.19) --
	(195.27,131.23) --
	(198.19,131.55) --
	(198.54,131.59) --
	(198.89,131.60) --
	(201.81,131.67) --
	(202.16,131.68) --
	(202.50,131.68) --
	(205.42,131.69) --
	(205.77,131.69) --
	(206.12,131.70) --
	(209.04,131.79) --
	(209.39,131.80) --
	(209.73,131.81) --
	(212.65,131.91) --
	(213.00,131.92) --
	(213.35,131.94) --
	(216.27,132.06) --
	(216.62,132.07) --
	(216.96,132.08) --
	(219.88,132.17) --
	(220.23,132.18) --
	(220.58,132.18) --
	(223.50,132.23) --
	(223.85,132.23) --
	(224.19,132.23) --
	(227.11,132.21) --
	(227.46,132.21) --
	(227.81,132.20) --
	(230.73,132.12) --
	(231.08,132.11) --
	(231.42,132.10) --
	(234.34,132.05) --
	(234.69,132.04) --
	(235.04,132.04) --
	(237.96,132.01) --
	(238.31,132.00) --
	(238.65,132.00) --
	(241.57,131.92) --
	(241.92,131.91) --
	(242.27,131.90) --
	(245.19,131.81) --
	(245.54,131.79) --
	(245.88,131.77) --
	(248.80,131.58) --
	(249.15,131.55) --
	(249.50,131.51) --
	(252.42,131.16) --
	(252.77,131.12) --
	(253.11,131.09) --
	(256.03,130.83) --
	(256.38,130.80) --
	(256.73,130.76) --
	(259.65,130.37) --
	(260.00,130.33) --
	(260.34,130.26) --
	(263.26,129.69) --
	(263.61,129.62) --
	(263.96,129.53) --
	(266.88,128.76) --
	(267.23,128.67) --
	(267.57,128.58) --
	(270.49,127.79) --
	(270.84,127.70) --
	(271.19,127.60) --
	(274.11,126.72) --
	(274.45,126.62) --
	(274.80,126.50) --
	(277.72,125.50) --
	(278.07,125.38) --
	(278.42,125.23) --
	(281.34,124.00) --
	(281.68,123.85) --
	(282.03,123.69) --
	(284.95,122.39) --
	(285.30,122.24) --
	(285.65,122.11) --
	(288.57,121.10) --
	(288.91,120.98) --
	(289.26,120.85) --
	(292.18,119.79) --
	(292.53,119.66) --
	(292.88,119.55) --
	(295.80,118.61) --
	(296.14,118.50) --
	(296.49,118.40) --
	(299.41,117.52) --
	(299.76,117.41) --
	(300.11,117.32) --
	(303.03,116.57) --
	(303.37,116.48) --
	(303.72,116.40) --
	(306.64,115.73) --
	(306.99,115.65) --
	(307.34,115.61) --
	(310.26,115.26) --
	(310.60,115.22) --
	(310.95,115.18) --
	(313.87,114.88) --
	(314.22,114.84) --
	(314.57,114.82) --
	(317.49,114.57) --
	(317.83,114.54) --
	(318.18,114.54) --
	(321.10,114.50) --
	(321.45,114.50) --
	(321.80,114.49) --
	(324.72,114.42) --
	(325.06,114.42) --
	(325.41,114.35) --
	(328.33,113.76) --
	(328.68,113.69) --
	(329.03,113.53) --
	(331.95,112.18) --
	(332.29,112.01) --
	(332.64,111.85) --
	(335.56,110.50) --
	(335.91,110.33) --
	(336.26,110.25) --
	(339.18,109.54) --
	(339.52,109.46) --
	(339.87,109.41) --
	(342.79,109.03) --
	(343.14,108.99) --
	(343.49,108.97) --
	(346.41,108.77) --
	(346.75,108.75) --
	(347.10,108.73) --
	(350.02,108.62) --
	(350.37,108.60) --
	(350.72,108.60) --
	(353.64,108.54) --
	(353.98,108.54) --
	(354.33,108.53) --
	(357.25,108.51) --
	(357.60,108.50) --
	(357.95,108.51) --
	(360.87,108.51) --
	(361.21,108.51) --
	(361.56,108.51) --
	(364.48,108.50) --
	(364.83,108.50) --
	(365.18,108.49) --
	(368.10,108.47) --
	(368.44,108.46) --
	(368.79,108.46) --
	(371.71,108.46) --
	(372.06,108.46) --
	(372.41,108.32) --
	(372.06,108.34) --
	(371.71,108.34) --
	(368.79,108.34) --
	(368.44,108.34) --
	(368.10,108.34) --
	(365.18,108.34) --
	(364.83,108.34) --
	(364.48,108.34) --
	(361.56,108.34) --
	(361.21,108.34) --
	(360.87,108.34) --
	(357.95,108.34) --
	(357.60,108.34) --
	(357.25,108.34) --
	(354.33,108.33) --
	(353.98,108.33) --
	(353.64,108.33) --
	(350.72,108.34) --
	(350.37,108.34) --
	(350.02,108.35) --
	(347.10,108.37) --
	(346.75,108.37) --
	(346.41,108.37) --
	(343.49,108.40) --
	(343.14,108.41) --
	(342.79,108.41) --
	(339.87,108.49) --
	(339.52,108.50) --
	(339.18,108.53) --
	(336.26,108.75) --
	(335.91,108.77) --
	(335.56,108.83) --
	(332.64,109.32) --
	(332.29,109.38) --
	(331.95,109.44) --
	(329.03,110.00) --
	(328.68,110.07) --
	(328.33,110.09) --
	(325.41,110.26) --
	(325.06,110.28) --
	(324.72,110.28) --
	(321.80,110.24) --
	(321.45,110.24) --
	(321.10,110.24) --
	(318.18,110.21) --
	(317.83,110.21) --
	(317.49,110.22) --
	(314.57,110.29) --
	(314.22,110.29) --
	(313.87,110.30) --
	(310.95,110.37) --
	(310.60,110.38) --
	(310.26,110.39) --
	(307.34,110.55) --
	(306.99,110.57) --
	(306.64,110.59) --
	(303.72,110.81) --
	(303.37,110.84) --
	(303.03,110.87) --
	(300.11,111.18) --
	(299.76,111.22) --
	(299.41,111.25) --
	(296.49,111.58) --
	(296.14,111.62) --
	(295.80,111.68) --
	(292.88,112.20) --
	(292.53,112.26) --
	(292.18,112.33) --
	(289.26,112.98) --
	(288.91,113.05) --
	(288.57,113.13) --
	(285.65,113.77) --
	(285.30,113.85) --
	(284.95,113.96) --
	(282.03,114.90) --
	(281.68,115.01) --
	(281.34,115.13) --
	(278.42,116.08) --
	(278.07,116.20) --
	(277.72,116.30) --
	(274.80,117.18) --
	(274.45,117.29) --
	(274.11,117.41) --
	(271.19,118.39) --
	(270.84,118.51) --
	(270.49,118.62) --
	(267.57,119.60) --
	(267.23,119.72) --
	(266.88,119.82) --
	(263.96,120.69) --
	(263.61,120.79) --
	(263.26,120.88) --
	(260.34,121.61) --
	(260.00,121.69) --
	(259.65,121.78) --
	(256.73,122.50) --
	(256.38,122.59) --
	(256.03,122.64) --
	(253.11,123.07) --
	(252.77,123.12) --
	(252.42,123.19) --
	(249.50,123.83) --
	(249.15,123.90) --
	(248.80,123.95) --
	(245.88,124.33) --
	(245.54,124.37) --
	(245.19,124.40) --
	(242.27,124.61) --
	(241.92,124.63) --
	(241.57,124.66) --
	(238.65,124.90) --
	(238.31,124.93) --
	(237.96,124.93) --
	(235.04,124.93) --
	(234.69,124.93) --
	(234.34,124.97) --
	(231.42,125.23) --
	(231.08,125.26) --
	(230.73,125.27) --
	(227.81,125.36) --
	(227.46,125.37) --
	(227.11,125.36) --
	(224.19,125.26) --
	(223.85,125.25) --
	(223.50,125.25) --
	(220.58,125.19) --
	(220.23,125.18) --
	(219.88,125.17) --
	(216.96,125.03) --
	(216.62,125.01) --
	(216.27,124.98) --
	(213.35,124.73) --
	(213.00,124.70) --
	(212.65,124.68) --
	(209.73,124.51) --
	(209.39,124.49) --
	(209.04,124.50) --
	(206.12,124.52) --
	(205.77,124.52) --
	(205.42,124.50) --
	(202.50,124.31) --
	(202.16,124.28) --
	(201.81,124.27) --
	(198.89,124.16) --
	(198.54,124.14) --
	(198.19,124.09) --
	(195.27,123.67) --
	(194.93,123.62) --
	(194.58,123.59) --
	(191.66,123.35) --
	(191.31,123.32) --
	(190.96,123.27) --
	(188.04,122.83) --
	(187.70,122.78) --
	(187.35,122.73) --
	(184.43,122.33) --
	(184.08,122.28) --
	(183.73,122.20) --
	(180.81,121.52) --
	(180.47,121.44) --
	(180.12,121.38) --
	(177.20,120.92) --
	(176.85,120.87) --
	(176.50,120.80) --
	(173.58,120.18) --
	(173.24,120.11) --
	(172.89,120.05) --
	(169.97,119.59) --
	(169.62,119.53) --
	(169.27,119.49) --
	(166.35,119.10) --
	(166.01,119.05) --
	(165.66,119.01) --
	(162.74,118.64) --
	(162.39,118.59) --
	(162.04,118.55) --
	(159.12,118.20) --
	(158.78,118.16) --
	(158.43,118.14) --
	(155.51,117.98) --
	(155.16,117.96) --
	(154.81,117.98) --
	(151.89,118.11) --
	(151.55,118.12) --
	(151.20,118.14) --
	(148.28,118.33) --
	(147.93,118.36) --
	(147.58,118.36) --
	(144.66,118.40) --
	(144.32,118.40) --
	(143.97,118.42) --
	(141.05,118.53) --
	(140.70,118.54) --
	(140.35,118.54) --
	(137.43,118.54) --
	(137.09,118.54) --
	(136.74,118.58) --
	(133.82,118.86) --
	(133.47,118.89) --
	(133.12,118.91) --
	(130.20,119.03) --
	(129.86,119.05) --
	(129.51,119.07) --
	(126.59,119.22) --
	(126.24,119.24) --
	(125.89,119.26) --
	(122.97,119.37) --
	(122.63,119.39) --
	(122.28,119.45) --
	(119.36,120.00) --
	(119.01,120.06) --
	(118.66,120.13) --
	(115.74,120.65) --
	(115.40,120.71) --
	(115.05,120.82) --
	(112.13,121.77) --
	(111.78,121.88) --
	(111.43,121.95) --
	(108.51,122.54) --
	(108.17,122.61) --
	(107.82,122.67) --
	(104.90,123.23) --
	(104.55,123.30) --
	(104.20,123.37) --
	(101.28,123.99) --
	(100.94,124.06) --
	(100.59,124.15) --
	( 97.67,124.88) --
	( 97.32,124.97) --
	( 96.97,125.00) --
	( 94.05,125.21) --
	( 93.71,125.24) --
	( 93.36,125.14) --
	( 90.44,124.29) --
	( 90.09,124.19) --
	( 89.74,123.99) --
	( 86.82,122.34) --
	( 86.48,122.14) --
	( 86.13,121.91) --
	( 83.21,119.95) --
	( 82.86,119.72) --
	( 82.51,119.44) --
	( 79.59,117.03) --
	( 79.25,116.75) --
	( 78.90,116.50) --
	( 75.98,114.41) --
	( 75.63,114.16) --
	( 75.28,113.97) --
	( 72.36,112.33) --
	( 72.02,112.13) --
	( 71.67,112.00) --
	( 68.75,110.89) --
	( 68.40,110.75) --
	( 68.05,110.65) --
	( 65.13,109.77) --
	( 64.79,109.67) --
	( 64.44,109.61) --
	( 61.52,109.11) --
	( 61.17,109.05) --
	( 60.82,109.01) --
	( 57.90,108.70) --
	( 57.56,108.67) --
	( 57.21,108.65) --
	( 54.29,108.50) --
	( 53.94,108.48) --
	( 53.59,108.48) --
	( 50.67,108.40) --
	( 50.33,108.40) --
	( 49.98,108.39) --
	( 47.06,108.35) --
	( 46.71,108.35) --
	( 46.36,108.34) --
	( 43.44,108.34) --
	( 43.10,108.34) --
	( 42.75,108.34) --
	( 39.83,108.33) --
	( 39.48,108.33) --
	( 39.13,108.33) --
	( 36.21,108.33) --
	( 35.87,108.33) --
	( 35.52,108.33) --
	( 32.60,108.33) --
	( 32.25,108.33) --
	( 31.90,108.33) --
	( 28.98,108.33) --
	( 28.64,108.33) --
	( 28.29,108.33) --
	( 25.37,108.32) --
	( 25.02,108.32) --
	( 24.67,108.32) --
	cycle;

\path[] ( 25.02,108.33) --
	( 25.37,108.33) --
	( 28.29,108.35) --
	( 28.64,108.35) --
	( 28.98,108.35) --
	( 31.90,108.36) --
	( 32.25,108.36) --
	( 32.60,108.36) --
	( 35.52,108.38) --
	( 35.87,108.38) --
	( 36.21,108.39) --
	( 39.13,108.44) --
	( 39.48,108.44) --
	( 39.83,108.45) --
	( 42.75,108.49) --
	( 43.10,108.49) --
	( 43.44,108.50) --
	( 46.36,108.53) --
	( 46.71,108.54) --
	( 47.06,108.56) --
	( 49.98,108.78) --
	( 50.33,108.80) --
	( 50.67,108.84) --
	( 53.59,109.18) --
	( 53.94,109.22) --
	( 54.29,109.29) --
	( 57.21,109.91) --
	( 57.56,109.98) --
	( 57.90,110.09) --
	( 60.82,111.03) --
	( 61.17,111.14) --
	( 61.52,111.28) --
	( 64.44,112.44) --
	( 64.79,112.57) --
	( 65.13,112.76) --
	( 68.05,114.34) --
	( 68.40,114.53) --
	( 68.75,114.73) --
	( 71.67,116.43) --
	( 72.02,116.63) --
	( 72.36,116.89) --
	( 75.28,119.12) --
	( 75.63,119.39) --
	( 75.98,119.66) --
	( 78.90,121.98) --
	( 79.25,122.25) --
	( 79.59,122.52) --
	( 82.51,124.75) --
	( 82.86,125.01) --
	( 83.21,125.22) --
	( 86.13,126.94) --
	( 86.48,127.14) --
	( 86.82,127.30) --
	( 89.74,128.66) --
	( 90.09,128.82) --
	( 90.44,128.93) --
	( 93.36,129.84) --
	( 93.71,129.94) --
	( 94.05,129.96) --
	( 96.97,130.09) --
	( 97.32,130.11) --
	( 97.67,130.09) --
	(100.59,129.92) --
	(100.94,129.90) --
	(101.28,129.87) --
	(104.20,129.60) --
	(104.55,129.57) --
	(104.90,129.55) --
	(107.82,129.44) --
	(108.17,129.43) --
	(108.51,129.40) --
	(111.43,129.16) --
	(111.78,129.13) --
	(112.13,129.07) --
	(115.05,128.59) --
	(115.40,128.53) --
	(115.74,128.50) --
	(118.66,128.31) --
	(119.01,128.28) --
	(119.36,128.25) --
	(122.28,127.97) --
	(122.63,127.93) --
	(122.97,127.94) --
	(125.89,127.95) --
	(126.24,127.95) --
	(126.59,127.96) --
	(129.51,128.03) --
	(129.86,128.04) --
	(130.20,128.03) --
	(133.12,127.97) --
	(133.47,127.96) --
	(133.82,127.93) --
	(136.74,127.69) --
	(137.09,127.66) --
	(137.43,127.68) --
	(140.35,127.83) --
	(140.70,127.85) --
	(141.05,127.84) --
	(143.97,127.76) --
	(144.32,127.75) --
	(144.66,127.74) --
	(147.58,127.64) --
	(147.93,127.63) --
	(148.28,127.62) --
	(151.20,127.52) --
	(151.55,127.51) --
	(151.89,127.50) --
	(154.81,127.45) --
	(155.16,127.44) --
	(155.51,127.44) --
	(158.43,127.42) --
	(158.78,127.41) --
	(159.12,127.44) --
	(162.04,127.63) --
	(162.39,127.65) --
	(162.74,127.68) --
	(165.66,127.93) --
	(166.01,127.96) --
	(166.35,128.00) --
	(169.27,128.30) --
	(169.62,128.34) --
	(169.97,128.37) --
	(172.89,128.66) --
	(173.24,128.70) --
	(173.58,128.74) --
	(176.50,129.15) --
	(176.85,129.19) --
	(177.20,129.24) --
	(180.12,129.62) --
	(180.47,129.66) --
	(180.81,129.72) --
	(183.73,130.20) --
	(184.08,130.26) --
	(184.43,130.30) --
	(187.35,130.66) --
	(187.70,130.70) --
	(188.04,130.74) --
	(190.96,131.05) --
	(191.31,131.09) --
	(191.66,131.10) --
	(194.58,131.18) --
	(194.93,131.19) --
	(195.27,131.23) --
	(198.19,131.55) --
	(198.54,131.59) --
	(198.89,131.60) --
	(201.81,131.67) --
	(202.16,131.68) --
	(202.50,131.68) --
	(205.42,131.69) --
	(205.77,131.69) --
	(206.12,131.70) --
	(209.04,131.79) --
	(209.39,131.80) --
	(209.73,131.81) --
	(212.65,131.91) --
	(213.00,131.92) --
	(213.35,131.94) --
	(216.27,132.06) --
	(216.62,132.07) --
	(216.96,132.08) --
	(219.88,132.17) --
	(220.23,132.18) --
	(220.58,132.18) --
	(223.50,132.23) --
	(223.85,132.23) --
	(224.19,132.23) --
	(227.11,132.21) --
	(227.46,132.21) --
	(227.81,132.20) --
	(230.73,132.12) --
	(231.08,132.11) --
	(231.42,132.10) --
	(234.34,132.05) --
	(234.69,132.04) --
	(235.04,132.04) --
	(237.96,132.01) --
	(238.31,132.00) --
	(238.65,132.00) --
	(241.57,131.92) --
	(241.92,131.91) --
	(242.27,131.90) --
	(245.19,131.81) --
	(245.54,131.79) --
	(245.88,131.77) --
	(248.80,131.58) --
	(249.15,131.55) --
	(249.50,131.51) --
	(252.42,131.16) --
	(252.77,131.12) --
	(253.11,131.09) --
	(256.03,130.83) --
	(256.38,130.80) --
	(256.73,130.76) --
	(259.65,130.37) --
	(260.00,130.33) --
	(260.34,130.26) --
	(263.26,129.69) --
	(263.61,129.62) --
	(263.96,129.53) --
	(266.88,128.76) --
	(267.23,128.67) --
	(267.57,128.58) --
	(270.49,127.79) --
	(270.84,127.70) --
	(271.19,127.60) --
	(274.11,126.72) --
	(274.45,126.62) --
	(274.80,126.50) --
	(277.72,125.50) --
	(278.07,125.38) --
	(278.42,125.23) --
	(281.34,124.00) --
	(281.68,123.85) --
	(282.03,123.69) --
	(284.95,122.39) --
	(285.30,122.24) --
	(285.65,122.11) --
	(288.57,121.10) --
	(288.91,120.98) --
	(289.26,120.85) --
	(292.18,119.79) --
	(292.53,119.66) --
	(292.88,119.55) --
	(295.80,118.61) --
	(296.14,118.50) --
	(296.49,118.40) --
	(299.41,117.52) --
	(299.76,117.41) --
	(300.11,117.32) --
	(303.03,116.57) --
	(303.37,116.48) --
	(303.72,116.40) --
	(306.64,115.73) --
	(306.99,115.65) --
	(307.34,115.61) --
	(310.26,115.26) --
	(310.60,115.22) --
	(310.95,115.18) --
	(313.87,114.88) --
	(314.22,114.84) --
	(314.57,114.82) --
	(317.49,114.57) --
	(317.83,114.54) --
	(318.18,114.54) --
	(321.10,114.50) --
	(321.45,114.50) --
	(321.80,114.49) --
	(324.72,114.42) --
	(325.06,114.42) --
	(325.41,114.35) --
	(328.33,113.76) --
	(328.68,113.69) --
	(329.03,113.53) --
	(331.95,112.18) --
	(332.29,112.01) --
	(332.64,111.85) --
	(335.56,110.50) --
	(335.91,110.33) --
	(336.26,110.25) --
	(339.18,109.54) --
	(339.52,109.46) --
	(339.87,109.41) --
	(342.79,109.03) --
	(343.14,108.99) --
	(343.49,108.97) --
	(346.41,108.77) --
	(346.75,108.75) --
	(347.10,108.73) --
	(350.02,108.62) --
	(350.37,108.60) --
	(350.72,108.60) --
	(353.64,108.54) --
	(353.98,108.54) --
	(354.33,108.53) --
	(357.25,108.51) --
	(357.60,108.50) --
	(357.95,108.51) --
	(360.87,108.51) --
	(361.21,108.51) --
	(361.56,108.51) --
	(364.48,108.50) --
	(364.83,108.50) --
	(365.18,108.49) --
	(368.10,108.47) --
	(368.44,108.46) --
	(368.79,108.46) --
	(371.71,108.46) --
	(372.06,108.46);
\definecolor{fillColor}{RGB}{38,130,142}

\path[fill=fillColor] ( 25.02,108.32) --
	( 25.37,108.32) --
	( 28.29,108.33) --
	( 28.64,108.33) --
	( 28.98,108.33) --
	( 31.90,108.33) --
	( 32.25,108.33) --
	( 32.60,108.33) --
	( 35.52,108.33) --
	( 35.87,108.33) --
	( 36.21,108.33) --
	( 39.13,108.33) --
	( 39.48,108.33) --
	( 39.83,108.33) --
	( 42.75,108.34) --
	( 43.10,108.34) --
	( 43.44,108.34) --
	( 46.36,108.34) --
	( 46.71,108.35) --
	( 47.06,108.35) --
	( 49.98,108.39) --
	( 50.33,108.40) --
	( 50.67,108.40) --
	( 53.59,108.48) --
	( 53.94,108.48) --
	( 54.29,108.50) --
	( 57.21,108.65) --
	( 57.56,108.67) --
	( 57.90,108.70) --
	( 60.82,109.01) --
	( 61.17,109.05) --
	( 61.52,109.11) --
	( 64.44,109.61) --
	( 64.79,109.67) --
	( 65.13,109.77) --
	( 68.05,110.65) --
	( 68.40,110.75) --
	( 68.75,110.89) --
	( 71.67,112.00) --
	( 72.02,112.13) --
	( 72.36,112.33) --
	( 75.28,113.97) --
	( 75.63,114.16) --
	( 75.98,114.41) --
	( 78.90,116.50) --
	( 79.25,116.75) --
	( 79.59,117.03) --
	( 82.51,119.44) --
	( 82.86,119.72) --
	( 83.21,119.95) --
	( 86.13,121.91) --
	( 86.48,122.14) --
	( 86.82,122.34) --
	( 89.74,123.99) --
	( 90.09,124.19) --
	( 90.44,124.29) --
	( 93.36,125.14) --
	( 93.71,125.24) --
	( 94.05,125.21) --
	( 96.97,125.00) --
	( 97.32,124.97) --
	( 97.67,124.88) --
	(100.59,124.15) --
	(100.94,124.06) --
	(101.28,123.99) --
	(104.20,123.37) --
	(104.55,123.30) --
	(104.90,123.23) --
	(107.82,122.67) --
	(108.17,122.61) --
	(108.51,122.54) --
	(111.43,121.95) --
	(111.78,121.88) --
	(112.13,121.77) --
	(115.05,120.82) --
	(115.40,120.71) --
	(115.74,120.65) --
	(118.66,120.13) --
	(119.01,120.06) --
	(119.36,120.00) --
	(122.28,119.45) --
	(122.63,119.39) --
	(122.97,119.37) --
	(125.89,119.26) --
	(126.24,119.24) --
	(126.59,119.22) --
	(129.51,119.07) --
	(129.86,119.05) --
	(130.20,119.03) --
	(133.12,118.91) --
	(133.47,118.89) --
	(133.82,118.86) --
	(136.74,118.58) --
	(137.09,118.54) --
	(137.43,118.54) --
	(140.35,118.54) --
	(140.70,118.54) --
	(141.05,118.53) --
	(143.97,118.42) --
	(144.32,118.40) --
	(144.66,118.40) --
	(147.58,118.36) --
	(147.93,118.36) --
	(148.28,118.33) --
	(151.20,118.14) --
	(151.55,118.12) --
	(151.89,118.11) --
	(154.81,117.98) --
	(155.16,117.96) --
	(155.51,117.98) --
	(158.43,118.14) --
	(158.78,118.16) --
	(159.12,118.20) --
	(162.04,118.55) --
	(162.39,118.59) --
	(162.74,118.64) --
	(165.66,119.01) --
	(166.01,119.05) --
	(166.35,119.10) --
	(169.27,119.49) --
	(169.62,119.53) --
	(169.97,119.59) --
	(172.89,120.05) --
	(173.24,120.11) --
	(173.58,120.18) --
	(176.50,120.80) --
	(176.85,120.87) --
	(177.20,120.92) --
	(180.12,121.38) --
	(180.47,121.44) --
	(180.81,121.52) --
	(183.73,122.20) --
	(184.08,122.28) --
	(184.43,122.33) --
	(187.35,122.73) --
	(187.70,122.78) --
	(188.04,122.83) --
	(190.96,123.27) --
	(191.31,123.32) --
	(191.66,123.35) --
	(194.58,123.59) --
	(194.93,123.62) --
	(195.27,123.67) --
	(198.19,124.09) --
	(198.54,124.14) --
	(198.89,124.16) --
	(201.81,124.27) --
	(202.16,124.28) --
	(202.50,124.31) --
	(205.42,124.50) --
	(205.77,124.52) --
	(206.12,124.52) --
	(209.04,124.50) --
	(209.39,124.49) --
	(209.73,124.51) --
	(212.65,124.68) --
	(213.00,124.70) --
	(213.35,124.73) --
	(216.27,124.98) --
	(216.62,125.01) --
	(216.96,125.03) --
	(219.88,125.17) --
	(220.23,125.18) --
	(220.58,125.19) --
	(223.50,125.25) --
	(223.85,125.25) --
	(224.19,125.26) --
	(227.11,125.36) --
	(227.46,125.37) --
	(227.81,125.36) --
	(230.73,125.27) --
	(231.08,125.26) --
	(231.42,125.23) --
	(234.34,124.97) --
	(234.69,124.93) --
	(235.04,124.93) --
	(237.96,124.93) --
	(238.31,124.93) --
	(238.65,124.90) --
	(241.57,124.66) --
	(241.92,124.63) --
	(242.27,124.61) --
	(245.19,124.40) --
	(245.54,124.37) --
	(245.88,124.33) --
	(248.80,123.95) --
	(249.15,123.90) --
	(249.50,123.83) --
	(252.42,123.19) --
	(252.77,123.12) --
	(253.11,123.07) --
	(256.03,122.64) --
	(256.38,122.59) --
	(256.73,122.50) --
	(259.65,121.78) --
	(260.00,121.69) --
	(260.34,121.61) --
	(263.26,120.88) --
	(263.61,120.79) --
	(263.96,120.69) --
	(266.88,119.82) --
	(267.23,119.72) --
	(267.57,119.60) --
	(270.49,118.62) --
	(270.84,118.51) --
	(271.19,118.39) --
	(274.11,117.41) --
	(274.45,117.29) --
	(274.80,117.18) --
	(277.72,116.30) --
	(278.07,116.20) --
	(278.42,116.08) --
	(281.34,115.13) --
	(281.68,115.01) --
	(282.03,114.90) --
	(284.95,113.96) --
	(285.30,113.85) --
	(285.65,113.77) --
	(288.57,113.13) --
	(288.91,113.05) --
	(289.26,112.98) --
	(292.18,112.33) --
	(292.53,112.26) --
	(292.88,112.20) --
	(295.80,111.68) --
	(296.14,111.62) --
	(296.49,111.58) --
	(299.41,111.25) --
	(299.76,111.22) --
	(300.11,111.18) --
	(303.03,110.87) --
	(303.37,110.84) --
	(303.72,110.81) --
	(306.64,110.59) --
	(306.99,110.57) --
	(307.34,110.55) --
	(310.26,110.39) --
	(310.60,110.38) --
	(310.95,110.37) --
	(313.87,110.30) --
	(314.22,110.29) --
	(314.57,110.29) --
	(317.49,110.22) --
	(317.83,110.21) --
	(318.18,110.21) --
	(321.10,110.24) --
	(321.45,110.24) --
	(321.80,110.24) --
	(324.72,110.28) --
	(325.06,110.28) --
	(325.41,110.26) --
	(328.33,110.09) --
	(328.68,110.07) --
	(329.03,110.00) --
	(331.95,109.44) --
	(332.29,109.38) --
	(332.64,109.32) --
	(335.56,108.83) --
	(335.91,108.77) --
	(336.26,108.75) --
	(339.18,108.53) --
	(339.52,108.50) --
	(339.87,108.49) --
	(342.79,108.41) --
	(343.14,108.41) --
	(343.49,108.40) --
	(346.41,108.37) --
	(346.75,108.37) --
	(347.10,108.37) --
	(350.02,108.35) --
	(350.37,108.34) --
	(350.72,108.34) --
	(353.64,108.33) --
	(353.98,108.33) --
	(354.33,108.33) --
	(357.25,108.34) --
	(357.60,108.34) --
	(357.95,108.34) --
	(360.87,108.34) --
	(361.21,108.34) --
	(361.56,108.34) --
	(364.48,108.34) --
	(364.83,108.34) --
	(365.18,108.34) --
	(368.10,108.34) --
	(368.44,108.34) --
	(368.79,108.34) --
	(371.71,108.34) --
	(372.06,108.34) --
	(372.41,108.32) --
	(372.06,108.33) --
	(371.71,108.33) --
	(368.79,108.33) --
	(368.44,108.33) --
	(368.10,108.32) --
	(365.18,108.32) --
	(364.83,108.32) --
	(364.48,108.32) --
	(361.56,108.32) --
	(361.21,108.32) --
	(360.87,108.32) --
	(357.95,108.33) --
	(357.60,108.33) --
	(357.25,108.33) --
	(354.33,108.33) --
	(353.98,108.33) --
	(353.64,108.33) --
	(350.72,108.33) --
	(350.37,108.33) --
	(350.02,108.33) --
	(347.10,108.33) --
	(346.75,108.33) --
	(346.41,108.33) --
	(343.49,108.33) --
	(343.14,108.33) --
	(342.79,108.33) --
	(339.87,108.35) --
	(339.52,108.35) --
	(339.18,108.36) --
	(336.26,108.42) --
	(335.91,108.42) --
	(335.56,108.44) --
	(332.64,108.58) --
	(332.29,108.59) --
	(331.95,108.61) --
	(329.03,108.77) --
	(328.68,108.79) --
	(328.33,108.80) --
	(325.41,108.84) --
	(325.06,108.84) --
	(324.72,108.84) --
	(321.80,108.81) --
	(321.45,108.80) --
	(321.10,108.80) --
	(318.18,108.80) --
	(317.83,108.80) --
	(317.49,108.80) --
	(314.57,108.79) --
	(314.22,108.78) --
	(313.87,108.79) --
	(310.95,108.80) --
	(310.60,108.80) --
	(310.26,108.80) --
	(307.34,108.84) --
	(306.99,108.85) --
	(306.64,108.85) --
	(303.72,108.90) --
	(303.37,108.91) --
	(303.03,108.92) --
	(300.11,109.01) --
	(299.76,109.02) --
	(299.41,109.04) --
	(296.49,109.18) --
	(296.14,109.20) --
	(295.80,109.22) --
	(292.88,109.39) --
	(292.53,109.41) --
	(292.18,109.43) --
	(289.26,109.62) --
	(288.91,109.64) --
	(288.57,109.67) --
	(285.65,109.94) --
	(285.30,109.97) --
	(284.95,110.03) --
	(282.03,110.50) --
	(281.68,110.56) --
	(281.34,110.62) --
	(278.42,111.13) --
	(278.07,111.19) --
	(277.72,111.23) --
	(274.80,111.58) --
	(274.45,111.62) --
	(274.11,111.71) --
	(271.19,112.44) --
	(270.84,112.52) --
	(270.49,112.59) --
	(267.57,113.17) --
	(267.23,113.24) --
	(266.88,113.32) --
	(263.96,114.00) --
	(263.61,114.08) --
	(263.26,114.14) --
	(260.34,114.67) --
	(260.00,114.74) --
	(259.65,114.81) --
	(256.73,115.42) --
	(256.38,115.49) --
	(256.03,115.54) --
	(253.11,115.92) --
	(252.77,115.96) --
	(252.42,116.03) --
	(249.50,116.56) --
	(249.15,116.62) --
	(248.80,116.67) --
	(245.88,117.09) --
	(245.54,117.14) --
	(245.19,117.17) --
	(242.27,117.40) --
	(241.92,117.43) --
	(241.57,117.46) --
	(238.65,117.74) --
	(238.31,117.77) --
	(237.96,117.79) --
	(235.04,117.89) --
	(234.69,117.91) --
	(234.34,117.92) --
	(231.42,117.99) --
	(231.08,118.00) --
	(230.73,118.01) --
	(227.81,118.11) --
	(227.46,118.12) --
	(227.11,118.11) --
	(224.19,118.03) --
	(223.85,118.02) --
	(223.50,118.01) --
	(220.58,117.92) --
	(220.23,117.90) --
	(219.88,117.89) --
	(216.96,117.76) --
	(216.62,117.75) --
	(216.27,117.73) --
	(213.35,117.56) --
	(213.00,117.54) --
	(212.65,117.51) --
	(209.73,117.33) --
	(209.39,117.31) --
	(209.04,117.30) --
	(206.12,117.24) --
	(205.77,117.24) --
	(205.42,117.23) --
	(202.50,117.14) --
	(202.16,117.13) --
	(201.81,117.11) --
	(198.89,116.93) --
	(198.54,116.91) --
	(198.19,116.87) --
	(195.27,116.55) --
	(194.93,116.52) --
	(194.58,116.49) --
	(191.66,116.25) --
	(191.31,116.22) --
	(190.96,116.18) --
	(188.04,115.85) --
	(187.70,115.81) --
	(187.35,115.77) --
	(184.43,115.44) --
	(184.08,115.40) --
	(183.73,115.35) --
	(180.81,114.91) --
	(180.47,114.86) --
	(180.12,114.82) --
	(177.20,114.48) --
	(176.85,114.44) --
	(176.50,114.39) --
	(173.58,113.91) --
	(173.24,113.85) --
	(172.89,113.81) --
	(169.97,113.42) --
	(169.62,113.37) --
	(169.27,113.33) --
	(166.35,113.02) --
	(166.01,112.98) --
	(165.66,112.94) --
	(162.74,112.61) --
	(162.39,112.57) --
	(162.04,112.54) --
	(159.12,112.30) --
	(158.78,112.27) --
	(158.43,112.25) --
	(155.51,112.13) --
	(155.16,112.12) --
	(154.81,112.12) --
	(151.89,112.15) --
	(151.55,112.16) --
	(151.20,112.17) --
	(148.28,112.24) --
	(147.93,112.25) --
	(147.58,112.25) --
	(144.66,112.31) --
	(144.32,112.32) --
	(143.97,112.33) --
	(141.05,112.38) --
	(140.70,112.39) --
	(140.35,112.39) --
	(137.43,112.34) --
	(137.09,112.33) --
	(136.74,112.36) --
	(133.82,112.59) --
	(133.47,112.62) --
	(133.12,112.64) --
	(130.20,112.77) --
	(129.86,112.79) --
	(129.51,112.82) --
	(126.59,113.09) --
	(126.24,113.12) --
	(125.89,113.12) --
	(122.97,113.14) --
	(122.63,113.14) --
	(122.28,113.21) --
	(119.36,113.83) --
	(119.01,113.91) --
	(118.66,113.97) --
	(115.74,114.47) --
	(115.40,114.53) --
	(115.05,114.64) --
	(112.13,115.55) --
	(111.78,115.66) --
	(111.43,115.74) --
	(108.51,116.36) --
	(108.17,116.43) --
	(107.82,116.52) --
	(104.90,117.30) --
	(104.55,117.39) --
	(104.20,117.49) --
	(101.28,118.30) --
	(100.94,118.39) --
	(100.59,118.51) --
	( 97.67,119.52) --
	( 97.32,119.64) --
	( 96.97,119.69) --
	( 94.05,120.17) --
	( 93.71,120.23) --
	( 93.36,120.14) --
	( 90.44,119.42) --
	( 90.09,119.34) --
	( 89.74,119.14) --
	( 86.82,117.51) --
	( 86.48,117.32) --
	( 86.13,117.10) --
	( 83.21,115.31) --
	( 82.86,115.10) --
	( 82.51,114.87) --
	( 79.59,112.97) --
	( 79.25,112.74) --
	( 78.90,112.58) --
	( 75.98,111.18) --
	( 75.63,111.02) --
	( 75.28,110.90) --
	( 72.36,109.93) --
	( 72.02,109.82) --
	( 71.67,109.75) --
	( 68.75,109.20) --
	( 68.40,109.14) --
	( 68.05,109.09) --
	( 65.13,108.75) --
	( 64.79,108.70) --
	( 64.44,108.68) --
	( 61.52,108.52) --
	( 61.17,108.50) --
	( 60.82,108.49) --
	( 57.90,108.40) --
	( 57.56,108.39) --
	( 57.21,108.39) --
	( 54.29,108.36) --
	( 53.94,108.36) --
	( 53.59,108.36) --
	( 50.67,108.34) --
	( 50.33,108.34) --
	( 49.98,108.34) --
	( 47.06,108.33) --
	( 46.71,108.33) --
	( 46.36,108.33) --
	( 43.44,108.33) --
	( 43.10,108.33) --
	( 42.75,108.33) --
	( 39.83,108.33) --
	( 39.48,108.33) --
	( 39.13,108.33) --
	( 36.21,108.32) --
	( 35.87,108.32) --
	( 35.52,108.32) --
	( 32.60,108.32) --
	( 32.25,108.32) --
	( 31.90,108.32) --
	( 28.98,108.32) --
	( 28.64,108.32) --
	( 28.29,108.32) --
	( 25.37,108.32) --
	( 25.02,108.32) --
	( 24.67,108.32) --
	cycle;

\path[] ( 25.02,108.32) --
	( 25.37,108.32) --
	( 28.29,108.33) --
	( 28.64,108.33) --
	( 28.98,108.33) --
	( 31.90,108.33) --
	( 32.25,108.33) --
	( 32.60,108.33) --
	( 35.52,108.33) --
	( 35.87,108.33) --
	( 36.21,108.33) --
	( 39.13,108.33) --
	( 39.48,108.33) --
	( 39.83,108.33) --
	( 42.75,108.34) --
	( 43.10,108.34) --
	( 43.44,108.34) --
	( 46.36,108.34) --
	( 46.71,108.35) --
	( 47.06,108.35) --
	( 49.98,108.39) --
	( 50.33,108.40) --
	( 50.67,108.40) --
	( 53.59,108.48) --
	( 53.94,108.48) --
	( 54.29,108.50) --
	( 57.21,108.65) --
	( 57.56,108.67) --
	( 57.90,108.70) --
	( 60.82,109.01) --
	( 61.17,109.05) --
	( 61.52,109.11) --
	( 64.44,109.61) --
	( 64.79,109.67) --
	( 65.13,109.77) --
	( 68.05,110.65) --
	( 68.40,110.75) --
	( 68.75,110.89) --
	( 71.67,112.00) --
	( 72.02,112.13) --
	( 72.36,112.33) --
	( 75.28,113.97) --
	( 75.63,114.16) --
	( 75.98,114.41) --
	( 78.90,116.50) --
	( 79.25,116.75) --
	( 79.59,117.03) --
	( 82.51,119.44) --
	( 82.86,119.72) --
	( 83.21,119.95) --
	( 86.13,121.91) --
	( 86.48,122.14) --
	( 86.82,122.34) --
	( 89.74,123.99) --
	( 90.09,124.19) --
	( 90.44,124.29) --
	( 93.36,125.14) --
	( 93.71,125.24) --
	( 94.05,125.21) --
	( 96.97,125.00) --
	( 97.32,124.97) --
	( 97.67,124.88) --
	(100.59,124.15) --
	(100.94,124.06) --
	(101.28,123.99) --
	(104.20,123.37) --
	(104.55,123.30) --
	(104.90,123.23) --
	(107.82,122.67) --
	(108.17,122.61) --
	(108.51,122.54) --
	(111.43,121.95) --
	(111.78,121.88) --
	(112.13,121.77) --
	(115.05,120.82) --
	(115.40,120.71) --
	(115.74,120.65) --
	(118.66,120.13) --
	(119.01,120.06) --
	(119.36,120.00) --
	(122.28,119.45) --
	(122.63,119.39) --
	(122.97,119.37) --
	(125.89,119.26) --
	(126.24,119.24) --
	(126.59,119.22) --
	(129.51,119.07) --
	(129.86,119.05) --
	(130.20,119.03) --
	(133.12,118.91) --
	(133.47,118.89) --
	(133.82,118.86) --
	(136.74,118.58) --
	(137.09,118.54) --
	(137.43,118.54) --
	(140.35,118.54) --
	(140.70,118.54) --
	(141.05,118.53) --
	(143.97,118.42) --
	(144.32,118.40) --
	(144.66,118.40) --
	(147.58,118.36) --
	(147.93,118.36) --
	(148.28,118.33) --
	(151.20,118.14) --
	(151.55,118.12) --
	(151.89,118.11) --
	(154.81,117.98) --
	(155.16,117.96) --
	(155.51,117.98) --
	(158.43,118.14) --
	(158.78,118.16) --
	(159.12,118.20) --
	(162.04,118.55) --
	(162.39,118.59) --
	(162.74,118.64) --
	(165.66,119.01) --
	(166.01,119.05) --
	(166.35,119.10) --
	(169.27,119.49) --
	(169.62,119.53) --
	(169.97,119.59) --
	(172.89,120.05) --
	(173.24,120.11) --
	(173.58,120.18) --
	(176.50,120.80) --
	(176.85,120.87) --
	(177.20,120.92) --
	(180.12,121.38) --
	(180.47,121.44) --
	(180.81,121.52) --
	(183.73,122.20) --
	(184.08,122.28) --
	(184.43,122.33) --
	(187.35,122.73) --
	(187.70,122.78) --
	(188.04,122.83) --
	(190.96,123.27) --
	(191.31,123.32) --
	(191.66,123.35) --
	(194.58,123.59) --
	(194.93,123.62) --
	(195.27,123.67) --
	(198.19,124.09) --
	(198.54,124.14) --
	(198.89,124.16) --
	(201.81,124.27) --
	(202.16,124.28) --
	(202.50,124.31) --
	(205.42,124.50) --
	(205.77,124.52) --
	(206.12,124.52) --
	(209.04,124.50) --
	(209.39,124.49) --
	(209.73,124.51) --
	(212.65,124.68) --
	(213.00,124.70) --
	(213.35,124.73) --
	(216.27,124.98) --
	(216.62,125.01) --
	(216.96,125.03) --
	(219.88,125.17) --
	(220.23,125.18) --
	(220.58,125.19) --
	(223.50,125.25) --
	(223.85,125.25) --
	(224.19,125.26) --
	(227.11,125.36) --
	(227.46,125.37) --
	(227.81,125.36) --
	(230.73,125.27) --
	(231.08,125.26) --
	(231.42,125.23) --
	(234.34,124.97) --
	(234.69,124.93) --
	(235.04,124.93) --
	(237.96,124.93) --
	(238.31,124.93) --
	(238.65,124.90) --
	(241.57,124.66) --
	(241.92,124.63) --
	(242.27,124.61) --
	(245.19,124.40) --
	(245.54,124.37) --
	(245.88,124.33) --
	(248.80,123.95) --
	(249.15,123.90) --
	(249.50,123.83) --
	(252.42,123.19) --
	(252.77,123.12) --
	(253.11,123.07) --
	(256.03,122.64) --
	(256.38,122.59) --
	(256.73,122.50) --
	(259.65,121.78) --
	(260.00,121.69) --
	(260.34,121.61) --
	(263.26,120.88) --
	(263.61,120.79) --
	(263.96,120.69) --
	(266.88,119.82) --
	(267.23,119.72) --
	(267.57,119.60) --
	(270.49,118.62) --
	(270.84,118.51) --
	(271.19,118.39) --
	(274.11,117.41) --
	(274.45,117.29) --
	(274.80,117.18) --
	(277.72,116.30) --
	(278.07,116.20) --
	(278.42,116.08) --
	(281.34,115.13) --
	(281.68,115.01) --
	(282.03,114.90) --
	(284.95,113.96) --
	(285.30,113.85) --
	(285.65,113.77) --
	(288.57,113.13) --
	(288.91,113.05) --
	(289.26,112.98) --
	(292.18,112.33) --
	(292.53,112.26) --
	(292.88,112.20) --
	(295.80,111.68) --
	(296.14,111.62) --
	(296.49,111.58) --
	(299.41,111.25) --
	(299.76,111.22) --
	(300.11,111.18) --
	(303.03,110.87) --
	(303.37,110.84) --
	(303.72,110.81) --
	(306.64,110.59) --
	(306.99,110.57) --
	(307.34,110.55) --
	(310.26,110.39) --
	(310.60,110.38) --
	(310.95,110.37) --
	(313.87,110.30) --
	(314.22,110.29) --
	(314.57,110.29) --
	(317.49,110.22) --
	(317.83,110.21) --
	(318.18,110.21) --
	(321.10,110.24) --
	(321.45,110.24) --
	(321.80,110.24) --
	(324.72,110.28) --
	(325.06,110.28) --
	(325.41,110.26) --
	(328.33,110.09) --
	(328.68,110.07) --
	(329.03,110.00) --
	(331.95,109.44) --
	(332.29,109.38) --
	(332.64,109.32) --
	(335.56,108.83) --
	(335.91,108.77) --
	(336.26,108.75) --
	(339.18,108.53) --
	(339.52,108.50) --
	(339.87,108.49) --
	(342.79,108.41) --
	(343.14,108.41) --
	(343.49,108.40) --
	(346.41,108.37) --
	(346.75,108.37) --
	(347.10,108.37) --
	(350.02,108.35) --
	(350.37,108.34) --
	(350.72,108.34) --
	(353.64,108.33) --
	(353.98,108.33) --
	(354.33,108.33) --
	(357.25,108.34) --
	(357.60,108.34) --
	(357.95,108.34) --
	(360.87,108.34) --
	(361.21,108.34) --
	(361.56,108.34) --
	(364.48,108.34) --
	(364.83,108.34) --
	(365.18,108.34) --
	(368.10,108.34) --
	(368.44,108.34) --
	(368.79,108.34) --
	(371.71,108.34) --
	(372.06,108.34);
\definecolor{fillColor}{RGB}{31,158,137}

\path[fill=fillColor] ( 25.02,108.32) --
	( 25.37,108.32) --
	( 28.29,108.32) --
	( 28.64,108.32) --
	( 28.98,108.32) --
	( 31.90,108.32) --
	( 32.25,108.32) --
	( 32.60,108.32) --
	( 35.52,108.32) --
	( 35.87,108.32) --
	( 36.21,108.32) --
	( 39.13,108.33) --
	( 39.48,108.33) --
	( 39.83,108.33) --
	( 42.75,108.33) --
	( 43.10,108.33) --
	( 43.44,108.33) --
	( 46.36,108.33) --
	( 46.71,108.33) --
	( 47.06,108.33) --
	( 49.98,108.34) --
	( 50.33,108.34) --
	( 50.67,108.34) --
	( 53.59,108.36) --
	( 53.94,108.36) --
	( 54.29,108.36) --
	( 57.21,108.39) --
	( 57.56,108.39) --
	( 57.90,108.40) --
	( 60.82,108.49) --
	( 61.17,108.50) --
	( 61.52,108.52) --
	( 64.44,108.68) --
	( 64.79,108.70) --
	( 65.13,108.75) --
	( 68.05,109.09) --
	( 68.40,109.14) --
	( 68.75,109.20) --
	( 71.67,109.75) --
	( 72.02,109.82) --
	( 72.36,109.93) --
	( 75.28,110.90) --
	( 75.63,111.02) --
	( 75.98,111.18) --
	( 78.90,112.58) --
	( 79.25,112.74) --
	( 79.59,112.97) --
	( 82.51,114.87) --
	( 82.86,115.10) --
	( 83.21,115.31) --
	( 86.13,117.10) --
	( 86.48,117.32) --
	( 86.82,117.51) --
	( 89.74,119.14) --
	( 90.09,119.34) --
	( 90.44,119.42) --
	( 93.36,120.14) --
	( 93.71,120.23) --
	( 94.05,120.17) --
	( 96.97,119.69) --
	( 97.32,119.64) --
	( 97.67,119.52) --
	(100.59,118.51) --
	(100.94,118.39) --
	(101.28,118.30) --
	(104.20,117.49) --
	(104.55,117.39) --
	(104.90,117.30) --
	(107.82,116.52) --
	(108.17,116.43) --
	(108.51,116.36) --
	(111.43,115.74) --
	(111.78,115.66) --
	(112.13,115.55) --
	(115.05,114.64) --
	(115.40,114.53) --
	(115.74,114.47) --
	(118.66,113.97) --
	(119.01,113.91) --
	(119.36,113.83) --
	(122.28,113.21) --
	(122.63,113.14) --
	(122.97,113.14) --
	(125.89,113.12) --
	(126.24,113.12) --
	(126.59,113.09) --
	(129.51,112.82) --
	(129.86,112.79) --
	(130.20,112.77) --
	(133.12,112.64) --
	(133.47,112.62) --
	(133.82,112.59) --
	(136.74,112.36) --
	(137.09,112.33) --
	(137.43,112.34) --
	(140.35,112.39) --
	(140.70,112.39) --
	(141.05,112.38) --
	(143.97,112.33) --
	(144.32,112.32) --
	(144.66,112.31) --
	(147.58,112.25) --
	(147.93,112.25) --
	(148.28,112.24) --
	(151.20,112.17) --
	(151.55,112.16) --
	(151.89,112.15) --
	(154.81,112.12) --
	(155.16,112.12) --
	(155.51,112.13) --
	(158.43,112.25) --
	(158.78,112.27) --
	(159.12,112.30) --
	(162.04,112.54) --
	(162.39,112.57) --
	(162.74,112.61) --
	(165.66,112.94) --
	(166.01,112.98) --
	(166.35,113.02) --
	(169.27,113.33) --
	(169.62,113.37) --
	(169.97,113.42) --
	(172.89,113.81) --
	(173.24,113.85) --
	(173.58,113.91) --
	(176.50,114.39) --
	(176.85,114.44) --
	(177.20,114.48) --
	(180.12,114.82) --
	(180.47,114.86) --
	(180.81,114.91) --
	(183.73,115.35) --
	(184.08,115.40) --
	(184.43,115.44) --
	(187.35,115.77) --
	(187.70,115.81) --
	(188.04,115.85) --
	(190.96,116.18) --
	(191.31,116.22) --
	(191.66,116.25) --
	(194.58,116.49) --
	(194.93,116.52) --
	(195.27,116.55) --
	(198.19,116.87) --
	(198.54,116.91) --
	(198.89,116.93) --
	(201.81,117.11) --
	(202.16,117.13) --
	(202.50,117.14) --
	(205.42,117.23) --
	(205.77,117.24) --
	(206.12,117.24) --
	(209.04,117.30) --
	(209.39,117.31) --
	(209.73,117.33) --
	(212.65,117.51) --
	(213.00,117.54) --
	(213.35,117.56) --
	(216.27,117.73) --
	(216.62,117.75) --
	(216.96,117.76) --
	(219.88,117.89) --
	(220.23,117.90) --
	(220.58,117.92) --
	(223.50,118.01) --
	(223.85,118.02) --
	(224.19,118.03) --
	(227.11,118.11) --
	(227.46,118.12) --
	(227.81,118.11) --
	(230.73,118.01) --
	(231.08,118.00) --
	(231.42,117.99) --
	(234.34,117.92) --
	(234.69,117.91) --
	(235.04,117.89) --
	(237.96,117.79) --
	(238.31,117.77) --
	(238.65,117.74) --
	(241.57,117.46) --
	(241.92,117.43) --
	(242.27,117.40) --
	(245.19,117.17) --
	(245.54,117.14) --
	(245.88,117.09) --
	(248.80,116.67) --
	(249.15,116.62) --
	(249.50,116.56) --
	(252.42,116.03) --
	(252.77,115.96) --
	(253.11,115.92) --
	(256.03,115.54) --
	(256.38,115.49) --
	(256.73,115.42) --
	(259.65,114.81) --
	(260.00,114.74) --
	(260.34,114.67) --
	(263.26,114.14) --
	(263.61,114.08) --
	(263.96,114.00) --
	(266.88,113.32) --
	(267.23,113.24) --
	(267.57,113.17) --
	(270.49,112.59) --
	(270.84,112.52) --
	(271.19,112.44) --
	(274.11,111.71) --
	(274.45,111.62) --
	(274.80,111.58) --
	(277.72,111.23) --
	(278.07,111.19) --
	(278.42,111.13) --
	(281.34,110.62) --
	(281.68,110.56) --
	(282.03,110.50) --
	(284.95,110.03) --
	(285.30,109.97) --
	(285.65,109.94) --
	(288.57,109.67) --
	(288.91,109.64) --
	(289.26,109.62) --
	(292.18,109.43) --
	(292.53,109.41) --
	(292.88,109.39) --
	(295.80,109.22) --
	(296.14,109.20) --
	(296.49,109.18) --
	(299.41,109.04) --
	(299.76,109.02) --
	(300.11,109.01) --
	(303.03,108.92) --
	(303.37,108.91) --
	(303.72,108.90) --
	(306.64,108.85) --
	(306.99,108.85) --
	(307.34,108.84) --
	(310.26,108.80) --
	(310.60,108.80) --
	(310.95,108.80) --
	(313.87,108.79) --
	(314.22,108.78) --
	(314.57,108.79) --
	(317.49,108.80) --
	(317.83,108.80) --
	(318.18,108.80) --
	(321.10,108.80) --
	(321.45,108.80) --
	(321.80,108.81) --
	(324.72,108.84) --
	(325.06,108.84) --
	(325.41,108.84) --
	(328.33,108.80) --
	(328.68,108.79) --
	(329.03,108.77) --
	(331.95,108.61) --
	(332.29,108.59) --
	(332.64,108.58) --
	(335.56,108.44) --
	(335.91,108.42) --
	(336.26,108.42) --
	(339.18,108.36) --
	(339.52,108.35) --
	(339.87,108.35) --
	(342.79,108.33) --
	(343.14,108.33) --
	(343.49,108.33) --
	(346.41,108.33) --
	(346.75,108.33) --
	(347.10,108.33) --
	(350.02,108.33) --
	(350.37,108.33) --
	(350.72,108.33) --
	(353.64,108.33) --
	(353.98,108.33) --
	(354.33,108.33) --
	(357.25,108.33) --
	(357.60,108.33) --
	(357.95,108.33) --
	(360.87,108.32) --
	(361.21,108.32) --
	(361.56,108.32) --
	(364.48,108.32) --
	(364.83,108.32) --
	(365.18,108.32) --
	(368.10,108.32) --
	(368.44,108.33) --
	(368.79,108.33) --
	(371.71,108.33) --
	(372.06,108.33) --
	(372.41,108.32) --
	(372.06,108.32) --
	(371.71,108.32) --
	(368.79,108.32) --
	(368.44,108.32) --
	(368.10,108.32) --
	(365.18,108.32) --
	(364.83,108.32) --
	(364.48,108.32) --
	(361.56,108.32) --
	(361.21,108.32) --
	(360.87,108.32) --
	(357.95,108.32) --
	(357.60,108.32) --
	(357.25,108.32) --
	(354.33,108.32) --
	(353.98,108.32) --
	(353.64,108.32) --
	(350.72,108.32) --
	(350.37,108.33) --
	(350.02,108.32) --
	(347.10,108.32) --
	(346.75,108.32) --
	(346.41,108.32) --
	(343.49,108.32) --
	(343.14,108.32) --
	(342.79,108.32) --
	(339.87,108.33) --
	(339.52,108.33) --
	(339.18,108.33) --
	(336.26,108.36) --
	(335.91,108.36) --
	(335.56,108.36) --
	(332.64,108.40) --
	(332.29,108.40) --
	(331.95,108.41) --
	(329.03,108.44) --
	(328.68,108.44) --
	(328.33,108.44) --
	(325.41,108.45) --
	(325.06,108.45) --
	(324.72,108.45) --
	(321.80,108.44) --
	(321.45,108.44) --
	(321.10,108.44) --
	(318.18,108.44) --
	(317.83,108.43) --
	(317.49,108.43) --
	(314.57,108.43) --
	(314.22,108.43) --
	(313.87,108.43) --
	(310.95,108.42) --
	(310.60,108.42) --
	(310.26,108.42) --
	(307.34,108.43) --
	(306.99,108.43) --
	(306.64,108.44) --
	(303.72,108.45) --
	(303.37,108.45) --
	(303.03,108.45) --
	(300.11,108.50) --
	(299.76,108.50) --
	(299.41,108.51) --
	(296.49,108.55) --
	(296.14,108.55) --
	(295.80,108.56) --
	(292.88,108.58) --
	(292.53,108.58) --
	(292.18,108.59) --
	(289.26,108.63) --
	(288.91,108.63) --
	(288.57,108.65) --
	(285.65,108.75) --
	(285.30,108.76) --
	(284.95,108.78) --
	(282.03,108.98) --
	(281.68,109.01) --
	(281.34,109.03) --
	(278.42,109.24) --
	(278.07,109.27) --
	(277.72,109.28) --
	(274.80,109.41) --
	(274.45,109.43) --
	(274.11,109.46) --
	(271.19,109.75) --
	(270.84,109.79) --
	(270.49,109.82) --
	(267.57,110.14) --
	(267.23,110.17) --
	(266.88,110.21) --
	(263.96,110.51) --
	(263.61,110.54) --
	(263.26,110.59) --
	(260.34,110.97) --
	(260.00,111.02) --
	(259.65,111.06) --
	(256.73,111.40) --
	(256.38,111.44) --
	(256.03,111.47) --
	(253.11,111.70) --
	(252.77,111.73) --
	(252.42,111.77) --
	(249.50,112.16) --
	(249.15,112.21) --
	(248.80,112.24) --
	(245.88,112.55) --
	(245.54,112.58) --
	(245.19,112.60) --
	(242.27,112.74) --
	(241.92,112.75) --
	(241.57,112.78) --
	(238.65,113.00) --
	(238.31,113.02) --
	(237.96,113.04) --
	(235.04,113.15) --
	(234.69,113.16) --
	(234.34,113.16) --
	(231.42,113.21) --
	(231.08,113.22) --
	(230.73,113.22) --
	(227.81,113.25) --
	(227.46,113.26) --
	(227.11,113.26) --
	(224.19,113.25) --
	(223.85,113.25) --
	(223.50,113.24) --
	(220.58,113.15) --
	(220.23,113.14) --
	(219.88,113.12) --
	(216.96,113.01) --
	(216.62,113.00) --
	(216.27,112.99) --
	(213.35,112.93) --
	(213.00,112.92) --
	(212.65,112.90) --
	(209.73,112.72) --
	(209.39,112.70) --
	(209.04,112.70) --
	(206.12,112.67) --
	(205.77,112.67) --
	(205.42,112.66) --
	(202.50,112.61) --
	(202.16,112.61) --
	(201.81,112.59) --
	(198.89,112.42) --
	(198.54,112.39) --
	(198.19,112.38) --
	(195.27,112.22) --
	(194.93,112.20) --
	(194.58,112.20) --
	(191.66,112.13) --
	(191.31,112.12) --
	(190.96,112.10) --
	(188.04,111.91) --
	(187.70,111.89) --
	(187.35,111.87) --
	(184.43,111.66) --
	(184.08,111.64) --
	(183.73,111.61) --
	(180.81,111.36) --
	(180.47,111.33) --
	(180.12,111.30) --
	(177.20,111.09) --
	(176.85,111.06) --
	(176.50,111.03) --
	(173.58,110.78) --
	(173.24,110.75) --
	(172.89,110.71) --
	(169.97,110.45) --
	(169.62,110.42) --
	(169.27,110.40) --
	(166.35,110.24) --
	(166.01,110.22) --
	(165.66,110.19) --
	(162.74,109.97) --
	(162.39,109.95) --
	(162.04,109.93) --
	(159.12,109.79) --
	(158.78,109.77) --
	(158.43,109.77) --
	(155.51,109.72) --
	(155.16,109.72) --
	(154.81,109.71) --
	(151.89,109.68) --
	(151.55,109.68) --
	(151.20,109.68) --
	(148.28,109.70) --
	(147.93,109.70) --
	(147.58,109.70) --
	(144.66,109.74) --
	(144.32,109.75) --
	(143.97,109.75) --
	(141.05,109.81) --
	(140.70,109.81) --
	(140.35,109.81) --
	(137.43,109.79) --
	(137.09,109.78) --
	(136.74,109.79) --
	(133.82,109.88) --
	(133.47,109.90) --
	(133.12,109.90) --
	(130.20,109.99) --
	(129.86,110.00) --
	(129.51,110.02) --
	(126.59,110.19) --
	(126.24,110.21) --
	(125.89,110.21) --
	(122.97,110.23) --
	(122.63,110.23) --
	(122.28,110.26) --
	(119.36,110.54) --
	(119.01,110.57) --
	(118.66,110.63) --
	(115.74,111.11) --
	(115.40,111.16) --
	(115.05,111.24) --
	(112.13,111.85) --
	(111.78,111.92) --
	(111.43,111.98) --
	(108.51,112.48) --
	(108.17,112.54) --
	(107.82,112.63) --
	(104.90,113.31) --
	(104.55,113.39) --
	(104.20,113.47) --
	(101.28,114.13) --
	(100.94,114.20) --
	(100.59,114.33) --
	( 97.67,115.37) --
	( 97.32,115.49) --
	( 96.97,115.55) --
	( 94.05,116.06) --
	( 93.71,116.12) --
	( 93.36,116.05) --
	( 90.44,115.53) --
	( 90.09,115.47) --
	( 89.74,115.31) --
	( 86.82,113.94) --
	( 86.48,113.78) --
	( 86.13,113.62) --
	( 83.21,112.27) --
	( 82.86,112.11) --
	( 82.51,111.95) --
	( 79.59,110.65) --
	( 79.25,110.50) --
	( 78.90,110.40) --
	( 75.98,109.63) --
	( 75.63,109.53) --
	( 75.28,109.47) --
	( 72.36,108.97) --
	( 72.02,108.91) --
	( 71.67,108.88) --
	( 68.75,108.63) --
	( 68.40,108.60) --
	( 68.05,108.58) --
	( 65.13,108.45) --
	( 64.79,108.44) --
	( 64.44,108.43) --
	( 61.52,108.38) --
	( 61.17,108.37) --
	( 60.82,108.37) --
	( 57.90,108.34) --
	( 57.56,108.34) --
	( 57.21,108.34) --
	( 54.29,108.33) --
	( 53.94,108.33) --
	( 53.59,108.33) --
	( 50.67,108.33) --
	( 50.33,108.33) --
	( 49.98,108.33) --
	( 47.06,108.32) --
	( 46.71,108.32) --
	( 46.36,108.32) --
	( 43.44,108.32) --
	( 43.10,108.32) --
	( 42.75,108.32) --
	( 39.83,108.32) --
	( 39.48,108.32) --
	( 39.13,108.32) --
	( 36.21,108.32) --
	( 35.87,108.32) --
	( 35.52,108.32) --
	( 32.60,108.32) --
	( 32.25,108.32) --
	( 31.90,108.32) --
	( 28.98,108.32) --
	( 28.64,108.32) --
	( 28.29,108.32) --
	( 25.37,108.32) --
	( 25.02,108.32) --
	( 24.67,108.32) --
	cycle;

\path[] ( 25.02,108.32) --
	( 25.37,108.32) --
	( 28.29,108.32) --
	( 28.64,108.32) --
	( 28.98,108.32) --
	( 31.90,108.32) --
	( 32.25,108.32) --
	( 32.60,108.32) --
	( 35.52,108.32) --
	( 35.87,108.32) --
	( 36.21,108.32) --
	( 39.13,108.33) --
	( 39.48,108.33) --
	( 39.83,108.33) --
	( 42.75,108.33) --
	( 43.10,108.33) --
	( 43.44,108.33) --
	( 46.36,108.33) --
	( 46.71,108.33) --
	( 47.06,108.33) --
	( 49.98,108.34) --
	( 50.33,108.34) --
	( 50.67,108.34) --
	( 53.59,108.36) --
	( 53.94,108.36) --
	( 54.29,108.36) --
	( 57.21,108.39) --
	( 57.56,108.39) --
	( 57.90,108.40) --
	( 60.82,108.49) --
	( 61.17,108.50) --
	( 61.52,108.52) --
	( 64.44,108.68) --
	( 64.79,108.70) --
	( 65.13,108.75) --
	( 68.05,109.09) --
	( 68.40,109.14) --
	( 68.75,109.20) --
	( 71.67,109.75) --
	( 72.02,109.82) --
	( 72.36,109.93) --
	( 75.28,110.90) --
	( 75.63,111.02) --
	( 75.98,111.18) --
	( 78.90,112.58) --
	( 79.25,112.74) --
	( 79.59,112.97) --
	( 82.51,114.87) --
	( 82.86,115.10) --
	( 83.21,115.31) --
	( 86.13,117.10) --
	( 86.48,117.32) --
	( 86.82,117.51) --
	( 89.74,119.14) --
	( 90.09,119.34) --
	( 90.44,119.42) --
	( 93.36,120.14) --
	( 93.71,120.23) --
	( 94.05,120.17) --
	( 96.97,119.69) --
	( 97.32,119.64) --
	( 97.67,119.52) --
	(100.59,118.51) --
	(100.94,118.39) --
	(101.28,118.30) --
	(104.20,117.49) --
	(104.55,117.39) --
	(104.90,117.30) --
	(107.82,116.52) --
	(108.17,116.43) --
	(108.51,116.36) --
	(111.43,115.74) --
	(111.78,115.66) --
	(112.13,115.55) --
	(115.05,114.64) --
	(115.40,114.53) --
	(115.74,114.47) --
	(118.66,113.97) --
	(119.01,113.91) --
	(119.36,113.83) --
	(122.28,113.21) --
	(122.63,113.14) --
	(122.97,113.14) --
	(125.89,113.12) --
	(126.24,113.12) --
	(126.59,113.09) --
	(129.51,112.82) --
	(129.86,112.79) --
	(130.20,112.77) --
	(133.12,112.64) --
	(133.47,112.62) --
	(133.82,112.59) --
	(136.74,112.36) --
	(137.09,112.33) --
	(137.43,112.34) --
	(140.35,112.39) --
	(140.70,112.39) --
	(141.05,112.38) --
	(143.97,112.33) --
	(144.32,112.32) --
	(144.66,112.31) --
	(147.58,112.25) --
	(147.93,112.25) --
	(148.28,112.24) --
	(151.20,112.17) --
	(151.55,112.16) --
	(151.89,112.15) --
	(154.81,112.12) --
	(155.16,112.12) --
	(155.51,112.13) --
	(158.43,112.25) --
	(158.78,112.27) --
	(159.12,112.30) --
	(162.04,112.54) --
	(162.39,112.57) --
	(162.74,112.61) --
	(165.66,112.94) --
	(166.01,112.98) --
	(166.35,113.02) --
	(169.27,113.33) --
	(169.62,113.37) --
	(169.97,113.42) --
	(172.89,113.81) --
	(173.24,113.85) --
	(173.58,113.91) --
	(176.50,114.39) --
	(176.85,114.44) --
	(177.20,114.48) --
	(180.12,114.82) --
	(180.47,114.86) --
	(180.81,114.91) --
	(183.73,115.35) --
	(184.08,115.40) --
	(184.43,115.44) --
	(187.35,115.77) --
	(187.70,115.81) --
	(188.04,115.85) --
	(190.96,116.18) --
	(191.31,116.22) --
	(191.66,116.25) --
	(194.58,116.49) --
	(194.93,116.52) --
	(195.27,116.55) --
	(198.19,116.87) --
	(198.54,116.91) --
	(198.89,116.93) --
	(201.81,117.11) --
	(202.16,117.13) --
	(202.50,117.14) --
	(205.42,117.23) --
	(205.77,117.24) --
	(206.12,117.24) --
	(209.04,117.30) --
	(209.39,117.31) --
	(209.73,117.33) --
	(212.65,117.51) --
	(213.00,117.54) --
	(213.35,117.56) --
	(216.27,117.73) --
	(216.62,117.75) --
	(216.96,117.76) --
	(219.88,117.89) --
	(220.23,117.90) --
	(220.58,117.92) --
	(223.50,118.01) --
	(223.85,118.02) --
	(224.19,118.03) --
	(227.11,118.11) --
	(227.46,118.12) --
	(227.81,118.11) --
	(230.73,118.01) --
	(231.08,118.00) --
	(231.42,117.99) --
	(234.34,117.92) --
	(234.69,117.91) --
	(235.04,117.89) --
	(237.96,117.79) --
	(238.31,117.77) --
	(238.65,117.74) --
	(241.57,117.46) --
	(241.92,117.43) --
	(242.27,117.40) --
	(245.19,117.17) --
	(245.54,117.14) --
	(245.88,117.09) --
	(248.80,116.67) --
	(249.15,116.62) --
	(249.50,116.56) --
	(252.42,116.03) --
	(252.77,115.96) --
	(253.11,115.92) --
	(256.03,115.54) --
	(256.38,115.49) --
	(256.73,115.42) --
	(259.65,114.81) --
	(260.00,114.74) --
	(260.34,114.67) --
	(263.26,114.14) --
	(263.61,114.08) --
	(263.96,114.00) --
	(266.88,113.32) --
	(267.23,113.24) --
	(267.57,113.17) --
	(270.49,112.59) --
	(270.84,112.52) --
	(271.19,112.44) --
	(274.11,111.71) --
	(274.45,111.62) --
	(274.80,111.58) --
	(277.72,111.23) --
	(278.07,111.19) --
	(278.42,111.13) --
	(281.34,110.62) --
	(281.68,110.56) --
	(282.03,110.50) --
	(284.95,110.03) --
	(285.30,109.97) --
	(285.65,109.94) --
	(288.57,109.67) --
	(288.91,109.64) --
	(289.26,109.62) --
	(292.18,109.43) --
	(292.53,109.41) --
	(292.88,109.39) --
	(295.80,109.22) --
	(296.14,109.20) --
	(296.49,109.18) --
	(299.41,109.04) --
	(299.76,109.02) --
	(300.11,109.01) --
	(303.03,108.92) --
	(303.37,108.91) --
	(303.72,108.90) --
	(306.64,108.85) --
	(306.99,108.85) --
	(307.34,108.84) --
	(310.26,108.80) --
	(310.60,108.80) --
	(310.95,108.80) --
	(313.87,108.79) --
	(314.22,108.78) --
	(314.57,108.79) --
	(317.49,108.80) --
	(317.83,108.80) --
	(318.18,108.80) --
	(321.10,108.80) --
	(321.45,108.80) --
	(321.80,108.81) --
	(324.72,108.84) --
	(325.06,108.84) --
	(325.41,108.84) --
	(328.33,108.80) --
	(328.68,108.79) --
	(329.03,108.77) --
	(331.95,108.61) --
	(332.29,108.59) --
	(332.64,108.58) --
	(335.56,108.44) --
	(335.91,108.42) --
	(336.26,108.42) --
	(339.18,108.36) --
	(339.52,108.35) --
	(339.87,108.35) --
	(342.79,108.33) --
	(343.14,108.33) --
	(343.49,108.33) --
	(346.41,108.33) --
	(346.75,108.33) --
	(347.10,108.33) --
	(350.02,108.33) --
	(350.37,108.33) --
	(350.72,108.33) --
	(353.64,108.33) --
	(353.98,108.33) --
	(354.33,108.33) --
	(357.25,108.33) --
	(357.60,108.33) --
	(357.95,108.33) --
	(360.87,108.32) --
	(361.21,108.32) --
	(361.56,108.32) --
	(364.48,108.32) --
	(364.83,108.32) --
	(365.18,108.32) --
	(368.10,108.32) --
	(368.44,108.33) --
	(368.79,108.33) --
	(371.71,108.33) --
	(372.06,108.33);
\definecolor{fillColor}{RGB}{53,183,121}

\path[fill=fillColor] ( 25.02,108.32) --
	( 25.37,108.32) --
	( 28.29,108.32) --
	( 28.64,108.32) --
	( 28.98,108.32) --
	( 31.90,108.32) --
	( 32.25,108.32) --
	( 32.60,108.32) --
	( 35.52,108.32) --
	( 35.87,108.32) --
	( 36.21,108.32) --
	( 39.13,108.32) --
	( 39.48,108.32) --
	( 39.83,108.32) --
	( 42.75,108.32) --
	( 43.10,108.32) --
	( 43.44,108.32) --
	( 46.36,108.32) --
	( 46.71,108.32) --
	( 47.06,108.32) --
	( 49.98,108.33) --
	( 50.33,108.33) --
	( 50.67,108.33) --
	( 53.59,108.33) --
	( 53.94,108.33) --
	( 54.29,108.33) --
	( 57.21,108.34) --
	( 57.56,108.34) --
	( 57.90,108.34) --
	( 60.82,108.37) --
	( 61.17,108.37) --
	( 61.52,108.38) --
	( 64.44,108.43) --
	( 64.79,108.44) --
	( 65.13,108.45) --
	( 68.05,108.58) --
	( 68.40,108.60) --
	( 68.75,108.63) --
	( 71.67,108.88) --
	( 72.02,108.91) --
	( 72.36,108.97) --
	( 75.28,109.47) --
	( 75.63,109.53) --
	( 75.98,109.63) --
	( 78.90,110.40) --
	( 79.25,110.50) --
	( 79.59,110.65) --
	( 82.51,111.95) --
	( 82.86,112.11) --
	( 83.21,112.27) --
	( 86.13,113.62) --
	( 86.48,113.78) --
	( 86.82,113.94) --
	( 89.74,115.31) --
	( 90.09,115.47) --
	( 90.44,115.53) --
	( 93.36,116.05) --
	( 93.71,116.12) --
	( 94.05,116.06) --
	( 96.97,115.55) --
	( 97.32,115.49) --
	( 97.67,115.37) --
	(100.59,114.33) --
	(100.94,114.20) --
	(101.28,114.13) --
	(104.20,113.47) --
	(104.55,113.39) --
	(104.90,113.31) --
	(107.82,112.63) --
	(108.17,112.54) --
	(108.51,112.48) --
	(111.43,111.98) --
	(111.78,111.92) --
	(112.13,111.85) --
	(115.05,111.24) --
	(115.40,111.16) --
	(115.74,111.11) --
	(118.66,110.63) --
	(119.01,110.57) --
	(119.36,110.54) --
	(122.28,110.26) --
	(122.63,110.23) --
	(122.97,110.23) --
	(125.89,110.21) --
	(126.24,110.21) --
	(126.59,110.19) --
	(129.51,110.02) --
	(129.86,110.00) --
	(130.20,109.99) --
	(133.12,109.90) --
	(133.47,109.90) --
	(133.82,109.88) --
	(136.74,109.79) --
	(137.09,109.78) --
	(137.43,109.79) --
	(140.35,109.81) --
	(140.70,109.81) --
	(141.05,109.81) --
	(143.97,109.75) --
	(144.32,109.75) --
	(144.66,109.74) --
	(147.58,109.70) --
	(147.93,109.70) --
	(148.28,109.70) --
	(151.20,109.68) --
	(151.55,109.68) --
	(151.89,109.68) --
	(154.81,109.71) --
	(155.16,109.72) --
	(155.51,109.72) --
	(158.43,109.77) --
	(158.78,109.77) --
	(159.12,109.79) --
	(162.04,109.93) --
	(162.39,109.95) --
	(162.74,109.97) --
	(165.66,110.19) --
	(166.01,110.22) --
	(166.35,110.24) --
	(169.27,110.40) --
	(169.62,110.42) --
	(169.97,110.45) --
	(172.89,110.71) --
	(173.24,110.75) --
	(173.58,110.78) --
	(176.50,111.03) --
	(176.85,111.06) --
	(177.20,111.09) --
	(180.12,111.30) --
	(180.47,111.33) --
	(180.81,111.36) --
	(183.73,111.61) --
	(184.08,111.64) --
	(184.43,111.66) --
	(187.35,111.87) --
	(187.70,111.89) --
	(188.04,111.91) --
	(190.96,112.10) --
	(191.31,112.12) --
	(191.66,112.13) --
	(194.58,112.20) --
	(194.93,112.20) --
	(195.27,112.22) --
	(198.19,112.38) --
	(198.54,112.39) --
	(198.89,112.42) --
	(201.81,112.59) --
	(202.16,112.61) --
	(202.50,112.61) --
	(205.42,112.66) --
	(205.77,112.67) --
	(206.12,112.67) --
	(209.04,112.70) --
	(209.39,112.70) --
	(209.73,112.72) --
	(212.65,112.90) --
	(213.00,112.92) --
	(213.35,112.93) --
	(216.27,112.99) --
	(216.62,113.00) --
	(216.96,113.01) --
	(219.88,113.12) --
	(220.23,113.14) --
	(220.58,113.15) --
	(223.50,113.24) --
	(223.85,113.25) --
	(224.19,113.25) --
	(227.11,113.26) --
	(227.46,113.26) --
	(227.81,113.25) --
	(230.73,113.22) --
	(231.08,113.22) --
	(231.42,113.21) --
	(234.34,113.16) --
	(234.69,113.16) --
	(235.04,113.15) --
	(237.96,113.04) --
	(238.31,113.02) --
	(238.65,113.00) --
	(241.57,112.78) --
	(241.92,112.75) --
	(242.27,112.74) --
	(245.19,112.60) --
	(245.54,112.58) --
	(245.88,112.55) --
	(248.80,112.24) --
	(249.15,112.21) --
	(249.50,112.16) --
	(252.42,111.77) --
	(252.77,111.73) --
	(253.11,111.70) --
	(256.03,111.47) --
	(256.38,111.44) --
	(256.73,111.40) --
	(259.65,111.06) --
	(260.00,111.02) --
	(260.34,110.97) --
	(263.26,110.59) --
	(263.61,110.54) --
	(263.96,110.51) --
	(266.88,110.21) --
	(267.23,110.17) --
	(267.57,110.14) --
	(270.49,109.82) --
	(270.84,109.79) --
	(271.19,109.75) --
	(274.11,109.46) --
	(274.45,109.43) --
	(274.80,109.41) --
	(277.72,109.28) --
	(278.07,109.27) --
	(278.42,109.24) --
	(281.34,109.03) --
	(281.68,109.01) --
	(282.03,108.98) --
	(284.95,108.78) --
	(285.30,108.76) --
	(285.65,108.75) --
	(288.57,108.65) --
	(288.91,108.63) --
	(289.26,108.63) --
	(292.18,108.59) --
	(292.53,108.58) --
	(292.88,108.58) --
	(295.80,108.56) --
	(296.14,108.55) --
	(296.49,108.55) --
	(299.41,108.51) --
	(299.76,108.50) --
	(300.11,108.50) --
	(303.03,108.45) --
	(303.37,108.45) --
	(303.72,108.45) --
	(306.64,108.44) --
	(306.99,108.43) --
	(307.34,108.43) --
	(310.26,108.42) --
	(310.60,108.42) --
	(310.95,108.42) --
	(313.87,108.43) --
	(314.22,108.43) --
	(314.57,108.43) --
	(317.49,108.43) --
	(317.83,108.43) --
	(318.18,108.44) --
	(321.10,108.44) --
	(321.45,108.44) --
	(321.80,108.44) --
	(324.72,108.45) --
	(325.06,108.45) --
	(325.41,108.45) --
	(328.33,108.44) --
	(328.68,108.44) --
	(329.03,108.44) --
	(331.95,108.41) --
	(332.29,108.40) --
	(332.64,108.40) --
	(335.56,108.36) --
	(335.91,108.36) --
	(336.26,108.36) --
	(339.18,108.33) --
	(339.52,108.33) --
	(339.87,108.33) --
	(342.79,108.32) --
	(343.14,108.32) --
	(343.49,108.32) --
	(346.41,108.32) --
	(346.75,108.32) --
	(347.10,108.32) --
	(350.02,108.32) --
	(350.37,108.33) --
	(350.72,108.32) --
	(353.64,108.32) --
	(353.98,108.32) --
	(354.33,108.32) --
	(357.25,108.32) --
	(357.60,108.32) --
	(357.95,108.32) --
	(360.87,108.32) --
	(361.21,108.32) --
	(361.56,108.32) --
	(364.48,108.32) --
	(364.83,108.32) --
	(365.18,108.32) --
	(368.10,108.32) --
	(368.44,108.32) --
	(368.79,108.32) --
	(371.71,108.32) --
	(372.06,108.32) --
	(372.41,108.32) --
	(372.06,108.32) --
	(371.71,108.32) --
	(368.79,108.32) --
	(368.44,108.32) --
	(368.10,108.32) --
	(365.18,108.32) --
	(364.83,108.32) --
	(364.48,108.32) --
	(361.56,108.32) --
	(361.21,108.32) --
	(360.87,108.32) --
	(357.95,108.32) --
	(357.60,108.32) --
	(357.25,108.32) --
	(354.33,108.32) --
	(353.98,108.32) --
	(353.64,108.32) --
	(350.72,108.32) --
	(350.37,108.32) --
	(350.02,108.32) --
	(347.10,108.32) --
	(346.75,108.32) --
	(346.41,108.32) --
	(343.49,108.32) --
	(343.14,108.32) --
	(342.79,108.32) --
	(339.87,108.33) --
	(339.52,108.33) --
	(339.18,108.33) --
	(336.26,108.33) --
	(335.91,108.33) --
	(335.56,108.33) --
	(332.64,108.34) --
	(332.29,108.35) --
	(331.95,108.35) --
	(329.03,108.35) --
	(328.68,108.35) --
	(328.33,108.35) --
	(325.41,108.35) --
	(325.06,108.35) --
	(324.72,108.35) --
	(321.80,108.35) --
	(321.45,108.34) --
	(321.10,108.35) --
	(318.18,108.35) --
	(317.83,108.35) --
	(317.49,108.35) --
	(314.57,108.35) --
	(314.22,108.35) --
	(313.87,108.35) --
	(310.95,108.35) --
	(310.60,108.35) --
	(310.26,108.35) --
	(307.34,108.35) --
	(306.99,108.35) --
	(306.64,108.35) --
	(303.72,108.35) --
	(303.37,108.35) --
	(303.03,108.35) --
	(300.11,108.37) --
	(299.76,108.38) --
	(299.41,108.38) --
	(296.49,108.39) --
	(296.14,108.39) --
	(295.80,108.39) --
	(292.88,108.39) --
	(292.53,108.39) --
	(292.18,108.39) --
	(289.26,108.40) --
	(288.91,108.40) --
	(288.57,108.41) --
	(285.65,108.45) --
	(285.30,108.45) --
	(284.95,108.46) --
	(282.03,108.51) --
	(281.68,108.51) --
	(281.34,108.52) --
	(278.42,108.60) --
	(278.07,108.61) --
	(277.72,108.62) --
	(274.80,108.68) --
	(274.45,108.69) --
	(274.11,108.70) --
	(271.19,108.81) --
	(270.84,108.82) --
	(270.49,108.84) --
	(267.57,108.97) --
	(267.23,108.98) --
	(266.88,109.00) --
	(263.96,109.18) --
	(263.61,109.20) --
	(263.26,109.22) --
	(260.34,109.38) --
	(260.00,109.40) --
	(259.65,109.42) --
	(256.73,109.58) --
	(256.38,109.60) --
	(256.03,109.62) --
	(253.11,109.77) --
	(252.77,109.79) --
	(252.42,109.81) --
	(249.50,110.03) --
	(249.15,110.05) --
	(248.80,110.08) --
	(245.88,110.28) --
	(245.54,110.30) --
	(245.19,110.32) --
	(242.27,110.40) --
	(241.92,110.41) --
	(241.57,110.43) --
	(238.65,110.53) --
	(238.31,110.54) --
	(237.96,110.55) --
	(235.04,110.66) --
	(234.69,110.67) --
	(234.34,110.67) --
	(231.42,110.69) --
	(231.08,110.69) --
	(230.73,110.69) --
	(227.81,110.73) --
	(227.46,110.74) --
	(227.11,110.73) --
	(224.19,110.70) --
	(223.85,110.69) --
	(223.50,110.69) --
	(220.58,110.65) --
	(220.23,110.65) --
	(219.88,110.64) --
	(216.96,110.58) --
	(216.62,110.57) --
	(216.27,110.57) --
	(213.35,110.55) --
	(213.00,110.54) --
	(212.65,110.53) --
	(209.73,110.37) --
	(209.39,110.35) --
	(209.04,110.35) --
	(206.12,110.36) --
	(205.77,110.37) --
	(205.42,110.37) --
	(202.50,110.37) --
	(202.16,110.37) --
	(201.81,110.35) --
	(198.89,110.24) --
	(198.54,110.23) --
	(198.19,110.22) --
	(195.27,110.14) --
	(194.93,110.13) --
	(194.58,110.13) --
	(191.66,110.08) --
	(191.31,110.08) --
	(190.96,110.07) --
	(188.04,109.99) --
	(187.70,109.98) --
	(187.35,109.97) --
	(184.43,109.88) --
	(184.08,109.87) --
	(183.73,109.86) --
	(180.81,109.70) --
	(180.47,109.68) --
	(180.12,109.67) --
	(177.20,109.58) --
	(176.85,109.57) --
	(176.50,109.56) --
	(173.58,109.46) --
	(173.24,109.44) --
	(172.89,109.43) --
	(169.97,109.28) --
	(169.62,109.26) --
	(169.27,109.25) --
	(166.35,109.14) --
	(166.01,109.13) --
	(165.66,109.12) --
	(162.74,108.99) --
	(162.39,108.97) --
	(162.04,108.96) --
	(159.12,108.90) --
	(158.78,108.89) --
	(158.43,108.88) --
	(155.51,108.86) --
	(155.16,108.85) --
	(154.81,108.85) --
	(151.89,108.83) --
	(151.55,108.83) --
	(151.20,108.83) --
	(148.28,108.84) --
	(147.93,108.84) --
	(147.58,108.84) --
	(144.66,108.84) --
	(144.32,108.84) --
	(143.97,108.85) --
	(141.05,108.89) --
	(140.70,108.90) --
	(140.35,108.90) --
	(137.43,108.88) --
	(137.09,108.88) --
	(136.74,108.88) --
	(133.82,108.91) --
	(133.47,108.91) --
	(133.12,108.92) --
	(130.20,108.99) --
	(129.86,108.99) --
	(129.51,109.00) --
	(126.59,109.05) --
	(126.24,109.05) --
	(125.89,109.06) --
	(122.97,109.08) --
	(122.63,109.09) --
	(122.28,109.10) --
	(119.36,109.21) --
	(119.01,109.22) --
	(118.66,109.25) --
	(115.74,109.51) --
	(115.40,109.54) --
	(115.05,109.58) --
	(112.13,109.97) --
	(111.78,110.01) --
	(111.43,110.05) --
	(108.51,110.38) --
	(108.17,110.41) --
	(107.82,110.48) --
	(104.90,111.01) --
	(104.55,111.07) --
	(104.20,111.13) --
	(101.28,111.66) --
	(100.94,111.72) --
	(100.59,111.81) --
	( 97.67,112.55) --
	( 97.32,112.64) --
	( 96.97,112.70) --
	( 94.05,113.21) --
	( 93.71,113.27) --
	( 93.36,113.22) --
	( 90.44,112.80) --
	( 90.09,112.75) --
	( 89.74,112.64) --
	( 86.82,111.67) --
	( 86.48,111.55) --
	( 86.13,111.43) --
	( 83.21,110.45) --
	( 82.86,110.33) --
	( 82.51,110.24) --
	( 79.59,109.46) --
	( 79.25,109.37) --
	( 78.90,109.32) --
	( 75.98,108.90) --
	( 75.63,108.85) --
	( 75.28,108.82) --
	( 72.36,108.58) --
	( 72.02,108.55) --
	( 71.67,108.54) --
	( 68.75,108.44) --
	( 68.40,108.43) --
	( 68.05,108.42) --
	( 65.13,108.37) --
	( 64.79,108.37) --
	( 64.44,108.36) --
	( 61.52,108.35) --
	( 61.17,108.35) --
	( 60.82,108.34) --
	( 57.90,108.33) --
	( 57.56,108.33) --
	( 57.21,108.33) --
	( 54.29,108.33) --
	( 53.94,108.33) --
	( 53.59,108.33) --
	( 50.67,108.33) --
	( 50.33,108.32) --
	( 49.98,108.32) --
	( 47.06,108.32) --
	( 46.71,108.32) --
	( 46.36,108.32) --
	( 43.44,108.32) --
	( 43.10,108.32) --
	( 42.75,108.32) --
	( 39.83,108.32) --
	( 39.48,108.32) --
	( 39.13,108.32) --
	( 36.21,108.32) --
	( 35.87,108.32) --
	( 35.52,108.32) --
	( 32.60,108.32) --
	( 32.25,108.32) --
	( 31.90,108.32) --
	( 28.98,108.32) --
	( 28.64,108.32) --
	( 28.29,108.32) --
	( 25.37,108.32) --
	( 25.02,108.32) --
	( 24.67,108.32) --
	cycle;

\path[] ( 25.02,108.32) --
	( 25.37,108.32) --
	( 28.29,108.32) --
	( 28.64,108.32) --
	( 28.98,108.32) --
	( 31.90,108.32) --
	( 32.25,108.32) --
	( 32.60,108.32) --
	( 35.52,108.32) --
	( 35.87,108.32) --
	( 36.21,108.32) --
	( 39.13,108.32) --
	( 39.48,108.32) --
	( 39.83,108.32) --
	( 42.75,108.32) --
	( 43.10,108.32) --
	( 43.44,108.32) --
	( 46.36,108.32) --
	( 46.71,108.32) --
	( 47.06,108.32) --
	( 49.98,108.33) --
	( 50.33,108.33) --
	( 50.67,108.33) --
	( 53.59,108.33) --
	( 53.94,108.33) --
	( 54.29,108.33) --
	( 57.21,108.34) --
	( 57.56,108.34) --
	( 57.90,108.34) --
	( 60.82,108.37) --
	( 61.17,108.37) --
	( 61.52,108.38) --
	( 64.44,108.43) --
	( 64.79,108.44) --
	( 65.13,108.45) --
	( 68.05,108.58) --
	( 68.40,108.60) --
	( 68.75,108.63) --
	( 71.67,108.88) --
	( 72.02,108.91) --
	( 72.36,108.97) --
	( 75.28,109.47) --
	( 75.63,109.53) --
	( 75.98,109.63) --
	( 78.90,110.40) --
	( 79.25,110.50) --
	( 79.59,110.65) --
	( 82.51,111.95) --
	( 82.86,112.11) --
	( 83.21,112.27) --
	( 86.13,113.62) --
	( 86.48,113.78) --
	( 86.82,113.94) --
	( 89.74,115.31) --
	( 90.09,115.47) --
	( 90.44,115.53) --
	( 93.36,116.05) --
	( 93.71,116.12) --
	( 94.05,116.06) --
	( 96.97,115.55) --
	( 97.32,115.49) --
	( 97.67,115.37) --
	(100.59,114.33) --
	(100.94,114.20) --
	(101.28,114.13) --
	(104.20,113.47) --
	(104.55,113.39) --
	(104.90,113.31) --
	(107.82,112.63) --
	(108.17,112.54) --
	(108.51,112.48) --
	(111.43,111.98) --
	(111.78,111.92) --
	(112.13,111.85) --
	(115.05,111.24) --
	(115.40,111.16) --
	(115.74,111.11) --
	(118.66,110.63) --
	(119.01,110.57) --
	(119.36,110.54) --
	(122.28,110.26) --
	(122.63,110.23) --
	(122.97,110.23) --
	(125.89,110.21) --
	(126.24,110.21) --
	(126.59,110.19) --
	(129.51,110.02) --
	(129.86,110.00) --
	(130.20,109.99) --
	(133.12,109.90) --
	(133.47,109.90) --
	(133.82,109.88) --
	(136.74,109.79) --
	(137.09,109.78) --
	(137.43,109.79) --
	(140.35,109.81) --
	(140.70,109.81) --
	(141.05,109.81) --
	(143.97,109.75) --
	(144.32,109.75) --
	(144.66,109.74) --
	(147.58,109.70) --
	(147.93,109.70) --
	(148.28,109.70) --
	(151.20,109.68) --
	(151.55,109.68) --
	(151.89,109.68) --
	(154.81,109.71) --
	(155.16,109.72) --
	(155.51,109.72) --
	(158.43,109.77) --
	(158.78,109.77) --
	(159.12,109.79) --
	(162.04,109.93) --
	(162.39,109.95) --
	(162.74,109.97) --
	(165.66,110.19) --
	(166.01,110.22) --
	(166.35,110.24) --
	(169.27,110.40) --
	(169.62,110.42) --
	(169.97,110.45) --
	(172.89,110.71) --
	(173.24,110.75) --
	(173.58,110.78) --
	(176.50,111.03) --
	(176.85,111.06) --
	(177.20,111.09) --
	(180.12,111.30) --
	(180.47,111.33) --
	(180.81,111.36) --
	(183.73,111.61) --
	(184.08,111.64) --
	(184.43,111.66) --
	(187.35,111.87) --
	(187.70,111.89) --
	(188.04,111.91) --
	(190.96,112.10) --
	(191.31,112.12) --
	(191.66,112.13) --
	(194.58,112.20) --
	(194.93,112.20) --
	(195.27,112.22) --
	(198.19,112.38) --
	(198.54,112.39) --
	(198.89,112.42) --
	(201.81,112.59) --
	(202.16,112.61) --
	(202.50,112.61) --
	(205.42,112.66) --
	(205.77,112.67) --
	(206.12,112.67) --
	(209.04,112.70) --
	(209.39,112.70) --
	(209.73,112.72) --
	(212.65,112.90) --
	(213.00,112.92) --
	(213.35,112.93) --
	(216.27,112.99) --
	(216.62,113.00) --
	(216.96,113.01) --
	(219.88,113.12) --
	(220.23,113.14) --
	(220.58,113.15) --
	(223.50,113.24) --
	(223.85,113.25) --
	(224.19,113.25) --
	(227.11,113.26) --
	(227.46,113.26) --
	(227.81,113.25) --
	(230.73,113.22) --
	(231.08,113.22) --
	(231.42,113.21) --
	(234.34,113.16) --
	(234.69,113.16) --
	(235.04,113.15) --
	(237.96,113.04) --
	(238.31,113.02) --
	(238.65,113.00) --
	(241.57,112.78) --
	(241.92,112.75) --
	(242.27,112.74) --
	(245.19,112.60) --
	(245.54,112.58) --
	(245.88,112.55) --
	(248.80,112.24) --
	(249.15,112.21) --
	(249.50,112.16) --
	(252.42,111.77) --
	(252.77,111.73) --
	(253.11,111.70) --
	(256.03,111.47) --
	(256.38,111.44) --
	(256.73,111.40) --
	(259.65,111.06) --
	(260.00,111.02) --
	(260.34,110.97) --
	(263.26,110.59) --
	(263.61,110.54) --
	(263.96,110.51) --
	(266.88,110.21) --
	(267.23,110.17) --
	(267.57,110.14) --
	(270.49,109.82) --
	(270.84,109.79) --
	(271.19,109.75) --
	(274.11,109.46) --
	(274.45,109.43) --
	(274.80,109.41) --
	(277.72,109.28) --
	(278.07,109.27) --
	(278.42,109.24) --
	(281.34,109.03) --
	(281.68,109.01) --
	(282.03,108.98) --
	(284.95,108.78) --
	(285.30,108.76) --
	(285.65,108.75) --
	(288.57,108.65) --
	(288.91,108.63) --
	(289.26,108.63) --
	(292.18,108.59) --
	(292.53,108.58) --
	(292.88,108.58) --
	(295.80,108.56) --
	(296.14,108.55) --
	(296.49,108.55) --
	(299.41,108.51) --
	(299.76,108.50) --
	(300.11,108.50) --
	(303.03,108.45) --
	(303.37,108.45) --
	(303.72,108.45) --
	(306.64,108.44) --
	(306.99,108.43) --
	(307.34,108.43) --
	(310.26,108.42) --
	(310.60,108.42) --
	(310.95,108.42) --
	(313.87,108.43) --
	(314.22,108.43) --
	(314.57,108.43) --
	(317.49,108.43) --
	(317.83,108.43) --
	(318.18,108.44) --
	(321.10,108.44) --
	(321.45,108.44) --
	(321.80,108.44) --
	(324.72,108.45) --
	(325.06,108.45) --
	(325.41,108.45) --
	(328.33,108.44) --
	(328.68,108.44) --
	(329.03,108.44) --
	(331.95,108.41) --
	(332.29,108.40) --
	(332.64,108.40) --
	(335.56,108.36) --
	(335.91,108.36) --
	(336.26,108.36) --
	(339.18,108.33) --
	(339.52,108.33) --
	(339.87,108.33) --
	(342.79,108.32) --
	(343.14,108.32) --
	(343.49,108.32) --
	(346.41,108.32) --
	(346.75,108.32) --
	(347.10,108.32) --
	(350.02,108.32) --
	(350.37,108.33) --
	(350.72,108.32) --
	(353.64,108.32) --
	(353.98,108.32) --
	(354.33,108.32) --
	(357.25,108.32) --
	(357.60,108.32) --
	(357.95,108.32) --
	(360.87,108.32) --
	(361.21,108.32) --
	(361.56,108.32) --
	(364.48,108.32) --
	(364.83,108.32) --
	(365.18,108.32) --
	(368.10,108.32) --
	(368.44,108.32) --
	(368.79,108.32) --
	(371.71,108.32) --
	(372.06,108.32);
\definecolor{fillColor}{RGB}{109,205,89}

\path[fill=fillColor] ( 25.02,108.32) --
	( 25.37,108.32) --
	( 28.29,108.32) --
	( 28.64,108.32) --
	( 28.98,108.32) --
	( 31.90,108.32) --
	( 32.25,108.32) --
	( 32.60,108.32) --
	( 35.52,108.32) --
	( 35.87,108.32) --
	( 36.21,108.32) --
	( 39.13,108.32) --
	( 39.48,108.32) --
	( 39.83,108.32) --
	( 42.75,108.32) --
	( 43.10,108.32) --
	( 43.44,108.32) --
	( 46.36,108.32) --
	( 46.71,108.32) --
	( 47.06,108.32) --
	( 49.98,108.32) --
	( 50.33,108.32) --
	( 50.67,108.33) --
	( 53.59,108.33) --
	( 53.94,108.33) --
	( 54.29,108.33) --
	( 57.21,108.33) --
	( 57.56,108.33) --
	( 57.90,108.33) --
	( 60.82,108.34) --
	( 61.17,108.35) --
	( 61.52,108.35) --
	( 64.44,108.36) --
	( 64.79,108.37) --
	( 65.13,108.37) --
	( 68.05,108.42) --
	( 68.40,108.43) --
	( 68.75,108.44) --
	( 71.67,108.54) --
	( 72.02,108.55) --
	( 72.36,108.58) --
	( 75.28,108.82) --
	( 75.63,108.85) --
	( 75.98,108.90) --
	( 78.90,109.32) --
	( 79.25,109.37) --
	( 79.59,109.46) --
	( 82.51,110.24) --
	( 82.86,110.33) --
	( 83.21,110.45) --
	( 86.13,111.43) --
	( 86.48,111.55) --
	( 86.82,111.67) --
	( 89.74,112.64) --
	( 90.09,112.75) --
	( 90.44,112.80) --
	( 93.36,113.22) --
	( 93.71,113.27) --
	( 94.05,113.21) --
	( 96.97,112.70) --
	( 97.32,112.64) --
	( 97.67,112.55) --
	(100.59,111.81) --
	(100.94,111.72) --
	(101.28,111.66) --
	(104.20,111.13) --
	(104.55,111.07) --
	(104.90,111.01) --
	(107.82,110.48) --
	(108.17,110.41) --
	(108.51,110.38) --
	(111.43,110.05) --
	(111.78,110.01) --
	(112.13,109.97) --
	(115.05,109.58) --
	(115.40,109.54) --
	(115.74,109.51) --
	(118.66,109.25) --
	(119.01,109.22) --
	(119.36,109.21) --
	(122.28,109.10) --
	(122.63,109.09) --
	(122.97,109.08) --
	(125.89,109.06) --
	(126.24,109.05) --
	(126.59,109.05) --
	(129.51,109.00) --
	(129.86,108.99) --
	(130.20,108.99) --
	(133.12,108.92) --
	(133.47,108.91) --
	(133.82,108.91) --
	(136.74,108.88) --
	(137.09,108.88) --
	(137.43,108.88) --
	(140.35,108.90) --
	(140.70,108.90) --
	(141.05,108.89) --
	(143.97,108.85) --
	(144.32,108.84) --
	(144.66,108.84) --
	(147.58,108.84) --
	(147.93,108.84) --
	(148.28,108.84) --
	(151.20,108.83) --
	(151.55,108.83) --
	(151.89,108.83) --
	(154.81,108.85) --
	(155.16,108.85) --
	(155.51,108.86) --
	(158.43,108.88) --
	(158.78,108.89) --
	(159.12,108.90) --
	(162.04,108.96) --
	(162.39,108.97) --
	(162.74,108.99) --
	(165.66,109.12) --
	(166.01,109.13) --
	(166.35,109.14) --
	(169.27,109.25) --
	(169.62,109.26) --
	(169.97,109.28) --
	(172.89,109.43) --
	(173.24,109.44) --
	(173.58,109.46) --
	(176.50,109.56) --
	(176.85,109.57) --
	(177.20,109.58) --
	(180.12,109.67) --
	(180.47,109.68) --
	(180.81,109.70) --
	(183.73,109.86) --
	(184.08,109.87) --
	(184.43,109.88) --
	(187.35,109.97) --
	(187.70,109.98) --
	(188.04,109.99) --
	(190.96,110.07) --
	(191.31,110.08) --
	(191.66,110.08) --
	(194.58,110.13) --
	(194.93,110.13) --
	(195.27,110.14) --
	(198.19,110.22) --
	(198.54,110.23) --
	(198.89,110.24) --
	(201.81,110.35) --
	(202.16,110.37) --
	(202.50,110.37) --
	(205.42,110.37) --
	(205.77,110.37) --
	(206.12,110.36) --
	(209.04,110.35) --
	(209.39,110.35) --
	(209.73,110.37) --
	(212.65,110.53) --
	(213.00,110.54) --
	(213.35,110.55) --
	(216.27,110.57) --
	(216.62,110.57) --
	(216.96,110.58) --
	(219.88,110.64) --
	(220.23,110.65) --
	(220.58,110.65) --
	(223.50,110.69) --
	(223.85,110.69) --
	(224.19,110.70) --
	(227.11,110.73) --
	(227.46,110.74) --
	(227.81,110.73) --
	(230.73,110.69) --
	(231.08,110.69) --
	(231.42,110.69) --
	(234.34,110.67) --
	(234.69,110.67) --
	(235.04,110.66) --
	(237.96,110.55) --
	(238.31,110.54) --
	(238.65,110.53) --
	(241.57,110.43) --
	(241.92,110.41) --
	(242.27,110.40) --
	(245.19,110.32) --
	(245.54,110.30) --
	(245.88,110.28) --
	(248.80,110.08) --
	(249.15,110.05) --
	(249.50,110.03) --
	(252.42,109.81) --
	(252.77,109.79) --
	(253.11,109.77) --
	(256.03,109.62) --
	(256.38,109.60) --
	(256.73,109.58) --
	(259.65,109.42) --
	(260.00,109.40) --
	(260.34,109.38) --
	(263.26,109.22) --
	(263.61,109.20) --
	(263.96,109.18) --
	(266.88,109.00) --
	(267.23,108.98) --
	(267.57,108.97) --
	(270.49,108.84) --
	(270.84,108.82) --
	(271.19,108.81) --
	(274.11,108.70) --
	(274.45,108.69) --
	(274.80,108.68) --
	(277.72,108.62) --
	(278.07,108.61) --
	(278.42,108.60) --
	(281.34,108.52) --
	(281.68,108.51) --
	(282.03,108.51) --
	(284.95,108.46) --
	(285.30,108.45) --
	(285.65,108.45) --
	(288.57,108.41) --
	(288.91,108.40) --
	(289.26,108.40) --
	(292.18,108.39) --
	(292.53,108.39) --
	(292.88,108.39) --
	(295.80,108.39) --
	(296.14,108.39) --
	(296.49,108.39) --
	(299.41,108.38) --
	(299.76,108.38) --
	(300.11,108.37) --
	(303.03,108.35) --
	(303.37,108.35) --
	(303.72,108.35) --
	(306.64,108.35) --
	(306.99,108.35) --
	(307.34,108.35) --
	(310.26,108.35) --
	(310.60,108.35) --
	(310.95,108.35) --
	(313.87,108.35) --
	(314.22,108.35) --
	(314.57,108.35) --
	(317.49,108.35) --
	(317.83,108.35) --
	(318.18,108.35) --
	(321.10,108.35) --
	(321.45,108.34) --
	(321.80,108.35) --
	(324.72,108.35) --
	(325.06,108.35) --
	(325.41,108.35) --
	(328.33,108.35) --
	(328.68,108.35) --
	(329.03,108.35) --
	(331.95,108.35) --
	(332.29,108.35) --
	(332.64,108.34) --
	(335.56,108.33) --
	(335.91,108.33) --
	(336.26,108.33) --
	(339.18,108.33) --
	(339.52,108.33) --
	(339.87,108.33) --
	(342.79,108.32) --
	(343.14,108.32) --
	(343.49,108.32) --
	(346.41,108.32) --
	(346.75,108.32) --
	(347.10,108.32) --
	(350.02,108.32) --
	(350.37,108.32) --
	(350.72,108.32) --
	(353.64,108.32) --
	(353.98,108.32) --
	(354.33,108.32) --
	(357.25,108.32) --
	(357.60,108.32) --
	(357.95,108.32) --
	(360.87,108.32) --
	(361.21,108.32) --
	(361.56,108.32) --
	(364.48,108.32) --
	(364.83,108.32) --
	(365.18,108.32) --
	(368.10,108.32) --
	(368.44,108.32) --
	(368.79,108.32) --
	(371.71,108.32) --
	(372.06,108.32) --
	(372.41,108.32) --
	(372.06,108.32) --
	(371.71,108.32) --
	(368.79,108.32) --
	(368.44,108.32) --
	(368.10,108.32) --
	(365.18,108.32) --
	(364.83,108.32) --
	(364.48,108.32) --
	(361.56,108.32) --
	(361.21,108.32) --
	(360.87,108.32) --
	(357.95,108.32) --
	(357.60,108.32) --
	(357.25,108.32) --
	(354.33,108.32) --
	(353.98,108.32) --
	(353.64,108.32) --
	(350.72,108.32) --
	(350.37,108.32) --
	(350.02,108.32) --
	(347.10,108.32) --
	(346.75,108.32) --
	(346.41,108.32) --
	(343.49,108.32) --
	(343.14,108.32) --
	(342.79,108.32) --
	(339.87,108.32) --
	(339.52,108.32) --
	(339.18,108.32) --
	(336.26,108.33) --
	(335.91,108.33) --
	(335.56,108.33) --
	(332.64,108.33) --
	(332.29,108.33) --
	(331.95,108.33) --
	(329.03,108.33) --
	(328.68,108.33) --
	(328.33,108.33) --
	(325.41,108.33) --
	(325.06,108.33) --
	(324.72,108.33) --
	(321.80,108.33) --
	(321.45,108.33) --
	(321.10,108.33) --
	(318.18,108.33) --
	(317.83,108.33) --
	(317.49,108.33) --
	(314.57,108.33) --
	(314.22,108.33) --
	(313.87,108.33) --
	(310.95,108.33) --
	(310.60,108.33) --
	(310.26,108.33) --
	(307.34,108.33) --
	(306.99,108.33) --
	(306.64,108.33) --
	(303.72,108.33) --
	(303.37,108.33) --
	(303.03,108.33) --
	(300.11,108.34) --
	(299.76,108.34) --
	(299.41,108.34) --
	(296.49,108.34) --
	(296.14,108.34) --
	(295.80,108.34) --
	(292.88,108.34) --
	(292.53,108.34) --
	(292.18,108.34) --
	(289.26,108.35) --
	(288.91,108.35) --
	(288.57,108.35) --
	(285.65,108.36) --
	(285.30,108.37) --
	(284.95,108.37) --
	(282.03,108.38) --
	(281.68,108.38) --
	(281.34,108.39) --
	(278.42,108.42) --
	(278.07,108.43) --
	(277.72,108.43) --
	(274.80,108.45) --
	(274.45,108.45) --
	(274.11,108.46) --
	(271.19,108.51) --
	(270.84,108.52) --
	(270.49,108.52) --
	(267.57,108.58) --
	(267.23,108.59) --
	(266.88,108.60) --
	(263.96,108.68) --
	(263.61,108.69) --
	(263.26,108.70) --
	(260.34,108.76) --
	(260.00,108.77) --
	(259.65,108.78) --
	(256.73,108.84) --
	(256.38,108.84) --
	(256.03,108.86) --
	(253.11,108.96) --
	(252.77,108.97) --
	(252.42,108.99) --
	(249.50,109.10) --
	(249.15,109.11) --
	(248.80,109.12) --
	(245.88,109.21) --
	(245.54,109.23) --
	(245.19,109.23) --
	(242.27,109.30) --
	(241.92,109.31) --
	(241.57,109.32) --
	(238.65,109.38) --
	(238.31,109.39) --
	(237.96,109.40) --
	(235.04,109.45) --
	(234.69,109.45) --
	(234.34,109.46) --
	(231.42,109.48) --
	(231.08,109.48) --
	(230.73,109.49) --
	(227.81,109.50) --
	(227.46,109.50) --
	(227.11,109.50) --
	(224.19,109.46) --
	(223.85,109.46) --
	(223.50,109.46) --
	(220.58,109.44) --
	(220.23,109.43) --
	(219.88,109.43) --
	(216.96,109.37) --
	(216.62,109.36) --
	(216.27,109.37) --
	(213.35,109.38) --
	(213.00,109.38) --
	(212.65,109.37) --
	(209.73,109.30) --
	(209.39,109.30) --
	(209.04,109.30) --
	(206.12,109.29) --
	(205.77,109.29) --
	(205.42,109.29) --
	(202.50,109.30) --
	(202.16,109.30) --
	(201.81,109.29) --
	(198.89,109.23) --
	(198.54,109.22) --
	(198.19,109.22) --
	(195.27,109.20) --
	(194.93,109.20) --
	(194.58,109.19) --
	(191.66,109.15) --
	(191.31,109.15) --
	(190.96,109.14) --
	(188.04,109.11) --
	(187.70,109.11) --
	(187.35,109.11) --
	(184.43,109.08) --
	(184.08,109.07) --
	(183.73,109.06) --
	(180.81,108.98) --
	(180.47,108.97) --
	(180.12,108.96) --
	(177.20,108.91) --
	(176.85,108.90) --
	(176.50,108.90) --
	(173.58,108.86) --
	(173.24,108.85) --
	(172.89,108.84) --
	(169.97,108.77) --
	(169.62,108.76) --
	(169.27,108.75) --
	(166.35,108.69) --
	(166.01,108.69) --
	(165.66,108.68) --
	(162.74,108.64) --
	(162.39,108.63) --
	(162.04,108.63) --
	(159.12,108.58) --
	(158.78,108.57) --
	(158.43,108.57) --
	(155.51,108.55) --
	(155.16,108.55) --
	(154.81,108.54) --
	(151.89,108.53) --
	(151.55,108.53) --
	(151.20,108.53) --
	(148.28,108.53) --
	(147.93,108.53) --
	(147.58,108.53) --
	(144.66,108.55) --
	(144.32,108.55) --
	(143.97,108.55) --
	(141.05,108.56) --
	(140.70,108.56) --
	(140.35,108.55) --
	(137.43,108.54) --
	(137.09,108.53) --
	(136.74,108.54) --
	(133.82,108.56) --
	(133.47,108.56) --
	(133.12,108.57) --
	(130.20,108.61) --
	(129.86,108.61) --
	(129.51,108.61) --
	(126.59,108.63) --
	(126.24,108.63) --
	(125.89,108.63) --
	(122.97,108.64) --
	(122.63,108.64) --
	(122.28,108.65) --
	(119.36,108.72) --
	(119.01,108.73) --
	(118.66,108.74) --
	(115.74,108.85) --
	(115.40,108.87) --
	(115.05,108.89) --
	(112.13,109.10) --
	(111.78,109.13) --
	(111.43,109.15) --
	(108.51,109.38) --
	(108.17,109.40) --
	(107.82,109.44) --
	(104.90,109.76) --
	(104.55,109.80) --
	(104.20,109.85) --
	(101.28,110.23) --
	(100.94,110.28) --
	(100.59,110.34) --
	( 97.67,110.84) --
	( 97.32,110.90) --
	( 96.97,110.95) --
	( 94.05,111.37) --
	( 93.71,111.42) --
	( 93.36,111.38) --
	( 90.44,111.09) --
	( 90.09,111.06) --
	( 89.74,110.98) --
	( 86.82,110.32) --
	( 86.48,110.25) --
	( 86.13,110.17) --
	( 83.21,109.52) --
	( 82.86,109.44) --
	( 82.51,109.38) --
	( 79.59,108.92) --
	( 79.25,108.86) --
	( 78.90,108.83) --
	( 75.98,108.60) --
	( 75.63,108.57) --
	( 75.28,108.56) --
	( 72.36,108.44) --
	( 72.02,108.43) --
	( 71.67,108.42) --
	( 68.75,108.37) --
	( 68.40,108.37) --
	( 68.05,108.36) --
	( 65.13,108.34) --
	( 64.79,108.34) --
	( 64.44,108.34) --
	( 61.52,108.33) --
	( 61.17,108.33) --
	( 60.82,108.33) --
	( 57.90,108.33) --
	( 57.56,108.33) --
	( 57.21,108.33) --
	( 54.29,108.32) --
	( 53.94,108.32) --
	( 53.59,108.32) --
	( 50.67,108.32) --
	( 50.33,108.32) --
	( 49.98,108.32) --
	( 47.06,108.32) --
	( 46.71,108.32) --
	( 46.36,108.32) --
	( 43.44,108.32) --
	( 43.10,108.32) --
	( 42.75,108.32) --
	( 39.83,108.32) --
	( 39.48,108.32) --
	( 39.13,108.32) --
	( 36.21,108.32) --
	( 35.87,108.32) --
	( 35.52,108.32) --
	( 32.60,108.32) --
	( 32.25,108.32) --
	( 31.90,108.32) --
	( 28.98,108.32) --
	( 28.64,108.32) --
	( 28.29,108.32) --
	( 25.37,108.32) --
	( 25.02,108.32) --
	( 24.67,108.32) --
	cycle;

\path[] ( 25.02,108.32) --
	( 25.37,108.32) --
	( 28.29,108.32) --
	( 28.64,108.32) --
	( 28.98,108.32) --
	( 31.90,108.32) --
	( 32.25,108.32) --
	( 32.60,108.32) --
	( 35.52,108.32) --
	( 35.87,108.32) --
	( 36.21,108.32) --
	( 39.13,108.32) --
	( 39.48,108.32) --
	( 39.83,108.32) --
	( 42.75,108.32) --
	( 43.10,108.32) --
	( 43.44,108.32) --
	( 46.36,108.32) --
	( 46.71,108.32) --
	( 47.06,108.32) --
	( 49.98,108.32) --
	( 50.33,108.32) --
	( 50.67,108.33) --
	( 53.59,108.33) --
	( 53.94,108.33) --
	( 54.29,108.33) --
	( 57.21,108.33) --
	( 57.56,108.33) --
	( 57.90,108.33) --
	( 60.82,108.34) --
	( 61.17,108.35) --
	( 61.52,108.35) --
	( 64.44,108.36) --
	( 64.79,108.37) --
	( 65.13,108.37) --
	( 68.05,108.42) --
	( 68.40,108.43) --
	( 68.75,108.44) --
	( 71.67,108.54) --
	( 72.02,108.55) --
	( 72.36,108.58) --
	( 75.28,108.82) --
	( 75.63,108.85) --
	( 75.98,108.90) --
	( 78.90,109.32) --
	( 79.25,109.37) --
	( 79.59,109.46) --
	( 82.51,110.24) --
	( 82.86,110.33) --
	( 83.21,110.45) --
	( 86.13,111.43) --
	( 86.48,111.55) --
	( 86.82,111.67) --
	( 89.74,112.64) --
	( 90.09,112.75) --
	( 90.44,112.80) --
	( 93.36,113.22) --
	( 93.71,113.27) --
	( 94.05,113.21) --
	( 96.97,112.70) --
	( 97.32,112.64) --
	( 97.67,112.55) --
	(100.59,111.81) --
	(100.94,111.72) --
	(101.28,111.66) --
	(104.20,111.13) --
	(104.55,111.07) --
	(104.90,111.01) --
	(107.82,110.48) --
	(108.17,110.41) --
	(108.51,110.38) --
	(111.43,110.05) --
	(111.78,110.01) --
	(112.13,109.97) --
	(115.05,109.58) --
	(115.40,109.54) --
	(115.74,109.51) --
	(118.66,109.25) --
	(119.01,109.22) --
	(119.36,109.21) --
	(122.28,109.10) --
	(122.63,109.09) --
	(122.97,109.08) --
	(125.89,109.06) --
	(126.24,109.05) --
	(126.59,109.05) --
	(129.51,109.00) --
	(129.86,108.99) --
	(130.20,108.99) --
	(133.12,108.92) --
	(133.47,108.91) --
	(133.82,108.91) --
	(136.74,108.88) --
	(137.09,108.88) --
	(137.43,108.88) --
	(140.35,108.90) --
	(140.70,108.90) --
	(141.05,108.89) --
	(143.97,108.85) --
	(144.32,108.84) --
	(144.66,108.84) --
	(147.58,108.84) --
	(147.93,108.84) --
	(148.28,108.84) --
	(151.20,108.83) --
	(151.55,108.83) --
	(151.89,108.83) --
	(154.81,108.85) --
	(155.16,108.85) --
	(155.51,108.86) --
	(158.43,108.88) --
	(158.78,108.89) --
	(159.12,108.90) --
	(162.04,108.96) --
	(162.39,108.97) --
	(162.74,108.99) --
	(165.66,109.12) --
	(166.01,109.13) --
	(166.35,109.14) --
	(169.27,109.25) --
	(169.62,109.26) --
	(169.97,109.28) --
	(172.89,109.43) --
	(173.24,109.44) --
	(173.58,109.46) --
	(176.50,109.56) --
	(176.85,109.57) --
	(177.20,109.58) --
	(180.12,109.67) --
	(180.47,109.68) --
	(180.81,109.70) --
	(183.73,109.86) --
	(184.08,109.87) --
	(184.43,109.88) --
	(187.35,109.97) --
	(187.70,109.98) --
	(188.04,109.99) --
	(190.96,110.07) --
	(191.31,110.08) --
	(191.66,110.08) --
	(194.58,110.13) --
	(194.93,110.13) --
	(195.27,110.14) --
	(198.19,110.22) --
	(198.54,110.23) --
	(198.89,110.24) --
	(201.81,110.35) --
	(202.16,110.37) --
	(202.50,110.37) --
	(205.42,110.37) --
	(205.77,110.37) --
	(206.12,110.36) --
	(209.04,110.35) --
	(209.39,110.35) --
	(209.73,110.37) --
	(212.65,110.53) --
	(213.00,110.54) --
	(213.35,110.55) --
	(216.27,110.57) --
	(216.62,110.57) --
	(216.96,110.58) --
	(219.88,110.64) --
	(220.23,110.65) --
	(220.58,110.65) --
	(223.50,110.69) --
	(223.85,110.69) --
	(224.19,110.70) --
	(227.11,110.73) --
	(227.46,110.74) --
	(227.81,110.73) --
	(230.73,110.69) --
	(231.08,110.69) --
	(231.42,110.69) --
	(234.34,110.67) --
	(234.69,110.67) --
	(235.04,110.66) --
	(237.96,110.55) --
	(238.31,110.54) --
	(238.65,110.53) --
	(241.57,110.43) --
	(241.92,110.41) --
	(242.27,110.40) --
	(245.19,110.32) --
	(245.54,110.30) --
	(245.88,110.28) --
	(248.80,110.08) --
	(249.15,110.05) --
	(249.50,110.03) --
	(252.42,109.81) --
	(252.77,109.79) --
	(253.11,109.77) --
	(256.03,109.62) --
	(256.38,109.60) --
	(256.73,109.58) --
	(259.65,109.42) --
	(260.00,109.40) --
	(260.34,109.38) --
	(263.26,109.22) --
	(263.61,109.20) --
	(263.96,109.18) --
	(266.88,109.00) --
	(267.23,108.98) --
	(267.57,108.97) --
	(270.49,108.84) --
	(270.84,108.82) --
	(271.19,108.81) --
	(274.11,108.70) --
	(274.45,108.69) --
	(274.80,108.68) --
	(277.72,108.62) --
	(278.07,108.61) --
	(278.42,108.60) --
	(281.34,108.52) --
	(281.68,108.51) --
	(282.03,108.51) --
	(284.95,108.46) --
	(285.30,108.45) --
	(285.65,108.45) --
	(288.57,108.41) --
	(288.91,108.40) --
	(289.26,108.40) --
	(292.18,108.39) --
	(292.53,108.39) --
	(292.88,108.39) --
	(295.80,108.39) --
	(296.14,108.39) --
	(296.49,108.39) --
	(299.41,108.38) --
	(299.76,108.38) --
	(300.11,108.37) --
	(303.03,108.35) --
	(303.37,108.35) --
	(303.72,108.35) --
	(306.64,108.35) --
	(306.99,108.35) --
	(307.34,108.35) --
	(310.26,108.35) --
	(310.60,108.35) --
	(310.95,108.35) --
	(313.87,108.35) --
	(314.22,108.35) --
	(314.57,108.35) --
	(317.49,108.35) --
	(317.83,108.35) --
	(318.18,108.35) --
	(321.10,108.35) --
	(321.45,108.34) --
	(321.80,108.35) --
	(324.72,108.35) --
	(325.06,108.35) --
	(325.41,108.35) --
	(328.33,108.35) --
	(328.68,108.35) --
	(329.03,108.35) --
	(331.95,108.35) --
	(332.29,108.35) --
	(332.64,108.34) --
	(335.56,108.33) --
	(335.91,108.33) --
	(336.26,108.33) --
	(339.18,108.33) --
	(339.52,108.33) --
	(339.87,108.33) --
	(342.79,108.32) --
	(343.14,108.32) --
	(343.49,108.32) --
	(346.41,108.32) --
	(346.75,108.32) --
	(347.10,108.32) --
	(350.02,108.32) --
	(350.37,108.32) --
	(350.72,108.32) --
	(353.64,108.32) --
	(353.98,108.32) --
	(354.33,108.32) --
	(357.25,108.32) --
	(357.60,108.32) --
	(357.95,108.32) --
	(360.87,108.32) --
	(361.21,108.32) --
	(361.56,108.32) --
	(364.48,108.32) --
	(364.83,108.32) --
	(365.18,108.32) --
	(368.10,108.32) --
	(368.44,108.32) --
	(368.79,108.32) --
	(371.71,108.32) --
	(372.06,108.32);
\definecolor{fillColor}{RGB}{180,222,44}

\path[fill=fillColor] ( 25.02,108.32) --
	( 25.37,108.32) --
	( 28.29,108.32) --
	( 28.64,108.32) --
	( 28.98,108.32) --
	( 31.90,108.32) --
	( 32.25,108.32) --
	( 32.60,108.32) --
	( 35.52,108.32) --
	( 35.87,108.32) --
	( 36.21,108.32) --
	( 39.13,108.32) --
	( 39.48,108.32) --
	( 39.83,108.32) --
	( 42.75,108.32) --
	( 43.10,108.32) --
	( 43.44,108.32) --
	( 46.36,108.32) --
	( 46.71,108.32) --
	( 47.06,108.32) --
	( 49.98,108.32) --
	( 50.33,108.32) --
	( 50.67,108.32) --
	( 53.59,108.32) --
	( 53.94,108.32) --
	( 54.29,108.32) --
	( 57.21,108.33) --
	( 57.56,108.33) --
	( 57.90,108.33) --
	( 60.82,108.33) --
	( 61.17,108.33) --
	( 61.52,108.33) --
	( 64.44,108.34) --
	( 64.79,108.34) --
	( 65.13,108.34) --
	( 68.05,108.36) --
	( 68.40,108.37) --
	( 68.75,108.37) --
	( 71.67,108.42) --
	( 72.02,108.43) --
	( 72.36,108.44) --
	( 75.28,108.56) --
	( 75.63,108.57) --
	( 75.98,108.60) --
	( 78.90,108.83) --
	( 79.25,108.86) --
	( 79.59,108.92) --
	( 82.51,109.38) --
	( 82.86,109.44) --
	( 83.21,109.52) --
	( 86.13,110.17) --
	( 86.48,110.25) --
	( 86.82,110.32) --
	( 89.74,110.98) --
	( 90.09,111.06) --
	( 90.44,111.09) --
	( 93.36,111.38) --
	( 93.71,111.42) --
	( 94.05,111.37) --
	( 96.97,110.95) --
	( 97.32,110.90) --
	( 97.67,110.84) --
	(100.59,110.34) --
	(100.94,110.28) --
	(101.28,110.23) --
	(104.20,109.85) --
	(104.55,109.80) --
	(104.90,109.76) --
	(107.82,109.44) --
	(108.17,109.40) --
	(108.51,109.38) --
	(111.43,109.15) --
	(111.78,109.13) --
	(112.13,109.10) --
	(115.05,108.89) --
	(115.40,108.87) --
	(115.74,108.85) --
	(118.66,108.74) --
	(119.01,108.73) --
	(119.36,108.72) --
	(122.28,108.65) --
	(122.63,108.64) --
	(122.97,108.64) --
	(125.89,108.63) --
	(126.24,108.63) --
	(126.59,108.63) --
	(129.51,108.61) --
	(129.86,108.61) --
	(130.20,108.61) --
	(133.12,108.57) --
	(133.47,108.56) --
	(133.82,108.56) --
	(136.74,108.54) --
	(137.09,108.53) --
	(137.43,108.54) --
	(140.35,108.55) --
	(140.70,108.56) --
	(141.05,108.56) --
	(143.97,108.55) --
	(144.32,108.55) --
	(144.66,108.55) --
	(147.58,108.53) --
	(147.93,108.53) --
	(148.28,108.53) --
	(151.20,108.53) --
	(151.55,108.53) --
	(151.89,108.53) --
	(154.81,108.54) --
	(155.16,108.55) --
	(155.51,108.55) --
	(158.43,108.57) --
	(158.78,108.57) --
	(159.12,108.58) --
	(162.04,108.63) --
	(162.39,108.63) --
	(162.74,108.64) --
	(165.66,108.68) --
	(166.01,108.69) --
	(166.35,108.69) --
	(169.27,108.75) --
	(169.62,108.76) --
	(169.97,108.77) --
	(172.89,108.84) --
	(173.24,108.85) --
	(173.58,108.86) --
	(176.50,108.90) --
	(176.85,108.90) --
	(177.20,108.91) --
	(180.12,108.96) --
	(180.47,108.97) --
	(180.81,108.98) --
	(183.73,109.06) --
	(184.08,109.07) --
	(184.43,109.08) --
	(187.35,109.11) --
	(187.70,109.11) --
	(188.04,109.11) --
	(190.96,109.14) --
	(191.31,109.15) --
	(191.66,109.15) --
	(194.58,109.19) --
	(194.93,109.20) --
	(195.27,109.20) --
	(198.19,109.22) --
	(198.54,109.22) --
	(198.89,109.23) --
	(201.81,109.29) --
	(202.16,109.30) --
	(202.50,109.30) --
	(205.42,109.29) --
	(205.77,109.29) --
	(206.12,109.29) --
	(209.04,109.30) --
	(209.39,109.30) --
	(209.73,109.30) --
	(212.65,109.37) --
	(213.00,109.38) --
	(213.35,109.38) --
	(216.27,109.37) --
	(216.62,109.36) --
	(216.96,109.37) --
	(219.88,109.43) --
	(220.23,109.43) --
	(220.58,109.44) --
	(223.50,109.46) --
	(223.85,109.46) --
	(224.19,109.46) --
	(227.11,109.50) --
	(227.46,109.50) --
	(227.81,109.50) --
	(230.73,109.49) --
	(231.08,109.48) --
	(231.42,109.48) --
	(234.34,109.46) --
	(234.69,109.45) --
	(235.04,109.45) --
	(237.96,109.40) --
	(238.31,109.39) --
	(238.65,109.38) --
	(241.57,109.32) --
	(241.92,109.31) --
	(242.27,109.30) --
	(245.19,109.23) --
	(245.54,109.23) --
	(245.88,109.21) --
	(248.80,109.12) --
	(249.15,109.11) --
	(249.50,109.10) --
	(252.42,108.99) --
	(252.77,108.97) --
	(253.11,108.96) --
	(256.03,108.86) --
	(256.38,108.84) --
	(256.73,108.84) --
	(259.65,108.78) --
	(260.00,108.77) --
	(260.34,108.76) --
	(263.26,108.70) --
	(263.61,108.69) --
	(263.96,108.68) --
	(266.88,108.60) --
	(267.23,108.59) --
	(267.57,108.58) --
	(270.49,108.52) --
	(270.84,108.52) --
	(271.19,108.51) --
	(274.11,108.46) --
	(274.45,108.45) --
	(274.80,108.45) --
	(277.72,108.43) --
	(278.07,108.43) --
	(278.42,108.42) --
	(281.34,108.39) --
	(281.68,108.38) --
	(282.03,108.38) --
	(284.95,108.37) --
	(285.30,108.37) --
	(285.65,108.36) --
	(288.57,108.35) --
	(288.91,108.35) --
	(289.26,108.35) --
	(292.18,108.34) --
	(292.53,108.34) --
	(292.88,108.34) --
	(295.80,108.34) --
	(296.14,108.34) --
	(296.49,108.34) --
	(299.41,108.34) --
	(299.76,108.34) --
	(300.11,108.34) --
	(303.03,108.33) --
	(303.37,108.33) --
	(303.72,108.33) --
	(306.64,108.33) --
	(306.99,108.33) --
	(307.34,108.33) --
	(310.26,108.33) --
	(310.60,108.33) --
	(310.95,108.33) --
	(313.87,108.33) --
	(314.22,108.33) --
	(314.57,108.33) --
	(317.49,108.33) --
	(317.83,108.33) --
	(318.18,108.33) --
	(321.10,108.33) --
	(321.45,108.33) --
	(321.80,108.33) --
	(324.72,108.33) --
	(325.06,108.33) --
	(325.41,108.33) --
	(328.33,108.33) --
	(328.68,108.33) --
	(329.03,108.33) --
	(331.95,108.33) --
	(332.29,108.33) --
	(332.64,108.33) --
	(335.56,108.33) --
	(335.91,108.33) --
	(336.26,108.33) --
	(339.18,108.32) --
	(339.52,108.32) --
	(339.87,108.32) --
	(342.79,108.32) --
	(343.14,108.32) --
	(343.49,108.32) --
	(346.41,108.32) --
	(346.75,108.32) --
	(347.10,108.32) --
	(350.02,108.32) --
	(350.37,108.32) --
	(350.72,108.32) --
	(353.64,108.32) --
	(353.98,108.32) --
	(354.33,108.32) --
	(357.25,108.32) --
	(357.60,108.32) --
	(357.95,108.32) --
	(360.87,108.32) --
	(361.21,108.32) --
	(361.56,108.32) --
	(364.48,108.32) --
	(364.83,108.32) --
	(365.18,108.32) --
	(368.10,108.32) --
	(368.44,108.32) --
	(368.79,108.32) --
	(371.71,108.32) --
	(372.06,108.32) --
	(372.41,108.32) --
	(372.06,108.32) --
	(371.71,108.32) --
	(368.79,108.32) --
	(368.44,108.32) --
	(368.10,108.32) --
	(365.18,108.32) --
	(364.83,108.32) --
	(364.48,108.32) --
	(361.56,108.32) --
	(361.21,108.32) --
	(360.87,108.32) --
	(357.95,108.32) --
	(357.60,108.32) --
	(357.25,108.32) --
	(354.33,108.32) --
	(353.98,108.32) --
	(353.64,108.32) --
	(350.72,108.32) --
	(350.37,108.32) --
	(350.02,108.32) --
	(347.10,108.32) --
	(346.75,108.32) --
	(346.41,108.32) --
	(343.49,108.32) --
	(343.14,108.32) --
	(342.79,108.32) --
	(339.87,108.32) --
	(339.52,108.32) --
	(339.18,108.32) --
	(336.26,108.33) --
	(335.91,108.33) --
	(335.56,108.33) --
	(332.64,108.33) --
	(332.29,108.33) --
	(331.95,108.33) --
	(329.03,108.33) --
	(328.68,108.33) --
	(328.33,108.33) --
	(325.41,108.33) --
	(325.06,108.33) --
	(324.72,108.33) --
	(321.80,108.32) --
	(321.45,108.32) --
	(321.10,108.32) --
	(318.18,108.32) --
	(317.83,108.32) --
	(317.49,108.33) --
	(314.57,108.33) --
	(314.22,108.33) --
	(313.87,108.33) --
	(310.95,108.33) --
	(310.60,108.33) --
	(310.26,108.33) --
	(307.34,108.33) --
	(306.99,108.33) --
	(306.64,108.33) --
	(303.72,108.33) --
	(303.37,108.33) --
	(303.03,108.33) --
	(300.11,108.33) --
	(299.76,108.33) --
	(299.41,108.33) --
	(296.49,108.33) --
	(296.14,108.33) --
	(295.80,108.33) --
	(292.88,108.33) --
	(292.53,108.33) --
	(292.18,108.33) --
	(289.26,108.33) --
	(288.91,108.33) --
	(288.57,108.33) --
	(285.65,108.33) --
	(285.30,108.33) --
	(284.95,108.34) --
	(282.03,108.34) --
	(281.68,108.35) --
	(281.34,108.35) --
	(278.42,108.36) --
	(278.07,108.36) --
	(277.72,108.36) --
	(274.80,108.37) --
	(274.45,108.37) --
	(274.11,108.38) --
	(271.19,108.39) --
	(270.84,108.39) --
	(270.49,108.40) --
	(267.57,108.43) --
	(267.23,108.43) --
	(266.88,108.44) --
	(263.96,108.47) --
	(263.61,108.47) --
	(263.26,108.47) --
	(260.34,108.50) --
	(260.00,108.50) --
	(259.65,108.50) --
	(256.73,108.53) --
	(256.38,108.53) --
	(256.03,108.54) --
	(253.11,108.58) --
	(252.77,108.59) --
	(252.42,108.60) --
	(249.50,108.65) --
	(249.15,108.66) --
	(248.80,108.67) --
	(245.88,108.73) --
	(245.54,108.73) --
	(245.19,108.74) --
	(242.27,108.76) --
	(241.92,108.76) --
	(241.57,108.76) --
	(238.65,108.80) --
	(238.31,108.81) --
	(237.96,108.81) --
	(235.04,108.84) --
	(234.69,108.85) --
	(234.34,108.85) --
	(231.42,108.87) --
	(231.08,108.87) --
	(230.73,108.87) --
	(227.81,108.86) --
	(227.46,108.86) --
	(227.11,108.85) --
	(224.19,108.85) --
	(223.85,108.85) --
	(223.50,108.84) --
	(220.58,108.84) --
	(220.23,108.84) --
	(219.88,108.84) --
	(216.96,108.81) --
	(216.62,108.81) --
	(216.27,108.81) --
	(213.35,108.81) --
	(213.00,108.81) --
	(212.65,108.81) --
	(209.73,108.79) --
	(209.39,108.78) --
	(209.04,108.78) --
	(206.12,108.78) --
	(205.77,108.78) --
	(205.42,108.78) --
	(202.50,108.76) --
	(202.16,108.76) --
	(201.81,108.76) --
	(198.89,108.73) --
	(198.54,108.73) --
	(198.19,108.73) --
	(195.27,108.73) --
	(194.93,108.73) --
	(194.58,108.72) --
	(191.66,108.69) --
	(191.31,108.68) --
	(190.96,108.68) --
	(188.04,108.67) --
	(187.70,108.67) --
	(187.35,108.67) --
	(184.43,108.69) --
	(184.08,108.69) --
	(183.73,108.68) --
	(180.81,108.64) --
	(180.47,108.64) --
	(180.12,108.63) --
	(177.20,108.62) --
	(176.85,108.61) --
	(176.50,108.61) --
	(173.58,108.59) --
	(173.24,108.59) --
	(172.89,108.58) --
	(169.97,108.54) --
	(169.62,108.53) --
	(169.27,108.53) --
	(166.35,108.50) --
	(166.01,108.50) --
	(165.66,108.50) --
	(162.74,108.48) --
	(162.39,108.47) --
	(162.04,108.47) --
	(159.12,108.45) --
	(158.78,108.45) --
	(158.43,108.44) --
	(155.51,108.42) --
	(155.16,108.42) --
	(154.81,108.42) --
	(151.89,108.43) --
	(151.55,108.43) --
	(151.20,108.43) --
	(148.28,108.42) --
	(147.93,108.42) --
	(147.58,108.42) --
	(144.66,108.42) --
	(144.32,108.42) --
	(143.97,108.42) --
	(141.05,108.43) --
	(140.70,108.43) --
	(140.35,108.42) --
	(137.43,108.40) --
	(137.09,108.40) --
	(136.74,108.40) --
	(133.82,108.43) --
	(133.47,108.43) --
	(133.12,108.43) --
	(130.20,108.45) --
	(129.86,108.45) --
	(129.51,108.45) --
	(126.59,108.46) --
	(126.24,108.46) --
	(125.89,108.46) --
	(122.97,108.46) --
	(122.63,108.46) --
	(122.28,108.46) --
	(119.36,108.50) --
	(119.01,108.51) --
	(118.66,108.52) --
	(115.74,108.59) --
	(115.40,108.60) --
	(115.05,108.61) --
	(112.13,108.68) --
	(111.78,108.69) --
	(111.43,108.71) --
	(108.51,108.84) --
	(108.17,108.85) --
	(107.82,108.87) --
	(104.90,109.04) --
	(104.55,109.06) --
	(104.20,109.09) --
	(101.28,109.32) --
	(100.94,109.35) --
	(100.59,109.39) --
	( 97.67,109.75) --
	( 97.32,109.80) --
	( 96.97,109.83) --
	( 94.05,110.12) --
	( 93.71,110.16) --
	( 93.36,110.13) --
	( 90.44,109.94) --
	( 90.09,109.91) --
	( 89.74,109.87) --
	( 86.82,109.47) --
	( 86.48,109.42) --
	( 86.13,109.38) --
	( 83.21,108.99) --
	( 82.86,108.94) --
	( 82.51,108.91) --
	( 79.59,108.62) --
	( 79.25,108.59) --
	( 78.90,108.57) --
	( 75.98,108.46) --
	( 75.63,108.45) --
	( 75.28,108.44) --
	( 72.36,108.38) --
	( 72.02,108.37) --
	( 71.67,108.37) --
	( 68.75,108.34) --
	( 68.40,108.34) --
	( 68.05,108.34) --
	( 65.13,108.33) --
	( 64.79,108.33) --
	( 64.44,108.33) --
	( 61.52,108.33) --
	( 61.17,108.33) --
	( 60.82,108.33) --
	( 57.90,108.33) --
	( 57.56,108.33) --
	( 57.21,108.33) --
	( 54.29,108.32) --
	( 53.94,108.32) --
	( 53.59,108.32) --
	( 50.67,108.32) --
	( 50.33,108.32) --
	( 49.98,108.32) --
	( 47.06,108.32) --
	( 46.71,108.32) --
	( 46.36,108.32) --
	( 43.44,108.32) --
	( 43.10,108.32) --
	( 42.75,108.32) --
	( 39.83,108.32) --
	( 39.48,108.32) --
	( 39.13,108.32) --
	( 36.21,108.32) --
	( 35.87,108.32) --
	( 35.52,108.32) --
	( 32.60,108.32) --
	( 32.25,108.32) --
	( 31.90,108.32) --
	( 28.98,108.32) --
	( 28.64,108.32) --
	( 28.29,108.32) --
	( 25.37,108.32) --
	( 25.02,108.32) --
	( 24.67,108.32) --
	cycle;

\path[] ( 25.02,108.32) --
	( 25.37,108.32) --
	( 28.29,108.32) --
	( 28.64,108.32) --
	( 28.98,108.32) --
	( 31.90,108.32) --
	( 32.25,108.32) --
	( 32.60,108.32) --
	( 35.52,108.32) --
	( 35.87,108.32) --
	( 36.21,108.32) --
	( 39.13,108.32) --
	( 39.48,108.32) --
	( 39.83,108.32) --
	( 42.75,108.32) --
	( 43.10,108.32) --
	( 43.44,108.32) --
	( 46.36,108.32) --
	( 46.71,108.32) --
	( 47.06,108.32) --
	( 49.98,108.32) --
	( 50.33,108.32) --
	( 50.67,108.32) --
	( 53.59,108.32) --
	( 53.94,108.32) --
	( 54.29,108.32) --
	( 57.21,108.33) --
	( 57.56,108.33) --
	( 57.90,108.33) --
	( 60.82,108.33) --
	( 61.17,108.33) --
	( 61.52,108.33) --
	( 64.44,108.34) --
	( 64.79,108.34) --
	( 65.13,108.34) --
	( 68.05,108.36) --
	( 68.40,108.37) --
	( 68.75,108.37) --
	( 71.67,108.42) --
	( 72.02,108.43) --
	( 72.36,108.44) --
	( 75.28,108.56) --
	( 75.63,108.57) --
	( 75.98,108.60) --
	( 78.90,108.83) --
	( 79.25,108.86) --
	( 79.59,108.92) --
	( 82.51,109.38) --
	( 82.86,109.44) --
	( 83.21,109.52) --
	( 86.13,110.17) --
	( 86.48,110.25) --
	( 86.82,110.32) --
	( 89.74,110.98) --
	( 90.09,111.06) --
	( 90.44,111.09) --
	( 93.36,111.38) --
	( 93.71,111.42) --
	( 94.05,111.37) --
	( 96.97,110.95) --
	( 97.32,110.90) --
	( 97.67,110.84) --
	(100.59,110.34) --
	(100.94,110.28) --
	(101.28,110.23) --
	(104.20,109.85) --
	(104.55,109.80) --
	(104.90,109.76) --
	(107.82,109.44) --
	(108.17,109.40) --
	(108.51,109.38) --
	(111.43,109.15) --
	(111.78,109.13) --
	(112.13,109.10) --
	(115.05,108.89) --
	(115.40,108.87) --
	(115.74,108.85) --
	(118.66,108.74) --
	(119.01,108.73) --
	(119.36,108.72) --
	(122.28,108.65) --
	(122.63,108.64) --
	(122.97,108.64) --
	(125.89,108.63) --
	(126.24,108.63) --
	(126.59,108.63) --
	(129.51,108.61) --
	(129.86,108.61) --
	(130.20,108.61) --
	(133.12,108.57) --
	(133.47,108.56) --
	(133.82,108.56) --
	(136.74,108.54) --
	(137.09,108.53) --
	(137.43,108.54) --
	(140.35,108.55) --
	(140.70,108.56) --
	(141.05,108.56) --
	(143.97,108.55) --
	(144.32,108.55) --
	(144.66,108.55) --
	(147.58,108.53) --
	(147.93,108.53) --
	(148.28,108.53) --
	(151.20,108.53) --
	(151.55,108.53) --
	(151.89,108.53) --
	(154.81,108.54) --
	(155.16,108.55) --
	(155.51,108.55) --
	(158.43,108.57) --
	(158.78,108.57) --
	(159.12,108.58) --
	(162.04,108.63) --
	(162.39,108.63) --
	(162.74,108.64) --
	(165.66,108.68) --
	(166.01,108.69) --
	(166.35,108.69) --
	(169.27,108.75) --
	(169.62,108.76) --
	(169.97,108.77) --
	(172.89,108.84) --
	(173.24,108.85) --
	(173.58,108.86) --
	(176.50,108.90) --
	(176.85,108.90) --
	(177.20,108.91) --
	(180.12,108.96) --
	(180.47,108.97) --
	(180.81,108.98) --
	(183.73,109.06) --
	(184.08,109.07) --
	(184.43,109.08) --
	(187.35,109.11) --
	(187.70,109.11) --
	(188.04,109.11) --
	(190.96,109.14) --
	(191.31,109.15) --
	(191.66,109.15) --
	(194.58,109.19) --
	(194.93,109.20) --
	(195.27,109.20) --
	(198.19,109.22) --
	(198.54,109.22) --
	(198.89,109.23) --
	(201.81,109.29) --
	(202.16,109.30) --
	(202.50,109.30) --
	(205.42,109.29) --
	(205.77,109.29) --
	(206.12,109.29) --
	(209.04,109.30) --
	(209.39,109.30) --
	(209.73,109.30) --
	(212.65,109.37) --
	(213.00,109.38) --
	(213.35,109.38) --
	(216.27,109.37) --
	(216.62,109.36) --
	(216.96,109.37) --
	(219.88,109.43) --
	(220.23,109.43) --
	(220.58,109.44) --
	(223.50,109.46) --
	(223.85,109.46) --
	(224.19,109.46) --
	(227.11,109.50) --
	(227.46,109.50) --
	(227.81,109.50) --
	(230.73,109.49) --
	(231.08,109.48) --
	(231.42,109.48) --
	(234.34,109.46) --
	(234.69,109.45) --
	(235.04,109.45) --
	(237.96,109.40) --
	(238.31,109.39) --
	(238.65,109.38) --
	(241.57,109.32) --
	(241.92,109.31) --
	(242.27,109.30) --
	(245.19,109.23) --
	(245.54,109.23) --
	(245.88,109.21) --
	(248.80,109.12) --
	(249.15,109.11) --
	(249.50,109.10) --
	(252.42,108.99) --
	(252.77,108.97) --
	(253.11,108.96) --
	(256.03,108.86) --
	(256.38,108.84) --
	(256.73,108.84) --
	(259.65,108.78) --
	(260.00,108.77) --
	(260.34,108.76) --
	(263.26,108.70) --
	(263.61,108.69) --
	(263.96,108.68) --
	(266.88,108.60) --
	(267.23,108.59) --
	(267.57,108.58) --
	(270.49,108.52) --
	(270.84,108.52) --
	(271.19,108.51) --
	(274.11,108.46) --
	(274.45,108.45) --
	(274.80,108.45) --
	(277.72,108.43) --
	(278.07,108.43) --
	(278.42,108.42) --
	(281.34,108.39) --
	(281.68,108.38) --
	(282.03,108.38) --
	(284.95,108.37) --
	(285.30,108.37) --
	(285.65,108.36) --
	(288.57,108.35) --
	(288.91,108.35) --
	(289.26,108.35) --
	(292.18,108.34) --
	(292.53,108.34) --
	(292.88,108.34) --
	(295.80,108.34) --
	(296.14,108.34) --
	(296.49,108.34) --
	(299.41,108.34) --
	(299.76,108.34) --
	(300.11,108.34) --
	(303.03,108.33) --
	(303.37,108.33) --
	(303.72,108.33) --
	(306.64,108.33) --
	(306.99,108.33) --
	(307.34,108.33) --
	(310.26,108.33) --
	(310.60,108.33) --
	(310.95,108.33) --
	(313.87,108.33) --
	(314.22,108.33) --
	(314.57,108.33) --
	(317.49,108.33) --
	(317.83,108.33) --
	(318.18,108.33) --
	(321.10,108.33) --
	(321.45,108.33) --
	(321.80,108.33) --
	(324.72,108.33) --
	(325.06,108.33) --
	(325.41,108.33) --
	(328.33,108.33) --
	(328.68,108.33) --
	(329.03,108.33) --
	(331.95,108.33) --
	(332.29,108.33) --
	(332.64,108.33) --
	(335.56,108.33) --
	(335.91,108.33) --
	(336.26,108.33) --
	(339.18,108.32) --
	(339.52,108.32) --
	(339.87,108.32) --
	(342.79,108.32) --
	(343.14,108.32) --
	(343.49,108.32) --
	(346.41,108.32) --
	(346.75,108.32) --
	(347.10,108.32) --
	(350.02,108.32) --
	(350.37,108.32) --
	(350.72,108.32) --
	(353.64,108.32) --
	(353.98,108.32) --
	(354.33,108.32) --
	(357.25,108.32) --
	(357.60,108.32) --
	(357.95,108.32) --
	(360.87,108.32) --
	(361.21,108.32) --
	(361.56,108.32) --
	(364.48,108.32) --
	(364.83,108.32) --
	(365.18,108.32) --
	(368.10,108.32) --
	(368.44,108.32) --
	(368.79,108.32) --
	(371.71,108.32) --
	(372.06,108.32);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 25.02,108.32) --
	( 25.37,108.32) --
	( 28.29,108.32) --
	( 28.64,108.32) --
	( 28.98,108.32) --
	( 31.90,108.32) --
	( 32.25,108.32) --
	( 32.60,108.32) --
	( 35.52,108.32) --
	( 35.87,108.32) --
	( 36.21,108.32) --
	( 39.13,108.32) --
	( 39.48,108.32) --
	( 39.83,108.32) --
	( 42.75,108.32) --
	( 43.10,108.32) --
	( 43.44,108.32) --
	( 46.36,108.32) --
	( 46.71,108.32) --
	( 47.06,108.32) --
	( 49.98,108.32) --
	( 50.33,108.32) --
	( 50.67,108.32) --
	( 53.59,108.32) --
	( 53.94,108.32) --
	( 54.29,108.32) --
	( 57.21,108.33) --
	( 57.56,108.33) --
	( 57.90,108.33) --
	( 60.82,108.33) --
	( 61.17,108.33) --
	( 61.52,108.33) --
	( 64.44,108.33) --
	( 64.79,108.33) --
	( 65.13,108.33) --
	( 68.05,108.34) --
	( 68.40,108.34) --
	( 68.75,108.34) --
	( 71.67,108.37) --
	( 72.02,108.37) --
	( 72.36,108.38) --
	( 75.28,108.44) --
	( 75.63,108.45) --
	( 75.98,108.46) --
	( 78.90,108.57) --
	( 79.25,108.59) --
	( 79.59,108.62) --
	( 82.51,108.91) --
	( 82.86,108.94) --
	( 83.21,108.99) --
	( 86.13,109.38) --
	( 86.48,109.42) --
	( 86.82,109.47) --
	( 89.74,109.87) --
	( 90.09,109.91) --
	( 90.44,109.94) --
	( 93.36,110.13) --
	( 93.71,110.16) --
	( 94.05,110.12) --
	( 96.97,109.83) --
	( 97.32,109.80) --
	( 97.67,109.75) --
	(100.59,109.39) --
	(100.94,109.35) --
	(101.28,109.32) --
	(104.20,109.09) --
	(104.55,109.06) --
	(104.90,109.04) --
	(107.82,108.87) --
	(108.17,108.85) --
	(108.51,108.84) --
	(111.43,108.71) --
	(111.78,108.69) --
	(112.13,108.68) --
	(115.05,108.61) --
	(115.40,108.60) --
	(115.74,108.59) --
	(118.66,108.52) --
	(119.01,108.51) --
	(119.36,108.50) --
	(122.28,108.46) --
	(122.63,108.46) --
	(122.97,108.46) --
	(125.89,108.46) --
	(126.24,108.46) --
	(126.59,108.46) --
	(129.51,108.45) --
	(129.86,108.45) --
	(130.20,108.45) --
	(133.12,108.43) --
	(133.47,108.43) --
	(133.82,108.43) --
	(136.74,108.40) --
	(137.09,108.40) --
	(137.43,108.40) --
	(140.35,108.42) --
	(140.70,108.43) --
	(141.05,108.43) --
	(143.97,108.42) --
	(144.32,108.42) --
	(144.66,108.42) --
	(147.58,108.42) --
	(147.93,108.42) --
	(148.28,108.42) --
	(151.20,108.43) --
	(151.55,108.43) --
	(151.89,108.43) --
	(154.81,108.42) --
	(155.16,108.42) --
	(155.51,108.42) --
	(158.43,108.44) --
	(158.78,108.45) --
	(159.12,108.45) --
	(162.04,108.47) --
	(162.39,108.47) --
	(162.74,108.48) --
	(165.66,108.50) --
	(166.01,108.50) --
	(166.35,108.50) --
	(169.27,108.53) --
	(169.62,108.53) --
	(169.97,108.54) --
	(172.89,108.58) --
	(173.24,108.59) --
	(173.58,108.59) --
	(176.50,108.61) --
	(176.85,108.61) --
	(177.20,108.62) --
	(180.12,108.63) --
	(180.47,108.64) --
	(180.81,108.64) --
	(183.73,108.68) --
	(184.08,108.69) --
	(184.43,108.69) --
	(187.35,108.67) --
	(187.70,108.67) --
	(188.04,108.67) --
	(190.96,108.68) --
	(191.31,108.68) --
	(191.66,108.69) --
	(194.58,108.72) --
	(194.93,108.73) --
	(195.27,108.73) --
	(198.19,108.73) --
	(198.54,108.73) --
	(198.89,108.73) --
	(201.81,108.76) --
	(202.16,108.76) --
	(202.50,108.76) --
	(205.42,108.78) --
	(205.77,108.78) --
	(206.12,108.78) --
	(209.04,108.78) --
	(209.39,108.78) --
	(209.73,108.79) --
	(212.65,108.81) --
	(213.00,108.81) --
	(213.35,108.81) --
	(216.27,108.81) --
	(216.62,108.81) --
	(216.96,108.81) --
	(219.88,108.84) --
	(220.23,108.84) --
	(220.58,108.84) --
	(223.50,108.84) --
	(223.85,108.85) --
	(224.19,108.85) --
	(227.11,108.85) --
	(227.46,108.86) --
	(227.81,108.86) --
	(230.73,108.87) --
	(231.08,108.87) --
	(231.42,108.87) --
	(234.34,108.85) --
	(234.69,108.85) --
	(235.04,108.84) --
	(237.96,108.81) --
	(238.31,108.81) --
	(238.65,108.80) --
	(241.57,108.76) --
	(241.92,108.76) --
	(242.27,108.76) --
	(245.19,108.74) --
	(245.54,108.73) --
	(245.88,108.73) --
	(248.80,108.67) --
	(249.15,108.66) --
	(249.50,108.65) --
	(252.42,108.60) --
	(252.77,108.59) --
	(253.11,108.58) --
	(256.03,108.54) --
	(256.38,108.53) --
	(256.73,108.53) --
	(259.65,108.50) --
	(260.00,108.50) --
	(260.34,108.50) --
	(263.26,108.47) --
	(263.61,108.47) --
	(263.96,108.47) --
	(266.88,108.44) --
	(267.23,108.43) --
	(267.57,108.43) --
	(270.49,108.40) --
	(270.84,108.39) --
	(271.19,108.39) --
	(274.11,108.38) --
	(274.45,108.37) --
	(274.80,108.37) --
	(277.72,108.36) --
	(278.07,108.36) --
	(278.42,108.36) --
	(281.34,108.35) --
	(281.68,108.35) --
	(282.03,108.34) --
	(284.95,108.34) --
	(285.30,108.33) --
	(285.65,108.33) --
	(288.57,108.33) --
	(288.91,108.33) --
	(289.26,108.33) --
	(292.18,108.33) --
	(292.53,108.33) --
	(292.88,108.33) --
	(295.80,108.33) --
	(296.14,108.33) --
	(296.49,108.33) --
	(299.41,108.33) --
	(299.76,108.33) --
	(300.11,108.33) --
	(303.03,108.33) --
	(303.37,108.33) --
	(303.72,108.33) --
	(306.64,108.33) --
	(306.99,108.33) --
	(307.34,108.33) --
	(310.26,108.33) --
	(310.60,108.33) --
	(310.95,108.33) --
	(313.87,108.33) --
	(314.22,108.33) --
	(314.57,108.33) --
	(317.49,108.33) --
	(317.83,108.32) --
	(318.18,108.32) --
	(321.10,108.32) --
	(321.45,108.32) --
	(321.80,108.32) --
	(324.72,108.33) --
	(325.06,108.33) --
	(325.41,108.33) --
	(328.33,108.33) --
	(328.68,108.33) --
	(329.03,108.33) --
	(331.95,108.33) --
	(332.29,108.33) --
	(332.64,108.33) --
	(335.56,108.33) --
	(335.91,108.33) --
	(336.26,108.33) --
	(339.18,108.32) --
	(339.52,108.32) --
	(339.87,108.32) --
	(342.79,108.32) --
	(343.14,108.32) --
	(343.49,108.32) --
	(346.41,108.32) --
	(346.75,108.32) --
	(347.10,108.32) --
	(350.02,108.32) --
	(350.37,108.32) --
	(350.72,108.32) --
	(353.64,108.32) --
	(353.98,108.32) --
	(354.33,108.32) --
	(357.25,108.32) --
	(357.60,108.32) --
	(357.95,108.32) --
	(360.87,108.32) --
	(361.21,108.32) --
	(361.56,108.32) --
	(364.48,108.32) --
	(364.83,108.32) --
	(365.18,108.32) --
	(368.10,108.32) --
	(368.44,108.32) --
	(368.79,108.32) --
	(371.71,108.32) --
	(372.06,108.32) --
	(372.41,108.32) --
	(372.06,108.32) --
	(371.71,108.32) --
	(368.79,108.32) --
	(368.44,108.32) --
	(368.10,108.32) --
	(365.18,108.32) --
	(364.83,108.32) --
	(364.48,108.32) --
	(361.56,108.32) --
	(361.21,108.32) --
	(360.87,108.32) --
	(357.95,108.32) --
	(357.60,108.32) --
	(357.25,108.32) --
	(354.33,108.32) --
	(353.98,108.32) --
	(353.64,108.32) --
	(350.72,108.32) --
	(350.37,108.32) --
	(350.02,108.32) --
	(347.10,108.32) --
	(346.75,108.32) --
	(346.41,108.32) --
	(343.49,108.32) --
	(343.14,108.32) --
	(342.79,108.32) --
	(339.87,108.32) --
	(339.52,108.32) --
	(339.18,108.32) --
	(336.26,108.32) --
	(335.91,108.32) --
	(335.56,108.32) --
	(332.64,108.32) --
	(332.29,108.32) --
	(331.95,108.32) --
	(329.03,108.32) --
	(328.68,108.32) --
	(328.33,108.32) --
	(325.41,108.32) --
	(325.06,108.32) --
	(324.72,108.32) --
	(321.80,108.32) --
	(321.45,108.32) --
	(321.10,108.32) --
	(318.18,108.32) --
	(317.83,108.32) --
	(317.49,108.32) --
	(314.57,108.32) --
	(314.22,108.32) --
	(313.87,108.32) --
	(310.95,108.32) --
	(310.60,108.32) --
	(310.26,108.32) --
	(307.34,108.32) --
	(306.99,108.32) --
	(306.64,108.32) --
	(303.72,108.32) --
	(303.37,108.32) --
	(303.03,108.32) --
	(300.11,108.32) --
	(299.76,108.32) --
	(299.41,108.32) --
	(296.49,108.32) --
	(296.14,108.32) --
	(295.80,108.32) --
	(292.88,108.32) --
	(292.53,108.32) --
	(292.18,108.32) --
	(289.26,108.32) --
	(288.91,108.32) --
	(288.57,108.32) --
	(285.65,108.32) --
	(285.30,108.32) --
	(284.95,108.32) --
	(282.03,108.32) --
	(281.68,108.32) --
	(281.34,108.32) --
	(278.42,108.32) --
	(278.07,108.32) --
	(277.72,108.32) --
	(274.80,108.32) --
	(274.45,108.32) --
	(274.11,108.32) --
	(271.19,108.32) --
	(270.84,108.32) --
	(270.49,108.32) --
	(267.57,108.32) --
	(267.23,108.32) --
	(266.88,108.32) --
	(263.96,108.32) --
	(263.61,108.32) --
	(263.26,108.32) --
	(260.34,108.32) --
	(260.00,108.32) --
	(259.65,108.32) --
	(256.73,108.32) --
	(256.38,108.32) --
	(256.03,108.32) --
	(253.11,108.32) --
	(252.77,108.32) --
	(252.42,108.32) --
	(249.50,108.32) --
	(249.15,108.32) --
	(248.80,108.32) --
	(245.88,108.32) --
	(245.54,108.32) --
	(245.19,108.32) --
	(242.27,108.32) --
	(241.92,108.32) --
	(241.57,108.32) --
	(238.65,108.32) --
	(238.31,108.32) --
	(237.96,108.32) --
	(235.04,108.32) --
	(234.69,108.32) --
	(234.34,108.32) --
	(231.42,108.32) --
	(231.08,108.32) --
	(230.73,108.32) --
	(227.81,108.32) --
	(227.46,108.32) --
	(227.11,108.32) --
	(224.19,108.32) --
	(223.85,108.32) --
	(223.50,108.32) --
	(220.58,108.32) --
	(220.23,108.32) --
	(219.88,108.32) --
	(216.96,108.32) --
	(216.62,108.32) --
	(216.27,108.32) --
	(213.35,108.32) --
	(213.00,108.32) --
	(212.65,108.32) --
	(209.73,108.32) --
	(209.39,108.32) --
	(209.04,108.32) --
	(206.12,108.32) --
	(205.77,108.32) --
	(205.42,108.32) --
	(202.50,108.32) --
	(202.16,108.32) --
	(201.81,108.32) --
	(198.89,108.32) --
	(198.54,108.32) --
	(198.19,108.32) --
	(195.27,108.32) --
	(194.93,108.32) --
	(194.58,108.32) --
	(191.66,108.32) --
	(191.31,108.32) --
	(190.96,108.32) --
	(188.04,108.32) --
	(187.70,108.32) --
	(187.35,108.32) --
	(184.43,108.32) --
	(184.08,108.32) --
	(183.73,108.32) --
	(180.81,108.32) --
	(180.47,108.32) --
	(180.12,108.32) --
	(177.20,108.32) --
	(176.85,108.32) --
	(176.50,108.32) --
	(173.58,108.32) --
	(173.24,108.32) --
	(172.89,108.32) --
	(169.97,108.32) --
	(169.62,108.32) --
	(169.27,108.32) --
	(166.35,108.32) --
	(166.01,108.32) --
	(165.66,108.32) --
	(162.74,108.32) --
	(162.39,108.32) --
	(162.04,108.32) --
	(159.12,108.32) --
	(158.78,108.32) --
	(158.43,108.32) --
	(155.51,108.32) --
	(155.16,108.32) --
	(154.81,108.32) --
	(151.89,108.32) --
	(151.55,108.32) --
	(151.20,108.32) --
	(148.28,108.32) --
	(147.93,108.32) --
	(147.58,108.32) --
	(144.66,108.32) --
	(144.32,108.32) --
	(143.97,108.32) --
	(141.05,108.32) --
	(140.70,108.32) --
	(140.35,108.32) --
	(137.43,108.32) --
	(137.09,108.32) --
	(136.74,108.32) --
	(133.82,108.32) --
	(133.47,108.32) --
	(133.12,108.32) --
	(130.20,108.32) --
	(129.86,108.32) --
	(129.51,108.32) --
	(126.59,108.32) --
	(126.24,108.32) --
	(125.89,108.32) --
	(122.97,108.32) --
	(122.63,108.32) --
	(122.28,108.32) --
	(119.36,108.32) --
	(119.01,108.32) --
	(118.66,108.32) --
	(115.74,108.32) --
	(115.40,108.32) --
	(115.05,108.32) --
	(112.13,108.32) --
	(111.78,108.32) --
	(111.43,108.32) --
	(108.51,108.32) --
	(108.17,108.32) --
	(107.82,108.32) --
	(104.90,108.32) --
	(104.55,108.32) --
	(104.20,108.32) --
	(101.28,108.32) --
	(100.94,108.32) --
	(100.59,108.32) --
	( 97.67,108.32) --
	( 97.32,108.32) --
	( 96.97,108.32) --
	( 94.05,108.32) --
	( 93.71,108.32) --
	( 93.36,108.32) --
	( 90.44,108.32) --
	( 90.09,108.32) --
	( 89.74,108.32) --
	( 86.82,108.32) --
	( 86.48,108.32) --
	( 86.13,108.32) --
	( 83.21,108.32) --
	( 82.86,108.32) --
	( 82.51,108.32) --
	( 79.59,108.32) --
	( 79.25,108.32) --
	( 78.90,108.32) --
	( 75.98,108.32) --
	( 75.63,108.32) --
	( 75.28,108.32) --
	( 72.36,108.32) --
	( 72.02,108.32) --
	( 71.67,108.32) --
	( 68.75,108.32) --
	( 68.40,108.32) --
	( 68.05,108.32) --
	( 65.13,108.32) --
	( 64.79,108.32) --
	( 64.44,108.32) --
	( 61.52,108.32) --
	( 61.17,108.32) --
	( 60.82,108.32) --
	( 57.90,108.32) --
	( 57.56,108.32) --
	( 57.21,108.32) --
	( 54.29,108.32) --
	( 53.94,108.32) --
	( 53.59,108.32) --
	( 50.67,108.32) --
	( 50.33,108.32) --
	( 49.98,108.32) --
	( 47.06,108.32) --
	( 46.71,108.32) --
	( 46.36,108.32) --
	( 43.44,108.32) --
	( 43.10,108.32) --
	( 42.75,108.32) --
	( 39.83,108.32) --
	( 39.48,108.32) --
	( 39.13,108.32) --
	( 36.21,108.32) --
	( 35.87,108.32) --
	( 35.52,108.32) --
	( 32.60,108.32) --
	( 32.25,108.32) --
	( 31.90,108.32) --
	( 28.98,108.32) --
	( 28.64,108.32) --
	( 28.29,108.32) --
	( 25.37,108.32) --
	( 25.02,108.32) --
	( 24.67,108.32) --
	cycle;

\path[] ( 25.02,108.32) --
	( 25.37,108.32) --
	( 28.29,108.32) --
	( 28.64,108.32) --
	( 28.98,108.32) --
	( 31.90,108.32) --
	( 32.25,108.32) --
	( 32.60,108.32) --
	( 35.52,108.32) --
	( 35.87,108.32) --
	( 36.21,108.32) --
	( 39.13,108.32) --
	( 39.48,108.32) --
	( 39.83,108.32) --
	( 42.75,108.32) --
	( 43.10,108.32) --
	( 43.44,108.32) --
	( 46.36,108.32) --
	( 46.71,108.32) --
	( 47.06,108.32) --
	( 49.98,108.32) --
	( 50.33,108.32) --
	( 50.67,108.32) --
	( 53.59,108.32) --
	( 53.94,108.32) --
	( 54.29,108.32) --
	( 57.21,108.33) --
	( 57.56,108.33) --
	( 57.90,108.33) --
	( 60.82,108.33) --
	( 61.17,108.33) --
	( 61.52,108.33) --
	( 64.44,108.33) --
	( 64.79,108.33) --
	( 65.13,108.33) --
	( 68.05,108.34) --
	( 68.40,108.34) --
	( 68.75,108.34) --
	( 71.67,108.37) --
	( 72.02,108.37) --
	( 72.36,108.38) --
	( 75.28,108.44) --
	( 75.63,108.45) --
	( 75.98,108.46) --
	( 78.90,108.57) --
	( 79.25,108.59) --
	( 79.59,108.62) --
	( 82.51,108.91) --
	( 82.86,108.94) --
	( 83.21,108.99) --
	( 86.13,109.38) --
	( 86.48,109.42) --
	( 86.82,109.47) --
	( 89.74,109.87) --
	( 90.09,109.91) --
	( 90.44,109.94) --
	( 93.36,110.13) --
	( 93.71,110.16) --
	( 94.05,110.12) --
	( 96.97,109.83) --
	( 97.32,109.80) --
	( 97.67,109.75) --
	(100.59,109.39) --
	(100.94,109.35) --
	(101.28,109.32) --
	(104.20,109.09) --
	(104.55,109.06) --
	(104.90,109.04) --
	(107.82,108.87) --
	(108.17,108.85) --
	(108.51,108.84) --
	(111.43,108.71) --
	(111.78,108.69) --
	(112.13,108.68) --
	(115.05,108.61) --
	(115.40,108.60) --
	(115.74,108.59) --
	(118.66,108.52) --
	(119.01,108.51) --
	(119.36,108.50) --
	(122.28,108.46) --
	(122.63,108.46) --
	(122.97,108.46) --
	(125.89,108.46) --
	(126.24,108.46) --
	(126.59,108.46) --
	(129.51,108.45) --
	(129.86,108.45) --
	(130.20,108.45) --
	(133.12,108.43) --
	(133.47,108.43) --
	(133.82,108.43) --
	(136.74,108.40) --
	(137.09,108.40) --
	(137.43,108.40) --
	(140.35,108.42) --
	(140.70,108.43) --
	(141.05,108.43) --
	(143.97,108.42) --
	(144.32,108.42) --
	(144.66,108.42) --
	(147.58,108.42) --
	(147.93,108.42) --
	(148.28,108.42) --
	(151.20,108.43) --
	(151.55,108.43) --
	(151.89,108.43) --
	(154.81,108.42) --
	(155.16,108.42) --
	(155.51,108.42) --
	(158.43,108.44) --
	(158.78,108.45) --
	(159.12,108.45) --
	(162.04,108.47) --
	(162.39,108.47) --
	(162.74,108.48) --
	(165.66,108.50) --
	(166.01,108.50) --
	(166.35,108.50) --
	(169.27,108.53) --
	(169.62,108.53) --
	(169.97,108.54) --
	(172.89,108.58) --
	(173.24,108.59) --
	(173.58,108.59) --
	(176.50,108.61) --
	(176.85,108.61) --
	(177.20,108.62) --
	(180.12,108.63) --
	(180.47,108.64) --
	(180.81,108.64) --
	(183.73,108.68) --
	(184.08,108.69) --
	(184.43,108.69) --
	(187.35,108.67) --
	(187.70,108.67) --
	(188.04,108.67) --
	(190.96,108.68) --
	(191.31,108.68) --
	(191.66,108.69) --
	(194.58,108.72) --
	(194.93,108.73) --
	(195.27,108.73) --
	(198.19,108.73) --
	(198.54,108.73) --
	(198.89,108.73) --
	(201.81,108.76) --
	(202.16,108.76) --
	(202.50,108.76) --
	(205.42,108.78) --
	(205.77,108.78) --
	(206.12,108.78) --
	(209.04,108.78) --
	(209.39,108.78) --
	(209.73,108.79) --
	(212.65,108.81) --
	(213.00,108.81) --
	(213.35,108.81) --
	(216.27,108.81) --
	(216.62,108.81) --
	(216.96,108.81) --
	(219.88,108.84) --
	(220.23,108.84) --
	(220.58,108.84) --
	(223.50,108.84) --
	(223.85,108.85) --
	(224.19,108.85) --
	(227.11,108.85) --
	(227.46,108.86) --
	(227.81,108.86) --
	(230.73,108.87) --
	(231.08,108.87) --
	(231.42,108.87) --
	(234.34,108.85) --
	(234.69,108.85) --
	(235.04,108.84) --
	(237.96,108.81) --
	(238.31,108.81) --
	(238.65,108.80) --
	(241.57,108.76) --
	(241.92,108.76) --
	(242.27,108.76) --
	(245.19,108.74) --
	(245.54,108.73) --
	(245.88,108.73) --
	(248.80,108.67) --
	(249.15,108.66) --
	(249.50,108.65) --
	(252.42,108.60) --
	(252.77,108.59) --
	(253.11,108.58) --
	(256.03,108.54) --
	(256.38,108.53) --
	(256.73,108.53) --
	(259.65,108.50) --
	(260.00,108.50) --
	(260.34,108.50) --
	(263.26,108.47) --
	(263.61,108.47) --
	(263.96,108.47) --
	(266.88,108.44) --
	(267.23,108.43) --
	(267.57,108.43) --
	(270.49,108.40) --
	(270.84,108.39) --
	(271.19,108.39) --
	(274.11,108.38) --
	(274.45,108.37) --
	(274.80,108.37) --
	(277.72,108.36) --
	(278.07,108.36) --
	(278.42,108.36) --
	(281.34,108.35) --
	(281.68,108.35) --
	(282.03,108.34) --
	(284.95,108.34) --
	(285.30,108.33) --
	(285.65,108.33) --
	(288.57,108.33) --
	(288.91,108.33) --
	(289.26,108.33) --
	(292.18,108.33) --
	(292.53,108.33) --
	(292.88,108.33) --
	(295.80,108.33) --
	(296.14,108.33) --
	(296.49,108.33) --
	(299.41,108.33) --
	(299.76,108.33) --
	(300.11,108.33) --
	(303.03,108.33) --
	(303.37,108.33) --
	(303.72,108.33) --
	(306.64,108.33) --
	(306.99,108.33) --
	(307.34,108.33) --
	(310.26,108.33) --
	(310.60,108.33) --
	(310.95,108.33) --
	(313.87,108.33) --
	(314.22,108.33) --
	(314.57,108.33) --
	(317.49,108.33) --
	(317.83,108.32) --
	(318.18,108.32) --
	(321.10,108.32) --
	(321.45,108.32) --
	(321.80,108.32) --
	(324.72,108.33) --
	(325.06,108.33) --
	(325.41,108.33) --
	(328.33,108.33) --
	(328.68,108.33) --
	(329.03,108.33) --
	(331.95,108.33) --
	(332.29,108.33) --
	(332.64,108.33) --
	(335.56,108.33) --
	(335.91,108.33) --
	(336.26,108.33) --
	(339.18,108.32) --
	(339.52,108.32) --
	(339.87,108.32) --
	(342.79,108.32) --
	(343.14,108.32) --
	(343.49,108.32) --
	(346.41,108.32) --
	(346.75,108.32) --
	(347.10,108.32) --
	(350.02,108.32) --
	(350.37,108.32) --
	(350.72,108.32) --
	(353.64,108.32) --
	(353.98,108.32) --
	(354.33,108.32) --
	(357.25,108.32) --
	(357.60,108.32) --
	(357.95,108.32) --
	(360.87,108.32) --
	(361.21,108.32) --
	(361.56,108.32) --
	(364.48,108.32) --
	(364.83,108.32) --
	(365.18,108.32) --
	(368.10,108.32) --
	(368.44,108.32) --
	(368.79,108.32) --
	(371.71,108.32) --
	(372.06,108.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67,106.12) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67,114.82) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67,123.51) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67,132.21) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67,140.91) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67,149.61) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67,108.32) --
	( 24.67,108.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67,117.02) --
	( 24.67,117.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67,125.72) --
	( 24.67,125.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67,134.42) --
	( 24.67,134.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67,143.11) --
	( 24.67,143.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67,151.81) --
	( 24.67,151.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.02,106.32) --
	( 25.02,108.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 68.40,106.32) --
	( 68.40,108.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (111.78,106.32) --
	(111.78,108.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.16,106.32) --
	(155.16,108.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (198.54,106.32) --
	(198.54,108.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.92,106.32) --
	(241.92,108.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.30,106.32) --
	(285.30,108.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (328.68,106.32) --
	(328.68,108.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.06,106.32) --
	(372.06,108.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.02, 98.92) {03:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 68.40, 98.92) {06:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (111.78, 98.92) {09:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.16, 98.92) {12:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (198.54, 98.92) {15:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (241.92, 98.92) {18:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (285.30, 98.92) {21:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (328.68, 98.92) {00:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (372.06, 98.92) {03:00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.54, 90.08) {time [hh:mm]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,130.07) {\# vehicles [$\cdot 10^3$]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (198.54,158.02) {$|F| = 25\,000, \; \text{cap} = 8$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.41, 84.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (376.41, 84.31);
\end{scope}
\begin{scope}
\path[clip] ( 24.67, 24.01) rectangle (372.41, 67.49);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.67, 28.36) --
	(372.41, 28.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.67, 37.05) --
	(372.41, 37.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.67, 45.75) --
	(372.41, 45.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.67, 54.45) --
	(372.41, 54.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.67, 63.15) --
	(372.41, 63.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.71, 24.01) --
	( 46.71, 67.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.09, 24.01) --
	( 90.09, 67.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.47, 24.01) --
	(133.47, 67.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.85, 24.01) --
	(176.85, 67.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.23, 24.01) --
	(220.23, 67.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.61, 24.01) --
	(263.61, 67.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.99, 24.01) --
	(306.99, 67.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (350.37, 24.01) --
	(350.37, 67.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67, 24.01) --
	(372.41, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67, 32.71) --
	(372.41, 32.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67, 41.40) --
	(372.41, 41.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67, 50.10) --
	(372.41, 50.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67, 58.80) --
	(372.41, 58.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.67, 67.49) --
	(372.41, 67.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.02, 24.01) --
	( 25.02, 67.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 68.40, 24.01) --
	( 68.40, 67.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (111.78, 24.01) --
	(111.78, 67.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.16, 24.01) --
	(155.16, 67.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (198.54, 24.01) --
	(198.54, 67.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.92, 24.01) --
	(241.92, 67.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.30, 24.01) --
	(285.30, 67.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (328.68, 24.01) --
	(328.68, 67.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.06, 24.01) --
	(372.06, 67.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 25.02, 67.49) --
	( 25.37, 67.49) --
	( 28.29, 67.49) --
	( 28.64, 67.49) --
	( 28.98, 67.49) --
	( 31.90, 67.49) --
	( 32.25, 67.49) --
	( 32.60, 67.49) --
	( 35.52, 67.49) --
	( 35.87, 67.49) --
	( 36.21, 67.49) --
	( 39.13, 67.49) --
	( 39.48, 67.49) --
	( 39.83, 67.49) --
	( 42.75, 67.49) --
	( 43.10, 67.49) --
	( 43.44, 67.49) --
	( 46.36, 67.49) --
	( 46.71, 67.49) --
	( 47.06, 67.49) --
	( 49.98, 67.49) --
	( 50.33, 67.49) --
	( 50.67, 67.49) --
	( 53.59, 67.49) --
	( 53.94, 67.49) --
	( 54.29, 67.49) --
	( 57.21, 67.49) --
	( 57.56, 67.49) --
	( 57.90, 67.49) --
	( 60.82, 67.49) --
	( 61.17, 67.49) --
	( 61.52, 67.49) --
	( 64.44, 67.49) --
	( 64.79, 67.49) --
	( 65.13, 67.49) --
	( 68.05, 67.49) --
	( 68.40, 67.49) --
	( 68.75, 67.49) --
	( 71.67, 67.49) --
	( 72.02, 67.49) --
	( 72.36, 67.49) --
	( 75.28, 67.49) --
	( 75.63, 67.49) --
	( 75.98, 67.49) --
	( 78.90, 67.49) --
	( 79.25, 67.49) --
	( 79.59, 67.49) --
	( 82.51, 67.49) --
	( 82.86, 67.49) --
	( 83.21, 67.49) --
	( 86.13, 67.49) --
	( 86.48, 67.49) --
	( 86.82, 67.49) --
	( 89.74, 67.49) --
	( 90.09, 67.49) --
	( 90.44, 67.49) --
	( 93.36, 67.49) --
	( 93.71, 67.49) --
	( 94.05, 67.49) --
	( 96.97, 67.49) --
	( 97.32, 67.49) --
	( 97.67, 67.49) --
	(100.59, 67.49) --
	(100.94, 67.49) --
	(101.28, 67.49) --
	(104.20, 67.49) --
	(104.55, 67.49) --
	(104.90, 67.49) --
	(107.82, 67.49) --
	(108.17, 67.49) --
	(108.51, 67.49) --
	(111.43, 67.49) --
	(111.78, 67.49) --
	(112.13, 67.49) --
	(115.05, 67.49) --
	(115.40, 67.49) --
	(115.74, 67.49) --
	(118.66, 67.49) --
	(119.01, 67.49) --
	(119.36, 67.49) --
	(122.28, 67.49) --
	(122.63, 67.49) --
	(122.97, 67.49) --
	(125.89, 67.49) --
	(126.24, 67.49) --
	(126.59, 67.49) --
	(129.51, 67.49) --
	(129.86, 67.49) --
	(130.20, 67.49) --
	(133.12, 67.49) --
	(133.47, 67.49) --
	(133.82, 67.49) --
	(136.74, 67.49) --
	(137.09, 67.49) --
	(137.43, 67.49) --
	(140.35, 67.49) --
	(140.70, 67.49) --
	(141.05, 67.49) --
	(143.97, 67.49) --
	(144.32, 67.49) --
	(144.66, 67.49) --
	(147.58, 67.49) --
	(147.93, 67.49) --
	(148.28, 67.49) --
	(151.20, 67.49) --
	(151.55, 67.49) --
	(151.89, 67.49) --
	(154.81, 67.49) --
	(155.16, 67.49) --
	(155.51, 67.49) --
	(158.43, 67.49) --
	(158.78, 67.49) --
	(159.12, 67.49) --
	(162.04, 67.49) --
	(162.39, 67.49) --
	(162.74, 67.49) --
	(165.66, 67.49) --
	(166.01, 67.49) --
	(166.35, 67.49) --
	(169.27, 67.49) --
	(169.62, 67.49) --
	(169.97, 67.49) --
	(172.89, 67.49) --
	(173.24, 67.49) --
	(173.58, 67.49) --
	(176.50, 67.49) --
	(176.85, 67.49) --
	(177.20, 67.49) --
	(180.12, 67.49) --
	(180.47, 67.49) --
	(180.81, 67.49) --
	(183.73, 67.49) --
	(184.08, 67.49) --
	(184.43, 67.49) --
	(187.35, 67.49) --
	(187.70, 67.49) --
	(188.04, 67.49) --
	(190.96, 67.49) --
	(191.31, 67.49) --
	(191.66, 67.49) --
	(194.58, 67.49) --
	(194.93, 67.49) --
	(195.27, 67.49) --
	(198.19, 67.49) --
	(198.54, 67.49) --
	(198.89, 67.49) --
	(201.81, 67.49) --
	(202.16, 67.49) --
	(202.50, 67.49) --
	(205.42, 67.49) --
	(205.77, 67.49) --
	(206.12, 67.49) --
	(209.04, 67.49) --
	(209.39, 67.49) --
	(209.73, 67.49) --
	(212.65, 67.49) --
	(213.00, 67.49) --
	(213.35, 67.49) --
	(216.27, 67.49) --
	(216.62, 67.49) --
	(216.96, 67.49) --
	(219.88, 67.49) --
	(220.23, 67.49) --
	(220.58, 67.49) --
	(223.50, 67.49) --
	(223.85, 67.49) --
	(224.19, 67.49) --
	(227.11, 67.49) --
	(227.46, 67.49) --
	(227.81, 67.49) --
	(230.73, 67.49) --
	(231.08, 67.49) --
	(231.42, 67.49) --
	(234.34, 67.49) --
	(234.69, 67.49) --
	(235.04, 67.49) --
	(237.96, 67.49) --
	(238.31, 67.49) --
	(238.65, 67.49) --
	(241.57, 67.49) --
	(241.92, 67.49) --
	(242.27, 67.49) --
	(245.19, 67.49) --
	(245.54, 67.49) --
	(245.88, 67.49) --
	(248.80, 67.49) --
	(249.15, 67.49) --
	(249.50, 67.49) --
	(252.42, 67.49) --
	(252.77, 67.49) --
	(253.11, 67.49) --
	(256.03, 67.49) --
	(256.38, 67.49) --
	(256.73, 67.49) --
	(259.65, 67.49) --
	(260.00, 67.49) --
	(260.34, 67.49) --
	(263.26, 67.49) --
	(263.61, 67.49) --
	(263.96, 67.49) --
	(266.88, 67.49) --
	(267.23, 67.49) --
	(267.57, 67.49) --
	(270.49, 67.49) --
	(270.84, 67.49) --
	(271.19, 67.49) --
	(274.11, 67.49) --
	(274.45, 67.49) --
	(274.80, 67.49) --
	(277.72, 67.49) --
	(278.07, 67.49) --
	(278.42, 67.49) --
	(281.34, 67.49) --
	(281.68, 67.49) --
	(282.03, 67.49) --
	(284.95, 67.49) --
	(285.30, 67.49) --
	(285.65, 67.49) --
	(288.57, 67.49) --
	(288.91, 67.49) --
	(289.26, 67.49) --
	(292.18, 67.49) --
	(292.53, 67.49) --
	(292.88, 67.49) --
	(295.80, 67.49) --
	(296.14, 67.49) --
	(296.49, 67.49) --
	(299.41, 67.49) --
	(299.76, 67.49) --
	(300.11, 67.49) --
	(303.03, 67.49) --
	(303.37, 67.49) --
	(303.72, 67.49) --
	(306.64, 67.49) --
	(306.99, 67.49) --
	(307.34, 67.49) --
	(310.26, 67.49) --
	(310.60, 67.49) --
	(310.95, 67.49) --
	(313.87, 67.49) --
	(314.22, 67.49) --
	(314.57, 67.49) --
	(317.49, 67.49) --
	(317.83, 67.49) --
	(318.18, 67.49) --
	(321.10, 67.49) --
	(321.45, 67.49) --
	(321.80, 67.49) --
	(324.72, 67.49) --
	(325.06, 67.49) --
	(325.41, 67.49) --
	(328.33, 67.49) --
	(328.68, 67.49) --
	(329.03, 67.49) --
	(331.95, 67.49) --
	(332.29, 67.49) --
	(332.64, 67.49) --
	(335.56, 67.49) --
	(335.91, 67.49) --
	(336.26, 67.49) --
	(339.18, 67.49) --
	(339.52, 67.49) --
	(339.87, 67.49) --
	(342.79, 67.49) --
	(343.14, 67.49) --
	(343.49, 67.49) --
	(346.41, 67.49) --
	(346.75, 67.49) --
	(347.10, 67.49) --
	(350.02, 67.49) --
	(350.37, 67.49) --
	(350.72, 67.49) --
	(353.64, 67.49) --
	(353.98, 67.49) --
	(354.33, 67.49) --
	(357.25, 67.49) --
	(357.60, 67.49) --
	(357.95, 67.49) --
	(360.87, 67.49) --
	(361.21, 67.49) --
	(361.56, 67.49) --
	(364.48, 67.49) --
	(364.83, 67.49) --
	(365.18, 67.49) --
	(368.10, 67.49) --
	(368.44, 67.49) --
	(368.79, 67.49) --
	(371.71, 67.49) --
	(372.06, 67.49) --
	(372.41, 24.01) --
	(372.06, 25.00) --
	(371.71, 25.00) --
	(368.79, 25.00) --
	(368.44, 25.00) --
	(368.10, 25.01) --
	(365.18, 25.06) --
	(364.83, 25.07) --
	(364.48, 25.07) --
	(361.56, 25.09) --
	(361.21, 25.09) --
	(360.87, 25.09) --
	(357.95, 25.13) --
	(357.60, 25.14) --
	(357.25, 25.15) --
	(354.33, 25.24) --
	(353.98, 25.25) --
	(353.64, 25.27) --
	(350.72, 25.40) --
	(350.37, 25.42) --
	(350.02, 25.44) --
	(347.10, 25.64) --
	(346.75, 25.67) --
	(346.41, 25.71) --
	(343.49, 26.02) --
	(343.14, 26.06) --
	(342.79, 26.12) --
	(339.87, 26.61) --
	(339.52, 26.66) --
	(339.18, 26.75) --
	(336.26, 27.48) --
	(335.91, 27.57) --
	(335.56, 27.70) --
	(332.64, 28.79) --
	(332.29, 28.92) --
	(331.95, 29.07) --
	(329.03, 30.28) --
	(328.68, 30.43) --
	(328.33, 30.51) --
	(325.41, 31.23) --
	(325.06, 31.31) --
	(324.72, 31.34) --
	(321.80, 31.59) --
	(321.45, 31.61) --
	(321.10, 31.64) --
	(318.18, 31.83) --
	(317.83, 31.85) --
	(317.49, 31.88) --
	(314.57, 32.15) --
	(314.22, 32.18) --
	(313.87, 32.22) --
	(310.95, 32.59) --
	(310.60, 32.63) --
	(310.26, 32.69) --
	(307.34, 33.15) --
	(306.99, 33.21) --
	(306.64, 33.27) --
	(303.72, 33.82) --
	(303.37, 33.88) --
	(303.03, 33.95) --
	(300.11, 34.47) --
	(299.76, 34.53) --
	(299.41, 34.61) --
	(296.49, 35.27) --
	(296.14, 35.35) --
	(295.80, 35.45) --
	(292.88, 36.22) --
	(292.53, 36.31) --
	(292.18, 36.38) --
	(289.26, 37.04) --
	(288.91, 37.11) --
	(288.57, 37.19) --
	(285.65, 37.89) --
	(285.30, 37.97) --
	(284.95, 38.05) --
	(282.03, 38.76) --
	(281.68, 38.84) --
	(281.34, 38.93) --
	(278.42, 39.71) --
	(278.07, 39.80) --
	(277.72, 39.88) --
	(274.80, 40.56) --
	(274.45, 40.64) --
	(274.11, 40.72) --
	(271.19, 41.38) --
	(270.84, 41.46) --
	(270.49, 41.52) --
	(267.57, 42.06) --
	(267.23, 42.13) --
	(266.88, 42.19) --
	(263.96, 42.73) --
	(263.61, 42.80) --
	(263.26, 42.86) --
	(260.34, 43.35) --
	(260.00, 43.41) --
	(259.65, 43.45) --
	(256.73, 43.77) --
	(256.38, 43.81) --
	(256.03, 43.85) --
	(253.11, 44.13) --
	(252.77, 44.16) --
	(252.42, 44.19) --
	(249.50, 44.40) --
	(249.15, 44.42) --
	(248.80, 44.46) --
	(245.88, 44.72) --
	(245.54, 44.76) --
	(245.19, 44.78) --
	(242.27, 44.96) --
	(241.92, 44.98) --
	(241.57, 44.99) --
	(238.65, 45.02) --
	(238.31, 45.03) --
	(237.96, 45.04) --
	(235.04, 45.13) --
	(234.69, 45.14) --
	(234.34, 45.14) --
	(231.42, 45.17) --
	(231.08, 45.17) --
	(230.73, 45.18) --
	(227.81, 45.24) --
	(227.46, 45.25) --
	(227.11, 45.25) --
	(224.19, 45.24) --
	(223.85, 45.24) --
	(223.50, 45.24) --
	(220.58, 45.22) --
	(220.23, 45.21) --
	(219.88, 45.21) --
	(216.96, 45.16) --
	(216.62, 45.15) --
	(216.27, 45.15) --
	(213.35, 45.08) --
	(213.00, 45.07) --
	(212.65, 45.06) --
	(209.73, 44.96) --
	(209.39, 44.95) --
	(209.04, 44.94) --
	(206.12, 44.88) --
	(205.77, 44.87) --
	(205.42, 44.87) --
	(202.50, 44.81) --
	(202.16, 44.80) --
	(201.81, 44.79) --
	(198.89, 44.72) --
	(198.54, 44.71) --
	(198.19, 44.68) --
	(195.27, 44.43) --
	(194.93, 44.40) --
	(194.58, 44.38) --
	(191.66, 44.24) --
	(191.31, 44.22) --
	(190.96, 44.20) --
	(188.04, 44.01) --
	(187.70, 43.99) --
	(187.35, 43.96) --
	(184.43, 43.73) --
	(184.08, 43.70) --
	(183.73, 43.66) --
	(180.81, 43.27) --
	(180.47, 43.23) --
	(180.12, 43.20) --
	(177.20, 42.92) --
	(176.85, 42.89) --
	(176.50, 42.86) --
	(173.58, 42.57) --
	(173.24, 42.54) --
	(172.89, 42.52) --
	(169.97, 42.38) --
	(169.62, 42.37) --
	(169.27, 42.33) --
	(166.35, 42.06) --
	(166.01, 42.03) --
	(165.66, 42.02) --
	(162.74, 42.00) --
	(162.39, 41.99) --
	(162.04, 41.98) --
	(159.12, 41.84) --
	(158.78, 41.82) --
	(158.43, 41.81) --
	(155.51, 41.74) --
	(155.16, 41.73) --
	(154.81, 41.72) --
	(151.89, 41.61) --
	(151.55, 41.60) --
	(151.20, 41.59) --
	(148.28, 41.54) --
	(147.93, 41.53) --
	(147.58, 41.53) --
	(144.66, 41.46) --
	(144.32, 41.45) --
	(143.97, 41.44) --
	(141.05, 41.37) --
	(140.70, 41.36) --
	(140.35, 41.34) --
	(137.43, 41.15) --
	(137.09, 41.13) --
	(136.74, 41.12) --
	(133.82, 41.00) --
	(133.47, 40.99) --
	(133.12, 40.98) --
	(130.20, 40.88) --
	(129.86, 40.86) --
	(129.51, 40.85) --
	(126.59, 40.75) --
	(126.24, 40.74) --
	(125.89, 40.72) --
	(122.97, 40.60) --
	(122.63, 40.59) --
	(122.28, 40.59) --
	(119.36, 40.61) --
	(119.01, 40.62) --
	(118.66, 40.63) --
	(115.74, 40.71) --
	(115.40, 40.72) --
	(115.05, 40.74) --
	(112.13, 40.93) --
	(111.78, 40.95) --
	(111.43, 40.99) --
	(108.51, 41.29) --
	(108.17, 41.32) --
	(107.82, 41.36) --
	(104.90, 41.67) --
	(104.55, 41.71) --
	(104.20, 41.76) --
	(101.28, 42.21) --
	(100.94, 42.26) --
	(100.59, 42.31) --
	( 97.67, 42.73) --
	( 97.32, 42.78) --
	( 96.97, 42.80) --
	( 94.05, 43.02) --
	( 93.71, 43.05) --
	( 93.36, 43.00) --
	( 90.44, 42.65) --
	( 90.09, 42.61) --
	( 89.74, 42.48) --
	( 86.82, 41.36) --
	( 86.48, 41.23) --
	( 86.13, 41.06) --
	( 83.21, 39.66) --
	( 82.86, 39.49) --
	( 82.51, 39.29) --
	( 79.59, 37.60) --
	( 79.25, 37.40) --
	( 78.90, 37.21) --
	( 75.98, 35.64) --
	( 75.63, 35.46) --
	( 75.28, 35.27) --
	( 72.36, 33.69) --
	( 72.02, 33.50) --
	( 71.67, 33.34) --
	( 68.75, 32.03) --
	( 68.40, 31.88) --
	( 68.05, 31.73) --
	( 65.13, 30.50) --
	( 64.79, 30.36) --
	( 64.44, 30.23) --
	( 61.52, 29.14) --
	( 61.17, 29.01) --
	( 60.82, 28.90) --
	( 57.90, 27.94) --
	( 57.56, 27.83) --
	( 57.21, 27.73) --
	( 54.29, 26.90) --
	( 53.94, 26.80) --
	( 53.59, 26.73) --
	( 50.67, 26.08) --
	( 50.33, 26.01) --
	( 49.98, 25.94) --
	( 47.06, 25.40) --
	( 46.71, 25.33) --
	( 46.36, 25.31) --
	( 43.44, 25.10) --
	( 43.10, 25.08) --
	( 42.75, 25.06) --
	( 39.83, 24.95) --
	( 39.48, 24.94) --
	( 39.13, 24.92) --
	( 36.21, 24.75) --
	( 35.87, 24.73) --
	( 35.52, 24.71) --
	( 32.60, 24.57) --
	( 32.25, 24.55) --
	( 31.90, 24.55) --
	( 28.98, 24.51) --
	( 28.64, 24.51) --
	( 28.29, 24.49) --
	( 25.37, 24.29) --
	( 25.02, 24.26) --
	( 24.67, 24.01) --
	cycle;

\path[] ( 25.02, 67.49) --
	( 25.37, 67.49) --
	( 28.29, 67.49) --
	( 28.64, 67.49) --
	( 28.98, 67.49) --
	( 31.90, 67.49) --
	( 32.25, 67.49) --
	( 32.60, 67.49) --
	( 35.52, 67.49) --
	( 35.87, 67.49) --
	( 36.21, 67.49) --
	( 39.13, 67.49) --
	( 39.48, 67.49) --
	( 39.83, 67.49) --
	( 42.75, 67.49) --
	( 43.10, 67.49) --
	( 43.44, 67.49) --
	( 46.36, 67.49) --
	( 46.71, 67.49) --
	( 47.06, 67.49) --
	( 49.98, 67.49) --
	( 50.33, 67.49) --
	( 50.67, 67.49) --
	( 53.59, 67.49) --
	( 53.94, 67.49) --
	( 54.29, 67.49) --
	( 57.21, 67.49) --
	( 57.56, 67.49) --
	( 57.90, 67.49) --
	( 60.82, 67.49) --
	( 61.17, 67.49) --
	( 61.52, 67.49) --
	( 64.44, 67.49) --
	( 64.79, 67.49) --
	( 65.13, 67.49) --
	( 68.05, 67.49) --
	( 68.40, 67.49) --
	( 68.75, 67.49) --
	( 71.67, 67.49) --
	( 72.02, 67.49) --
	( 72.36, 67.49) --
	( 75.28, 67.49) --
	( 75.63, 67.49) --
	( 75.98, 67.49) --
	( 78.90, 67.49) --
	( 79.25, 67.49) --
	( 79.59, 67.49) --
	( 82.51, 67.49) --
	( 82.86, 67.49) --
	( 83.21, 67.49) --
	( 86.13, 67.49) --
	( 86.48, 67.49) --
	( 86.82, 67.49) --
	( 89.74, 67.49) --
	( 90.09, 67.49) --
	( 90.44, 67.49) --
	( 93.36, 67.49) --
	( 93.71, 67.49) --
	( 94.05, 67.49) --
	( 96.97, 67.49) --
	( 97.32, 67.49) --
	( 97.67, 67.49) --
	(100.59, 67.49) --
	(100.94, 67.49) --
	(101.28, 67.49) --
	(104.20, 67.49) --
	(104.55, 67.49) --
	(104.90, 67.49) --
	(107.82, 67.49) --
	(108.17, 67.49) --
	(108.51, 67.49) --
	(111.43, 67.49) --
	(111.78, 67.49) --
	(112.13, 67.49) --
	(115.05, 67.49) --
	(115.40, 67.49) --
	(115.74, 67.49) --
	(118.66, 67.49) --
	(119.01, 67.49) --
	(119.36, 67.49) --
	(122.28, 67.49) --
	(122.63, 67.49) --
	(122.97, 67.49) --
	(125.89, 67.49) --
	(126.24, 67.49) --
	(126.59, 67.49) --
	(129.51, 67.49) --
	(129.86, 67.49) --
	(130.20, 67.49) --
	(133.12, 67.49) --
	(133.47, 67.49) --
	(133.82, 67.49) --
	(136.74, 67.49) --
	(137.09, 67.49) --
	(137.43, 67.49) --
	(140.35, 67.49) --
	(140.70, 67.49) --
	(141.05, 67.49) --
	(143.97, 67.49) --
	(144.32, 67.49) --
	(144.66, 67.49) --
	(147.58, 67.49) --
	(147.93, 67.49) --
	(148.28, 67.49) --
	(151.20, 67.49) --
	(151.55, 67.49) --
	(151.89, 67.49) --
	(154.81, 67.49) --
	(155.16, 67.49) --
	(155.51, 67.49) --
	(158.43, 67.49) --
	(158.78, 67.49) --
	(159.12, 67.49) --
	(162.04, 67.49) --
	(162.39, 67.49) --
	(162.74, 67.49) --
	(165.66, 67.49) --
	(166.01, 67.49) --
	(166.35, 67.49) --
	(169.27, 67.49) --
	(169.62, 67.49) --
	(169.97, 67.49) --
	(172.89, 67.49) --
	(173.24, 67.49) --
	(173.58, 67.49) --
	(176.50, 67.49) --
	(176.85, 67.49) --
	(177.20, 67.49) --
	(180.12, 67.49) --
	(180.47, 67.49) --
	(180.81, 67.49) --
	(183.73, 67.49) --
	(184.08, 67.49) --
	(184.43, 67.49) --
	(187.35, 67.49) --
	(187.70, 67.49) --
	(188.04, 67.49) --
	(190.96, 67.49) --
	(191.31, 67.49) --
	(191.66, 67.49) --
	(194.58, 67.49) --
	(194.93, 67.49) --
	(195.27, 67.49) --
	(198.19, 67.49) --
	(198.54, 67.49) --
	(198.89, 67.49) --
	(201.81, 67.49) --
	(202.16, 67.49) --
	(202.50, 67.49) --
	(205.42, 67.49) --
	(205.77, 67.49) --
	(206.12, 67.49) --
	(209.04, 67.49) --
	(209.39, 67.49) --
	(209.73, 67.49) --
	(212.65, 67.49) --
	(213.00, 67.49) --
	(213.35, 67.49) --
	(216.27, 67.49) --
	(216.62, 67.49) --
	(216.96, 67.49) --
	(219.88, 67.49) --
	(220.23, 67.49) --
	(220.58, 67.49) --
	(223.50, 67.49) --
	(223.85, 67.49) --
	(224.19, 67.49) --
	(227.11, 67.49) --
	(227.46, 67.49) --
	(227.81, 67.49) --
	(230.73, 67.49) --
	(231.08, 67.49) --
	(231.42, 67.49) --
	(234.34, 67.49) --
	(234.69, 67.49) --
	(235.04, 67.49) --
	(237.96, 67.49) --
	(238.31, 67.49) --
	(238.65, 67.49) --
	(241.57, 67.49) --
	(241.92, 67.49) --
	(242.27, 67.49) --
	(245.19, 67.49) --
	(245.54, 67.49) --
	(245.88, 67.49) --
	(248.80, 67.49) --
	(249.15, 67.49) --
	(249.50, 67.49) --
	(252.42, 67.49) --
	(252.77, 67.49) --
	(253.11, 67.49) --
	(256.03, 67.49) --
	(256.38, 67.49) --
	(256.73, 67.49) --
	(259.65, 67.49) --
	(260.00, 67.49) --
	(260.34, 67.49) --
	(263.26, 67.49) --
	(263.61, 67.49) --
	(263.96, 67.49) --
	(266.88, 67.49) --
	(267.23, 67.49) --
	(267.57, 67.49) --
	(270.49, 67.49) --
	(270.84, 67.49) --
	(271.19, 67.49) --
	(274.11, 67.49) --
	(274.45, 67.49) --
	(274.80, 67.49) --
	(277.72, 67.49) --
	(278.07, 67.49) --
	(278.42, 67.49) --
	(281.34, 67.49) --
	(281.68, 67.49) --
	(282.03, 67.49) --
	(284.95, 67.49) --
	(285.30, 67.49) --
	(285.65, 67.49) --
	(288.57, 67.49) --
	(288.91, 67.49) --
	(289.26, 67.49) --
	(292.18, 67.49) --
	(292.53, 67.49) --
	(292.88, 67.49) --
	(295.80, 67.49) --
	(296.14, 67.49) --
	(296.49, 67.49) --
	(299.41, 67.49) --
	(299.76, 67.49) --
	(300.11, 67.49) --
	(303.03, 67.49) --
	(303.37, 67.49) --
	(303.72, 67.49) --
	(306.64, 67.49) --
	(306.99, 67.49) --
	(307.34, 67.49) --
	(310.26, 67.49) --
	(310.60, 67.49) --
	(310.95, 67.49) --
	(313.87, 67.49) --
	(314.22, 67.49) --
	(314.57, 67.49) --
	(317.49, 67.49) --
	(317.83, 67.49) --
	(318.18, 67.49) --
	(321.10, 67.49) --
	(321.45, 67.49) --
	(321.80, 67.49) --
	(324.72, 67.49) --
	(325.06, 67.49) --
	(325.41, 67.49) --
	(328.33, 67.49) --
	(328.68, 67.49) --
	(329.03, 67.49) --
	(331.95, 67.49) --
	(332.29, 67.49) --
	(332.64, 67.49) --
	(335.56, 67.49) --
	(335.91, 67.49) --
	(336.26, 67.49) --
	(339.18, 67.49) --
	(339.52, 67.49) --
	(339.87, 67.49) --
	(342.79, 67.49) --
	(343.14, 67.49) --
	(343.49, 67.49) --
	(346.41, 67.49) --
	(346.75, 67.49) --
	(347.10, 67.49) --
	(350.02, 67.49) --
	(350.37, 67.49) --
	(350.72, 67.49) --
	(353.64, 67.49) --
	(353.98, 67.49) --
	(354.33, 67.49) --
	(357.25, 67.49) --
	(357.60, 67.49) --
	(357.95, 67.49) --
	(360.87, 67.49) --
	(361.21, 67.49) --
	(361.56, 67.49) --
	(364.48, 67.49) --
	(364.83, 67.49) --
	(365.18, 67.49) --
	(368.10, 67.49) --
	(368.44, 67.49) --
	(368.79, 67.49) --
	(371.71, 67.49) --
	(372.06, 67.49);
\definecolor{fillColor}{RGB}{72,40,120}

\path[fill=fillColor] ( 25.02, 24.26) --
	( 25.37, 24.29) --
	( 28.29, 24.49) --
	( 28.64, 24.51) --
	( 28.98, 24.51) --
	( 31.90, 24.55) --
	( 32.25, 24.55) --
	( 32.60, 24.57) --
	( 35.52, 24.71) --
	( 35.87, 24.73) --
	( 36.21, 24.75) --
	( 39.13, 24.92) --
	( 39.48, 24.94) --
	( 39.83, 24.95) --
	( 42.75, 25.06) --
	( 43.10, 25.08) --
	( 43.44, 25.10) --
	( 46.36, 25.31) --
	( 46.71, 25.33) --
	( 47.06, 25.40) --
	( 49.98, 25.94) --
	( 50.33, 26.01) --
	( 50.67, 26.08) --
	( 53.59, 26.73) --
	( 53.94, 26.80) --
	( 54.29, 26.90) --
	( 57.21, 27.73) --
	( 57.56, 27.83) --
	( 57.90, 27.94) --
	( 60.82, 28.90) --
	( 61.17, 29.01) --
	( 61.52, 29.14) --
	( 64.44, 30.23) --
	( 64.79, 30.36) --
	( 65.13, 30.50) --
	( 68.05, 31.73) --
	( 68.40, 31.88) --
	( 68.75, 32.03) --
	( 71.67, 33.34) --
	( 72.02, 33.50) --
	( 72.36, 33.69) --
	( 75.28, 35.27) --
	( 75.63, 35.46) --
	( 75.98, 35.64) --
	( 78.90, 37.21) --
	( 79.25, 37.40) --
	( 79.59, 37.60) --
	( 82.51, 39.29) --
	( 82.86, 39.49) --
	( 83.21, 39.66) --
	( 86.13, 41.06) --
	( 86.48, 41.23) --
	( 86.82, 41.36) --
	( 89.74, 42.48) --
	( 90.09, 42.61) --
	( 90.44, 42.65) --
	( 93.36, 43.00) --
	( 93.71, 43.05) --
	( 94.05, 43.02) --
	( 96.97, 42.80) --
	( 97.32, 42.78) --
	( 97.67, 42.73) --
	(100.59, 42.31) --
	(100.94, 42.26) --
	(101.28, 42.21) --
	(104.20, 41.76) --
	(104.55, 41.71) --
	(104.90, 41.67) --
	(107.82, 41.36) --
	(108.17, 41.32) --
	(108.51, 41.29) --
	(111.43, 40.99) --
	(111.78, 40.95) --
	(112.13, 40.93) --
	(115.05, 40.74) --
	(115.40, 40.72) --
	(115.74, 40.71) --
	(118.66, 40.63) --
	(119.01, 40.62) --
	(119.36, 40.61) --
	(122.28, 40.59) --
	(122.63, 40.59) --
	(122.97, 40.60) --
	(125.89, 40.72) --
	(126.24, 40.74) --
	(126.59, 40.75) --
	(129.51, 40.85) --
	(129.86, 40.86) --
	(130.20, 40.88) --
	(133.12, 40.98) --
	(133.47, 40.99) --
	(133.82, 41.00) --
	(136.74, 41.12) --
	(137.09, 41.13) --
	(137.43, 41.15) --
	(140.35, 41.34) --
	(140.70, 41.36) --
	(141.05, 41.37) --
	(143.97, 41.44) --
	(144.32, 41.45) --
	(144.66, 41.46) --
	(147.58, 41.53) --
	(147.93, 41.53) --
	(148.28, 41.54) --
	(151.20, 41.59) --
	(151.55, 41.60) --
	(151.89, 41.61) --
	(154.81, 41.72) --
	(155.16, 41.73) --
	(155.51, 41.74) --
	(158.43, 41.81) --
	(158.78, 41.82) --
	(159.12, 41.84) --
	(162.04, 41.98) --
	(162.39, 41.99) --
	(162.74, 42.00) --
	(165.66, 42.02) --
	(166.01, 42.03) --
	(166.35, 42.06) --
	(169.27, 42.33) --
	(169.62, 42.37) --
	(169.97, 42.38) --
	(172.89, 42.52) --
	(173.24, 42.54) --
	(173.58, 42.57) --
	(176.50, 42.86) --
	(176.85, 42.89) --
	(177.20, 42.92) --
	(180.12, 43.20) --
	(180.47, 43.23) --
	(180.81, 43.27) --
	(183.73, 43.66) --
	(184.08, 43.70) --
	(184.43, 43.73) --
	(187.35, 43.96) --
	(187.70, 43.99) --
	(188.04, 44.01) --
	(190.96, 44.20) --
	(191.31, 44.22) --
	(191.66, 44.24) --
	(194.58, 44.38) --
	(194.93, 44.40) --
	(195.27, 44.43) --
	(198.19, 44.68) --
	(198.54, 44.71) --
	(198.89, 44.72) --
	(201.81, 44.79) --
	(202.16, 44.80) --
	(202.50, 44.81) --
	(205.42, 44.87) --
	(205.77, 44.87) --
	(206.12, 44.88) --
	(209.04, 44.94) --
	(209.39, 44.95) --
	(209.73, 44.96) --
	(212.65, 45.06) --
	(213.00, 45.07) --
	(213.35, 45.08) --
	(216.27, 45.15) --
	(216.62, 45.15) --
	(216.96, 45.16) --
	(219.88, 45.21) --
	(220.23, 45.21) --
	(220.58, 45.22) --
	(223.50, 45.24) --
	(223.85, 45.24) --
	(224.19, 45.24) --
	(227.11, 45.25) --
	(227.46, 45.25) --
	(227.81, 45.24) --
	(230.73, 45.18) --
	(231.08, 45.17) --
	(231.42, 45.17) --
	(234.34, 45.14) --
	(234.69, 45.14) --
	(235.04, 45.13) --
	(237.96, 45.04) --
	(238.31, 45.03) --
	(238.65, 45.02) --
	(241.57, 44.99) --
	(241.92, 44.98) --
	(242.27, 44.96) --
	(245.19, 44.78) --
	(245.54, 44.76) --
	(245.88, 44.72) --
	(248.80, 44.46) --
	(249.15, 44.42) --
	(249.50, 44.40) --
	(252.42, 44.19) --
	(252.77, 44.16) --
	(253.11, 44.13) --
	(256.03, 43.85) --
	(256.38, 43.81) --
	(256.73, 43.77) --
	(259.65, 43.45) --
	(260.00, 43.41) --
	(260.34, 43.35) --
	(263.26, 42.86) --
	(263.61, 42.80) --
	(263.96, 42.73) --
	(266.88, 42.19) --
	(267.23, 42.13) --
	(267.57, 42.06) --
	(270.49, 41.52) --
	(270.84, 41.46) --
	(271.19, 41.38) --
	(274.11, 40.72) --
	(274.45, 40.64) --
	(274.80, 40.56) --
	(277.72, 39.88) --
	(278.07, 39.80) --
	(278.42, 39.71) --
	(281.34, 38.93) --
	(281.68, 38.84) --
	(282.03, 38.76) --
	(284.95, 38.05) --
	(285.30, 37.97) --
	(285.65, 37.89) --
	(288.57, 37.19) --
	(288.91, 37.11) --
	(289.26, 37.04) --
	(292.18, 36.38) --
	(292.53, 36.31) --
	(292.88, 36.22) --
	(295.80, 35.45) --
	(296.14, 35.35) --
	(296.49, 35.27) --
	(299.41, 34.61) --
	(299.76, 34.53) --
	(300.11, 34.47) --
	(303.03, 33.95) --
	(303.37, 33.88) --
	(303.72, 33.82) --
	(306.64, 33.27) --
	(306.99, 33.21) --
	(307.34, 33.15) --
	(310.26, 32.69) --
	(310.60, 32.63) --
	(310.95, 32.59) --
	(313.87, 32.22) --
	(314.22, 32.18) --
	(314.57, 32.15) --
	(317.49, 31.88) --
	(317.83, 31.85) --
	(318.18, 31.83) --
	(321.10, 31.64) --
	(321.45, 31.61) --
	(321.80, 31.59) --
	(324.72, 31.34) --
	(325.06, 31.31) --
	(325.41, 31.23) --
	(328.33, 30.51) --
	(328.68, 30.43) --
	(329.03, 30.28) --
	(331.95, 29.07) --
	(332.29, 28.92) --
	(332.64, 28.79) --
	(335.56, 27.70) --
	(335.91, 27.57) --
	(336.26, 27.48) --
	(339.18, 26.75) --
	(339.52, 26.66) --
	(339.87, 26.61) --
	(342.79, 26.12) --
	(343.14, 26.06) --
	(343.49, 26.02) --
	(346.41, 25.71) --
	(346.75, 25.67) --
	(347.10, 25.64) --
	(350.02, 25.44) --
	(350.37, 25.42) --
	(350.72, 25.40) --
	(353.64, 25.27) --
	(353.98, 25.25) --
	(354.33, 25.24) --
	(357.25, 25.15) --
	(357.60, 25.14) --
	(357.95, 25.13) --
	(360.87, 25.09) --
	(361.21, 25.09) --
	(361.56, 25.09) --
	(364.48, 25.07) --
	(364.83, 25.07) --
	(365.18, 25.06) --
	(368.10, 25.01) --
	(368.44, 25.00) --
	(368.79, 25.00) --
	(371.71, 25.00) --
	(372.06, 25.00) --
	(372.41, 24.01) --
	(372.06, 24.91) --
	(371.71, 24.91) --
	(368.79, 24.91) --
	(368.44, 24.91) --
	(368.10, 24.92) --
	(365.18, 24.98) --
	(364.83, 24.98) --
	(364.48, 24.98) --
	(361.56, 24.99) --
	(361.21, 24.99) --
	(360.87, 24.99) --
	(357.95, 25.04) --
	(357.60, 25.04) --
	(357.25, 25.05) --
	(354.33, 25.13) --
	(353.98, 25.14) --
	(353.64, 25.16) --
	(350.72, 25.29) --
	(350.37, 25.30) --
	(350.02, 25.32) --
	(347.10, 25.52) --
	(346.75, 25.54) --
	(346.41, 25.57) --
	(343.49, 25.88) --
	(343.14, 25.92) --
	(342.79, 25.97) --
	(339.87, 26.44) --
	(339.52, 26.49) --
	(339.18, 26.58) --
	(336.26, 27.28) --
	(335.91, 27.37) --
	(335.56, 27.50) --
	(332.64, 28.58) --
	(332.29, 28.71) --
	(331.95, 28.85) --
	(329.03, 29.99) --
	(328.68, 30.12) --
	(328.33, 30.20) --
	(325.41, 30.80) --
	(325.06, 30.87) --
	(324.72, 30.90) --
	(321.80, 31.11) --
	(321.45, 31.13) --
	(321.10, 31.16) --
	(318.18, 31.34) --
	(317.83, 31.36) --
	(317.49, 31.39) --
	(314.57, 31.64) --
	(314.22, 31.67) --
	(313.87, 31.72) --
	(310.95, 32.07) --
	(310.60, 32.11) --
	(310.26, 32.16) --
	(307.34, 32.62) --
	(306.99, 32.67) --
	(306.64, 32.74) --
	(303.72, 33.27) --
	(303.37, 33.34) --
	(303.03, 33.40) --
	(300.11, 33.91) --
	(299.76, 33.97) --
	(299.41, 34.04) --
	(296.49, 34.69) --
	(296.14, 34.76) --
	(295.80, 34.85) --
	(292.88, 35.61) --
	(292.53, 35.70) --
	(292.18, 35.77) --
	(289.26, 36.40) --
	(288.91, 36.48) --
	(288.57, 36.56) --
	(285.65, 37.23) --
	(285.30, 37.31) --
	(284.95, 37.39) --
	(282.03, 38.08) --
	(281.68, 38.16) --
	(281.34, 38.25) --
	(278.42, 39.02) --
	(278.07, 39.11) --
	(277.72, 39.19) --
	(274.80, 39.84) --
	(274.45, 39.92) --
	(274.11, 40.00) --
	(271.19, 40.64) --
	(270.84, 40.72) --
	(270.49, 40.78) --
	(267.57, 41.33) --
	(267.23, 41.40) --
	(266.88, 41.46) --
	(263.96, 42.00) --
	(263.61, 42.06) --
	(263.26, 42.12) --
	(260.34, 42.62) --
	(260.00, 42.68) --
	(259.65, 42.71) --
	(256.73, 43.05) --
	(256.38, 43.09) --
	(256.03, 43.12) --
	(253.11, 43.40) --
	(252.77, 43.43) --
	(252.42, 43.46) --
	(249.50, 43.69) --
	(249.15, 43.71) --
	(248.80, 43.74) --
	(245.88, 44.01) --
	(245.54, 44.04) --
	(245.19, 44.07) --
	(242.27, 44.26) --
	(241.92, 44.28) --
	(241.57, 44.29) --
	(238.65, 44.32) --
	(238.31, 44.32) --
	(237.96, 44.33) --
	(235.04, 44.43) --
	(234.69, 44.44) --
	(234.34, 44.44) --
	(231.42, 44.46) --
	(231.08, 44.46) --
	(230.73, 44.47) --
	(227.81, 44.54) --
	(227.46, 44.55) --
	(227.11, 44.55) --
	(224.19, 44.54) --
	(223.85, 44.54) --
	(223.50, 44.54) --
	(220.58, 44.51) --
	(220.23, 44.51) --
	(219.88, 44.50) --
	(216.96, 44.44) --
	(216.62, 44.43) --
	(216.27, 44.43) --
	(213.35, 44.35) --
	(213.00, 44.34) --
	(212.65, 44.33) --
	(209.73, 44.23) --
	(209.39, 44.22) --
	(209.04, 44.21) --
	(206.12, 44.15) --
	(205.77, 44.14) --
	(205.42, 44.14) --
	(202.50, 44.08) --
	(202.16, 44.08) --
	(201.81, 44.07) --
	(198.89, 43.98) --
	(198.54, 43.97) --
	(198.19, 43.94) --
	(195.27, 43.68) --
	(194.93, 43.64) --
	(194.58, 43.63) --
	(191.66, 43.49) --
	(191.31, 43.47) --
	(190.96, 43.45) --
	(188.04, 43.25) --
	(187.70, 43.22) --
	(187.35, 43.20) --
	(184.43, 42.98) --
	(184.08, 42.95) --
	(183.73, 42.90) --
	(180.81, 42.47) --
	(180.47, 42.42) --
	(180.12, 42.39) --
	(177.20, 42.13) --
	(176.85, 42.10) --
	(176.50, 42.06) --
	(173.58, 41.75) --
	(173.24, 41.72) --
	(172.89, 41.70) --
	(169.97, 41.55) --
	(169.62, 41.53) --
	(169.27, 41.50) --
	(166.35, 41.22) --
	(166.01, 41.18) --
	(165.66, 41.18) --
	(162.74, 41.15) --
	(162.39, 41.15) --
	(162.04, 41.13) --
	(159.12, 41.00) --
	(158.78, 40.98) --
	(158.43, 40.97) --
	(155.51, 40.92) --
	(155.16, 40.91) --
	(154.81, 40.90) --
	(151.89, 40.79) --
	(151.55, 40.77) --
	(151.20, 40.77) --
	(148.28, 40.74) --
	(147.93, 40.74) --
	(147.58, 40.73) --
	(144.66, 40.68) --
	(144.32, 40.68) --
	(143.97, 40.67) --
	(141.05, 40.62) --
	(140.70, 40.61) --
	(140.35, 40.59) --
	(137.43, 40.41) --
	(137.09, 40.39) --
	(136.74, 40.39) --
	(133.82, 40.32) --
	(133.47, 40.31) --
	(133.12, 40.30) --
	(130.20, 40.20) --
	(129.86, 40.19) --
	(129.51, 40.18) --
	(126.59, 40.10) --
	(126.24, 40.09) --
	(125.89, 40.07) --
	(122.97, 39.96) --
	(122.63, 39.94) --
	(122.28, 39.95) --
	(119.36, 39.97) --
	(119.01, 39.97) --
	(118.66, 39.99) --
	(115.74, 40.10) --
	(115.40, 40.11) --
	(115.05, 40.13) --
	(112.13, 40.32) --
	(111.78, 40.34) --
	(111.43, 40.38) --
	(108.51, 40.64) --
	(108.17, 40.67) --
	(107.82, 40.70) --
	(104.90, 40.99) --
	(104.55, 41.03) --
	(104.20, 41.07) --
	(101.28, 41.47) --
	(100.94, 41.51) --
	(100.59, 41.55) --
	( 97.67, 41.85) --
	( 97.32, 41.88) --
	( 96.97, 41.89) --
	( 94.05, 42.00) --
	( 93.71, 42.01) --
	( 93.36, 41.94) --
	( 90.44, 41.35) --
	( 90.09, 41.28) --
	( 89.74, 41.14) --
	( 86.82, 39.97) --
	( 86.48, 39.83) --
	( 86.13, 39.67) --
	( 83.21, 38.29) --
	( 82.86, 38.13) --
	( 82.51, 37.94) --
	( 79.59, 36.30) --
	( 79.25, 36.10) --
	( 78.90, 35.93) --
	( 75.98, 34.48) --
	( 75.63, 34.31) --
	( 75.28, 34.14) --
	( 72.36, 32.68) --
	( 72.02, 32.50) --
	( 71.67, 32.36) --
	( 68.75, 31.20) --
	( 68.40, 31.07) --
	( 68.05, 30.93) --
	( 65.13, 29.83) --
	( 64.79, 29.69) --
	( 64.44, 29.58) --
	( 61.52, 28.61) --
	( 61.17, 28.49) --
	( 60.82, 28.39) --
	( 57.90, 27.53) --
	( 57.56, 27.43) --
	( 57.21, 27.34) --
	( 54.29, 26.60) --
	( 53.94, 26.52) --
	( 53.59, 26.45) --
	( 50.67, 25.86) --
	( 50.33, 25.79) --
	( 49.98, 25.74) --
	( 47.06, 25.25) --
	( 46.71, 25.20) --
	( 46.36, 25.18) --
	( 43.44, 25.01) --
	( 43.10, 24.99) --
	( 42.75, 24.97) --
	( 39.83, 24.87) --
	( 39.48, 24.86) --
	( 39.13, 24.84) --
	( 36.21, 24.68) --
	( 35.87, 24.66) --
	( 35.52, 24.64) --
	( 32.60, 24.52) --
	( 32.25, 24.51) --
	( 31.90, 24.50) --
	( 28.98, 24.47) --
	( 28.64, 24.47) --
	( 28.29, 24.44) --
	( 25.37, 24.24) --
	( 25.02, 24.22) --
	( 24.67, 24.01) --
	cycle;

\path[] ( 25.02, 24.26) --
	( 25.37, 24.29) --
	( 28.29, 24.49) --
	( 28.64, 24.51) --
	( 28.98, 24.51) --
	( 31.90, 24.55) --
	( 32.25, 24.55) --
	( 32.60, 24.57) --
	( 35.52, 24.71) --
	( 35.87, 24.73) --
	( 36.21, 24.75) --
	( 39.13, 24.92) --
	( 39.48, 24.94) --
	( 39.83, 24.95) --
	( 42.75, 25.06) --
	( 43.10, 25.08) --
	( 43.44, 25.10) --
	( 46.36, 25.31) --
	( 46.71, 25.33) --
	( 47.06, 25.40) --
	( 49.98, 25.94) --
	( 50.33, 26.01) --
	( 50.67, 26.08) --
	( 53.59, 26.73) --
	( 53.94, 26.80) --
	( 54.29, 26.90) --
	( 57.21, 27.73) --
	( 57.56, 27.83) --
	( 57.90, 27.94) --
	( 60.82, 28.90) --
	( 61.17, 29.01) --
	( 61.52, 29.14) --
	( 64.44, 30.23) --
	( 64.79, 30.36) --
	( 65.13, 30.50) --
	( 68.05, 31.73) --
	( 68.40, 31.88) --
	( 68.75, 32.03) --
	( 71.67, 33.34) --
	( 72.02, 33.50) --
	( 72.36, 33.69) --
	( 75.28, 35.27) --
	( 75.63, 35.46) --
	( 75.98, 35.64) --
	( 78.90, 37.21) --
	( 79.25, 37.40) --
	( 79.59, 37.60) --
	( 82.51, 39.29) --
	( 82.86, 39.49) --
	( 83.21, 39.66) --
	( 86.13, 41.06) --
	( 86.48, 41.23) --
	( 86.82, 41.36) --
	( 89.74, 42.48) --
	( 90.09, 42.61) --
	( 90.44, 42.65) --
	( 93.36, 43.00) --
	( 93.71, 43.05) --
	( 94.05, 43.02) --
	( 96.97, 42.80) --
	( 97.32, 42.78) --
	( 97.67, 42.73) --
	(100.59, 42.31) --
	(100.94, 42.26) --
	(101.28, 42.21) --
	(104.20, 41.76) --
	(104.55, 41.71) --
	(104.90, 41.67) --
	(107.82, 41.36) --
	(108.17, 41.32) --
	(108.51, 41.29) --
	(111.43, 40.99) --
	(111.78, 40.95) --
	(112.13, 40.93) --
	(115.05, 40.74) --
	(115.40, 40.72) --
	(115.74, 40.71) --
	(118.66, 40.63) --
	(119.01, 40.62) --
	(119.36, 40.61) --
	(122.28, 40.59) --
	(122.63, 40.59) --
	(122.97, 40.60) --
	(125.89, 40.72) --
	(126.24, 40.74) --
	(126.59, 40.75) --
	(129.51, 40.85) --
	(129.86, 40.86) --
	(130.20, 40.88) --
	(133.12, 40.98) --
	(133.47, 40.99) --
	(133.82, 41.00) --
	(136.74, 41.12) --
	(137.09, 41.13) --
	(137.43, 41.15) --
	(140.35, 41.34) --
	(140.70, 41.36) --
	(141.05, 41.37) --
	(143.97, 41.44) --
	(144.32, 41.45) --
	(144.66, 41.46) --
	(147.58, 41.53) --
	(147.93, 41.53) --
	(148.28, 41.54) --
	(151.20, 41.59) --
	(151.55, 41.60) --
	(151.89, 41.61) --
	(154.81, 41.72) --
	(155.16, 41.73) --
	(155.51, 41.74) --
	(158.43, 41.81) --
	(158.78, 41.82) --
	(159.12, 41.84) --
	(162.04, 41.98) --
	(162.39, 41.99) --
	(162.74, 42.00) --
	(165.66, 42.02) --
	(166.01, 42.03) --
	(166.35, 42.06) --
	(169.27, 42.33) --
	(169.62, 42.37) --
	(169.97, 42.38) --
	(172.89, 42.52) --
	(173.24, 42.54) --
	(173.58, 42.57) --
	(176.50, 42.86) --
	(176.85, 42.89) --
	(177.20, 42.92) --
	(180.12, 43.20) --
	(180.47, 43.23) --
	(180.81, 43.27) --
	(183.73, 43.66) --
	(184.08, 43.70) --
	(184.43, 43.73) --
	(187.35, 43.96) --
	(187.70, 43.99) --
	(188.04, 44.01) --
	(190.96, 44.20) --
	(191.31, 44.22) --
	(191.66, 44.24) --
	(194.58, 44.38) --
	(194.93, 44.40) --
	(195.27, 44.43) --
	(198.19, 44.68) --
	(198.54, 44.71) --
	(198.89, 44.72) --
	(201.81, 44.79) --
	(202.16, 44.80) --
	(202.50, 44.81) --
	(205.42, 44.87) --
	(205.77, 44.87) --
	(206.12, 44.88) --
	(209.04, 44.94) --
	(209.39, 44.95) --
	(209.73, 44.96) --
	(212.65, 45.06) --
	(213.00, 45.07) --
	(213.35, 45.08) --
	(216.27, 45.15) --
	(216.62, 45.15) --
	(216.96, 45.16) --
	(219.88, 45.21) --
	(220.23, 45.21) --
	(220.58, 45.22) --
	(223.50, 45.24) --
	(223.85, 45.24) --
	(224.19, 45.24) --
	(227.11, 45.25) --
	(227.46, 45.25) --
	(227.81, 45.24) --
	(230.73, 45.18) --
	(231.08, 45.17) --
	(231.42, 45.17) --
	(234.34, 45.14) --
	(234.69, 45.14) --
	(235.04, 45.13) --
	(237.96, 45.04) --
	(238.31, 45.03) --
	(238.65, 45.02) --
	(241.57, 44.99) --
	(241.92, 44.98) --
	(242.27, 44.96) --
	(245.19, 44.78) --
	(245.54, 44.76) --
	(245.88, 44.72) --
	(248.80, 44.46) --
	(249.15, 44.42) --
	(249.50, 44.40) --
	(252.42, 44.19) --
	(252.77, 44.16) --
	(253.11, 44.13) --
	(256.03, 43.85) --
	(256.38, 43.81) --
	(256.73, 43.77) --
	(259.65, 43.45) --
	(260.00, 43.41) --
	(260.34, 43.35) --
	(263.26, 42.86) --
	(263.61, 42.80) --
	(263.96, 42.73) --
	(266.88, 42.19) --
	(267.23, 42.13) --
	(267.57, 42.06) --
	(270.49, 41.52) --
	(270.84, 41.46) --
	(271.19, 41.38) --
	(274.11, 40.72) --
	(274.45, 40.64) --
	(274.80, 40.56) --
	(277.72, 39.88) --
	(278.07, 39.80) --
	(278.42, 39.71) --
	(281.34, 38.93) --
	(281.68, 38.84) --
	(282.03, 38.76) --
	(284.95, 38.05) --
	(285.30, 37.97) --
	(285.65, 37.89) --
	(288.57, 37.19) --
	(288.91, 37.11) --
	(289.26, 37.04) --
	(292.18, 36.38) --
	(292.53, 36.31) --
	(292.88, 36.22) --
	(295.80, 35.45) --
	(296.14, 35.35) --
	(296.49, 35.27) --
	(299.41, 34.61) --
	(299.76, 34.53) --
	(300.11, 34.47) --
	(303.03, 33.95) --
	(303.37, 33.88) --
	(303.72, 33.82) --
	(306.64, 33.27) --
	(306.99, 33.21) --
	(307.34, 33.15) --
	(310.26, 32.69) --
	(310.60, 32.63) --
	(310.95, 32.59) --
	(313.87, 32.22) --
	(314.22, 32.18) --
	(314.57, 32.15) --
	(317.49, 31.88) --
	(317.83, 31.85) --
	(318.18, 31.83) --
	(321.10, 31.64) --
	(321.45, 31.61) --
	(321.80, 31.59) --
	(324.72, 31.34) --
	(325.06, 31.31) --
	(325.41, 31.23) --
	(328.33, 30.51) --
	(328.68, 30.43) --
	(329.03, 30.28) --
	(331.95, 29.07) --
	(332.29, 28.92) --
	(332.64, 28.79) --
	(335.56, 27.70) --
	(335.91, 27.57) --
	(336.26, 27.48) --
	(339.18, 26.75) --
	(339.52, 26.66) --
	(339.87, 26.61) --
	(342.79, 26.12) --
	(343.14, 26.06) --
	(343.49, 26.02) --
	(346.41, 25.71) --
	(346.75, 25.67) --
	(347.10, 25.64) --
	(350.02, 25.44) --
	(350.37, 25.42) --
	(350.72, 25.40) --
	(353.64, 25.27) --
	(353.98, 25.25) --
	(354.33, 25.24) --
	(357.25, 25.15) --
	(357.60, 25.14) --
	(357.95, 25.13) --
	(360.87, 25.09) --
	(361.21, 25.09) --
	(361.56, 25.09) --
	(364.48, 25.07) --
	(364.83, 25.07) --
	(365.18, 25.06) --
	(368.10, 25.01) --
	(368.44, 25.00) --
	(368.79, 25.00) --
	(371.71, 25.00) --
	(372.06, 25.00);
\definecolor{fillColor}{RGB}{62,74,137}

\path[fill=fillColor] ( 25.02, 24.22) --
	( 25.37, 24.24) --
	( 28.29, 24.44) --
	( 28.64, 24.47) --
	( 28.98, 24.47) --
	( 31.90, 24.50) --
	( 32.25, 24.51) --
	( 32.60, 24.52) --
	( 35.52, 24.64) --
	( 35.87, 24.66) --
	( 36.21, 24.68) --
	( 39.13, 24.84) --
	( 39.48, 24.86) --
	( 39.83, 24.87) --
	( 42.75, 24.97) --
	( 43.10, 24.99) --
	( 43.44, 25.01) --
	( 46.36, 25.18) --
	( 46.71, 25.20) --
	( 47.06, 25.25) --
	( 49.98, 25.74) --
	( 50.33, 25.79) --
	( 50.67, 25.86) --
	( 53.59, 26.45) --
	( 53.94, 26.52) --
	( 54.29, 26.60) --
	( 57.21, 27.34) --
	( 57.56, 27.43) --
	( 57.90, 27.53) --
	( 60.82, 28.39) --
	( 61.17, 28.49) --
	( 61.52, 28.61) --
	( 64.44, 29.58) --
	( 64.79, 29.69) --
	( 65.13, 29.83) --
	( 68.05, 30.93) --
	( 68.40, 31.07) --
	( 68.75, 31.20) --
	( 71.67, 32.36) --
	( 72.02, 32.50) --
	( 72.36, 32.68) --
	( 75.28, 34.14) --
	( 75.63, 34.31) --
	( 75.98, 34.48) --
	( 78.90, 35.93) --
	( 79.25, 36.10) --
	( 79.59, 36.30) --
	( 82.51, 37.94) --
	( 82.86, 38.13) --
	( 83.21, 38.29) --
	( 86.13, 39.67) --
	( 86.48, 39.83) --
	( 86.82, 39.97) --
	( 89.74, 41.14) --
	( 90.09, 41.28) --
	( 90.44, 41.35) --
	( 93.36, 41.94) --
	( 93.71, 42.01) --
	( 94.05, 42.00) --
	( 96.97, 41.89) --
	( 97.32, 41.88) --
	( 97.67, 41.85) --
	(100.59, 41.55) --
	(100.94, 41.51) --
	(101.28, 41.47) --
	(104.20, 41.07) --
	(104.55, 41.03) --
	(104.90, 40.99) --
	(107.82, 40.70) --
	(108.17, 40.67) --
	(108.51, 40.64) --
	(111.43, 40.38) --
	(111.78, 40.34) --
	(112.13, 40.32) --
	(115.05, 40.13) --
	(115.40, 40.11) --
	(115.74, 40.10) --
	(118.66, 39.99) --
	(119.01, 39.97) --
	(119.36, 39.97) --
	(122.28, 39.95) --
	(122.63, 39.94) --
	(122.97, 39.96) --
	(125.89, 40.07) --
	(126.24, 40.09) --
	(126.59, 40.10) --
	(129.51, 40.18) --
	(129.86, 40.19) --
	(130.20, 40.20) --
	(133.12, 40.30) --
	(133.47, 40.31) --
	(133.82, 40.32) --
	(136.74, 40.39) --
	(137.09, 40.39) --
	(137.43, 40.41) --
	(140.35, 40.59) --
	(140.70, 40.61) --
	(141.05, 40.62) --
	(143.97, 40.67) --
	(144.32, 40.68) --
	(144.66, 40.68) --
	(147.58, 40.73) --
	(147.93, 40.74) --
	(148.28, 40.74) --
	(151.20, 40.77) --
	(151.55, 40.77) --
	(151.89, 40.79) --
	(154.81, 40.90) --
	(155.16, 40.91) --
	(155.51, 40.92) --
	(158.43, 40.97) --
	(158.78, 40.98) --
	(159.12, 41.00) --
	(162.04, 41.13) --
	(162.39, 41.15) --
	(162.74, 41.15) --
	(165.66, 41.18) --
	(166.01, 41.18) --
	(166.35, 41.22) --
	(169.27, 41.50) --
	(169.62, 41.53) --
	(169.97, 41.55) --
	(172.89, 41.70) --
	(173.24, 41.72) --
	(173.58, 41.75) --
	(176.50, 42.06) --
	(176.85, 42.10) --
	(177.20, 42.13) --
	(180.12, 42.39) --
	(180.47, 42.42) --
	(180.81, 42.47) --
	(183.73, 42.90) --
	(184.08, 42.95) --
	(184.43, 42.98) --
	(187.35, 43.20) --
	(187.70, 43.22) --
	(188.04, 43.25) --
	(190.96, 43.45) --
	(191.31, 43.47) --
	(191.66, 43.49) --
	(194.58, 43.63) --
	(194.93, 43.64) --
	(195.27, 43.68) --
	(198.19, 43.94) --
	(198.54, 43.97) --
	(198.89, 43.98) --
	(201.81, 44.07) --
	(202.16, 44.08) --
	(202.50, 44.08) --
	(205.42, 44.14) --
	(205.77, 44.14) --
	(206.12, 44.15) --
	(209.04, 44.21) --
	(209.39, 44.22) --
	(209.73, 44.23) --
	(212.65, 44.33) --
	(213.00, 44.34) --
	(213.35, 44.35) --
	(216.27, 44.43) --
	(216.62, 44.43) --
	(216.96, 44.44) --
	(219.88, 44.50) --
	(220.23, 44.51) --
	(220.58, 44.51) --
	(223.50, 44.54) --
	(223.85, 44.54) --
	(224.19, 44.54) --
	(227.11, 44.55) --
	(227.46, 44.55) --
	(227.81, 44.54) --
	(230.73, 44.47) --
	(231.08, 44.46) --
	(231.42, 44.46) --
	(234.34, 44.44) --
	(234.69, 44.44) --
	(235.04, 44.43) --
	(237.96, 44.33) --
	(238.31, 44.32) --
	(238.65, 44.32) --
	(241.57, 44.29) --
	(241.92, 44.28) --
	(242.27, 44.26) --
	(245.19, 44.07) --
	(245.54, 44.04) --
	(245.88, 44.01) --
	(248.80, 43.74) --
	(249.15, 43.71) --
	(249.50, 43.69) --
	(252.42, 43.46) --
	(252.77, 43.43) --
	(253.11, 43.40) --
	(256.03, 43.12) --
	(256.38, 43.09) --
	(256.73, 43.05) --
	(259.65, 42.71) --
	(260.00, 42.68) --
	(260.34, 42.62) --
	(263.26, 42.12) --
	(263.61, 42.06) --
	(263.96, 42.00) --
	(266.88, 41.46) --
	(267.23, 41.40) --
	(267.57, 41.33) --
	(270.49, 40.78) --
	(270.84, 40.72) --
	(271.19, 40.64) --
	(274.11, 40.00) --
	(274.45, 39.92) --
	(274.80, 39.84) --
	(277.72, 39.19) --
	(278.07, 39.11) --
	(278.42, 39.02) --
	(281.34, 38.25) --
	(281.68, 38.16) --
	(282.03, 38.08) --
	(284.95, 37.39) --
	(285.30, 37.31) --
	(285.65, 37.23) --
	(288.57, 36.56) --
	(288.91, 36.48) --
	(289.26, 36.40) --
	(292.18, 35.77) --
	(292.53, 35.70) --
	(292.88, 35.61) --
	(295.80, 34.85) --
	(296.14, 34.76) --
	(296.49, 34.69) --
	(299.41, 34.04) --
	(299.76, 33.97) --
	(300.11, 33.91) --
	(303.03, 33.40) --
	(303.37, 33.34) --
	(303.72, 33.27) --
	(306.64, 32.74) --
	(306.99, 32.67) --
	(307.34, 32.62) --
	(310.26, 32.16) --
	(310.60, 32.11) --
	(310.95, 32.07) --
	(313.87, 31.72) --
	(314.22, 31.67) --
	(314.57, 31.64) --
	(317.49, 31.39) --
	(317.83, 31.36) --
	(318.18, 31.34) --
	(321.10, 31.16) --
	(321.45, 31.13) --
	(321.80, 31.11) --
	(324.72, 30.90) --
	(325.06, 30.87) --
	(325.41, 30.80) --
	(328.33, 30.20) --
	(328.68, 30.12) --
	(329.03, 29.99) --
	(331.95, 28.85) --
	(332.29, 28.71) --
	(332.64, 28.58) --
	(335.56, 27.50) --
	(335.91, 27.37) --
	(336.26, 27.28) --
	(339.18, 26.58) --
	(339.52, 26.49) --
	(339.87, 26.44) --
	(342.79, 25.97) --
	(343.14, 25.92) --
	(343.49, 25.88) --
	(346.41, 25.57) --
	(346.75, 25.54) --
	(347.10, 25.52) --
	(350.02, 25.32) --
	(350.37, 25.30) --
	(350.72, 25.29) --
	(353.64, 25.16) --
	(353.98, 25.14) --
	(354.33, 25.13) --
	(357.25, 25.05) --
	(357.60, 25.04) --
	(357.95, 25.04) --
	(360.87, 24.99) --
	(361.21, 24.99) --
	(361.56, 24.99) --
	(364.48, 24.98) --
	(364.83, 24.98) --
	(365.18, 24.98) --
	(368.10, 24.92) --
	(368.44, 24.91) --
	(368.79, 24.91) --
	(371.71, 24.91) --
	(372.06, 24.91) --
	(372.41, 24.01) --
	(372.06, 24.08) --
	(371.71, 24.08) --
	(368.79, 24.08) --
	(368.44, 24.08) --
	(368.10, 24.08) --
	(365.18, 24.10) --
	(364.83, 24.10) --
	(364.48, 24.10) --
	(361.56, 24.09) --
	(361.21, 24.09) --
	(360.87, 24.09) --
	(357.95, 24.10) --
	(357.60, 24.10) --
	(357.25, 24.11) --
	(354.33, 24.12) --
	(353.98, 24.12) --
	(353.64, 24.13) --
	(350.72, 24.16) --
	(350.37, 24.16) --
	(350.02, 24.17) --
	(347.10, 24.22) --
	(346.75, 24.22) --
	(346.41, 24.24) --
	(343.49, 24.33) --
	(343.14, 24.34) --
	(342.79, 24.36) --
	(339.87, 24.50) --
	(339.52, 24.52) --
	(339.18, 24.56) --
	(336.26, 24.88) --
	(335.91, 24.92) --
	(335.56, 24.99) --
	(332.64, 25.62) --
	(332.29, 25.69) --
	(331.95, 25.78) --
	(329.03, 26.49) --
	(328.68, 26.57) --
	(328.33, 26.61) --
	(325.41, 26.87) --
	(325.06, 26.91) --
	(324.72, 26.91) --
	(321.80, 26.91) --
	(321.45, 26.91) --
	(321.10, 26.92) --
	(318.18, 26.96) --
	(317.83, 26.97) --
	(317.49, 26.98) --
	(314.57, 27.06) --
	(314.22, 27.07) --
	(313.87, 27.09) --
	(310.95, 27.22) --
	(310.60, 27.23) --
	(310.26, 27.25) --
	(307.34, 27.40) --
	(306.99, 27.41) --
	(306.64, 27.44) --
	(303.72, 27.68) --
	(303.37, 27.70) --
	(303.03, 27.74) --
	(300.11, 28.03) --
	(299.76, 28.07) --
	(299.41, 28.10) --
	(296.49, 28.38) --
	(296.14, 28.41) --
	(295.80, 28.46) --
	(292.88, 28.83) --
	(292.53, 28.87) --
	(292.18, 28.92) --
	(289.26, 29.35) --
	(288.91, 29.41) --
	(288.57, 29.45) --
	(285.65, 29.79) --
	(285.30, 29.84) --
	(284.95, 29.89) --
	(282.03, 30.36) --
	(281.68, 30.42) --
	(281.34, 30.49) --
	(278.42, 31.07) --
	(278.07, 31.14) --
	(277.72, 31.21) --
	(274.80, 31.72) --
	(274.45, 31.78) --
	(274.11, 31.85) --
	(271.19, 32.45) --
	(270.84, 32.52) --
	(270.49, 32.59) --
	(267.57, 33.19) --
	(267.23, 33.26) --
	(266.88, 33.33) --
	(263.96, 33.83) --
	(263.61, 33.89) --
	(263.26, 33.96) --
	(260.34, 34.56) --
	(260.00, 34.63) --
	(259.65, 34.68) --
	(256.73, 35.14) --
	(256.38, 35.19) --
	(256.03, 35.24) --
	(253.11, 35.62) --
	(252.77, 35.66) --
	(252.42, 35.70) --
	(249.50, 36.05) --
	(249.15, 36.09) --
	(248.80, 36.13) --
	(245.88, 36.49) --
	(245.54, 36.53) --
	(245.19, 36.56) --
	(242.27, 36.85) --
	(241.92, 36.89) --
	(241.57, 36.90) --
	(238.65, 37.06) --
	(238.31, 37.07) --
	(237.96, 37.09) --
	(235.04, 37.25) --
	(234.69, 37.27) --
	(234.34, 37.27) --
	(231.42, 37.29) --
	(231.08, 37.29) --
	(230.73, 37.30) --
	(227.81, 37.34) --
	(227.46, 37.34) --
	(227.11, 37.35) --
	(224.19, 37.38) --
	(223.85, 37.39) --
	(223.50, 37.38) --
	(220.58, 37.31) --
	(220.23, 37.30) --
	(219.88, 37.28) --
	(216.96, 37.13) --
	(216.62, 37.12) --
	(216.27, 37.10) --
	(213.35, 36.98) --
	(213.00, 36.96) --
	(212.65, 36.95) --
	(209.73, 36.84) --
	(209.39, 36.82) --
	(209.04, 36.82) --
	(206.12, 36.76) --
	(205.77, 36.75) --
	(205.42, 36.74) --
	(202.50, 36.64) --
	(202.16, 36.63) --
	(201.81, 36.61) --
	(198.89, 36.51) --
	(198.54, 36.50) --
	(198.19, 36.46) --
	(195.27, 36.19) --
	(194.93, 36.16) --
	(194.58, 36.14) --
	(191.66, 35.99) --
	(191.31, 35.97) --
	(190.96, 35.95) --
	(188.04, 35.79) --
	(187.70, 35.77) --
	(187.35, 35.74) --
	(184.43, 35.51) --
	(184.08, 35.48) --
	(183.73, 35.42) --
	(180.81, 34.93) --
	(180.47, 34.87) --
	(180.12, 34.84) --
	(177.20, 34.54) --
	(176.85, 34.51) --
	(176.50, 34.46) --
	(173.58, 34.09) --
	(173.24, 34.05) --
	(172.89, 34.01) --
	(169.97, 33.72) --
	(169.62, 33.69) --
	(169.27, 33.64) --
	(166.35, 33.25) --
	(166.01, 33.20) --
	(165.66, 33.17) --
	(162.74, 32.92) --
	(162.39, 32.89) --
	(162.04, 32.87) --
	(159.12, 32.67) --
	(158.78, 32.64) --
	(158.43, 32.63) --
	(155.51, 32.51) --
	(155.16, 32.49) --
	(154.81, 32.50) --
	(151.89, 32.56) --
	(151.55, 32.57) --
	(151.20, 32.57) --
	(148.28, 32.64) --
	(147.93, 32.65) --
	(147.58, 32.66) --
	(144.66, 32.78) --
	(144.32, 32.79) --
	(143.97, 32.80) --
	(141.05, 32.91) --
	(140.70, 32.93) --
	(140.35, 32.92) --
	(137.43, 32.91) --
	(137.09, 32.90) --
	(136.74, 32.93) --
	(133.82, 33.13) --
	(133.47, 33.15) --
	(133.12, 33.18) --
	(130.20, 33.40) --
	(129.86, 33.42) --
	(129.51, 33.44) --
	(126.59, 33.61) --
	(126.24, 33.64) --
	(125.89, 33.64) --
	(122.97, 33.64) --
	(122.63, 33.64) --
	(122.28, 33.66) --
	(119.36, 33.88) --
	(119.01, 33.90) --
	(118.66, 33.95) --
	(115.74, 34.30) --
	(115.40, 34.34) --
	(115.05, 34.41) --
	(112.13, 34.96) --
	(111.78, 35.03) --
	(111.43, 35.06) --
	(108.51, 35.36) --
	(108.17, 35.40) --
	(107.82, 35.45) --
	(104.90, 35.89) --
	(104.55, 35.94) --
	(104.20, 36.01) --
	(101.28, 36.55) --
	(100.94, 36.62) --
	(100.59, 36.69) --
	( 97.67, 37.31) --
	( 97.32, 37.38) --
	( 96.97, 37.43) --
	( 94.05, 37.78) --
	( 93.71, 37.82) --
	( 93.36, 37.77) --
	( 90.44, 37.32) --
	( 90.09, 37.27) --
	( 89.74, 37.11) --
	( 86.82, 35.81) --
	( 86.48, 35.65) --
	( 86.13, 35.48) --
	( 83.21, 34.06) --
	( 82.86, 33.89) --
	( 82.51, 33.68) --
	( 79.59, 31.90) --
	( 79.25, 31.68) --
	( 78.90, 31.50) --
	( 75.98, 29.92) --
	( 75.63, 29.73) --
	( 75.28, 29.57) --
	( 72.36, 28.19) --
	( 72.02, 28.03) --
	( 71.67, 27.92) --
	( 68.75, 27.05) --
	( 68.40, 26.94) --
	( 68.05, 26.85) --
	( 65.13, 26.04) --
	( 64.79, 25.95) --
	( 64.44, 25.89) --
	( 61.52, 25.36) --
	( 61.17, 25.30) --
	( 60.82, 25.24) --
	( 57.90, 24.81) --
	( 57.56, 24.75) --
	( 57.21, 24.72) --
	( 54.29, 24.47) --
	( 53.94, 24.43) --
	( 53.59, 24.42) --
	( 50.67, 24.25) --
	( 50.33, 24.23) --
	( 49.98, 24.22) --
	( 47.06, 24.14) --
	( 46.71, 24.13) --
	( 46.36, 24.12) --
	( 43.44, 24.10) --
	( 43.10, 24.10) --
	( 42.75, 24.10) --
	( 39.83, 24.07) --
	( 39.48, 24.07) --
	( 39.13, 24.06) --
	( 36.21, 24.04) --
	( 35.87, 24.04) --
	( 35.52, 24.03) --
	( 32.60, 24.03) --
	( 32.25, 24.02) --
	( 31.90, 24.02) --
	( 28.98, 24.02) --
	( 28.64, 24.02) --
	( 28.29, 24.02) --
	( 25.37, 24.01) --
	( 25.02, 24.01) --
	( 24.67, 24.01) --
	cycle;

\path[] ( 25.02, 24.22) --
	( 25.37, 24.24) --
	( 28.29, 24.44) --
	( 28.64, 24.47) --
	( 28.98, 24.47) --
	( 31.90, 24.50) --
	( 32.25, 24.51) --
	( 32.60, 24.52) --
	( 35.52, 24.64) --
	( 35.87, 24.66) --
	( 36.21, 24.68) --
	( 39.13, 24.84) --
	( 39.48, 24.86) --
	( 39.83, 24.87) --
	( 42.75, 24.97) --
	( 43.10, 24.99) --
	( 43.44, 25.01) --
	( 46.36, 25.18) --
	( 46.71, 25.20) --
	( 47.06, 25.25) --
	( 49.98, 25.74) --
	( 50.33, 25.79) --
	( 50.67, 25.86) --
	( 53.59, 26.45) --
	( 53.94, 26.52) --
	( 54.29, 26.60) --
	( 57.21, 27.34) --
	( 57.56, 27.43) --
	( 57.90, 27.53) --
	( 60.82, 28.39) --
	( 61.17, 28.49) --
	( 61.52, 28.61) --
	( 64.44, 29.58) --
	( 64.79, 29.69) --
	( 65.13, 29.83) --
	( 68.05, 30.93) --
	( 68.40, 31.07) --
	( 68.75, 31.20) --
	( 71.67, 32.36) --
	( 72.02, 32.50) --
	( 72.36, 32.68) --
	( 75.28, 34.14) --
	( 75.63, 34.31) --
	( 75.98, 34.48) --
	( 78.90, 35.93) --
	( 79.25, 36.10) --
	( 79.59, 36.30) --
	( 82.51, 37.94) --
	( 82.86, 38.13) --
	( 83.21, 38.29) --
	( 86.13, 39.67) --
	( 86.48, 39.83) --
	( 86.82, 39.97) --
	( 89.74, 41.14) --
	( 90.09, 41.28) --
	( 90.44, 41.35) --
	( 93.36, 41.94) --
	( 93.71, 42.01) --
	( 94.05, 42.00) --
	( 96.97, 41.89) --
	( 97.32, 41.88) --
	( 97.67, 41.85) --
	(100.59, 41.55) --
	(100.94, 41.51) --
	(101.28, 41.47) --
	(104.20, 41.07) --
	(104.55, 41.03) --
	(104.90, 40.99) --
	(107.82, 40.70) --
	(108.17, 40.67) --
	(108.51, 40.64) --
	(111.43, 40.38) --
	(111.78, 40.34) --
	(112.13, 40.32) --
	(115.05, 40.13) --
	(115.40, 40.11) --
	(115.74, 40.10) --
	(118.66, 39.99) --
	(119.01, 39.97) --
	(119.36, 39.97) --
	(122.28, 39.95) --
	(122.63, 39.94) --
	(122.97, 39.96) --
	(125.89, 40.07) --
	(126.24, 40.09) --
	(126.59, 40.10) --
	(129.51, 40.18) --
	(129.86, 40.19) --
	(130.20, 40.20) --
	(133.12, 40.30) --
	(133.47, 40.31) --
	(133.82, 40.32) --
	(136.74, 40.39) --
	(137.09, 40.39) --
	(137.43, 40.41) --
	(140.35, 40.59) --
	(140.70, 40.61) --
	(141.05, 40.62) --
	(143.97, 40.67) --
	(144.32, 40.68) --
	(144.66, 40.68) --
	(147.58, 40.73) --
	(147.93, 40.74) --
	(148.28, 40.74) --
	(151.20, 40.77) --
	(151.55, 40.77) --
	(151.89, 40.79) --
	(154.81, 40.90) --
	(155.16, 40.91) --
	(155.51, 40.92) --
	(158.43, 40.97) --
	(158.78, 40.98) --
	(159.12, 41.00) --
	(162.04, 41.13) --
	(162.39, 41.15) --
	(162.74, 41.15) --
	(165.66, 41.18) --
	(166.01, 41.18) --
	(166.35, 41.22) --
	(169.27, 41.50) --
	(169.62, 41.53) --
	(169.97, 41.55) --
	(172.89, 41.70) --
	(173.24, 41.72) --
	(173.58, 41.75) --
	(176.50, 42.06) --
	(176.85, 42.10) --
	(177.20, 42.13) --
	(180.12, 42.39) --
	(180.47, 42.42) --
	(180.81, 42.47) --
	(183.73, 42.90) --
	(184.08, 42.95) --
	(184.43, 42.98) --
	(187.35, 43.20) --
	(187.70, 43.22) --
	(188.04, 43.25) --
	(190.96, 43.45) --
	(191.31, 43.47) --
	(191.66, 43.49) --
	(194.58, 43.63) --
	(194.93, 43.64) --
	(195.27, 43.68) --
	(198.19, 43.94) --
	(198.54, 43.97) --
	(198.89, 43.98) --
	(201.81, 44.07) --
	(202.16, 44.08) --
	(202.50, 44.08) --
	(205.42, 44.14) --
	(205.77, 44.14) --
	(206.12, 44.15) --
	(209.04, 44.21) --
	(209.39, 44.22) --
	(209.73, 44.23) --
	(212.65, 44.33) --
	(213.00, 44.34) --
	(213.35, 44.35) --
	(216.27, 44.43) --
	(216.62, 44.43) --
	(216.96, 44.44) --
	(219.88, 44.50) --
	(220.23, 44.51) --
	(220.58, 44.51) --
	(223.50, 44.54) --
	(223.85, 44.54) --
	(224.19, 44.54) --
	(227.11, 44.55) --
	(227.46, 44.55) --
	(227.81, 44.54) --
	(230.73, 44.47) --
	(231.08, 44.46) --
	(231.42, 44.46) --
	(234.34, 44.44) --
	(234.69, 44.44) --
	(235.04, 44.43) --
	(237.96, 44.33) --
	(238.31, 44.32) --
	(238.65, 44.32) --
	(241.57, 44.29) --
	(241.92, 44.28) --
	(242.27, 44.26) --
	(245.19, 44.07) --
	(245.54, 44.04) --
	(245.88, 44.01) --
	(248.80, 43.74) --
	(249.15, 43.71) --
	(249.50, 43.69) --
	(252.42, 43.46) --
	(252.77, 43.43) --
	(253.11, 43.40) --
	(256.03, 43.12) --
	(256.38, 43.09) --
	(256.73, 43.05) --
	(259.65, 42.71) --
	(260.00, 42.68) --
	(260.34, 42.62) --
	(263.26, 42.12) --
	(263.61, 42.06) --
	(263.96, 42.00) --
	(266.88, 41.46) --
	(267.23, 41.40) --
	(267.57, 41.33) --
	(270.49, 40.78) --
	(270.84, 40.72) --
	(271.19, 40.64) --
	(274.11, 40.00) --
	(274.45, 39.92) --
	(274.80, 39.84) --
	(277.72, 39.19) --
	(278.07, 39.11) --
	(278.42, 39.02) --
	(281.34, 38.25) --
	(281.68, 38.16) --
	(282.03, 38.08) --
	(284.95, 37.39) --
	(285.30, 37.31) --
	(285.65, 37.23) --
	(288.57, 36.56) --
	(288.91, 36.48) --
	(289.26, 36.40) --
	(292.18, 35.77) --
	(292.53, 35.70) --
	(292.88, 35.61) --
	(295.80, 34.85) --
	(296.14, 34.76) --
	(296.49, 34.69) --
	(299.41, 34.04) --
	(299.76, 33.97) --
	(300.11, 33.91) --
	(303.03, 33.40) --
	(303.37, 33.34) --
	(303.72, 33.27) --
	(306.64, 32.74) --
	(306.99, 32.67) --
	(307.34, 32.62) --
	(310.26, 32.16) --
	(310.60, 32.11) --
	(310.95, 32.07) --
	(313.87, 31.72) --
	(314.22, 31.67) --
	(314.57, 31.64) --
	(317.49, 31.39) --
	(317.83, 31.36) --
	(318.18, 31.34) --
	(321.10, 31.16) --
	(321.45, 31.13) --
	(321.80, 31.11) --
	(324.72, 30.90) --
	(325.06, 30.87) --
	(325.41, 30.80) --
	(328.33, 30.20) --
	(328.68, 30.12) --
	(329.03, 29.99) --
	(331.95, 28.85) --
	(332.29, 28.71) --
	(332.64, 28.58) --
	(335.56, 27.50) --
	(335.91, 27.37) --
	(336.26, 27.28) --
	(339.18, 26.58) --
	(339.52, 26.49) --
	(339.87, 26.44) --
	(342.79, 25.97) --
	(343.14, 25.92) --
	(343.49, 25.88) --
	(346.41, 25.57) --
	(346.75, 25.54) --
	(347.10, 25.52) --
	(350.02, 25.32) --
	(350.37, 25.30) --
	(350.72, 25.29) --
	(353.64, 25.16) --
	(353.98, 25.14) --
	(354.33, 25.13) --
	(357.25, 25.05) --
	(357.60, 25.04) --
	(357.95, 25.04) --
	(360.87, 24.99) --
	(361.21, 24.99) --
	(361.56, 24.99) --
	(364.48, 24.98) --
	(364.83, 24.98) --
	(365.18, 24.98) --
	(368.10, 24.92) --
	(368.44, 24.91) --
	(368.79, 24.91) --
	(371.71, 24.91) --
	(372.06, 24.91);
\definecolor{fillColor}{RGB}{49,104,142}

\path[fill=fillColor] ( 25.02, 24.01) --
	( 25.37, 24.01) --
	( 28.29, 24.02) --
	( 28.64, 24.02) --
	( 28.98, 24.02) --
	( 31.90, 24.02) --
	( 32.25, 24.02) --
	( 32.60, 24.03) --
	( 35.52, 24.03) --
	( 35.87, 24.04) --
	( 36.21, 24.04) --
	( 39.13, 24.06) --
	( 39.48, 24.07) --
	( 39.83, 24.07) --
	( 42.75, 24.10) --
	( 43.10, 24.10) --
	( 43.44, 24.10) --
	( 46.36, 24.12) --
	( 46.71, 24.13) --
	( 47.06, 24.14) --
	( 49.98, 24.22) --
	( 50.33, 24.23) --
	( 50.67, 24.25) --
	( 53.59, 24.42) --
	( 53.94, 24.43) --
	( 54.29, 24.47) --
	( 57.21, 24.72) --
	( 57.56, 24.75) --
	( 57.90, 24.81) --
	( 60.82, 25.24) --
	( 61.17, 25.30) --
	( 61.52, 25.36) --
	( 64.44, 25.89) --
	( 64.79, 25.95) --
	( 65.13, 26.04) --
	( 68.05, 26.85) --
	( 68.40, 26.94) --
	( 68.75, 27.05) --
	( 71.67, 27.92) --
	( 72.02, 28.03) --
	( 72.36, 28.19) --
	( 75.28, 29.57) --
	( 75.63, 29.73) --
	( 75.98, 29.92) --
	( 78.90, 31.50) --
	( 79.25, 31.68) --
	( 79.59, 31.90) --
	( 82.51, 33.68) --
	( 82.86, 33.89) --
	( 83.21, 34.06) --
	( 86.13, 35.48) --
	( 86.48, 35.65) --
	( 86.82, 35.81) --
	( 89.74, 37.11) --
	( 90.09, 37.27) --
	( 90.44, 37.32) --
	( 93.36, 37.77) --
	( 93.71, 37.82) --
	( 94.05, 37.78) --
	( 96.97, 37.43) --
	( 97.32, 37.38) --
	( 97.67, 37.31) --
	(100.59, 36.69) --
	(100.94, 36.62) --
	(101.28, 36.55) --
	(104.20, 36.01) --
	(104.55, 35.94) --
	(104.90, 35.89) --
	(107.82, 35.45) --
	(108.17, 35.40) --
	(108.51, 35.36) --
	(111.43, 35.06) --
	(111.78, 35.03) --
	(112.13, 34.96) --
	(115.05, 34.41) --
	(115.40, 34.34) --
	(115.74, 34.30) --
	(118.66, 33.95) --
	(119.01, 33.90) --
	(119.36, 33.88) --
	(122.28, 33.66) --
	(122.63, 33.64) --
	(122.97, 33.64) --
	(125.89, 33.64) --
	(126.24, 33.64) --
	(126.59, 33.61) --
	(129.51, 33.44) --
	(129.86, 33.42) --
	(130.20, 33.40) --
	(133.12, 33.18) --
	(133.47, 33.15) --
	(133.82, 33.13) --
	(136.74, 32.93) --
	(137.09, 32.90) --
	(137.43, 32.91) --
	(140.35, 32.92) --
	(140.70, 32.93) --
	(141.05, 32.91) --
	(143.97, 32.80) --
	(144.32, 32.79) --
	(144.66, 32.78) --
	(147.58, 32.66) --
	(147.93, 32.65) --
	(148.28, 32.64) --
	(151.20, 32.57) --
	(151.55, 32.57) --
	(151.89, 32.56) --
	(154.81, 32.50) --
	(155.16, 32.49) --
	(155.51, 32.51) --
	(158.43, 32.63) --
	(158.78, 32.64) --
	(159.12, 32.67) --
	(162.04, 32.87) --
	(162.39, 32.89) --
	(162.74, 32.92) --
	(165.66, 33.17) --
	(166.01, 33.20) --
	(166.35, 33.25) --
	(169.27, 33.64) --
	(169.62, 33.69) --
	(169.97, 33.72) --
	(172.89, 34.01) --
	(173.24, 34.05) --
	(173.58, 34.09) --
	(176.50, 34.46) --
	(176.85, 34.51) --
	(177.20, 34.54) --
	(180.12, 34.84) --
	(180.47, 34.87) --
	(180.81, 34.93) --
	(183.73, 35.42) --
	(184.08, 35.48) --
	(184.43, 35.51) --
	(187.35, 35.74) --
	(187.70, 35.77) --
	(188.04, 35.79) --
	(190.96, 35.95) --
	(191.31, 35.97) --
	(191.66, 35.99) --
	(194.58, 36.14) --
	(194.93, 36.16) --
	(195.27, 36.19) --
	(198.19, 36.46) --
	(198.54, 36.50) --
	(198.89, 36.51) --
	(201.81, 36.61) --
	(202.16, 36.63) --
	(202.50, 36.64) --
	(205.42, 36.74) --
	(205.77, 36.75) --
	(206.12, 36.76) --
	(209.04, 36.82) --
	(209.39, 36.82) --
	(209.73, 36.84) --
	(212.65, 36.95) --
	(213.00, 36.96) --
	(213.35, 36.98) --
	(216.27, 37.10) --
	(216.62, 37.12) --
	(216.96, 37.13) --
	(219.88, 37.28) --
	(220.23, 37.30) --
	(220.58, 37.31) --
	(223.50, 37.38) --
	(223.85, 37.39) --
	(224.19, 37.38) --
	(227.11, 37.35) --
	(227.46, 37.34) --
	(227.81, 37.34) --
	(230.73, 37.30) --
	(231.08, 37.29) --
	(231.42, 37.29) --
	(234.34, 37.27) --
	(234.69, 37.27) --
	(235.04, 37.25) --
	(237.96, 37.09) --
	(238.31, 37.07) --
	(238.65, 37.06) --
	(241.57, 36.90) --
	(241.92, 36.89) --
	(242.27, 36.85) --
	(245.19, 36.56) --
	(245.54, 36.53) --
	(245.88, 36.49) --
	(248.80, 36.13) --
	(249.15, 36.09) --
	(249.50, 36.05) --
	(252.42, 35.70) --
	(252.77, 35.66) --
	(253.11, 35.62) --
	(256.03, 35.24) --
	(256.38, 35.19) --
	(256.73, 35.14) --
	(259.65, 34.68) --
	(260.00, 34.63) --
	(260.34, 34.56) --
	(263.26, 33.96) --
	(263.61, 33.89) --
	(263.96, 33.83) --
	(266.88, 33.33) --
	(267.23, 33.26) --
	(267.57, 33.19) --
	(270.49, 32.59) --
	(270.84, 32.52) --
	(271.19, 32.45) --
	(274.11, 31.85) --
	(274.45, 31.78) --
	(274.80, 31.72) --
	(277.72, 31.21) --
	(278.07, 31.14) --
	(278.42, 31.07) --
	(281.34, 30.49) --
	(281.68, 30.42) --
	(282.03, 30.36) --
	(284.95, 29.89) --
	(285.30, 29.84) --
	(285.65, 29.79) --
	(288.57, 29.45) --
	(288.91, 29.41) --
	(289.26, 29.35) --
	(292.18, 28.92) --
	(292.53, 28.87) --
	(292.88, 28.83) --
	(295.80, 28.46) --
	(296.14, 28.41) --
	(296.49, 28.38) --
	(299.41, 28.10) --
	(299.76, 28.07) --
	(300.11, 28.03) --
	(303.03, 27.74) --
	(303.37, 27.70) --
	(303.72, 27.68) --
	(306.64, 27.44) --
	(306.99, 27.41) --
	(307.34, 27.40) --
	(310.26, 27.25) --
	(310.60, 27.23) --
	(310.95, 27.22) --
	(313.87, 27.09) --
	(314.22, 27.07) --
	(314.57, 27.06) --
	(317.49, 26.98) --
	(317.83, 26.97) --
	(318.18, 26.96) --
	(321.10, 26.92) --
	(321.45, 26.91) --
	(321.80, 26.91) --
	(324.72, 26.91) --
	(325.06, 26.91) --
	(325.41, 26.87) --
	(328.33, 26.61) --
	(328.68, 26.57) --
	(329.03, 26.49) --
	(331.95, 25.78) --
	(332.29, 25.69) --
	(332.64, 25.62) --
	(335.56, 24.99) --
	(335.91, 24.92) --
	(336.26, 24.88) --
	(339.18, 24.56) --
	(339.52, 24.52) --
	(339.87, 24.50) --
	(342.79, 24.36) --
	(343.14, 24.34) --
	(343.49, 24.33) --
	(346.41, 24.24) --
	(346.75, 24.22) --
	(347.10, 24.22) --
	(350.02, 24.17) --
	(350.37, 24.16) --
	(350.72, 24.16) --
	(353.64, 24.13) --
	(353.98, 24.12) --
	(354.33, 24.12) --
	(357.25, 24.11) --
	(357.60, 24.10) --
	(357.95, 24.10) --
	(360.87, 24.09) --
	(361.21, 24.09) --
	(361.56, 24.09) --
	(364.48, 24.10) --
	(364.83, 24.10) --
	(365.18, 24.10) --
	(368.10, 24.08) --
	(368.44, 24.08) --
	(368.79, 24.08) --
	(371.71, 24.08) --
	(372.06, 24.08) --
	(372.41, 24.01) --
	(372.06, 24.01) --
	(371.71, 24.01) --
	(368.79, 24.01) --
	(368.44, 24.01) --
	(368.10, 24.01) --
	(365.18, 24.02) --
	(364.83, 24.02) --
	(364.48, 24.02) --
	(361.56, 24.02) --
	(361.21, 24.02) --
	(360.87, 24.02) --
	(357.95, 24.01) --
	(357.60, 24.01) --
	(357.25, 24.01) --
	(354.33, 24.02) --
	(353.98, 24.02) --
	(353.64, 24.02) --
	(350.72, 24.03) --
	(350.37, 24.03) --
	(350.02, 24.03) --
	(347.10, 24.03) --
	(346.75, 24.03) --
	(346.41, 24.04) --
	(343.49, 24.05) --
	(343.14, 24.05) --
	(342.79, 24.05) --
	(339.87, 24.08) --
	(339.52, 24.09) --
	(339.18, 24.10) --
	(336.26, 24.19) --
	(335.91, 24.20) --
	(335.56, 24.23) --
	(332.64, 24.45) --
	(332.29, 24.48) --
	(331.95, 24.51) --
	(329.03, 24.78) --
	(328.68, 24.82) --
	(328.33, 24.82) --
	(325.41, 24.89) --
	(325.06, 24.90) --
	(324.72, 24.89) --
	(321.80, 24.84) --
	(321.45, 24.83) --
	(321.10, 24.83) --
	(318.18, 24.85) --
	(317.83, 24.85) --
	(317.49, 24.85) --
	(314.57, 24.86) --
	(314.22, 24.86) --
	(313.87, 24.86) --
	(310.95, 24.89) --
	(310.60, 24.90) --
	(310.26, 24.90) --
	(307.34, 24.95) --
	(306.99, 24.95) --
	(306.64, 24.96) --
	(303.72, 25.01) --
	(303.37, 25.01) --
	(303.03, 25.02) --
	(300.11, 25.11) --
	(299.76, 25.12) --
	(299.41, 25.13) --
	(296.49, 25.23) --
	(296.14, 25.24) --
	(295.80, 25.25) --
	(292.88, 25.38) --
	(292.53, 25.40) --
	(292.18, 25.42) --
	(289.26, 25.60) --
	(288.91, 25.62) --
	(288.57, 25.64) --
	(285.65, 25.79) --
	(285.30, 25.81) --
	(284.95, 25.82) --
	(282.03, 25.95) --
	(281.68, 25.96) --
	(281.34, 26.00) --
	(278.42, 26.29) --
	(278.07, 26.32) --
	(277.72, 26.35) --
	(274.80, 26.56) --
	(274.45, 26.59) --
	(274.11, 26.62) --
	(271.19, 26.92) --
	(270.84, 26.96) --
	(270.49, 26.99) --
	(267.57, 27.26) --
	(267.23, 27.29) --
	(266.88, 27.32) --
	(263.96, 27.63) --
	(263.61, 27.67) --
	(263.26, 27.71) --
	(260.34, 28.07) --
	(260.00, 28.11) --
	(259.65, 28.15) --
	(256.73, 28.47) --
	(256.38, 28.51) --
	(256.03, 28.54) --
	(253.11, 28.84) --
	(252.77, 28.88) --
	(252.42, 28.91) --
	(249.50, 29.22) --
	(249.15, 29.26) --
	(248.80, 29.29) --
	(245.88, 29.58) --
	(245.54, 29.61) --
	(245.19, 29.64) --
	(242.27, 29.82) --
	(241.92, 29.84) --
	(241.57, 29.86) --
	(238.65, 30.02) --
	(238.31, 30.03) --
	(237.96, 30.05) --
	(235.04, 30.17) --
	(234.69, 30.19) --
	(234.34, 30.19) --
	(231.42, 30.25) --
	(231.08, 30.25) --
	(230.73, 30.25) --
	(227.81, 30.20) --
	(227.46, 30.20) --
	(227.11, 30.20) --
	(224.19, 30.22) --
	(223.85, 30.22) --
	(223.50, 30.21) --
	(220.58, 30.15) --
	(220.23, 30.14) --
	(219.88, 30.13) --
	(216.96, 30.03) --
	(216.62, 30.02) --
	(216.27, 30.01) --
	(213.35, 29.88) --
	(213.00, 29.87) --
	(212.65, 29.86) --
	(209.73, 29.81) --
	(209.39, 29.80) --
	(209.04, 29.79) --
	(206.12, 29.71) --
	(205.77, 29.70) --
	(205.42, 29.69) --
	(202.50, 29.62) --
	(202.16, 29.61) --
	(201.81, 29.60) --
	(198.89, 29.57) --
	(198.54, 29.56) --
	(198.19, 29.54) --
	(195.27, 29.39) --
	(194.93, 29.37) --
	(194.58, 29.37) --
	(191.66, 29.30) --
	(191.31, 29.29) --
	(190.96, 29.27) --
	(188.04, 29.09) --
	(187.70, 29.07) --
	(187.35, 29.05) --
	(184.43, 28.91) --
	(184.08, 28.90) --
	(183.73, 28.87) --
	(180.81, 28.66) --
	(180.47, 28.64) --
	(180.12, 28.61) --
	(177.20, 28.39) --
	(176.85, 28.37) --
	(176.50, 28.33) --
	(173.58, 28.08) --
	(173.24, 28.05) --
	(172.89, 28.03) --
	(169.97, 27.84) --
	(169.62, 27.81) --
	(169.27, 27.79) --
	(166.35, 27.54) --
	(166.01, 27.51) --
	(165.66, 27.49) --
	(162.74, 27.25) --
	(162.39, 27.23) --
	(162.04, 27.20) --
	(159.12, 27.01) --
	(158.78, 26.99) --
	(158.43, 26.98) --
	(155.51, 26.90) --
	(155.16, 26.89) --
	(154.81, 26.88) --
	(151.89, 26.85) --
	(151.55, 26.85) --
	(151.20, 26.86) --
	(148.28, 26.91) --
	(147.93, 26.92) --
	(147.58, 26.93) --
	(144.66, 27.03) --
	(144.32, 27.04) --
	(143.97, 27.05) --
	(141.05, 27.12) --
	(140.70, 27.13) --
	(140.35, 27.13) --
	(137.43, 27.12) --
	(137.09, 27.12) --
	(136.74, 27.13) --
	(133.82, 27.28) --
	(133.47, 27.30) --
	(133.12, 27.33) --
	(130.20, 27.53) --
	(129.86, 27.56) --
	(129.51, 27.58) --
	(126.59, 27.82) --
	(126.24, 27.85) --
	(125.89, 27.85) --
	(122.97, 27.86) --
	(122.63, 27.86) --
	(122.28, 27.89) --
	(119.36, 28.17) --
	(119.01, 28.20) --
	(118.66, 28.25) --
	(115.74, 28.63) --
	(115.40, 28.67) --
	(115.05, 28.75) --
	(112.13, 29.38) --
	(111.78, 29.46) --
	(111.43, 29.51) --
	(108.51, 29.93) --
	(108.17, 29.98) --
	(107.82, 30.04) --
	(104.90, 30.53) --
	(104.55, 30.59) --
	(104.20, 30.66) --
	(101.28, 31.25) --
	(100.94, 31.32) --
	(100.59, 31.42) --
	( 97.67, 32.22) --
	( 97.32, 32.31) --
	( 96.97, 32.38) --
	( 94.05, 32.98) --
	( 93.71, 33.05) --
	( 93.36, 33.01) --
	( 90.44, 32.74) --
	( 90.09, 32.71) --
	( 89.74, 32.57) --
	( 86.82, 31.40) --
	( 86.48, 31.26) --
	( 86.13, 31.11) --
	( 83.21, 29.85) --
	( 82.86, 29.70) --
	( 82.51, 29.54) --
	( 79.59, 28.17) --
	( 79.25, 28.01) --
	( 78.90, 27.88) --
	( 75.98, 26.79) --
	( 75.63, 26.66) --
	( 75.28, 26.56) --
	( 72.36, 25.71) --
	( 72.02, 25.60) --
	( 71.67, 25.55) --
	( 68.75, 25.06) --
	( 68.40, 25.01) --
	( 68.05, 24.96) --
	( 65.13, 24.61) --
	( 64.79, 24.57) --
	( 64.44, 24.55) --
	( 61.52, 24.36) --
	( 61.17, 24.34) --
	( 60.82, 24.32) --
	( 57.90, 24.19) --
	( 57.56, 24.18) --
	( 57.21, 24.17) --
	( 54.29, 24.10) --
	( 53.94, 24.09) --
	( 53.59, 24.09) --
	( 50.67, 24.05) --
	( 50.33, 24.05) --
	( 49.98, 24.04) --
	( 47.06, 24.03) --
	( 46.71, 24.02) --
	( 46.36, 24.02) --
	( 43.44, 24.02) --
	( 43.10, 24.02) --
	( 42.75, 24.02) --
	( 39.83, 24.01) --
	( 39.48, 24.01) --
	( 39.13, 24.01) --
	( 36.21, 24.01) --
	( 35.87, 24.01) --
	( 35.52, 24.01) --
	( 32.60, 24.01) --
	( 32.25, 24.01) --
	( 31.90, 24.01) --
	( 28.98, 24.01) --
	( 28.64, 24.01) --
	( 28.29, 24.01) --
	( 25.37, 24.01) --
	( 25.02, 24.01) --
	( 24.67, 24.01) --
	cycle;

\path[] ( 25.02, 24.01) --
	( 25.37, 24.01) --
	( 28.29, 24.02) --
	( 28.64, 24.02) --
	( 28.98, 24.02) --
	( 31.90, 24.02) --
	( 32.25, 24.02) --
	( 32.60, 24.03) --
	( 35.52, 24.03) --
	( 35.87, 24.04) --
	( 36.21, 24.04) --
	( 39.13, 24.06) --
	( 39.48, 24.07) --
	( 39.83, 24.07) --
	( 42.75, 24.10) --
	( 43.10, 24.10) --
	( 43.44, 24.10) --
	( 46.36, 24.12) --
	( 46.71, 24.13) --
	( 47.06, 24.14) --
	( 49.98, 24.22) --
	( 50.33, 24.23) --
	( 50.67, 24.25) --
	( 53.59, 24.42) --
	( 53.94, 24.43) --
	( 54.29, 24.47) --
	( 57.21, 24.72) --
	( 57.56, 24.75) --
	( 57.90, 24.81) --
	( 60.82, 25.24) --
	( 61.17, 25.30) --
	( 61.52, 25.36) --
	( 64.44, 25.89) --
	( 64.79, 25.95) --
	( 65.13, 26.04) --
	( 68.05, 26.85) --
	( 68.40, 26.94) --
	( 68.75, 27.05) --
	( 71.67, 27.92) --
	( 72.02, 28.03) --
	( 72.36, 28.19) --
	( 75.28, 29.57) --
	( 75.63, 29.73) --
	( 75.98, 29.92) --
	( 78.90, 31.50) --
	( 79.25, 31.68) --
	( 79.59, 31.90) --
	( 82.51, 33.68) --
	( 82.86, 33.89) --
	( 83.21, 34.06) --
	( 86.13, 35.48) --
	( 86.48, 35.65) --
	( 86.82, 35.81) --
	( 89.74, 37.11) --
	( 90.09, 37.27) --
	( 90.44, 37.32) --
	( 93.36, 37.77) --
	( 93.71, 37.82) --
	( 94.05, 37.78) --
	( 96.97, 37.43) --
	( 97.32, 37.38) --
	( 97.67, 37.31) --
	(100.59, 36.69) --
	(100.94, 36.62) --
	(101.28, 36.55) --
	(104.20, 36.01) --
	(104.55, 35.94) --
	(104.90, 35.89) --
	(107.82, 35.45) --
	(108.17, 35.40) --
	(108.51, 35.36) --
	(111.43, 35.06) --
	(111.78, 35.03) --
	(112.13, 34.96) --
	(115.05, 34.41) --
	(115.40, 34.34) --
	(115.74, 34.30) --
	(118.66, 33.95) --
	(119.01, 33.90) --
	(119.36, 33.88) --
	(122.28, 33.66) --
	(122.63, 33.64) --
	(122.97, 33.64) --
	(125.89, 33.64) --
	(126.24, 33.64) --
	(126.59, 33.61) --
	(129.51, 33.44) --
	(129.86, 33.42) --
	(130.20, 33.40) --
	(133.12, 33.18) --
	(133.47, 33.15) --
	(133.82, 33.13) --
	(136.74, 32.93) --
	(137.09, 32.90) --
	(137.43, 32.91) --
	(140.35, 32.92) --
	(140.70, 32.93) --
	(141.05, 32.91) --
	(143.97, 32.80) --
	(144.32, 32.79) --
	(144.66, 32.78) --
	(147.58, 32.66) --
	(147.93, 32.65) --
	(148.28, 32.64) --
	(151.20, 32.57) --
	(151.55, 32.57) --
	(151.89, 32.56) --
	(154.81, 32.50) --
	(155.16, 32.49) --
	(155.51, 32.51) --
	(158.43, 32.63) --
	(158.78, 32.64) --
	(159.12, 32.67) --
	(162.04, 32.87) --
	(162.39, 32.89) --
	(162.74, 32.92) --
	(165.66, 33.17) --
	(166.01, 33.20) --
	(166.35, 33.25) --
	(169.27, 33.64) --
	(169.62, 33.69) --
	(169.97, 33.72) --
	(172.89, 34.01) --
	(173.24, 34.05) --
	(173.58, 34.09) --
	(176.50, 34.46) --
	(176.85, 34.51) --
	(177.20, 34.54) --
	(180.12, 34.84) --
	(180.47, 34.87) --
	(180.81, 34.93) --
	(183.73, 35.42) --
	(184.08, 35.48) --
	(184.43, 35.51) --
	(187.35, 35.74) --
	(187.70, 35.77) --
	(188.04, 35.79) --
	(190.96, 35.95) --
	(191.31, 35.97) --
	(191.66, 35.99) --
	(194.58, 36.14) --
	(194.93, 36.16) --
	(195.27, 36.19) --
	(198.19, 36.46) --
	(198.54, 36.50) --
	(198.89, 36.51) --
	(201.81, 36.61) --
	(202.16, 36.63) --
	(202.50, 36.64) --
	(205.42, 36.74) --
	(205.77, 36.75) --
	(206.12, 36.76) --
	(209.04, 36.82) --
	(209.39, 36.82) --
	(209.73, 36.84) --
	(212.65, 36.95) --
	(213.00, 36.96) --
	(213.35, 36.98) --
	(216.27, 37.10) --
	(216.62, 37.12) --
	(216.96, 37.13) --
	(219.88, 37.28) --
	(220.23, 37.30) --
	(220.58, 37.31) --
	(223.50, 37.38) --
	(223.85, 37.39) --
	(224.19, 37.38) --
	(227.11, 37.35) --
	(227.46, 37.34) --
	(227.81, 37.34) --
	(230.73, 37.30) --
	(231.08, 37.29) --
	(231.42, 37.29) --
	(234.34, 37.27) --
	(234.69, 37.27) --
	(235.04, 37.25) --
	(237.96, 37.09) --
	(238.31, 37.07) --
	(238.65, 37.06) --
	(241.57, 36.90) --
	(241.92, 36.89) --
	(242.27, 36.85) --
	(245.19, 36.56) --
	(245.54, 36.53) --
	(245.88, 36.49) --
	(248.80, 36.13) --
	(249.15, 36.09) --
	(249.50, 36.05) --
	(252.42, 35.70) --
	(252.77, 35.66) --
	(253.11, 35.62) --
	(256.03, 35.24) --
	(256.38, 35.19) --
	(256.73, 35.14) --
	(259.65, 34.68) --
	(260.00, 34.63) --
	(260.34, 34.56) --
	(263.26, 33.96) --
	(263.61, 33.89) --
	(263.96, 33.83) --
	(266.88, 33.33) --
	(267.23, 33.26) --
	(267.57, 33.19) --
	(270.49, 32.59) --
	(270.84, 32.52) --
	(271.19, 32.45) --
	(274.11, 31.85) --
	(274.45, 31.78) --
	(274.80, 31.72) --
	(277.72, 31.21) --
	(278.07, 31.14) --
	(278.42, 31.07) --
	(281.34, 30.49) --
	(281.68, 30.42) --
	(282.03, 30.36) --
	(284.95, 29.89) --
	(285.30, 29.84) --
	(285.65, 29.79) --
	(288.57, 29.45) --
	(288.91, 29.41) --
	(289.26, 29.35) --
	(292.18, 28.92) --
	(292.53, 28.87) --
	(292.88, 28.83) --
	(295.80, 28.46) --
	(296.14, 28.41) --
	(296.49, 28.38) --
	(299.41, 28.10) --
	(299.76, 28.07) --
	(300.11, 28.03) --
	(303.03, 27.74) --
	(303.37, 27.70) --
	(303.72, 27.68) --
	(306.64, 27.44) --
	(306.99, 27.41) --
	(307.34, 27.40) --
	(310.26, 27.25) --
	(310.60, 27.23) --
	(310.95, 27.22) --
	(313.87, 27.09) --
	(314.22, 27.07) --
	(314.57, 27.06) --
	(317.49, 26.98) --
	(317.83, 26.97) --
	(318.18, 26.96) --
	(321.10, 26.92) --
	(321.45, 26.91) --
	(321.80, 26.91) --
	(324.72, 26.91) --
	(325.06, 26.91) --
	(325.41, 26.87) --
	(328.33, 26.61) --
	(328.68, 26.57) --
	(329.03, 26.49) --
	(331.95, 25.78) --
	(332.29, 25.69) --
	(332.64, 25.62) --
	(335.56, 24.99) --
	(335.91, 24.92) --
	(336.26, 24.88) --
	(339.18, 24.56) --
	(339.52, 24.52) --
	(339.87, 24.50) --
	(342.79, 24.36) --
	(343.14, 24.34) --
	(343.49, 24.33) --
	(346.41, 24.24) --
	(346.75, 24.22) --
	(347.10, 24.22) --
	(350.02, 24.17) --
	(350.37, 24.16) --
	(350.72, 24.16) --
	(353.64, 24.13) --
	(353.98, 24.12) --
	(354.33, 24.12) --
	(357.25, 24.11) --
	(357.60, 24.10) --
	(357.95, 24.10) --
	(360.87, 24.09) --
	(361.21, 24.09) --
	(361.56, 24.09) --
	(364.48, 24.10) --
	(364.83, 24.10) --
	(365.18, 24.10) --
	(368.10, 24.08) --
	(368.44, 24.08) --
	(368.79, 24.08) --
	(371.71, 24.08) --
	(372.06, 24.08);
\definecolor{fillColor}{RGB}{38,130,142}

\path[fill=fillColor] ( 25.02, 24.01) --
	( 25.37, 24.01) --
	( 28.29, 24.01) --
	( 28.64, 24.01) --
	( 28.98, 24.01) --
	( 31.90, 24.01) --
	( 32.25, 24.01) --
	( 32.60, 24.01) --
	( 35.52, 24.01) --
	( 35.87, 24.01) --
	( 36.21, 24.01) --
	( 39.13, 24.01) --
	( 39.48, 24.01) --
	( 39.83, 24.01) --
	( 42.75, 24.02) --
	( 43.10, 24.02) --
	( 43.44, 24.02) --
	( 46.36, 24.02) --
	( 46.71, 24.02) --
	( 47.06, 24.03) --
	( 49.98, 24.04) --
	( 50.33, 24.05) --
	( 50.67, 24.05) --
	( 53.59, 24.09) --
	( 53.94, 24.09) --
	( 54.29, 24.10) --
	( 57.21, 24.17) --
	( 57.56, 24.18) --
	( 57.90, 24.19) --
	( 60.82, 24.32) --
	( 61.17, 24.34) --
	( 61.52, 24.36) --
	( 64.44, 24.55) --
	( 64.79, 24.57) --
	( 65.13, 24.61) --
	( 68.05, 24.96) --
	( 68.40, 25.01) --
	( 68.75, 25.06) --
	( 71.67, 25.55) --
	( 72.02, 25.60) --
	( 72.36, 25.71) --
	( 75.28, 26.56) --
	( 75.63, 26.66) --
	( 75.98, 26.79) --
	( 78.90, 27.88) --
	( 79.25, 28.01) --
	( 79.59, 28.17) --
	( 82.51, 29.54) --
	( 82.86, 29.70) --
	( 83.21, 29.85) --
	( 86.13, 31.11) --
	( 86.48, 31.26) --
	( 86.82, 31.40) --
	( 89.74, 32.57) --
	( 90.09, 32.71) --
	( 90.44, 32.74) --
	( 93.36, 33.01) --
	( 93.71, 33.05) --
	( 94.05, 32.98) --
	( 96.97, 32.38) --
	( 97.32, 32.31) --
	( 97.67, 32.22) --
	(100.59, 31.42) --
	(100.94, 31.32) --
	(101.28, 31.25) --
	(104.20, 30.66) --
	(104.55, 30.59) --
	(104.90, 30.53) --
	(107.82, 30.04) --
	(108.17, 29.98) --
	(108.51, 29.93) --
	(111.43, 29.51) --
	(111.78, 29.46) --
	(112.13, 29.38) --
	(115.05, 28.75) --
	(115.40, 28.67) --
	(115.74, 28.63) --
	(118.66, 28.25) --
	(119.01, 28.20) --
	(119.36, 28.17) --
	(122.28, 27.89) --
	(122.63, 27.86) --
	(122.97, 27.86) --
	(125.89, 27.85) --
	(126.24, 27.85) --
	(126.59, 27.82) --
	(129.51, 27.58) --
	(129.86, 27.56) --
	(130.20, 27.53) --
	(133.12, 27.33) --
	(133.47, 27.30) --
	(133.82, 27.28) --
	(136.74, 27.13) --
	(137.09, 27.12) --
	(137.43, 27.12) --
	(140.35, 27.13) --
	(140.70, 27.13) --
	(141.05, 27.12) --
	(143.97, 27.05) --
	(144.32, 27.04) --
	(144.66, 27.03) --
	(147.58, 26.93) --
	(147.93, 26.92) --
	(148.28, 26.91) --
	(151.20, 26.86) --
	(151.55, 26.85) --
	(151.89, 26.85) --
	(154.81, 26.88) --
	(155.16, 26.89) --
	(155.51, 26.90) --
	(158.43, 26.98) --
	(158.78, 26.99) --
	(159.12, 27.01) --
	(162.04, 27.20) --
	(162.39, 27.23) --
	(162.74, 27.25) --
	(165.66, 27.49) --
	(166.01, 27.51) --
	(166.35, 27.54) --
	(169.27, 27.79) --
	(169.62, 27.81) --
	(169.97, 27.84) --
	(172.89, 28.03) --
	(173.24, 28.05) --
	(173.58, 28.08) --
	(176.50, 28.33) --
	(176.85, 28.37) --
	(177.20, 28.39) --
	(180.12, 28.61) --
	(180.47, 28.64) --
	(180.81, 28.66) --
	(183.73, 28.87) --
	(184.08, 28.90) --
	(184.43, 28.91) --
	(187.35, 29.05) --
	(187.70, 29.07) --
	(188.04, 29.09) --
	(190.96, 29.27) --
	(191.31, 29.29) --
	(191.66, 29.30) --
	(194.58, 29.37) --
	(194.93, 29.37) --
	(195.27, 29.39) --
	(198.19, 29.54) --
	(198.54, 29.56) --
	(198.89, 29.57) --
	(201.81, 29.60) --
	(202.16, 29.61) --
	(202.50, 29.62) --
	(205.42, 29.69) --
	(205.77, 29.70) --
	(206.12, 29.71) --
	(209.04, 29.79) --
	(209.39, 29.80) --
	(209.73, 29.81) --
	(212.65, 29.86) --
	(213.00, 29.87) --
	(213.35, 29.88) --
	(216.27, 30.01) --
	(216.62, 30.02) --
	(216.96, 30.03) --
	(219.88, 30.13) --
	(220.23, 30.14) --
	(220.58, 30.15) --
	(223.50, 30.21) --
	(223.85, 30.22) --
	(224.19, 30.22) --
	(227.11, 30.20) --
	(227.46, 30.20) --
	(227.81, 30.20) --
	(230.73, 30.25) --
	(231.08, 30.25) --
	(231.42, 30.25) --
	(234.34, 30.19) --
	(234.69, 30.19) --
	(235.04, 30.17) --
	(237.96, 30.05) --
	(238.31, 30.03) --
	(238.65, 30.02) --
	(241.57, 29.86) --
	(241.92, 29.84) --
	(242.27, 29.82) --
	(245.19, 29.64) --
	(245.54, 29.61) --
	(245.88, 29.58) --
	(248.80, 29.29) --
	(249.15, 29.26) --
	(249.50, 29.22) --
	(252.42, 28.91) --
	(252.77, 28.88) --
	(253.11, 28.84) --
	(256.03, 28.54) --
	(256.38, 28.51) --
	(256.73, 28.47) --
	(259.65, 28.15) --
	(260.00, 28.11) --
	(260.34, 28.07) --
	(263.26, 27.71) --
	(263.61, 27.67) --
	(263.96, 27.63) --
	(266.88, 27.32) --
	(267.23, 27.29) --
	(267.57, 27.26) --
	(270.49, 26.99) --
	(270.84, 26.96) --
	(271.19, 26.92) --
	(274.11, 26.62) --
	(274.45, 26.59) --
	(274.80, 26.56) --
	(277.72, 26.35) --
	(278.07, 26.32) --
	(278.42, 26.29) --
	(281.34, 26.00) --
	(281.68, 25.96) --
	(282.03, 25.95) --
	(284.95, 25.82) --
	(285.30, 25.81) --
	(285.65, 25.79) --
	(288.57, 25.64) --
	(288.91, 25.62) --
	(289.26, 25.60) --
	(292.18, 25.42) --
	(292.53, 25.40) --
	(292.88, 25.38) --
	(295.80, 25.25) --
	(296.14, 25.24) --
	(296.49, 25.23) --
	(299.41, 25.13) --
	(299.76, 25.12) --
	(300.11, 25.11) --
	(303.03, 25.02) --
	(303.37, 25.01) --
	(303.72, 25.01) --
	(306.64, 24.96) --
	(306.99, 24.95) --
	(307.34, 24.95) --
	(310.26, 24.90) --
	(310.60, 24.90) --
	(310.95, 24.89) --
	(313.87, 24.86) --
	(314.22, 24.86) --
	(314.57, 24.86) --
	(317.49, 24.85) --
	(317.83, 24.85) --
	(318.18, 24.85) --
	(321.10, 24.83) --
	(321.45, 24.83) --
	(321.80, 24.84) --
	(324.72, 24.89) --
	(325.06, 24.90) --
	(325.41, 24.89) --
	(328.33, 24.82) --
	(328.68, 24.82) --
	(329.03, 24.78) --
	(331.95, 24.51) --
	(332.29, 24.48) --
	(332.64, 24.45) --
	(335.56, 24.23) --
	(335.91, 24.20) --
	(336.26, 24.19) --
	(339.18, 24.10) --
	(339.52, 24.09) --
	(339.87, 24.08) --
	(342.79, 24.05) --
	(343.14, 24.05) --
	(343.49, 24.05) --
	(346.41, 24.04) --
	(346.75, 24.03) --
	(347.10, 24.03) --
	(350.02, 24.03) --
	(350.37, 24.03) --
	(350.72, 24.03) --
	(353.64, 24.02) --
	(353.98, 24.02) --
	(354.33, 24.02) --
	(357.25, 24.01) --
	(357.60, 24.01) --
	(357.95, 24.01) --
	(360.87, 24.02) --
	(361.21, 24.02) --
	(361.56, 24.02) --
	(364.48, 24.02) --
	(364.83, 24.02) --
	(365.18, 24.02) --
	(368.10, 24.01) --
	(368.44, 24.01) --
	(368.79, 24.01) --
	(371.71, 24.01) --
	(372.06, 24.01) --
	(372.41, 24.01) --
	(372.06, 24.01) --
	(371.71, 24.01) --
	(368.79, 24.01) --
	(368.44, 24.01) --
	(368.10, 24.01) --
	(365.18, 24.01) --
	(364.83, 24.01) --
	(364.48, 24.01) --
	(361.56, 24.01) --
	(361.21, 24.01) --
	(360.87, 24.01) --
	(357.95, 24.01) --
	(357.60, 24.01) --
	(357.25, 24.01) --
	(354.33, 24.01) --
	(353.98, 24.01) --
	(353.64, 24.01) --
	(350.72, 24.01) --
	(350.37, 24.01) --
	(350.02, 24.01) --
	(347.10, 24.01) --
	(346.75, 24.01) --
	(346.41, 24.01) --
	(343.49, 24.01) --
	(343.14, 24.01) --
	(342.79, 24.01) --
	(339.87, 24.02) --
	(339.52, 24.02) --
	(339.18, 24.02) --
	(336.26, 24.04) --
	(335.91, 24.04) --
	(335.56, 24.05) --
	(332.64, 24.11) --
	(332.29, 24.12) --
	(331.95, 24.13) --
	(329.03, 24.19) --
	(328.68, 24.19) --
	(328.33, 24.20) --
	(325.41, 24.22) --
	(325.06, 24.23) --
	(324.72, 24.22) --
	(321.80, 24.19) --
	(321.45, 24.19) --
	(321.10, 24.19) --
	(318.18, 24.18) --
	(317.83, 24.18) --
	(317.49, 24.18) --
	(314.57, 24.19) --
	(314.22, 24.19) --
	(313.87, 24.19) --
	(310.95, 24.20) --
	(310.60, 24.20) --
	(310.26, 24.20) --
	(307.34, 24.21) --
	(306.99, 24.21) --
	(306.64, 24.21) --
	(303.72, 24.22) --
	(303.37, 24.22) --
	(303.03, 24.23) --
	(300.11, 24.25) --
	(299.76, 24.25) --
	(299.41, 24.26) --
	(296.49, 24.28) --
	(296.14, 24.29) --
	(295.80, 24.29) --
	(292.88, 24.32) --
	(292.53, 24.32) --
	(292.18, 24.33) --
	(289.26, 24.38) --
	(288.91, 24.39) --
	(288.57, 24.39) --
	(285.65, 24.43) --
	(285.30, 24.44) --
	(284.95, 24.44) --
	(282.03, 24.47) --
	(281.68, 24.47) --
	(281.34, 24.48) --
	(278.42, 24.56) --
	(278.07, 24.57) --
	(277.72, 24.58) --
	(274.80, 24.65) --
	(274.45, 24.66) --
	(274.11, 24.67) --
	(271.19, 24.74) --
	(270.84, 24.75) --
	(270.49, 24.76) --
	(267.57, 24.88) --
	(267.23, 24.90) --
	(266.88, 24.91) --
	(263.96, 25.04) --
	(263.61, 25.06) --
	(263.26, 25.07) --
	(260.34, 25.20) --
	(260.00, 25.22) --
	(259.65, 25.23) --
	(256.73, 25.35) --
	(256.38, 25.36) --
	(256.03, 25.37) --
	(253.11, 25.49) --
	(252.77, 25.50) --
	(252.42, 25.52) --
	(249.50, 25.68) --
	(249.15, 25.69) --
	(248.80, 25.71) --
	(245.88, 25.89) --
	(245.54, 25.91) --
	(245.19, 25.91) --
	(242.27, 25.97) --
	(241.92, 25.98) --
	(241.57, 25.99) --
	(238.65, 26.08) --
	(238.31, 26.09) --
	(237.96, 26.10) --
	(235.04, 26.15) --
	(234.69, 26.16) --
	(234.34, 26.16) --
	(231.42, 26.19) --
	(231.08, 26.19) --
	(230.73, 26.19) --
	(227.81, 26.18) --
	(227.46, 26.18) --
	(227.11, 26.18) --
	(224.19, 26.20) --
	(223.85, 26.20) --
	(223.50, 26.20) --
	(220.58, 26.19) --
	(220.23, 26.19) --
	(219.88, 26.19) --
	(216.96, 26.14) --
	(216.62, 26.13) --
	(216.27, 26.13) --
	(213.35, 26.06) --
	(213.00, 26.06) --
	(212.65, 26.05) --
	(209.73, 26.00) --
	(209.39, 25.99) --
	(209.04, 25.99) --
	(206.12, 25.98) --
	(205.77, 25.98) --
	(205.42, 25.97) --
	(202.50, 25.91) --
	(202.16, 25.91) --
	(201.81, 25.91) --
	(198.89, 25.92) --
	(198.54, 25.92) --
	(198.19, 25.91) --
	(195.27, 25.86) --
	(194.93, 25.85) --
	(194.58, 25.85) --
	(191.66, 25.79) --
	(191.31, 25.79) --
	(190.96, 25.79) --
	(188.04, 25.78) --
	(187.70, 25.77) --
	(187.35, 25.77) --
	(184.43, 25.71) --
	(184.08, 25.70) --
	(183.73, 25.69) --
	(180.81, 25.62) --
	(180.47, 25.61) --
	(180.12, 25.59) --
	(177.20, 25.46) --
	(176.85, 25.45) --
	(176.50, 25.44) --
	(173.58, 25.35) --
	(173.24, 25.33) --
	(172.89, 25.32) --
	(169.97, 25.20) --
	(169.62, 25.19) --
	(169.27, 25.18) --
	(166.35, 25.10) --
	(166.01, 25.10) --
	(165.66, 25.08) --
	(162.74, 24.96) --
	(162.39, 24.94) --
	(162.04, 24.93) --
	(159.12, 24.86) --
	(158.78, 24.85) --
	(158.43, 24.84) --
	(155.51, 24.79) --
	(155.16, 24.78) --
	(154.81, 24.78) --
	(151.89, 24.79) --
	(151.55, 24.79) --
	(151.20, 24.79) --
	(148.28, 24.78) --
	(147.93, 24.78) --
	(147.58, 24.78) --
	(144.66, 24.80) --
	(144.32, 24.80) --
	(143.97, 24.81) --
	(141.05, 24.89) --
	(140.70, 24.90) --
	(140.35, 24.89) --
	(137.43, 24.89) --
	(137.09, 24.89) --
	(136.74, 24.90) --
	(133.82, 24.93) --
	(133.47, 24.94) --
	(133.12, 24.95) --
	(130.20, 25.03) --
	(129.86, 25.04) --
	(129.51, 25.06) --
	(126.59, 25.17) --
	(126.24, 25.19) --
	(125.89, 25.19) --
	(122.97, 25.19) --
	(122.63, 25.20) --
	(122.28, 25.22) --
	(119.36, 25.39) --
	(119.01, 25.41) --
	(118.66, 25.43) --
	(115.74, 25.63) --
	(115.40, 25.65) --
	(115.05, 25.70) --
	(112.13, 26.11) --
	(111.78, 26.16) --
	(111.43, 26.19) --
	(108.51, 26.48) --
	(108.17, 26.52) --
	(107.82, 26.56) --
	(104.90, 26.93) --
	(104.55, 26.97) --
	(104.20, 27.02) --
	(101.28, 27.43) --
	(100.94, 27.48) --
	(100.59, 27.56) --
	( 97.67, 28.25) --
	( 97.32, 28.33) --
	( 96.97, 28.39) --
	( 94.05, 28.92) --
	( 93.71, 28.98) --
	( 93.36, 28.97) --
	( 90.44, 28.86) --
	( 90.09, 28.84) --
	( 89.74, 28.74) --
	( 86.82, 27.90) --
	( 86.48, 27.79) --
	( 86.13, 27.70) --
	( 83.21, 26.87) --
	( 82.86, 26.78) --
	( 82.51, 26.68) --
	( 79.59, 25.83) --
	( 79.25, 25.73) --
	( 78.90, 25.67) --
	( 75.98, 25.12) --
	( 75.63, 25.06) --
	( 75.28, 25.01) --
	( 72.36, 24.60) --
	( 72.02, 24.55) --
	( 71.67, 24.53) --
	( 68.75, 24.34) --
	( 68.40, 24.32) --
	( 68.05, 24.31) --
	( 65.13, 24.19) --
	( 64.79, 24.17) --
	( 64.44, 24.16) --
	( 61.52, 24.10) --
	( 61.17, 24.09) --
	( 60.82, 24.09) --
	( 57.90, 24.05) --
	( 57.56, 24.04) --
	( 57.21, 24.04) --
	( 54.29, 24.02) --
	( 53.94, 24.02) --
	( 53.59, 24.02) --
	( 50.67, 24.01) --
	( 50.33, 24.01) --
	( 49.98, 24.01) --
	( 47.06, 24.01) --
	( 46.71, 24.01) --
	( 46.36, 24.01) --
	( 43.44, 24.01) --
	( 43.10, 24.01) --
	( 42.75, 24.01) --
	( 39.83, 24.01) --
	( 39.48, 24.01) --
	( 39.13, 24.01) --
	( 36.21, 24.01) --
	( 35.87, 24.01) --
	( 35.52, 24.01) --
	( 32.60, 24.01) --
	( 32.25, 24.01) --
	( 31.90, 24.01) --
	( 28.98, 24.01) --
	( 28.64, 24.01) --
	( 28.29, 24.01) --
	( 25.37, 24.01) --
	( 25.02, 24.01) --
	( 24.67, 24.01) --
	cycle;

\path[] ( 25.02, 24.01) --
	( 25.37, 24.01) --
	( 28.29, 24.01) --
	( 28.64, 24.01) --
	( 28.98, 24.01) --
	( 31.90, 24.01) --
	( 32.25, 24.01) --
	( 32.60, 24.01) --
	( 35.52, 24.01) --
	( 35.87, 24.01) --
	( 36.21, 24.01) --
	( 39.13, 24.01) --
	( 39.48, 24.01) --
	( 39.83, 24.01) --
	( 42.75, 24.02) --
	( 43.10, 24.02) --
	( 43.44, 24.02) --
	( 46.36, 24.02) --
	( 46.71, 24.02) --
	( 47.06, 24.03) --
	( 49.98, 24.04) --
	( 50.33, 24.05) --
	( 50.67, 24.05) --
	( 53.59, 24.09) --
	( 53.94, 24.09) --
	( 54.29, 24.10) --
	( 57.21, 24.17) --
	( 57.56, 24.18) --
	( 57.90, 24.19) --
	( 60.82, 24.32) --
	( 61.17, 24.34) --
	( 61.52, 24.36) --
	( 64.44, 24.55) --
	( 64.79, 24.57) --
	( 65.13, 24.61) --
	( 68.05, 24.96) --
	( 68.40, 25.01) --
	( 68.75, 25.06) --
	( 71.67, 25.55) --
	( 72.02, 25.60) --
	( 72.36, 25.71) --
	( 75.28, 26.56) --
	( 75.63, 26.66) --
	( 75.98, 26.79) --
	( 78.90, 27.88) --
	( 79.25, 28.01) --
	( 79.59, 28.17) --
	( 82.51, 29.54) --
	( 82.86, 29.70) --
	( 83.21, 29.85) --
	( 86.13, 31.11) --
	( 86.48, 31.26) --
	( 86.82, 31.40) --
	( 89.74, 32.57) --
	( 90.09, 32.71) --
	( 90.44, 32.74) --
	( 93.36, 33.01) --
	( 93.71, 33.05) --
	( 94.05, 32.98) --
	( 96.97, 32.38) --
	( 97.32, 32.31) --
	( 97.67, 32.22) --
	(100.59, 31.42) --
	(100.94, 31.32) --
	(101.28, 31.25) --
	(104.20, 30.66) --
	(104.55, 30.59) --
	(104.90, 30.53) --
	(107.82, 30.04) --
	(108.17, 29.98) --
	(108.51, 29.93) --
	(111.43, 29.51) --
	(111.78, 29.46) --
	(112.13, 29.38) --
	(115.05, 28.75) --
	(115.40, 28.67) --
	(115.74, 28.63) --
	(118.66, 28.25) --
	(119.01, 28.20) --
	(119.36, 28.17) --
	(122.28, 27.89) --
	(122.63, 27.86) --
	(122.97, 27.86) --
	(125.89, 27.85) --
	(126.24, 27.85) --
	(126.59, 27.82) --
	(129.51, 27.58) --
	(129.86, 27.56) --
	(130.20, 27.53) --
	(133.12, 27.33) --
	(133.47, 27.30) --
	(133.82, 27.28) --
	(136.74, 27.13) --
	(137.09, 27.12) --
	(137.43, 27.12) --
	(140.35, 27.13) --
	(140.70, 27.13) --
	(141.05, 27.12) --
	(143.97, 27.05) --
	(144.32, 27.04) --
	(144.66, 27.03) --
	(147.58, 26.93) --
	(147.93, 26.92) --
	(148.28, 26.91) --
	(151.20, 26.86) --
	(151.55, 26.85) --
	(151.89, 26.85) --
	(154.81, 26.88) --
	(155.16, 26.89) --
	(155.51, 26.90) --
	(158.43, 26.98) --
	(158.78, 26.99) --
	(159.12, 27.01) --
	(162.04, 27.20) --
	(162.39, 27.23) --
	(162.74, 27.25) --
	(165.66, 27.49) --
	(166.01, 27.51) --
	(166.35, 27.54) --
	(169.27, 27.79) --
	(169.62, 27.81) --
	(169.97, 27.84) --
	(172.89, 28.03) --
	(173.24, 28.05) --
	(173.58, 28.08) --
	(176.50, 28.33) --
	(176.85, 28.37) --
	(177.20, 28.39) --
	(180.12, 28.61) --
	(180.47, 28.64) --
	(180.81, 28.66) --
	(183.73, 28.87) --
	(184.08, 28.90) --
	(184.43, 28.91) --
	(187.35, 29.05) --
	(187.70, 29.07) --
	(188.04, 29.09) --
	(190.96, 29.27) --
	(191.31, 29.29) --
	(191.66, 29.30) --
	(194.58, 29.37) --
	(194.93, 29.37) --
	(195.27, 29.39) --
	(198.19, 29.54) --
	(198.54, 29.56) --
	(198.89, 29.57) --
	(201.81, 29.60) --
	(202.16, 29.61) --
	(202.50, 29.62) --
	(205.42, 29.69) --
	(205.77, 29.70) --
	(206.12, 29.71) --
	(209.04, 29.79) --
	(209.39, 29.80) --
	(209.73, 29.81) --
	(212.65, 29.86) --
	(213.00, 29.87) --
	(213.35, 29.88) --
	(216.27, 30.01) --
	(216.62, 30.02) --
	(216.96, 30.03) --
	(219.88, 30.13) --
	(220.23, 30.14) --
	(220.58, 30.15) --
	(223.50, 30.21) --
	(223.85, 30.22) --
	(224.19, 30.22) --
	(227.11, 30.20) --
	(227.46, 30.20) --
	(227.81, 30.20) --
	(230.73, 30.25) --
	(231.08, 30.25) --
	(231.42, 30.25) --
	(234.34, 30.19) --
	(234.69, 30.19) --
	(235.04, 30.17) --
	(237.96, 30.05) --
	(238.31, 30.03) --
	(238.65, 30.02) --
	(241.57, 29.86) --
	(241.92, 29.84) --
	(242.27, 29.82) --
	(245.19, 29.64) --
	(245.54, 29.61) --
	(245.88, 29.58) --
	(248.80, 29.29) --
	(249.15, 29.26) --
	(249.50, 29.22) --
	(252.42, 28.91) --
	(252.77, 28.88) --
	(253.11, 28.84) --
	(256.03, 28.54) --
	(256.38, 28.51) --
	(256.73, 28.47) --
	(259.65, 28.15) --
	(260.00, 28.11) --
	(260.34, 28.07) --
	(263.26, 27.71) --
	(263.61, 27.67) --
	(263.96, 27.63) --
	(266.88, 27.32) --
	(267.23, 27.29) --
	(267.57, 27.26) --
	(270.49, 26.99) --
	(270.84, 26.96) --
	(271.19, 26.92) --
	(274.11, 26.62) --
	(274.45, 26.59) --
	(274.80, 26.56) --
	(277.72, 26.35) --
	(278.07, 26.32) --
	(278.42, 26.29) --
	(281.34, 26.00) --
	(281.68, 25.96) --
	(282.03, 25.95) --
	(284.95, 25.82) --
	(285.30, 25.81) --
	(285.65, 25.79) --
	(288.57, 25.64) --
	(288.91, 25.62) --
	(289.26, 25.60) --
	(292.18, 25.42) --
	(292.53, 25.40) --
	(292.88, 25.38) --
	(295.80, 25.25) --
	(296.14, 25.24) --
	(296.49, 25.23) --
	(299.41, 25.13) --
	(299.76, 25.12) --
	(300.11, 25.11) --
	(303.03, 25.02) --
	(303.37, 25.01) --
	(303.72, 25.01) --
	(306.64, 24.96) --
	(306.99, 24.95) --
	(307.34, 24.95) --
	(310.26, 24.90) --
	(310.60, 24.90) --
	(310.95, 24.89) --
	(313.87, 24.86) --
	(314.22, 24.86) --
	(314.57, 24.86) --
	(317.49, 24.85) --
	(317.83, 24.85) --
	(318.18, 24.85) --
	(321.10, 24.83) --
	(321.45, 24.83) --
	(321.80, 24.84) --
	(324.72, 24.89) --
	(325.06, 24.90) --
	(325.41, 24.89) --
	(328.33, 24.82) --
	(328.68, 24.82) --
	(329.03, 24.78) --
	(331.95, 24.51) --
	(332.29, 24.48) --
	(332.64, 24.45) --
	(335.56, 24.23) --
	(335.91, 24.20) --
	(336.26, 24.19) --
	(339.18, 24.10) --
	(339.52, 24.09) --
	(339.87, 24.08) --
	(342.79, 24.05) --
	(343.14, 24.05) --
	(343.49, 24.05) --
	(346.41, 24.04) --
	(346.75, 24.03) --
	(347.10, 24.03) --
	(350.02, 24.03) --
	(350.37, 24.03) --
	(350.72, 24.03) --
	(353.64, 24.02) --
	(353.98, 24.02) --
	(354.33, 24.02) --
	(357.25, 24.01) --
	(357.60, 24.01) --
	(357.95, 24.01) --
	(360.87, 24.02) --
	(361.21, 24.02) --
	(361.56, 24.02) --
	(364.48, 24.02) --
	(364.83, 24.02) --
	(365.18, 24.02) --
	(368.10, 24.01) --
	(368.44, 24.01) --
	(368.79, 24.01) --
	(371.71, 24.01) --
	(372.06, 24.01);
\definecolor{fillColor}{RGB}{31,158,137}

\path[fill=fillColor] ( 25.02, 24.01) --
	( 25.37, 24.01) --
	( 28.29, 24.01) --
	( 28.64, 24.01) --
	( 28.98, 24.01) --
	( 31.90, 24.01) --
	( 32.25, 24.01) --
	( 32.60, 24.01) --
	( 35.52, 24.01) --
	( 35.87, 24.01) --
	( 36.21, 24.01) --
	( 39.13, 24.01) --
	( 39.48, 24.01) --
	( 39.83, 24.01) --
	( 42.75, 24.01) --
	( 43.10, 24.01) --
	( 43.44, 24.01) --
	( 46.36, 24.01) --
	( 46.71, 24.01) --
	( 47.06, 24.01) --
	( 49.98, 24.01) --
	( 50.33, 24.01) --
	( 50.67, 24.01) --
	( 53.59, 24.02) --
	( 53.94, 24.02) --
	( 54.29, 24.02) --
	( 57.21, 24.04) --
	( 57.56, 24.04) --
	( 57.90, 24.05) --
	( 60.82, 24.09) --
	( 61.17, 24.09) --
	( 61.52, 24.10) --
	( 64.44, 24.16) --
	( 64.79, 24.17) --
	( 65.13, 24.19) --
	( 68.05, 24.31) --
	( 68.40, 24.32) --
	( 68.75, 24.34) --
	( 71.67, 24.53) --
	( 72.02, 24.55) --
	( 72.36, 24.60) --
	( 75.28, 25.01) --
	( 75.63, 25.06) --
	( 75.98, 25.12) --
	( 78.90, 25.67) --
	( 79.25, 25.73) --
	( 79.59, 25.83) --
	( 82.51, 26.68) --
	( 82.86, 26.78) --
	( 83.21, 26.87) --
	( 86.13, 27.70) --
	( 86.48, 27.79) --
	( 86.82, 27.90) --
	( 89.74, 28.74) --
	( 90.09, 28.84) --
	( 90.44, 28.86) --
	( 93.36, 28.97) --
	( 93.71, 28.98) --
	( 94.05, 28.92) --
	( 96.97, 28.39) --
	( 97.32, 28.33) --
	( 97.67, 28.25) --
	(100.59, 27.56) --
	(100.94, 27.48) --
	(101.28, 27.43) --
	(104.20, 27.02) --
	(104.55, 26.97) --
	(104.90, 26.93) --
	(107.82, 26.56) --
	(108.17, 26.52) --
	(108.51, 26.48) --
	(111.43, 26.19) --
	(111.78, 26.16) --
	(112.13, 26.11) --
	(115.05, 25.70) --
	(115.40, 25.65) --
	(115.74, 25.63) --
	(118.66, 25.43) --
	(119.01, 25.41) --
	(119.36, 25.39) --
	(122.28, 25.22) --
	(122.63, 25.20) --
	(122.97, 25.19) --
	(125.89, 25.19) --
	(126.24, 25.19) --
	(126.59, 25.17) --
	(129.51, 25.06) --
	(129.86, 25.04) --
	(130.20, 25.03) --
	(133.12, 24.95) --
	(133.47, 24.94) --
	(133.82, 24.93) --
	(136.74, 24.90) --
	(137.09, 24.89) --
	(137.43, 24.89) --
	(140.35, 24.89) --
	(140.70, 24.90) --
	(141.05, 24.89) --
	(143.97, 24.81) --
	(144.32, 24.80) --
	(144.66, 24.80) --
	(147.58, 24.78) --
	(147.93, 24.78) --
	(148.28, 24.78) --
	(151.20, 24.79) --
	(151.55, 24.79) --
	(151.89, 24.79) --
	(154.81, 24.78) --
	(155.16, 24.78) --
	(155.51, 24.79) --
	(158.43, 24.84) --
	(158.78, 24.85) --
	(159.12, 24.86) --
	(162.04, 24.93) --
	(162.39, 24.94) --
	(162.74, 24.96) --
	(165.66, 25.08) --
	(166.01, 25.10) --
	(166.35, 25.10) --
	(169.27, 25.18) --
	(169.62, 25.19) --
	(169.97, 25.20) --
	(172.89, 25.32) --
	(173.24, 25.33) --
	(173.58, 25.35) --
	(176.50, 25.44) --
	(176.85, 25.45) --
	(177.20, 25.46) --
	(180.12, 25.59) --
	(180.47, 25.61) --
	(180.81, 25.62) --
	(183.73, 25.69) --
	(184.08, 25.70) --
	(184.43, 25.71) --
	(187.35, 25.77) --
	(187.70, 25.77) --
	(188.04, 25.78) --
	(190.96, 25.79) --
	(191.31, 25.79) --
	(191.66, 25.79) --
	(194.58, 25.85) --
	(194.93, 25.85) --
	(195.27, 25.86) --
	(198.19, 25.91) --
	(198.54, 25.92) --
	(198.89, 25.92) --
	(201.81, 25.91) --
	(202.16, 25.91) --
	(202.50, 25.91) --
	(205.42, 25.97) --
	(205.77, 25.98) --
	(206.12, 25.98) --
	(209.04, 25.99) --
	(209.39, 25.99) --
	(209.73, 26.00) --
	(212.65, 26.05) --
	(213.00, 26.06) --
	(213.35, 26.06) --
	(216.27, 26.13) --
	(216.62, 26.13) --
	(216.96, 26.14) --
	(219.88, 26.19) --
	(220.23, 26.19) --
	(220.58, 26.19) --
	(223.50, 26.20) --
	(223.85, 26.20) --
	(224.19, 26.20) --
	(227.11, 26.18) --
	(227.46, 26.18) --
	(227.81, 26.18) --
	(230.73, 26.19) --
	(231.08, 26.19) --
	(231.42, 26.19) --
	(234.34, 26.16) --
	(234.69, 26.16) --
	(235.04, 26.15) --
	(237.96, 26.10) --
	(238.31, 26.09) --
	(238.65, 26.08) --
	(241.57, 25.99) --
	(241.92, 25.98) --
	(242.27, 25.97) --
	(245.19, 25.91) --
	(245.54, 25.91) --
	(245.88, 25.89) --
	(248.80, 25.71) --
	(249.15, 25.69) --
	(249.50, 25.68) --
	(252.42, 25.52) --
	(252.77, 25.50) --
	(253.11, 25.49) --
	(256.03, 25.37) --
	(256.38, 25.36) --
	(256.73, 25.35) --
	(259.65, 25.23) --
	(260.00, 25.22) --
	(260.34, 25.20) --
	(263.26, 25.07) --
	(263.61, 25.06) --
	(263.96, 25.04) --
	(266.88, 24.91) --
	(267.23, 24.90) --
	(267.57, 24.88) --
	(270.49, 24.76) --
	(270.84, 24.75) --
	(271.19, 24.74) --
	(274.11, 24.67) --
	(274.45, 24.66) --
	(274.80, 24.65) --
	(277.72, 24.58) --
	(278.07, 24.57) --
	(278.42, 24.56) --
	(281.34, 24.48) --
	(281.68, 24.47) --
	(282.03, 24.47) --
	(284.95, 24.44) --
	(285.30, 24.44) --
	(285.65, 24.43) --
	(288.57, 24.39) --
	(288.91, 24.39) --
	(289.26, 24.38) --
	(292.18, 24.33) --
	(292.53, 24.32) --
	(292.88, 24.32) --
	(295.80, 24.29) --
	(296.14, 24.29) --
	(296.49, 24.28) --
	(299.41, 24.26) --
	(299.76, 24.25) --
	(300.11, 24.25) --
	(303.03, 24.23) --
	(303.37, 24.22) --
	(303.72, 24.22) --
	(306.64, 24.21) --
	(306.99, 24.21) --
	(307.34, 24.21) --
	(310.26, 24.20) --
	(310.60, 24.20) --
	(310.95, 24.20) --
	(313.87, 24.19) --
	(314.22, 24.19) --
	(314.57, 24.19) --
	(317.49, 24.18) --
	(317.83, 24.18) --
	(318.18, 24.18) --
	(321.10, 24.19) --
	(321.45, 24.19) --
	(321.80, 24.19) --
	(324.72, 24.22) --
	(325.06, 24.23) --
	(325.41, 24.22) --
	(328.33, 24.20) --
	(328.68, 24.19) --
	(329.03, 24.19) --
	(331.95, 24.13) --
	(332.29, 24.12) --
	(332.64, 24.11) --
	(335.56, 24.05) --
	(335.91, 24.04) --
	(336.26, 24.04) --
	(339.18, 24.02) --
	(339.52, 24.02) --
	(339.87, 24.02) --
	(342.79, 24.01) --
	(343.14, 24.01) --
	(343.49, 24.01) --
	(346.41, 24.01) --
	(346.75, 24.01) --
	(347.10, 24.01) --
	(350.02, 24.01) --
	(350.37, 24.01) --
	(350.72, 24.01) --
	(353.64, 24.01) --
	(353.98, 24.01) --
	(354.33, 24.01) --
	(357.25, 24.01) --
	(357.60, 24.01) --
	(357.95, 24.01) --
	(360.87, 24.01) --
	(361.21, 24.01) --
	(361.56, 24.01) --
	(364.48, 24.01) --
	(364.83, 24.01) --
	(365.18, 24.01) --
	(368.10, 24.01) --
	(368.44, 24.01) --
	(368.79, 24.01) --
	(371.71, 24.01) --
	(372.06, 24.01) --
	(372.41, 24.01) --
	(372.06, 24.01) --
	(371.71, 24.01) --
	(368.79, 24.01) --
	(368.44, 24.01) --
	(368.10, 24.01) --
	(365.18, 24.01) --
	(364.83, 24.01) --
	(364.48, 24.01) --
	(361.56, 24.01) --
	(361.21, 24.01) --
	(360.87, 24.01) --
	(357.95, 24.01) --
	(357.60, 24.01) --
	(357.25, 24.01) --
	(354.33, 24.01) --
	(353.98, 24.01) --
	(353.64, 24.01) --
	(350.72, 24.01) --
	(350.37, 24.01) --
	(350.02, 24.01) --
	(347.10, 24.01) --
	(346.75, 24.01) --
	(346.41, 24.01) --
	(343.49, 24.01) --
	(343.14, 24.01) --
	(342.79, 24.01) --
	(339.87, 24.01) --
	(339.52, 24.01) --
	(339.18, 24.01) --
	(336.26, 24.01) --
	(335.91, 24.01) --
	(335.56, 24.01) --
	(332.64, 24.01) --
	(332.29, 24.01) --
	(331.95, 24.01) --
	(329.03, 24.01) --
	(328.68, 24.01) --
	(328.33, 24.01) --
	(325.41, 24.01) --
	(325.06, 24.01) --
	(324.72, 24.01) --
	(321.80, 24.01) --
	(321.45, 24.01) --
	(321.10, 24.01) --
	(318.18, 24.01) --
	(317.83, 24.01) --
	(317.49, 24.01) --
	(314.57, 24.01) --
	(314.22, 24.01) --
	(313.87, 24.01) --
	(310.95, 24.01) --
	(310.60, 24.01) --
	(310.26, 24.01) --
	(307.34, 24.01) --
	(306.99, 24.01) --
	(306.64, 24.01) --
	(303.72, 24.01) --
	(303.37, 24.01) --
	(303.03, 24.01) --
	(300.11, 24.01) --
	(299.76, 24.01) --
	(299.41, 24.01) --
	(296.49, 24.01) --
	(296.14, 24.01) --
	(295.80, 24.01) --
	(292.88, 24.01) --
	(292.53, 24.01) --
	(292.18, 24.01) --
	(289.26, 24.01) --
	(288.91, 24.01) --
	(288.57, 24.01) --
	(285.65, 24.01) --
	(285.30, 24.01) --
	(284.95, 24.01) --
	(282.03, 24.01) --
	(281.68, 24.01) --
	(281.34, 24.01) --
	(278.42, 24.01) --
	(278.07, 24.01) --
	(277.72, 24.01) --
	(274.80, 24.01) --
	(274.45, 24.01) --
	(274.11, 24.01) --
	(271.19, 24.01) --
	(270.84, 24.01) --
	(270.49, 24.01) --
	(267.57, 24.01) --
	(267.23, 24.01) --
	(266.88, 24.01) --
	(263.96, 24.01) --
	(263.61, 24.01) --
	(263.26, 24.01) --
	(260.34, 24.01) --
	(260.00, 24.01) --
	(259.65, 24.01) --
	(256.73, 24.01) --
	(256.38, 24.01) --
	(256.03, 24.01) --
	(253.11, 24.01) --
	(252.77, 24.01) --
	(252.42, 24.01) --
	(249.50, 24.01) --
	(249.15, 24.01) --
	(248.80, 24.01) --
	(245.88, 24.01) --
	(245.54, 24.01) --
	(245.19, 24.01) --
	(242.27, 24.01) --
	(241.92, 24.01) --
	(241.57, 24.01) --
	(238.65, 24.01) --
	(238.31, 24.01) --
	(237.96, 24.01) --
	(235.04, 24.01) --
	(234.69, 24.01) --
	(234.34, 24.01) --
	(231.42, 24.01) --
	(231.08, 24.01) --
	(230.73, 24.01) --
	(227.81, 24.01) --
	(227.46, 24.01) --
	(227.11, 24.01) --
	(224.19, 24.01) --
	(223.85, 24.01) --
	(223.50, 24.01) --
	(220.58, 24.01) --
	(220.23, 24.01) --
	(219.88, 24.01) --
	(216.96, 24.01) --
	(216.62, 24.01) --
	(216.27, 24.01) --
	(213.35, 24.01) --
	(213.00, 24.01) --
	(212.65, 24.01) --
	(209.73, 24.01) --
	(209.39, 24.01) --
	(209.04, 24.01) --
	(206.12, 24.01) --
	(205.77, 24.01) --
	(205.42, 24.01) --
	(202.50, 24.01) --
	(202.16, 24.01) --
	(201.81, 24.01) --
	(198.89, 24.01) --
	(198.54, 24.01) --
	(198.19, 24.01) --
	(195.27, 24.01) --
	(194.93, 24.01) --
	(194.58, 24.01) --
	(191.66, 24.01) --
	(191.31, 24.01) --
	(190.96, 24.01) --
	(188.04, 24.01) --
	(187.70, 24.01) --
	(187.35, 24.01) --
	(184.43, 24.01) --
	(184.08, 24.01) --
	(183.73, 24.01) --
	(180.81, 24.01) --
	(180.47, 24.01) --
	(180.12, 24.01) --
	(177.20, 24.01) --
	(176.85, 24.01) --
	(176.50, 24.01) --
	(173.58, 24.01) --
	(173.24, 24.01) --
	(172.89, 24.01) --
	(169.97, 24.01) --
	(169.62, 24.01) --
	(169.27, 24.01) --
	(166.35, 24.01) --
	(166.01, 24.01) --
	(165.66, 24.01) --
	(162.74, 24.01) --
	(162.39, 24.01) --
	(162.04, 24.01) --
	(159.12, 24.01) --
	(158.78, 24.01) --
	(158.43, 24.01) --
	(155.51, 24.01) --
	(155.16, 24.01) --
	(154.81, 24.01) --
	(151.89, 24.01) --
	(151.55, 24.01) --
	(151.20, 24.01) --
	(148.28, 24.01) --
	(147.93, 24.01) --
	(147.58, 24.01) --
	(144.66, 24.01) --
	(144.32, 24.01) --
	(143.97, 24.01) --
	(141.05, 24.01) --
	(140.70, 24.01) --
	(140.35, 24.01) --
	(137.43, 24.01) --
	(137.09, 24.01) --
	(136.74, 24.01) --
	(133.82, 24.01) --
	(133.47, 24.01) --
	(133.12, 24.01) --
	(130.20, 24.01) --
	(129.86, 24.01) --
	(129.51, 24.01) --
	(126.59, 24.01) --
	(126.24, 24.01) --
	(125.89, 24.01) --
	(122.97, 24.01) --
	(122.63, 24.01) --
	(122.28, 24.01) --
	(119.36, 24.01) --
	(119.01, 24.01) --
	(118.66, 24.01) --
	(115.74, 24.01) --
	(115.40, 24.01) --
	(115.05, 24.01) --
	(112.13, 24.01) --
	(111.78, 24.01) --
	(111.43, 24.01) --
	(108.51, 24.01) --
	(108.17, 24.01) --
	(107.82, 24.01) --
	(104.90, 24.01) --
	(104.55, 24.01) --
	(104.20, 24.01) --
	(101.28, 24.01) --
	(100.94, 24.01) --
	(100.59, 24.01) --
	( 97.67, 24.01) --
	( 97.32, 24.01) --
	( 96.97, 24.01) --
	( 94.05, 24.01) --
	( 93.71, 24.01) --
	( 93.36, 24.01) --
	( 90.44, 24.01) --
	( 90.09, 24.01) --
	( 89.74, 24.01) --
	( 86.82, 24.01) --
	( 86.48, 24.01) --
	( 86.13, 24.01) --
	( 83.21, 24.01) --
	( 82.86, 24.01) --
	( 82.51, 24.01) --
	( 79.59, 24.01) --
	( 79.25, 24.01) --
	( 78.90, 24.01) --
	( 75.98, 24.01) --
	( 75.63, 24.01) --
	( 75.28, 24.01) --
	( 72.36, 24.01) --
	( 72.02, 24.01) --
	( 71.67, 24.01) --
	( 68.75, 24.01) --
	( 68.40, 24.01) --
	( 68.05, 24.01) --
	( 65.13, 24.01) --
	( 64.79, 24.01) --
	( 64.44, 24.01) --
	( 61.52, 24.01) --
	( 61.17, 24.01) --
	( 60.82, 24.01) --
	( 57.90, 24.01) --
	( 57.56, 24.01) --
	( 57.21, 24.01) --
	( 54.29, 24.01) --
	( 53.94, 24.01) --
	( 53.59, 24.01) --
	( 50.67, 24.01) --
	( 50.33, 24.01) --
	( 49.98, 24.01) --
	( 47.06, 24.01) --
	( 46.71, 24.01) --
	( 46.36, 24.01) --
	( 43.44, 24.01) --
	( 43.10, 24.01) --
	( 42.75, 24.01) --
	( 39.83, 24.01) --
	( 39.48, 24.01) --
	( 39.13, 24.01) --
	( 36.21, 24.01) --
	( 35.87, 24.01) --
	( 35.52, 24.01) --
	( 32.60, 24.01) --
	( 32.25, 24.01) --
	( 31.90, 24.01) --
	( 28.98, 24.01) --
	( 28.64, 24.01) --
	( 28.29, 24.01) --
	( 25.37, 24.01) --
	( 25.02, 24.01) --
	( 24.67, 24.01) --
	cycle;

\path[] ( 25.02, 24.01) --
	( 25.37, 24.01) --
	( 28.29, 24.01) --
	( 28.64, 24.01) --
	( 28.98, 24.01) --
	( 31.90, 24.01) --
	( 32.25, 24.01) --
	( 32.60, 24.01) --
	( 35.52, 24.01) --
	( 35.87, 24.01) --
	( 36.21, 24.01) --
	( 39.13, 24.01) --
	( 39.48, 24.01) --
	( 39.83, 24.01) --
	( 42.75, 24.01) --
	( 43.10, 24.01) --
	( 43.44, 24.01) --
	( 46.36, 24.01) --
	( 46.71, 24.01) --
	( 47.06, 24.01) --
	( 49.98, 24.01) --
	( 50.33, 24.01) --
	( 50.67, 24.01) --
	( 53.59, 24.02) --
	( 53.94, 24.02) --
	( 54.29, 24.02) --
	( 57.21, 24.04) --
	( 57.56, 24.04) --
	( 57.90, 24.05) --
	( 60.82, 24.09) --
	( 61.17, 24.09) --
	( 61.52, 24.10) --
	( 64.44, 24.16) --
	( 64.79, 24.17) --
	( 65.13, 24.19) --
	( 68.05, 24.31) --
	( 68.40, 24.32) --
	( 68.75, 24.34) --
	( 71.67, 24.53) --
	( 72.02, 24.55) --
	( 72.36, 24.60) --
	( 75.28, 25.01) --
	( 75.63, 25.06) --
	( 75.98, 25.12) --
	( 78.90, 25.67) --
	( 79.25, 25.73) --
	( 79.59, 25.83) --
	( 82.51, 26.68) --
	( 82.86, 26.78) --
	( 83.21, 26.87) --
	( 86.13, 27.70) --
	( 86.48, 27.79) --
	( 86.82, 27.90) --
	( 89.74, 28.74) --
	( 90.09, 28.84) --
	( 90.44, 28.86) --
	( 93.36, 28.97) --
	( 93.71, 28.98) --
	( 94.05, 28.92) --
	( 96.97, 28.39) --
	( 97.32, 28.33) --
	( 97.67, 28.25) --
	(100.59, 27.56) --
	(100.94, 27.48) --
	(101.28, 27.43) --
	(104.20, 27.02) --
	(104.55, 26.97) --
	(104.90, 26.93) --
	(107.82, 26.56) --
	(108.17, 26.52) --
	(108.51, 26.48) --
	(111.43, 26.19) --
	(111.78, 26.16) --
	(112.13, 26.11) --
	(115.05, 25.70) --
	(115.40, 25.65) --
	(115.74, 25.63) --
	(118.66, 25.43) --
	(119.01, 25.41) --
	(119.36, 25.39) --
	(122.28, 25.22) --
	(122.63, 25.20) --
	(122.97, 25.19) --
	(125.89, 25.19) --
	(126.24, 25.19) --
	(126.59, 25.17) --
	(129.51, 25.06) --
	(129.86, 25.04) --
	(130.20, 25.03) --
	(133.12, 24.95) --
	(133.47, 24.94) --
	(133.82, 24.93) --
	(136.74, 24.90) --
	(137.09, 24.89) --
	(137.43, 24.89) --
	(140.35, 24.89) --
	(140.70, 24.90) --
	(141.05, 24.89) --
	(143.97, 24.81) --
	(144.32, 24.80) --
	(144.66, 24.80) --
	(147.58, 24.78) --
	(147.93, 24.78) --
	(148.28, 24.78) --
	(151.20, 24.79) --
	(151.55, 24.79) --
	(151.89, 24.79) --
	(154.81, 24.78) --
	(155.16, 24.78) --
	(155.51, 24.79) --
	(158.43, 24.84) --
	(158.78, 24.85) --
	(159.12, 24.86) --
	(162.04, 24.93) --
	(162.39, 24.94) --
	(162.74, 24.96) --
	(165.66, 25.08) --
	(166.01, 25.10) --
	(166.35, 25.10) --
	(169.27, 25.18) --
	(169.62, 25.19) --
	(169.97, 25.20) --
	(172.89, 25.32) --
	(173.24, 25.33) --
	(173.58, 25.35) --
	(176.50, 25.44) --
	(176.85, 25.45) --
	(177.20, 25.46) --
	(180.12, 25.59) --
	(180.47, 25.61) --
	(180.81, 25.62) --
	(183.73, 25.69) --
	(184.08, 25.70) --
	(184.43, 25.71) --
	(187.35, 25.77) --
	(187.70, 25.77) --
	(188.04, 25.78) --
	(190.96, 25.79) --
	(191.31, 25.79) --
	(191.66, 25.79) --
	(194.58, 25.85) --
	(194.93, 25.85) --
	(195.27, 25.86) --
	(198.19, 25.91) --
	(198.54, 25.92) --
	(198.89, 25.92) --
	(201.81, 25.91) --
	(202.16, 25.91) --
	(202.50, 25.91) --
	(205.42, 25.97) --
	(205.77, 25.98) --
	(206.12, 25.98) --
	(209.04, 25.99) --
	(209.39, 25.99) --
	(209.73, 26.00) --
	(212.65, 26.05) --
	(213.00, 26.06) --
	(213.35, 26.06) --
	(216.27, 26.13) --
	(216.62, 26.13) --
	(216.96, 26.14) --
	(219.88, 26.19) --
	(220.23, 26.19) --
	(220.58, 26.19) --
	(223.50, 26.20) --
	(223.85, 26.20) --
	(224.19, 26.20) --
	(227.11, 26.18) --
	(227.46, 26.18) --
	(227.81, 26.18) --
	(230.73, 26.19) --
	(231.08, 26.19) --
	(231.42, 26.19) --
	(234.34, 26.16) --
	(234.69, 26.16) --
	(235.04, 26.15) --
	(237.96, 26.10) --
	(238.31, 26.09) --
	(238.65, 26.08) --
	(241.57, 25.99) --
	(241.92, 25.98) --
	(242.27, 25.97) --
	(245.19, 25.91) --
	(245.54, 25.91) --
	(245.88, 25.89) --
	(248.80, 25.71) --
	(249.15, 25.69) --
	(249.50, 25.68) --
	(252.42, 25.52) --
	(252.77, 25.50) --
	(253.11, 25.49) --
	(256.03, 25.37) --
	(256.38, 25.36) --
	(256.73, 25.35) --
	(259.65, 25.23) --
	(260.00, 25.22) --
	(260.34, 25.20) --
	(263.26, 25.07) --
	(263.61, 25.06) --
	(263.96, 25.04) --
	(266.88, 24.91) --
	(267.23, 24.90) --
	(267.57, 24.88) --
	(270.49, 24.76) --
	(270.84, 24.75) --
	(271.19, 24.74) --
	(274.11, 24.67) --
	(274.45, 24.66) --
	(274.80, 24.65) --
	(277.72, 24.58) --
	(278.07, 24.57) --
	(278.42, 24.56) --
	(281.34, 24.48) --
	(281.68, 24.47) --
	(282.03, 24.47) --
	(284.95, 24.44) --
	(285.30, 24.44) --
	(285.65, 24.43) --
	(288.57, 24.39) --
	(288.91, 24.39) --
	(289.26, 24.38) --
	(292.18, 24.33) --
	(292.53, 24.32) --
	(292.88, 24.32) --
	(295.80, 24.29) --
	(296.14, 24.29) --
	(296.49, 24.28) --
	(299.41, 24.26) --
	(299.76, 24.25) --
	(300.11, 24.25) --
	(303.03, 24.23) --
	(303.37, 24.22) --
	(303.72, 24.22) --
	(306.64, 24.21) --
	(306.99, 24.21) --
	(307.34, 24.21) --
	(310.26, 24.20) --
	(310.60, 24.20) --
	(310.95, 24.20) --
	(313.87, 24.19) --
	(314.22, 24.19) --
	(314.57, 24.19) --
	(317.49, 24.18) --
	(317.83, 24.18) --
	(318.18, 24.18) --
	(321.10, 24.19) --
	(321.45, 24.19) --
	(321.80, 24.19) --
	(324.72, 24.22) --
	(325.06, 24.23) --
	(325.41, 24.22) --
	(328.33, 24.20) --
	(328.68, 24.19) --
	(329.03, 24.19) --
	(331.95, 24.13) --
	(332.29, 24.12) --
	(332.64, 24.11) --
	(335.56, 24.05) --
	(335.91, 24.04) --
	(336.26, 24.04) --
	(339.18, 24.02) --
	(339.52, 24.02) --
	(339.87, 24.02) --
	(342.79, 24.01) --
	(343.14, 24.01) --
	(343.49, 24.01) --
	(346.41, 24.01) --
	(346.75, 24.01) --
	(347.10, 24.01) --
	(350.02, 24.01) --
	(350.37, 24.01) --
	(350.72, 24.01) --
	(353.64, 24.01) --
	(353.98, 24.01) --
	(354.33, 24.01) --
	(357.25, 24.01) --
	(357.60, 24.01) --
	(357.95, 24.01) --
	(360.87, 24.01) --
	(361.21, 24.01) --
	(361.56, 24.01) --
	(364.48, 24.01) --
	(364.83, 24.01) --
	(365.18, 24.01) --
	(368.10, 24.01) --
	(368.44, 24.01) --
	(368.79, 24.01) --
	(371.71, 24.01) --
	(372.06, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67, 21.81) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67, 30.50) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67, 39.20) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67, 47.90) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67, 56.59) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.67, 65.29) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67, 24.01) --
	( 24.67, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67, 32.71) --
	( 24.67, 32.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67, 41.40) --
	( 24.67, 41.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67, 50.10) --
	( 24.67, 50.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67, 58.80) --
	( 24.67, 58.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.67, 67.49) --
	( 24.67, 67.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.02, 22.01) --
	( 25.02, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 68.40, 22.01) --
	( 68.40, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (111.78, 22.01) --
	(111.78, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.16, 22.01) --
	(155.16, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (198.54, 22.01) --
	(198.54, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.92, 22.01) --
	(241.92, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.30, 22.01) --
	(285.30, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (328.68, 22.01) --
	(328.68, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.06, 22.01) --
	(372.06, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.02, 14.60) {03:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 68.40, 14.60) {06:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (111.78, 14.60) {09:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.16, 14.60) {12:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (198.54, 14.60) {15:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (241.92, 14.60) {18:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (285.30, 14.60) {21:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (328.68, 14.60) {00:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (372.06, 14.60) {03:00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.54,  5.77) {time [hh:mm]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 45.75) {\# vehicles [$\cdot 10^3$]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (198.54, 73.70) {$|F| = 50\,000, \; \text{cap} = 4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.09, 48.20) rectangle (435.01,204.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (397.09,182.29) rectangle (411.54,196.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (397.80,183.00) rectangle (410.83,196.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (397.09,167.83) rectangle (411.54,182.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{72,40,120}

\path[fill=fillColor] (397.80,168.55) rectangle (410.83,181.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (397.09,153.38) rectangle (411.54,167.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{62,74,137}

\path[fill=fillColor] (397.80,154.09) rectangle (410.83,167.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (397.09,138.93) rectangle (411.54,153.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{49,104,142}

\path[fill=fillColor] (397.80,139.64) rectangle (410.83,152.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (397.09,124.47) rectangle (411.54,138.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{38,130,142}

\path[fill=fillColor] (397.80,125.18) rectangle (410.83,138.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (397.09,110.02) rectangle (411.54,124.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{31,158,137}

\path[fill=fillColor] (397.80,110.73) rectangle (410.83,123.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (397.09, 95.56) rectangle (411.54,110.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{53,183,121}

\path[fill=fillColor] (397.80, 96.28) rectangle (410.83,109.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (397.09, 81.11) rectangle (411.54, 95.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{109,205,89}

\path[fill=fillColor] (397.80, 81.82) rectangle (410.83, 94.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (397.09, 66.66) rectangle (411.54, 81.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{180,222,44}

\path[fill=fillColor] (397.80, 67.37) rectangle (410.83, 80.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (397.09, 52.20) rectangle (411.54, 66.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (397.80, 52.91) rectangle (410.83, 65.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (415.54,187.31) {idle};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (415.54,172.86) {0 pax};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (415.54,158.40) {1 pax};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (415.54,143.95) {2 pax};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (415.54,129.50) {3 pax};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (415.54,115.04) {4 pax};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (415.54,100.59) {5 pax};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (415.54, 86.13) {6 pax};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (415.54, 71.68) {7 pax};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (415.54, 57.23) {8 pax};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/Karlsruhe_walking_cost_scale_quality_plot.tex <==
% Created by tikzDevice version 0.12.4 on 2026-03-20 11:31:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,252.94);
\begin{scope}
\path[clip] (  0.00,131.97) rectangle (130.92,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,131.97) rectangle (130.92,252.95);
\end{scope}
\begin{scope}
\path[clip] ( 26.45,145.30) rectangle (126.92,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.45,145.30) rectangle (126.92,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,161.79) --
	(126.92,161.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,185.35) --
	(126.92,185.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,208.90) --
	(126.92,208.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,232.46) --
	(126.92,232.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.24,145.30) --
	( 46.24,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.69,145.30) --
	( 76.69,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.13,145.30) --
	(107.13,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,150.02) --
	(126.92,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,173.57) --
	(126.92,173.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,197.12) --
	(126.92,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,220.68) --
	(126.92,220.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,244.23) --
	(126.92,244.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.02,145.30) --
	( 31.02,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.47,145.30) --
	( 61.47,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.91,145.30) --
	( 91.91,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (122.36,145.30) --
	(122.36,248.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.02,232.51) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.47,233.45) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.91,233.30) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.36,232.59) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02,232.51) --
	( 61.47,233.45) --
	( 91.91,233.30) --
	(122.36,232.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.45,145.30) rectangle (126.92,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,147.81) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,171.37) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,194.92) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,218.48) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,242.03) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,150.02) --
	( 26.45,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,173.57) --
	( 26.45,173.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,197.12) --
	( 26.45,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,220.68) --
	( 26.45,220.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,244.23) --
	( 26.45,244.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.02,143.30) --
	( 31.02,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.47,143.30) --
	( 61.47,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.91,143.30) --
	( 91.91,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (122.36,143.30) --
	(122.36,145.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 31.02,137.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 61.47,137.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 91.91,137.30) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (122.36,137.30) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,197.12) {RP modal share};
\end{scope}
\begin{scope}
\path[clip] (130.92,131.97) rectangle (261.85,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.92,131.97) rectangle (261.85,252.95);
\end{scope}
\begin{scope}
\path[clip] (157.38,145.30) rectangle (257.85,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.38,145.30) rectangle (257.85,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,157.87) --
	(257.85,157.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,173.57) --
	(257.85,173.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,189.27) --
	(257.85,189.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,204.98) --
	(257.85,204.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,220.68) --
	(257.85,220.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,236.38) --
	(257.85,236.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.17,145.30) --
	(177.17,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.61,145.30) --
	(207.61,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.06,145.30) --
	(238.06,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,150.02) --
	(257.85,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,165.72) --
	(257.85,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,181.42) --
	(257.85,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,197.12) --
	(257.85,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,212.83) --
	(257.85,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,228.53) --
	(257.85,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,244.23) --
	(257.85,244.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.94,145.30) --
	(161.94,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.39,145.30) --
	(192.39,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.83,145.30) --
	(222.83,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.28,145.30) --
	(253.28,248.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.94,190.72) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.39,197.85) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.83,205.35) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.28,210.88) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.94,190.72) --
	(192.39,197.85) --
	(222.83,205.35) --
	(253.28,210.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.38,145.30) rectangle (257.85,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,147.81) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,163.51) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,179.22) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,194.92) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,210.62) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,226.33) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,242.03) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,150.02) --
	(157.38,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,165.72) --
	(157.38,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,181.42) --
	(157.38,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,197.12) --
	(157.38,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,212.83) --
	(157.38,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,228.53) --
	(157.38,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,244.23) --
	(157.38,244.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.94,143.30) --
	(161.94,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.39,143.30) --
	(192.39,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.83,143.30) --
	(222.83,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.28,143.30) --
	(253.28,145.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (161.94,137.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (192.39,137.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.83,137.30) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (253.28,137.30) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.43,197.12) {ride detour};
\end{scope}
\begin{scope}
\path[clip] (261.85,131.97) rectangle (392.77,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.85,131.97) rectangle (392.77,252.95);
\end{scope}
\begin{scope}
\path[clip] (288.30,145.30) rectangle (388.77,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.30,145.30) rectangle (388.77,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,157.87) --
	(388.77,157.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,173.57) --
	(388.77,173.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,189.27) --
	(388.77,189.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,204.98) --
	(388.77,204.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,220.68) --
	(388.77,220.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,236.38) --
	(388.77,236.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.09,145.30) --
	(308.09,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.54,145.30) --
	(338.54,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (368.98,145.30) --
	(368.98,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,150.02) --
	(388.77,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,165.72) --
	(388.77,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,181.42) --
	(388.77,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,197.12) --
	(388.77,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,212.83) --
	(388.77,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,228.53) --
	(388.77,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,244.23) --
	(388.77,244.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.87,145.30) --
	(292.87,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.31,145.30) --
	(323.31,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.76,145.30) --
	(353.76,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (384.20,145.30) --
	(384.20,248.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.87,205.95) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.31,211.83) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.76,218.75) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.20,224.39) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87,205.95) --
	(323.31,211.83) --
	(353.76,218.75) --
	(384.20,224.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.30,145.30) rectangle (388.77,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,147.81) {\phantom{.}0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,163.51) {\phantom{.}2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,179.22) {\phantom{.}4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,194.92) {\phantom{.}6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,210.62) {\phantom{.}8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,226.33) {\phantom{.}10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,242.03) {\phantom{.}12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,150.02) --
	(288.30,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,165.72) --
	(288.30,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,181.42) --
	(288.30,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,197.12) --
	(288.30,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,212.83) --
	(288.30,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,228.53) --
	(288.30,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,244.23) --
	(288.30,244.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.87,143.30) --
	(292.87,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.31,143.30) --
	(323.31,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.76,143.30) --
	(353.76,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (384.20,143.30) --
	(384.20,145.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (292.87,137.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (323.31,137.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (353.76,137.30) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (384.20,137.30) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.36,197.12) {wait time [min]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.92,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (130.92,131.97);
\end{scope}
\begin{scope}
\path[clip] ( 26.45, 22.61) rectangle (126.92,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.45, 22.61) rectangle (126.92,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 35.38) --
	(126.92, 35.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 51.34) --
	(126.92, 51.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 67.31) --
	(126.92, 67.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 83.27) --
	(126.92, 83.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 99.24) --
	(126.92, 99.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,115.20) --
	(126.92,115.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.24, 22.61) --
	( 46.24,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.69, 22.61) --
	( 76.69,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.13, 22.61) --
	(107.13,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 27.40) --
	(126.92, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 43.36) --
	(126.92, 43.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 59.33) --
	(126.92, 59.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 75.29) --
	(126.92, 75.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 91.25) --
	(126.92, 91.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,107.22) --
	(126.92,107.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,123.18) --
	(126.92,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.02, 22.61) --
	( 31.02,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.47, 22.61) --
	( 61.47,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.91, 22.61) --
	( 91.91,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (122.36, 22.61) --
	(122.36,127.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.02,105.26) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.47,105.34) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.91,105.21) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.36,104.90) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02,105.26) --
	( 61.47,105.34) --
	( 91.91,105.21) --
	(122.36,104.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.45, 22.61) rectangle (126.92,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 25.19) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 41.16) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 57.12) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 73.09) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 89.05) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,105.01) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,120.98) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 27.40) --
	( 26.45, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 43.36) --
	( 26.45, 43.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 59.33) --
	( 26.45, 59.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 75.29) --
	( 26.45, 75.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 91.25) --
	( 26.45, 91.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,107.22) --
	( 26.45,107.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,123.18) --
	( 26.45,123.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.02, 20.61) --
	( 31.02, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.47, 20.61) --
	( 61.47, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.91, 20.61) --
	( 91.91, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (122.36, 20.61) --
	(122.36, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 31.02, 14.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 61.47, 14.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 91.91, 14.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (122.36, 14.60) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.69,  5.77) {$w_\text{walk}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 75.29) {occupancy};
\end{scope}
\begin{scope}
\path[clip] (130.92,  0.00) rectangle (261.85,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.92,  0.00) rectangle (261.85,131.97);
\end{scope}
\begin{scope}
\path[clip] (157.38, 22.61) rectangle (257.85,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.38, 22.61) rectangle (257.85,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38, 36.98) --
	(257.85, 36.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38, 56.13) --
	(257.85, 56.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38, 75.29) --
	(257.85, 75.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38, 94.45) --
	(257.85, 94.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,113.60) --
	(257.85,113.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.17, 22.61) --
	(177.17,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.61, 22.61) --
	(207.61,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.06, 22.61) --
	(238.06,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38, 27.40) --
	(257.85, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38, 46.56) --
	(257.85, 46.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38, 65.71) --
	(257.85, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38, 84.87) --
	(257.85, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,104.03) --
	(257.85,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,123.18) --
	(257.85,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.94, 22.61) --
	(161.94,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.39, 22.61) --
	(192.39,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.83, 22.61) --
	(222.83,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.28, 22.61) --
	(253.28,127.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.94,102.44) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.39,103.00) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.83,103.47) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.28,103.40) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.94,102.44) --
	(192.39,103.00) --
	(222.83,103.47) --
	(253.28,103.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.38, 22.61) rectangle (257.85,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38, 25.19) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38, 44.35) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38, 63.51) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38, 82.66) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,101.82) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,120.98) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38, 27.40) --
	(157.38, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38, 46.56) --
	(157.38, 46.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38, 65.71) --
	(157.38, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38, 84.87) --
	(157.38, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,104.03) --
	(157.38,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,123.18) --
	(157.38,123.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.94, 20.61) --
	(161.94, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.39, 20.61) --
	(192.39, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.83, 20.61) --
	(222.83, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.28, 20.61) --
	(253.28, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (161.94, 14.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (192.39, 14.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.83, 14.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (253.28, 14.60) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.61,  5.77) {$w_\text{walk}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.43, 75.29) {\# co-riders};
\end{scope}
\begin{scope}
\path[clip] (261.85,  0.00) rectangle (392.77,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.85,  0.00) rectangle (392.77,131.97);
\end{scope}
\begin{scope}
\path[clip] (288.30, 22.61) rectangle (388.77,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.30, 22.61) rectangle (388.77,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30, 36.98) --
	(388.77, 36.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30, 56.13) --
	(388.77, 56.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30, 75.29) --
	(388.77, 75.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30, 94.45) --
	(388.77, 94.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,113.60) --
	(388.77,113.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.09, 22.61) --
	(308.09,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.54, 22.61) --
	(338.54,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (368.98, 22.61) --
	(368.98,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30, 27.40) --
	(388.77, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30, 46.56) --
	(388.77, 46.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30, 65.71) --
	(388.77, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30, 84.87) --
	(388.77, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,104.03) --
	(388.77,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,123.18) --
	(388.77,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.87, 22.61) --
	(292.87,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.31, 22.61) --
	(323.31,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.76, 22.61) --
	(353.76,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (384.20, 22.61) --
	(384.20,127.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.87,104.92) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.31,102.94) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.76,100.98) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.20, 99.39) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87,104.92) --
	(323.31,102.94) --
	(353.76,100.98) --
	(384.20, 99.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.30, 22.61) rectangle (388.77,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30, 25.19) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30, 44.35) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30, 63.51) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30, 82.66) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,101.82) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,120.98) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30, 27.40) --
	(288.30, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30, 46.56) --
	(288.30, 46.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30, 65.71) --
	(288.30, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30, 84.87) --
	(288.30, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,104.03) --
	(288.30,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,123.18) --
	(288.30,123.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.87, 20.61) --
	(292.87, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.31, 20.61) --
	(323.31, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.76, 20.61) --
	(353.76, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (384.20, 20.61) --
	(384.20, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (292.87, 14.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (323.31, 14.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (353.76, 14.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (384.20, 14.60) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (338.54,  5.77) {$w_\text{walk}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.36, 75.29) {system effectiveness};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.99,109.71) rectangle (440.47,143.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (407.99,132.94) {instance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.99,113.71) rectangle (422.44,128.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.43,120.94) -- (421.00,120.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (426.44,118.74) {\texttt{KA}};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/Karlsruhe_walking_times.tex <==
% Created by tikzDevice version 0.12.4 on 2026-03-03 08:56:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (200.75,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 32.85, 22.61) rectangle (196.75,140.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.85, 22.61) rectangle (196.75,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85, 38.69) --
	(196.75, 38.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85, 60.13) --
	(196.75, 60.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85, 81.57) --
	(196.75, 81.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85,103.02) --
	(196.75,103.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85,124.46) --
	(196.75,124.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.13, 22.61) --
	( 65.13,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.80, 22.61) --
	(114.80,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.47, 22.61) --
	(164.47,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.85, 27.97) --
	(196.75, 27.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.85, 49.41) --
	(196.75, 49.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.85, 70.85) --
	(196.75, 70.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.85, 92.30) --
	(196.75, 92.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.85,113.74) --
	(196.75,113.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.85,135.18) --
	(196.75,135.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 40.30, 22.61) --
	( 40.30,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 89.97, 22.61) --
	( 89.97,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (139.63, 22.61) --
	(139.63,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (189.30, 22.61) --
	(189.30,140.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 40.30, 86.27) circle (  1.96);

\path[fill=fillColor] ( 89.97, 71.41) circle (  1.96);

\path[fill=fillColor] (139.63, 54.88) circle (  1.96);

\path[fill=fillColor] (189.30, 44.08) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 40.30, 58.87) --
	( 42.94, 54.29) --
	( 37.66, 54.29) --
	cycle;

\path[fill=fillColor] ( 89.97, 43.33) --
	( 92.61, 38.76) --
	( 87.32, 38.76) --
	cycle;

\path[fill=fillColor] (139.63, 36.94) --
	(142.28, 32.37) --
	(136.99, 32.37) --
	cycle;

\path[fill=fillColor] (189.30, 34.38) --
	(191.94, 29.80) --
	(186.66, 29.80) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 38.34,112.16) --
	( 42.26,112.16) --
	( 42.26,116.08) --
	( 38.34,116.08) --
	cycle;

\path[fill=fillColor] ( 88.00, 81.77) --
	( 91.93, 81.77) --
	( 91.93, 85.69) --
	( 88.00, 85.69) --
	cycle;

\path[fill=fillColor] (137.67, 58.84) --
	(141.60, 58.84) --
	(141.60, 62.77) --
	(137.67, 62.77) --
	cycle;

\path[fill=fillColor] (187.34, 45.47) --
	(191.26, 45.47) --
	(191.26, 49.39) --
	(187.34, 49.39) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.30, 86.27) --
	( 89.97, 71.41) --
	(139.63, 54.88) --
	(189.30, 44.08);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.30, 55.82) --
	( 89.97, 40.28) --
	(139.63, 33.89) --
	(189.30, 31.32);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.30,114.12) --
	( 89.97, 83.73) --
	(139.63, 60.80) --
	(189.30, 47.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.85, 22.61) rectangle (196.75,140.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.85, 25.77) {00:00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.85, 47.21) {00:30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.85, 68.65) {01:00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.85, 90.09) {01:30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.85,111.53) {02:00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.85,132.98) {02:30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.85, 27.97) --
	( 32.85, 27.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.85, 49.41) --
	( 32.85, 49.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.85, 70.85) --
	( 32.85, 70.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.85, 92.30) --
	( 32.85, 92.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.85,113.74) --
	( 32.85,113.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.85,135.18) --
	( 32.85,135.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 40.30, 20.61) --
	( 40.30, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 89.97, 20.61) --
	( 89.97, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (139.63, 20.61) --
	(139.63, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (189.30, 20.61) --
	(189.30, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 40.30, 14.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 89.97, 14.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (139.63, 14.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (189.30, 14.60) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.80,  5.77) {$w_\text{walk}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 81.57) {avg. walking time [mm:ss]};
\end{scope}
\begin{scope}
\path[clip] (200.75,  0.00) rectangle (401.50,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.75,  0.00) rectangle (401.50,144.54);
\end{scope}
\begin{scope}
\path[clip] (230.40, 22.61) rectangle (397.50,140.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (230.40, 22.61) rectangle (397.50,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.40, 41.37) --
	(397.50, 41.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.40, 68.17) --
	(397.50, 68.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.40, 94.98) --
	(397.50, 94.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.40,121.78) --
	(397.50,121.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.31, 22.61) --
	(263.31,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (313.95, 22.61) --
	(313.95,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (364.59, 22.61) --
	(364.59,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.40, 27.97) --
	(397.50, 27.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.40, 54.77) --
	(397.50, 54.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.40, 81.57) --
	(397.50, 81.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.40,108.38) --
	(397.50,108.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.40,135.18) --
	(397.50,135.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (238.00, 22.61) --
	(238.00,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.63, 22.61) --
	(288.63,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (339.27, 22.61) --
	(339.27,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (389.90, 22.61) --
	(389.90,140.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (238.00, 84.89) circle (  1.96);

\path[fill=fillColor] (288.63, 62.93) circle (  1.96);

\path[fill=fillColor] (339.27, 27.97) circle (  1.96);

\path[fill=fillColor] (389.90, 27.97) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (238.00, 31.02) --
	(240.64, 26.44) --
	(235.35, 26.44) --
	cycle;

\path[fill=fillColor] (288.63, 31.02) --
	(291.28, 26.44) --
	(285.99, 26.44) --
	cycle;

\path[fill=fillColor] (339.27, 31.02) --
	(341.91, 26.44) --
	(336.63, 26.44) --
	cycle;

\path[fill=fillColor] (389.90, 31.02) --
	(392.55, 26.44) --
	(387.26, 26.44) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (236.03,110.26) --
	(239.96,110.26) --
	(239.96,114.19) --
	(236.03,114.19) --
	cycle;

\path[fill=fillColor] (286.67, 73.72) --
	(290.59, 73.72) --
	(290.59, 77.65) --
	(286.67, 77.65) --
	cycle;

\path[fill=fillColor] (337.31, 37.08) --
	(341.23, 37.08) --
	(341.23, 41.00) --
	(337.31, 41.00) --
	cycle;

\path[fill=fillColor] (387.94, 26.01) --
	(391.87, 26.01) --
	(391.87, 29.93) --
	(387.94, 29.93) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.00, 84.89) --
	(288.63, 62.93) --
	(339.27, 27.97) --
	(389.90, 27.97);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.00, 27.97) --
	(288.63, 27.97) --
	(339.27, 27.97) --
	(389.90, 27.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.00,112.23) --
	(288.63, 75.69) --
	(339.27, 39.04) --
	(389.90, 27.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.40, 22.61) rectangle (397.50,140.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.40, 25.77) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.40, 52.57) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.40, 79.37) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.40,106.17) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.40,132.98) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.40, 27.97) --
	(230.40, 27.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.40, 54.77) --
	(230.40, 54.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.40, 81.57) --
	(230.40, 81.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.40,108.38) --
	(230.40,108.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.40,135.18) --
	(230.40,135.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (238.00, 20.61) --
	(238.00, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.63, 20.61) --
	(288.63, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (339.27, 20.61) --
	(339.27, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (389.90, 20.61) --
	(389.90, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (238.00, 14.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (288.63, 14.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (339.27, 14.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (389.90, 14.60) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (313.95,  5.77) {$w_\text{walk}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.26, 81.57) {norm. walking time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.40, 41.06) rectangle (449.78,103.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (407.40, 93.20) {type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.40, 73.96) rectangle (421.86, 88.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (414.63, 81.19) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.85, 81.19) -- (420.41, 81.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.40, 59.51) rectangle (421.86, 73.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (414.63, 69.79) --
	(417.27, 65.21) --
	(411.99, 65.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.85, 66.74) -- (420.41, 66.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.40, 45.06) rectangle (421.86, 59.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (412.67, 50.32) --
	(416.59, 50.32) --
	(416.59, 54.25) --
	(412.67, 54.25) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.85, 52.28) -- (420.41, 52.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (425.86, 78.99) {pickup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (425.86, 64.53) {dropoff};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (425.86, 50.08) {total};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/LA-1-and-25-pct_component_fraction_plot.tex <==
% Created by tikzDevice version 0.12.4 on 2026-05-01 11:07:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.87, 72.27) {fraction of time};
\end{scope}
\begin{scope}
\path[clip] ( 28.23,  0.00) rectangle (197.61,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.23, -0.00) rectangle (197.61,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 48.61, 24.01) rectangle (193.61,129.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.61, 24.01) rectangle (193.61,129.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.61, 37.17) --
	(193.61, 37.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.61, 63.48) --
	(193.61, 63.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.61, 89.79) --
	(193.61, 89.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.61,116.11) --
	(193.61,116.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.61, 24.01) --
	(193.61, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.61, 50.32) --
	(193.61, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.61, 76.64) --
	(193.61, 76.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.61,102.95) --
	(193.61,102.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.61,129.26) --
	(193.61,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 59.22, 24.01) --
	( 59.22,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 76.90, 24.01) --
	( 76.90,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 94.58, 24.01) --
	( 94.58,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.27, 24.01) --
	(112.27,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (129.95, 24.01) --
	(129.95,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.64, 24.01) --
	(147.64,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (165.32, 24.01) --
	(165.32,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.00, 24.01) --
	(183.00,129.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 51.26, 39.08) rectangle ( 67.17,129.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 51.26, 38.54) rectangle ( 67.17, 39.08);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 51.26, 24.01) rectangle ( 67.17, 38.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 68.94, 40.10) rectangle ( 84.86,129.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 68.94, 38.97) rectangle ( 84.86, 40.10);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 68.94, 24.01) rectangle ( 84.86, 38.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 86.63, 51.93) rectangle (102.54,129.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 86.63, 48.10) rectangle (102.54, 51.93);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 86.63, 24.01) rectangle (102.54, 48.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (104.31, 61.12) rectangle (120.23,129.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (104.31, 55.48) rectangle (120.23, 61.12);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (104.31, 24.01) rectangle (120.23, 55.48);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (121.99, 76.26) rectangle (137.91,129.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (121.99, 69.72) rectangle (137.91, 76.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (121.99, 24.01) rectangle (137.91, 69.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (139.68, 82.06) rectangle (155.59,129.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (139.68, 75.13) rectangle (155.59, 82.06);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (139.68, 24.01) rectangle (155.59, 75.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (157.36, 82.85) rectangle (173.28,129.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (157.36, 76.16) rectangle (173.28, 82.85);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (157.36, 24.01) rectangle (173.28, 76.16);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (175.05, 81.73) rectangle (190.96,129.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (175.05, 75.45) rectangle (190.96, 81.73);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (175.05, 24.01) rectangle (190.96, 75.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.61, 24.01) rectangle (193.61,129.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 46.61, 21.81) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 46.61, 48.12) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 46.61, 74.43) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 46.61,100.75) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 46.61,127.06) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.61, 24.01) --
	( 48.61, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.61, 50.32) --
	( 48.61, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.61, 76.64) --
	( 48.61, 76.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.61,102.95) --
	( 48.61,102.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.61,129.26) --
	( 48.61,129.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 59.22, 22.01) --
	( 59.22, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 76.90, 22.01) --
	( 76.90, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 94.58, 22.01) --
	( 94.58, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.27, 22.01) --
	(112.27, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (129.95, 22.01) --
	(129.95, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.64, 22.01) --
	(147.64, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (165.32, 22.01) --
	(165.32, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.00, 22.01) --
	(183.00, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 59.22, 14.60) {no b.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 76.90, 14.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 94.58, 14.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (112.27, 14.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (129.95, 14.60) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (147.64, 14.60) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (165.32, 14.60) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (183.00, 14.60) {96};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.11,  5.77) {$T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.11,135.03) {\texttt{LA-1\%}};
\end{scope}
\begin{scope}
\path[clip] (197.61,  0.00) rectangle (367.00,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.61, -0.00) rectangle (367.00,144.54);
\end{scope}
\begin{scope}
\path[clip] (217.99, 24.01) rectangle (363.00,129.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (217.99, 24.01) rectangle (363.00,129.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.99, 37.17) --
	(363.00, 37.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.99, 63.48) --
	(363.00, 63.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.99, 89.79) --
	(363.00, 89.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.99,116.11) --
	(363.00,116.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.99, 24.01) --
	(363.00, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.99, 50.32) --
	(363.00, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.99, 76.64) --
	(363.00, 76.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.99,102.95) --
	(363.00,102.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.99,129.26) --
	(363.00,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.60, 24.01) --
	(228.60,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (246.28, 24.01) --
	(246.28,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.97, 24.01) --
	(263.97,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.65, 24.01) --
	(281.65,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (299.33, 24.01) --
	(299.33,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (317.02, 24.01) --
	(317.02,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.70, 24.01) --
	(334.70,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (352.39, 24.01) --
	(352.39,129.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (220.64, 36.52) rectangle (236.56,129.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (220.64, 36.46) rectangle (236.56, 36.52);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (220.64, 24.01) rectangle (236.56, 36.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (238.32, 26.86) rectangle (254.24,129.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (238.32, 26.78) rectangle (254.24, 26.86);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (238.32, 24.01) rectangle (254.24, 26.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (256.01, 28.57) rectangle (271.92,129.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (256.01, 28.25) rectangle (271.92, 28.57);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (256.01, 24.01) rectangle (271.92, 28.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (273.69, 29.93) rectangle (289.61,129.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (273.69, 29.37) rectangle (289.61, 29.93);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (273.69, 24.01) rectangle (289.61, 29.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (291.38, 36.41) rectangle (307.29,129.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (291.38, 35.39) rectangle (307.29, 36.41);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (291.38, 24.01) rectangle (307.29, 35.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (309.06, 44.98) rectangle (324.98,129.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (309.06, 43.18) rectangle (324.98, 44.98);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (309.06, 24.01) rectangle (324.98, 43.18);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (326.74, 54.54) rectangle (342.66,129.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (326.74, 51.95) rectangle (342.66, 54.54);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (326.74, 24.01) rectangle (342.66, 51.95);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (344.43, 59.50) rectangle (360.34,129.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (344.43, 56.50) rectangle (360.34, 59.50);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (344.43, 24.01) rectangle (360.34, 56.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.99, 24.01) rectangle (363.00,129.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.99, 21.81) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.99, 48.12) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.99, 74.43) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.99,100.75) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.99,127.06) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (215.99, 24.01) --
	(217.99, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (215.99, 50.32) --
	(217.99, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (215.99, 76.64) --
	(217.99, 76.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (215.99,102.95) --
	(217.99,102.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (215.99,129.26) --
	(217.99,129.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.60, 22.01) --
	(228.60, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (246.28, 22.01) --
	(246.28, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.97, 22.01) --
	(263.97, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.65, 22.01) --
	(281.65, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (299.33, 22.01) --
	(299.33, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (317.02, 22.01) --
	(317.02, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.70, 22.01) --
	(334.70, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (352.39, 22.01) --
	(352.39, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.60, 14.60) {no b.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (246.28, 14.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (263.97, 14.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (281.65, 14.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (299.33, 14.60) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (317.02, 14.60) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (334.70, 14.60) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (352.39, 14.60) {96};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.49,  5.77) {$T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.49,135.03) {\texttt{LA-25\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.59, 41.06) rectangle (440.09,103.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.59, 93.20) {Component};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (382.59, 73.96) rectangle (397.04, 88.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (383.30, 74.68) rectangle (396.33, 87.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (382.59, 59.51) rectangle (397.04, 73.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (383.30, 60.22) rectangle (396.33, 73.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (382.59, 45.06) rectangle (397.04, 59.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (383.30, 45.77) rectangle (396.33, 58.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (401.04, 78.99) {find ins.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (401.04, 64.53) {other};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (401.04, 50.08) {update state};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/LA-1-and-25-pct_speedups_plot.tex <==
% Created by tikzDevice version 0.12.4 on 2026-04-04 12:02:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.87, 72.27) {speedup};
\end{scope}
\begin{scope}
\path[clip] ( 28.23,  0.00) rectangle (197.61,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.23, -0.00) rectangle (197.61,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 43.63, 24.01) rectangle (193.61,129.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.63, 24.01) rectangle (193.61,129.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 43.63, 28.93) --
	(193.61, 28.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 43.63, 41.09) --
	(193.61, 41.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 43.63, 54.99) --
	(193.61, 54.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 43.63, 68.89) --
	(193.61, 68.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 43.63, 82.78) --
	(193.61, 82.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 43.63, 96.68) --
	(193.61, 96.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 43.63,110.58) --
	(193.61,110.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 43.63,124.48) --
	(193.61,124.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.45, 24.01) --
	( 50.45,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.15, 24.01) --
	( 71.15,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.86, 24.01) --
	( 91.86,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.56, 24.01) --
	(112.56,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (133.27, 24.01) --
	(133.27,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (153.98, 24.01) --
	(153.98,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.68, 24.01) --
	(174.68,129.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.45, 28.86) --
	( 91.86, 33.49) --
	(112.56, 38.06) --
	(133.27, 42.89) --
	(153.98, 45.96) --
	(174.68, 45.15) --
	(186.80, 43.15);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.45, 28.79) --
	( 91.86, 30.45) --
	(112.56, 30.98) --
	(133.27, 30.12) --
	(153.98, 29.98) --
	(174.68, 29.77) --
	(186.80, 29.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.45, 28.84) --
	( 91.86, 32.59) --
	(112.56, 35.40) --
	(133.27, 36.42) --
	(153.98, 37.02) --
	(174.68, 36.43) --
	(186.80, 35.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.45, 28.86) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 50.45, 31.84) --
	( 53.09, 27.27) --
	( 47.80, 27.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 48.48, 26.88) --
	( 52.41, 26.88) --
	( 52.41, 30.80) --
	( 48.48, 30.80) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 91.86, 33.49) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 91.86, 33.50) --
	( 94.50, 28.92) --
	( 89.22, 28.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 89.90, 30.63) --
	( 93.82, 30.63) --
	( 93.82, 34.55) --
	( 89.90, 34.55) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (112.56, 38.06) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (112.56, 34.03) --
	(115.21, 29.46) --
	(109.92, 29.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (110.60, 33.44) --
	(114.53, 33.44) --
	(114.53, 37.36) --
	(110.60, 37.36) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (133.27, 42.89) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (133.27, 33.18) --
	(135.91, 28.60) --
	(130.63, 28.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (131.31, 34.45) --
	(135.23, 34.45) --
	(135.23, 38.38) --
	(131.31, 38.38) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (153.98, 45.96) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (153.98, 33.04) --
	(156.62, 28.46) --
	(151.33, 28.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (152.02, 35.05) --
	(155.94, 35.05) --
	(155.94, 38.98) --
	(152.02, 38.98) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (174.68, 45.15) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (174.68, 32.82) --
	(177.33, 28.24) --
	(172.04, 28.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (172.72, 34.47) --
	(176.65, 34.47) --
	(176.65, 38.40) --
	(172.72, 38.40) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (186.80, 43.15) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (186.80, 32.62) --
	(189.44, 28.04) --
	(184.15, 28.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (184.83, 33.64) --
	(188.76, 33.64) --
	(188.76, 37.57) --
	(184.83, 37.57) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.63, 24.01) rectangle (193.61,129.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 41.63, 26.73) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 41.63, 38.89) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 41.63, 52.78) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 41.63, 66.68) {24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 41.63, 80.58) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 41.63, 94.48) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 41.63,108.38) {48};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 41.63,122.28) {56};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 41.63, 28.93) --
	( 43.63, 28.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 41.63, 41.09) --
	( 43.63, 41.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 41.63, 54.99) --
	( 43.63, 54.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 41.63, 68.89) --
	( 43.63, 68.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 41.63, 82.78) --
	( 43.63, 82.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 41.63, 96.68) --
	( 43.63, 96.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 41.63,110.58) --
	( 43.63,110.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 41.63,124.48) --
	( 43.63,124.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.45, 22.01) --
	( 50.45, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.15, 22.01) --
	( 71.15, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.86, 22.01) --
	( 91.86, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.56, 22.01) --
	(112.56, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (133.27, 22.01) --
	(133.27, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (153.98, 22.01) --
	(153.98, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.68, 22.01) --
	(174.68, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 50.45, 14.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 71.15, 14.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 91.86, 14.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (112.56, 14.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (133.27, 14.60) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (153.98, 14.60) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.68, 14.60) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (118.62,  5.77) {$T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (118.62,135.03) {\texttt{LA-1\%}};
\end{scope}
\begin{scope}
\path[clip] (197.61,  0.00) rectangle (367.00,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.61, -0.00) rectangle (367.00,144.54);
\end{scope}
\begin{scope}
\path[clip] (213.01, 24.01) rectangle (363.00,129.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.01, 24.01) rectangle (363.00,129.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.01, 28.99) --
	(363.00, 28.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.01, 41.15) --
	(363.00, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.01, 55.04) --
	(363.00, 55.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.01, 68.92) --
	(363.00, 68.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.01, 82.81) --
	(363.00, 82.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.01, 96.70) --
	(363.00, 96.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.01,110.59) --
	(363.00,110.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.01,124.48) --
	(363.00,124.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.83, 24.01) --
	(219.83,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (240.54, 24.01) --
	(240.54,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (261.24, 24.01) --
	(261.24,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.95, 24.01) --
	(281.95,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.65, 24.01) --
	(302.65,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.36, 24.01) --
	(323.36,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (344.07, 24.01) --
	(344.07,129.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83, 28.79) --
	(261.24, 33.84) --
	(281.95, 38.85) --
	(302.65, 49.84) --
	(323.36, 70.46) --
	(344.07, 98.77) --
	(356.18,115.00);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83, 34.86) --
	(261.24, 48.25) --
	(281.95, 56.11) --
	(302.65, 51.99) --
	(323.36, 52.75) --
	(344.07, 52.93) --
	(356.18, 52.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83, 28.95) --
	(261.24, 34.40) --
	(281.95, 39.67) --
	(302.65, 49.87) --
	(323.36, 66.52) --
	(344.07, 84.88) --
	(356.18, 93.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (219.83, 28.79) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (219.83, 37.91) --
	(222.47, 33.34) --
	(217.19, 33.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (217.87, 26.99) --
	(221.79, 26.99) --
	(221.79, 30.92) --
	(217.87, 30.92) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (261.24, 33.84) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (261.24, 51.30) --
	(263.88, 46.72) --
	(258.60, 46.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (259.28, 32.44) --
	(263.20, 32.44) --
	(263.20, 36.37) --
	(259.28, 36.37) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (281.95, 38.85) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (281.95, 59.16) --
	(284.59, 54.58) --
	(279.31, 54.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (279.99, 37.71) --
	(283.91, 37.71) --
	(283.91, 41.63) --
	(279.99, 41.63) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (302.65, 49.84) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (302.65, 55.04) --
	(305.30, 50.47) --
	(300.01, 50.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (300.69, 47.91) --
	(304.62, 47.91) --
	(304.62, 51.83) --
	(300.69, 51.83) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (323.36, 70.46) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (323.36, 55.81) --
	(326.00, 51.23) --
	(320.72, 51.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (321.40, 64.55) --
	(325.32, 64.55) --
	(325.32, 68.48) --
	(321.40, 68.48) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (344.07, 98.77) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (344.07, 55.98) --
	(346.71, 51.41) --
	(341.42, 51.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (342.10, 82.92) --
	(346.03, 82.92) --
	(346.03, 86.84) --
	(342.10, 86.84) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (356.18,115.00) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (356.18, 55.61) --
	(358.82, 51.03) --
	(353.54, 51.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (354.22, 91.30) --
	(358.14, 91.30) --
	(358.14, 95.23) --
	(354.22, 95.23) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.01, 24.01) rectangle (363.00,129.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.01, 26.79) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.01, 38.94) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.01, 52.83) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.01, 66.72) {24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.01, 80.61) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.01, 94.50) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.01,108.39) {48};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.01,122.28) {56};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (211.01, 28.99) --
	(213.01, 28.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (211.01, 41.15) --
	(213.01, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (211.01, 55.04) --
	(213.01, 55.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (211.01, 68.92) --
	(213.01, 68.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (211.01, 82.81) --
	(213.01, 82.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (211.01, 96.70) --
	(213.01, 96.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (211.01,110.59) --
	(213.01,110.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (211.01,124.48) --
	(213.01,124.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.83, 22.01) --
	(219.83, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (240.54, 22.01) --
	(240.54, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (261.24, 22.01) --
	(261.24, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.95, 22.01) --
	(281.95, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.65, 22.01) --
	(302.65, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.36, 22.01) --
	(323.36, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (344.07, 22.01) --
	(344.07, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (219.83, 14.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (240.54, 14.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (261.24, 14.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (281.95, 14.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (302.65, 14.60) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (323.36, 14.60) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (344.07, 14.60) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (288.00,  5.77) {$T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (288.00,135.03) {\texttt{LA-25\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.59, 44.59) rectangle (440.09, 99.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (382.59, 77.50) rectangle (397.04, 91.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.04, 84.72) -- (395.60, 84.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (389.82, 84.72) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (382.59, 63.04) rectangle (397.04, 77.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.04, 70.27) -- (395.60, 70.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (389.82, 73.32) --
	(392.46, 68.74) --
	(387.17, 68.74) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (382.59, 48.59) rectangle (397.04, 63.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.04, 55.82) -- (395.60, 55.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (387.86, 53.85) --
	(391.78, 53.85) --
	(391.78, 57.78) --
	(387.86, 57.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (401.04, 82.52) {find ins.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (401.04, 68.07) {update state};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (401.04, 53.61) {total};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/LA_quality_plots.tex <==
% Created by tikzDevice version 0.12.4 on 2026-04-03 18:46:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.45,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (133.45,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 26.45, 27.72) rectangle (129.45,140.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.45, 27.72) rectangle (129.45,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 42.25) --
	(129.45, 42.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 61.07) --
	(129.45, 61.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 79.89) --
	(129.45, 79.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 98.71) --
	(129.45, 98.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,117.52) --
	(129.45,117.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,136.34) --
	(129.45,136.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 32.84) --
	(129.45, 32.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 51.66) --
	(129.45, 51.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 70.48) --
	(129.45, 70.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 89.30) --
	(129.45, 89.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,108.11) --
	(129.45,108.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,126.93) --
	(129.45,126.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.13, 27.72) --
	( 31.13,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 62.35, 27.72) --
	( 62.35,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 84.16, 27.72) --
	( 84.16,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 93.56, 27.72) --
	( 93.56,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (105.98, 27.72) --
	(105.98,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (115.38, 27.72) --
	(115.38,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.77, 27.72) --
	(124.77,140.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 31.13, 33.24) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 31.13, 36.04) --
	( 33.78, 31.46) --
	( 28.49, 31.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 29.17, 30.96) --
	( 33.10, 30.96) --
	( 33.10, 34.89) --
	( 29.17, 34.89) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.36, 32.90) -- ( 33.91, 32.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.13, 30.12) -- ( 31.13, 35.67);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.17, 30.92) rectangle ( 33.10, 34.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.17, 30.92) -- ( 33.10, 34.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.17, 34.85) -- ( 33.10, 30.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 62.35, 46.02) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 62.35, 39.19) --
	( 64.99, 34.62) --
	( 59.70, 34.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 60.38, 31.66) --
	( 64.31, 31.66) --
	( 64.31, 35.59) --
	( 60.38, 35.59) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.57, 33.35) -- ( 65.12, 33.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.35, 30.58) -- ( 62.35, 36.13);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.38, 31.24) rectangle ( 64.31, 35.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.38, 31.24) -- ( 64.31, 35.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.38, 35.16) -- ( 64.31, 31.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 84.16,101.19) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 84.16, 73.14) --
	( 86.81, 68.56) --
	( 81.52, 68.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 82.20, 36.70) --
	( 86.13, 36.70) --
	( 86.13, 40.63) --
	( 82.20, 40.63) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.39, 35.31) -- ( 86.94, 35.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.16, 32.53) -- ( 84.16, 38.08);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 32.25) rectangle ( 86.13, 36.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 32.25) -- ( 86.13, 36.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 36.17) -- ( 86.13, 32.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 93.56,112.55) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 93.56,100.94) --
	( 96.20, 96.36) --
	( 90.92, 96.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 91.60, 45.04) --
	( 95.52, 45.04) --
	( 95.52, 48.97) --
	( 91.60, 48.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.78, 38.22) -- ( 96.33, 38.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.56, 35.44) -- ( 93.56, 40.99);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.60, 33.21) rectangle ( 95.52, 37.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.60, 33.21) -- ( 95.52, 37.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.60, 37.14) -- ( 95.52, 33.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (105.98,123.04) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (105.98,118.57) --
	(108.62,114.00) --
	(103.34,114.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (104.02, 77.02) --
	(107.94, 77.02) --
	(107.94, 80.95) --
	(104.02, 80.95) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.20, 47.76) -- (108.75, 47.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.98, 44.98) -- (105.98, 50.53);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.02, 35.81) rectangle (107.94, 39.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.02, 35.81) -- (107.94, 39.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.02, 39.73) -- (107.94, 35.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (115.38,130.00) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (115.38,125.64) --
	(118.02,121.06) --
	(112.73,121.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (113.41,102.77) --
	(117.34,102.77) --
	(117.34,106.70) --
	(113.41,106.70) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.60, 67.78) -- (118.15, 67.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.38, 65.00) -- (115.38, 70.55);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.41, 39.86) rectangle (117.34, 43.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.41, 39.86) -- (117.34, 43.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.41, 43.78) -- (117.34, 39.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (124.77,135.41) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (124.77,132.00) --
	(127.41,127.43) --
	(122.13,127.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (122.81,113.43) --
	(126.73,113.43) --
	(126.73,117.36) --
	(122.81,117.36) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.00, 96.11) -- (127.55, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 93.34) -- (124.77, 98.89);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.81, 47.56) rectangle (126.73, 51.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.81, 47.56) -- (126.73, 51.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.81, 51.49) -- (126.73, 47.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.13, 33.24) --
	( 62.35, 46.02) --
	( 84.16,101.19) --
	( 93.56,112.55) --
	(105.98,123.04) --
	(115.38,130.00) --
	(124.77,135.41);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.13, 32.98) --
	( 62.35, 36.14) --
	( 84.16, 70.09) --
	( 93.56, 97.89) --
	(105.98,115.52) --
	(115.38,122.58) --
	(124.77,128.95);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.13, 32.93) --
	( 62.35, 33.62) --
	( 84.16, 38.66) --
	( 93.56, 47.00) --
	(105.98, 78.99) --
	(115.38,104.74) --
	(124.77,115.39);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.13, 32.90) --
	( 62.35, 33.35) --
	( 84.16, 35.31) --
	( 93.56, 38.22) --
	(105.98, 47.76) --
	(115.38, 67.78) --
	(124.77, 96.11);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.13, 32.89) --
	( 62.35, 33.20) --
	( 84.16, 34.21) --
	( 93.56, 35.17) --
	(105.98, 37.77) --
	(115.38, 41.82) --
	(124.77, 49.52);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.45, 27.72) rectangle (129.45,140.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 30.64) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 49.46) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 68.28) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 87.09) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,105.91) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,124.73) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 32.84) --
	( 26.45, 32.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 51.66) --
	( 26.45, 51.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 70.48) --
	( 26.45, 70.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 89.30) --
	( 26.45, 89.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,108.11) --
	( 26.45,108.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,126.93) --
	( 26.45,126.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.13, 25.72) --
	( 31.13, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 62.35, 25.72) --
	( 62.35, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 84.16, 25.72) --
	( 84.16, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 93.56, 25.72) --
	( 93.56, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (105.98, 25.72) --
	(105.98, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (115.38, 25.72) --
	(115.38, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.77, 25.72) --
	(124.77, 27.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 34.25, 21.00) {0.1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 65.46, 21.00) {1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 87.28, 21.00) {5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 96.68, 21.00) {10};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (109.10, 21.00) {25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (118.49, 21.00) {50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (127.89, 21.00) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.95,  5.77) {customer base [\% of pop.]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 84.13) {ride detour};
\end{scope}
\begin{scope}
\path[clip] (133.45,  0.00) rectangle (266.91,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.45,  0.00) rectangle (266.91,144.54);
\end{scope}
\begin{scope}
\path[clip] (158.13, 27.72) rectangle (262.91,140.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (158.13, 27.72) rectangle (262.91,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.13, 42.82) --
	(262.91, 42.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.13, 62.77) --
	(262.91, 62.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.13, 82.72) --
	(262.91, 82.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.13,102.67) --
	(262.91,102.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.13,122.62) --
	(262.91,122.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.13, 32.84) --
	(262.91, 32.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.13, 52.80) --
	(262.91, 52.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.13, 72.75) --
	(262.91, 72.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.13, 92.70) --
	(262.91, 92.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.13,112.65) --
	(262.91,112.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.13,132.60) --
	(262.91,132.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.89, 27.72) --
	(162.89,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (194.64, 27.72) --
	(194.64,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (216.83, 27.72) --
	(216.83,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (226.39, 27.72) --
	(226.39,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.03, 27.72) --
	(239.03,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (248.59, 27.72) --
	(248.59,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (258.14, 27.72) --
	(258.14,140.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (162.89, 40.06) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (162.89, 41.48) --
	(165.53, 36.90) --
	(160.25, 36.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (160.93, 35.08) --
	(164.85, 35.08) --
	(164.85, 39.01) --
	(160.93, 39.01) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12, 36.40) -- (165.67, 36.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.89, 33.62) -- (162.89, 39.17);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.93, 33.68) rectangle (164.85, 37.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.93, 33.68) -- (164.85, 37.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.93, 37.60) -- (164.85, 33.68);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (194.64, 45.68) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (194.64, 43.60) --
	(197.28, 39.02) --
	(192.00, 39.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (192.68, 35.53) --
	(196.60, 35.53) --
	(196.60, 39.45) --
	(192.68, 39.45) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.87, 36.56) -- (197.42, 36.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.64, 33.79) -- (194.64, 39.34);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 33.77) rectangle (196.60, 37.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 33.77) -- (196.60, 37.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 37.70) -- (196.60, 33.77);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (216.83, 70.81) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (216.83, 53.70) --
	(219.48, 49.12) --
	(214.19, 49.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (214.87, 37.52) --
	(218.80, 37.52) --
	(218.80, 41.44) --
	(214.87, 41.44) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.06, 37.37) -- (219.61, 37.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.83, 34.59) -- (216.83, 40.14);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.87, 34.05) rectangle (218.80, 37.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.87, 34.05) -- (218.80, 37.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.87, 37.98) -- (218.80, 34.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (226.39, 84.98) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (226.39, 65.93) --
	(229.04, 61.35) --
	(223.75, 61.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (224.43, 39.63) --
	(228.35, 39.63) --
	(228.35, 43.55) --
	(224.43, 43.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 38.27) -- (229.17, 38.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.39, 35.49) -- (226.39, 41.04);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.43, 34.31) rectangle (228.35, 38.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.43, 34.31) -- (228.35, 38.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.43, 38.23) -- (228.35, 34.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (239.03,103.79) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (239.03, 84.80) --
	(241.67, 80.22) --
	(236.39, 80.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (237.07, 47.86) --
	(240.99, 47.86) --
	(240.99, 51.79) --
	(237.07, 51.79) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.25, 40.51) -- (241.80, 40.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.03, 37.73) -- (239.03, 43.28);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.07, 34.97) rectangle (240.99, 38.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.07, 34.97) -- (240.99, 38.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.07, 38.89) -- (240.99, 34.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (248.59,119.17) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (248.59, 99.06) --
	(251.23, 94.48) --
	(245.94, 94.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (246.62, 60.48) --
	(250.55, 60.48) --
	(250.55, 64.41) --
	(246.62, 64.41) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.81, 44.95) -- (251.36, 44.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.59, 42.18) -- (248.59, 47.73);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.62, 35.85) rectangle (250.55, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.62, 35.85) -- (250.55, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.62, 39.77) -- (250.55, 35.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (258.14,135.41) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (258.14,113.95) --
	(260.79,109.38) --
	(255.50,109.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (256.18, 75.32) --
	(260.11, 75.32) --
	(260.11, 79.25) --
	(256.18, 79.25) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.37, 54.97) -- (260.92, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.14, 52.20) -- (258.14, 57.75);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.18, 37.36) rectangle (260.11, 41.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.18, 37.36) -- (260.11, 41.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.18, 41.28) -- (260.11, 37.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.89, 40.06) --
	(194.64, 45.68) --
	(216.83, 70.81) --
	(226.39, 84.98) --
	(239.03,103.79) --
	(248.59,119.17) --
	(258.14,135.41);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.89, 38.43) --
	(194.64, 40.55) --
	(216.83, 50.65) --
	(226.39, 62.88) --
	(239.03, 81.75) --
	(248.59, 96.01) --
	(258.14,110.90);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.89, 37.04) --
	(194.64, 37.49) --
	(216.83, 39.48) --
	(226.39, 41.59) --
	(239.03, 49.82) --
	(248.59, 62.44) --
	(258.14, 77.28);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.89, 36.40) --
	(194.64, 36.56) --
	(216.83, 37.37) --
	(226.39, 38.27) --
	(239.03, 40.51) --
	(248.59, 44.95) --
	(258.14, 54.97);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.89, 35.64) --
	(194.64, 35.73) --
	(216.83, 36.01) --
	(226.39, 36.27) --
	(239.03, 36.93) --
	(248.59, 37.81) --
	(258.14, 39.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.13, 27.72) rectangle (262.91,140.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (156.13, 30.64) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (156.13, 50.59) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (156.13, 70.54) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (156.13, 90.49) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (156.13,110.44) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (156.13,130.39) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (156.13, 32.84) --
	(158.13, 32.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (156.13, 52.80) --
	(158.13, 52.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (156.13, 72.75) --
	(158.13, 72.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (156.13, 92.70) --
	(158.13, 92.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (156.13,112.65) --
	(158.13,112.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (156.13,132.60) --
	(158.13,132.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.89, 25.72) --
	(162.89, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (194.64, 25.72) --
	(194.64, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (216.83, 25.72) --
	(216.83, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (226.39, 25.72) --
	(226.39, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.03, 25.72) --
	(239.03, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (248.59, 25.72) --
	(248.59, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (258.14, 25.72) --
	(258.14, 27.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (166.01, 21.00) {0.1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (197.76, 21.00) {1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (219.95, 21.00) {5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (229.51, 21.00) {10};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (242.14, 21.00) {25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (251.70, 21.00) {50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (261.26, 21.00) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.52,  5.77) {customer base [\% of pop.]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.96, 84.13) {wait time [min]};
\end{scope}
\begin{scope}
\path[clip] (266.91,  0.00) rectangle (400.36,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.91,  0.00) rectangle (400.36,144.54);
\end{scope}
\begin{scope}
\path[clip] (293.36, 27.72) rectangle (396.36,140.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (293.36, 27.72) rectangle (396.36,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.36, 39.40) --
	(396.36, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.36, 52.50) --
	(396.36, 52.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.36, 65.60) --
	(396.36, 65.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.36, 78.70) --
	(396.36, 78.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.36, 91.80) --
	(396.36, 91.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.36,104.90) --
	(396.36,104.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.36,118.00) --
	(396.36,118.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.36,131.10) --
	(396.36,131.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.36, 32.84) --
	(396.36, 32.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.36, 45.95) --
	(396.36, 45.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.36, 59.05) --
	(396.36, 59.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.36, 72.15) --
	(396.36, 72.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.36, 85.25) --
	(396.36, 85.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.36, 98.35) --
	(396.36, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.36,111.45) --
	(396.36,111.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.36,124.55) --
	(396.36,124.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.36,137.65) --
	(396.36,137.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.04, 27.72) --
	(298.04,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (329.25, 27.72) --
	(329.25,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (351.07, 27.72) --
	(351.07,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (360.47, 27.72) --
	(360.47,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.89, 27.72) --
	(372.89,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (382.28, 27.72) --
	(382.28,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (391.68, 27.72) --
	(391.68,140.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (298.04, 88.11) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (298.04, 93.98) --
	(300.68, 89.40) --
	(295.40, 89.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (296.08, 91.72) --
	(300.00, 91.72) --
	(300.00, 95.64) --
	(296.08, 95.64) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.27, 94.99) -- (300.82, 94.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.04, 92.22) -- (298.04, 97.77);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.08, 94.80) rectangle (300.00, 98.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.08, 94.80) -- (300.00, 98.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.08, 98.72) -- (300.00, 94.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (329.25, 90.20) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (329.25, 93.91) --
	(331.90, 89.33) --
	(326.61, 89.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (327.29, 92.32) --
	(331.21, 92.32) --
	(331.21, 96.25) --
	(327.29, 96.25) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.48, 95.96) -- (332.03, 95.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.25, 93.19) -- (329.25, 98.74);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.29, 95.68) rectangle (331.21, 99.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.29, 95.68) -- (331.21, 99.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.29, 99.60) -- (331.21, 95.68);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (351.07,105.41) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (351.07,106.16) --
	(353.71,101.58) --
	(348.43,101.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (349.11, 95.05) --
	(353.03, 95.05) --
	(353.03, 98.97) --
	(349.11, 98.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.29, 97.96) -- (353.84, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.07, 95.18) -- (351.07,100.73);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.11, 97.73) rectangle (353.03,101.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.11, 97.73) -- (353.03,101.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.11,101.65) -- (353.03, 97.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (360.47,108.34) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (360.47,115.25) --
	(363.11,110.67) --
	(357.82,110.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (358.50, 99.63) --
	(362.43, 99.63) --
	(362.43,103.55) --
	(358.50,103.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.69,100.19) -- (363.24,100.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.47, 97.41) -- (360.47,102.96);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.50, 99.26) rectangle (362.43,103.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.50, 99.26) -- (362.43,103.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.50,103.18) -- (362.43, 99.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (372.89,112.12) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (372.89,120.17) --
	(375.53,115.59) --
	(370.24,115.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (370.92,115.59) --
	(374.85,115.59) --
	(374.85,119.51) --
	(370.92,119.51) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.11,107.00) -- (375.66,107.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.89,104.23) -- (372.89,109.78);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.92,102.60) rectangle (374.85,106.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.92,102.60) -- (374.85,106.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.92,106.53) -- (374.85,102.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (382.28,114.22) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (382.28,123.18) --
	(384.92,118.61) --
	(379.64,118.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (380.32,126.22) --
	(384.24,126.22) --
	(384.24,130.15) --
	(380.32,130.15) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.51,119.39) -- (385.06,119.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.28,116.62) -- (382.28,122.17);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.32,107.02) rectangle (384.24,110.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.32,107.02) -- (384.24,110.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.32,110.94) -- (384.24,107.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (391.68,115.40) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (391.68,126.28) --
	(394.32,121.70) --
	(389.03,121.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (389.72,129.91) --
	(393.64,129.91) --
	(393.64,133.84) --
	(389.72,133.84) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.90,135.41) -- (394.45,135.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.68,132.64) -- (391.68,138.19);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.72,114.65) rectangle (393.64,118.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.72,114.65) -- (393.64,118.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.72,118.57) -- (393.64,114.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.04, 88.11) --
	(329.25, 90.20) --
	(351.07,105.41) --
	(360.47,108.34) --
	(372.89,112.12) --
	(382.28,114.22) --
	(391.68,115.40);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.04, 90.93) --
	(329.25, 90.85) --
	(351.07,103.11) --
	(360.47,112.20) --
	(372.89,117.12) --
	(382.28,120.13) --
	(391.68,123.22);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.04, 93.68) --
	(329.25, 94.28) --
	(351.07, 97.01) --
	(360.47,101.59) --
	(372.89,117.55) --
	(382.28,128.18) --
	(391.68,131.87);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.04, 94.99) --
	(329.25, 95.96) --
	(351.07, 97.96) --
	(360.47,100.19) --
	(372.89,107.00) --
	(382.28,119.39) --
	(391.68,135.41);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.04, 96.76) --
	(329.25, 97.64) --
	(351.07, 99.69) --
	(360.47,101.22) --
	(372.89,104.57) --
	(382.28,108.98) --
	(391.68,116.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.36, 27.72) rectangle (396.36,140.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (291.36, 30.64) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (291.36, 43.74) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (291.36, 56.84) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (291.36, 69.94) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (291.36, 83.04) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (291.36, 96.15) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (291.36,109.25) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (291.36,122.35) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (291.36,135.45) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.36, 32.84) --
	(293.36, 32.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.36, 45.95) --
	(293.36, 45.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.36, 59.05) --
	(293.36, 59.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.36, 72.15) --
	(293.36, 72.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.36, 85.25) --
	(293.36, 85.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.36, 98.35) --
	(293.36, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.36,111.45) --
	(293.36,111.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.36,124.55) --
	(293.36,124.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.36,137.65) --
	(293.36,137.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.04, 25.72) --
	(298.04, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (329.25, 25.72) --
	(329.25, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (351.07, 25.72) --
	(351.07, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (360.47, 25.72) --
	(360.47, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.89, 25.72) --
	(372.89, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (382.28, 25.72) --
	(382.28, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (391.68, 25.72) --
	(391.68, 27.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (301.16, 21.00) {0.1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (332.37, 21.00) {1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (354.19, 21.00) {5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.58, 21.00) {10};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (376.00, 21.00) {25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (385.40, 21.00) {50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (394.79, 21.00) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.86,  5.77) {customer base [\% of pop.]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (276.42, 84.13) {system effectiveness};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.20, 26.60) rectangle (448.85,117.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (426.02,107.65) {\# vehicles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.20, 88.42) rectangle (421.65,102.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (414.43, 95.65) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.64, 95.65) -- (420.21, 95.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.20, 73.96) rectangle (421.65, 88.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (414.43, 84.24) --
	(417.07, 79.67) --
	(411.78, 79.67) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.64, 81.19) -- (420.21, 81.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.20, 59.51) rectangle (421.65, 73.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (412.46, 64.78) --
	(416.39, 64.78) --
	(416.39, 68.70) --
	(412.46, 68.70) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.64, 66.74) -- (420.21, 66.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.20, 45.06) rectangle (421.65, 59.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.65, 52.28) -- (417.20, 52.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.43, 49.51) -- (414.43, 55.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.64, 52.28) -- (420.21, 52.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.20, 30.60) rectangle (421.65, 45.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.46, 35.87) rectangle (416.39, 39.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.46, 35.87) -- (416.39, 39.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.46, 39.79) -- (416.39, 35.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.64, 37.83) -- (420.21, 37.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (444.85, 93.44) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (444.85, 78.99) {12500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (444.85, 64.53) {50000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (444.85, 50.08) {125000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (444.85, 35.63) {500000};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/LA_riders_plots.tex <==
% Created by tikzDevice version 0.12.4 on 2026-04-03 18:47:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (205.31,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (205.31,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 21.48, 27.72) rectangle (201.31,140.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.48, 27.72) rectangle (201.31,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.48, 43.81) --
	(201.31, 43.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.48, 65.73) --
	(201.31, 65.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.48, 87.65) --
	(201.31, 87.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.48,109.57) --
	(201.31,109.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.48,131.50) --
	(201.31,131.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.48, 32.84) --
	(201.31, 32.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.48, 54.77) --
	(201.31, 54.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.48, 76.69) --
	(201.31, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.48, 98.61) --
	(201.31, 98.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.48,120.54) --
	(201.31,120.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 27.72) --
	( 29.65,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 84.15, 27.72) --
	( 84.15,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (122.24, 27.72) --
	(122.24,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.64, 27.72) --
	(138.64,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.33, 27.72) --
	(160.33,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (176.73, 27.72) --
	(176.73,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.14, 27.72) --
	(193.14,140.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 29.65, 32.95) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 29.65, 36.00) --
	( 32.29, 31.43) --
	( 27.01, 31.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 27.69, 30.99) --
	( 31.61, 30.99) --
	( 31.61, 34.92) --
	( 27.69, 34.92) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.88, 32.96) -- ( 32.42, 32.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.65, 30.18) -- ( 29.65, 35.73);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.69, 31.00) rectangle ( 31.61, 34.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.69, 31.00) -- ( 31.61, 34.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.69, 34.92) -- ( 31.61, 31.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 84.15, 33.75) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 84.15, 36.93) --
	( 86.79, 32.35) --
	( 81.50, 32.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 82.18, 31.99) --
	( 86.11, 31.99) --
	( 86.11, 35.91) --
	( 82.18, 35.91) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 33.97) -- ( 86.92, 33.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.15, 31.19) -- ( 84.15, 36.74);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18, 32.03) rectangle ( 86.11, 35.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18, 32.03) -- ( 86.11, 35.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18, 35.95) -- ( 86.11, 32.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (122.24, 34.81) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (122.24, 39.71) --
	(124.88, 35.13) --
	(119.59, 35.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (120.27, 36.12) --
	(124.20, 36.12) --
	(124.20, 40.04) --
	(120.27, 40.04) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.46, 38.34) -- (125.01, 38.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.24, 35.57) -- (122.24, 41.12);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.27, 36.55) rectangle (124.20, 40.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.27, 36.55) -- (124.20, 40.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.27, 40.47) -- (124.20, 36.55);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (138.64, 35.14) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (138.64, 40.97) --
	(141.28, 36.39) --
	(136.00, 36.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (136.68, 40.75) --
	(140.60, 40.75) --
	(140.60, 44.67) --
	(136.68, 44.67) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.87, 43.59) -- (141.42, 43.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64, 40.81) -- (138.64, 46.36);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68, 42.12) rectangle (140.60, 46.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68, 42.12) -- (140.60, 46.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68, 46.05) -- (140.60, 42.12);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (160.33, 35.51) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (160.33, 42.21) --
	(162.97, 37.64) --
	(157.69, 37.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (158.37, 49.79) --
	(162.29, 49.79) --
	(162.29, 53.72) --
	(158.37, 53.72) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.55, 58.01) -- (163.10, 58.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.33, 55.23) -- (160.33, 60.78);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.37, 58.48) rectangle (162.29, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.37, 58.48) -- (162.29, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.37, 62.40) -- (162.29, 58.48);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (176.73, 35.72) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (176.73, 43.04) --
	(179.38, 38.46) --
	(174.09, 38.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (174.77, 55.53) --
	(178.70, 55.53) --
	(178.70, 59.46) --
	(174.77, 59.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.96, 76.42) -- (179.51, 76.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73, 73.65) -- (176.73, 79.20);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.77, 84.65) rectangle (178.70, 88.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.77, 84.65) -- (178.70, 88.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.77, 88.58) -- (178.70, 84.65);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (193.14, 35.91) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (193.14, 43.73) --
	(195.78, 39.15) --
	(190.50, 39.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (191.18, 59.92) --
	(195.10, 59.92) --
	(195.10, 63.85) --
	(191.18, 63.85) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.36, 94.85) -- (195.91, 94.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.14, 92.08) -- (193.14, 97.63);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.18,133.45) rectangle (195.10,137.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.18,133.45) -- (195.10,137.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.18,137.37) -- (195.10,133.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.65, 32.95) --
	( 84.15, 33.75) --
	(122.24, 34.81) --
	(138.64, 35.14) --
	(160.33, 35.51) --
	(176.73, 35.72) --
	(193.14, 35.91);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.65, 32.95) --
	( 84.15, 33.87) --
	(122.24, 36.66) --
	(138.64, 37.91) --
	(160.33, 39.16) --
	(176.73, 39.98) --
	(193.14, 40.68);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.65, 32.96) --
	( 84.15, 33.95) --
	(122.24, 38.08) --
	(138.64, 42.71) --
	(160.33, 51.76) --
	(176.73, 57.50) --
	(193.14, 61.88);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.65, 32.96) --
	( 84.15, 33.97) --
	(122.24, 38.34) --
	(138.64, 43.59) --
	(160.33, 58.01) --
	(176.73, 76.42) --
	(193.14, 94.85);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.65, 32.96) --
	( 84.15, 33.99) --
	(122.24, 38.51) --
	(138.64, 44.09) --
	(160.33, 60.44) --
	(176.73, 86.62) --
	(193.14,135.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.48, 27.72) rectangle (201.31,140.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.48, 30.64) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.48, 52.56) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.48, 74.49) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.48, 96.41) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.48,118.33) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.48, 32.84) --
	( 21.48, 32.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.48, 54.77) --
	( 21.48, 54.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.48, 76.69) --
	( 21.48, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.48, 98.61) --
	( 21.48, 98.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.48,120.54) --
	( 21.48,120.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 25.72) --
	( 29.65, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 84.15, 25.72) --
	( 84.15, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (122.24, 25.72) --
	(122.24, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.64, 25.72) --
	(138.64, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.33, 25.72) --
	(160.33, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (176.73, 25.72) --
	(176.73, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.14, 25.72) --
	(193.14, 27.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 32.77, 21.00) {0.1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 87.26, 21.00) {1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (125.35, 21.00) {5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (141.76, 21.00) {10};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (163.44, 21.00) {25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (179.85, 21.00) {50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (196.25, 21.00) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.39,  5.77) {customer base [\% of pop.]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 84.13) {\# riders $[\cdot 10^6]$};
\end{scope}
\begin{scope}
\path[clip] (205.31,  0.00) rectangle (410.62,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.31,  0.00) rectangle (410.62,144.54);
\end{scope}
\begin{scope}
\path[clip] (231.76, 27.72) rectangle (406.62,140.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (231.76, 27.72) rectangle (406.62,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.76, 45.27) --
	(406.62, 45.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.76, 70.12) --
	(406.62, 70.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.76, 94.96) --
	(406.62, 94.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.76,119.81) --
	(406.62,119.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (231.76, 32.84) --
	(406.62, 32.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (231.76, 57.69) --
	(406.62, 57.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] (231.76, 82.54) --
	(406.62, 82.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (231.76,107.39) --
	(406.62,107.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (231.76,132.23) --
	(406.62,132.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.71, 27.72) --
	(239.71,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.70, 27.72) --
	(292.70,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (329.74, 27.72) --
	(329.74,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (345.69, 27.72) --
	(345.69,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (366.77, 27.72) --
	(366.77,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (382.73, 27.72) --
	(382.73,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (398.68, 27.72) --
	(398.68,140.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (239.71,125.98) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (239.71,132.07) --
	(242.36,127.50) --
	(237.07,127.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (237.75,130.48) --
	(241.67,130.48) --
	(241.67,134.40) --
	(237.75,134.40) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.94,133.19) -- (242.49,133.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.71,130.42) -- (239.71,135.97);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.75,133.45) rectangle (241.67,137.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.75,133.45) -- (241.67,137.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.75,137.37) -- (241.67,133.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (292.70,113.35) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (292.70,127.66) --
	(295.34,123.08) --
	(290.06,123.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (290.74,129.33) --
	(294.66,129.33) --
	(294.66,133.25) --
	(290.74,133.25) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.93,133.00) -- (295.48,133.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.70,130.23) -- (292.70,135.78);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.74,132.85) rectangle (294.66,136.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.74,132.85) -- (294.66,136.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.74,136.77) -- (294.66,132.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (329.74, 67.90) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (329.74,103.93) --
	(332.38, 99.35) --
	(327.10, 99.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (327.78,124.28) --
	(331.70,124.28) --
	(331.70,128.20) --
	(327.78,128.20) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.96,130.93) -- (332.51,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.74,128.15) -- (329.74,133.70);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.78,131.95) rectangle (331.70,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.78,131.95) -- (331.70,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.78,135.87) -- (331.70,131.95);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (345.69, 53.26) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (345.69, 81.06) --
	(348.33, 76.48) --
	(343.05, 76.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (343.73,118.79) --
	(347.65,118.79) --
	(347.65,122.72) --
	(343.73,122.72) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.91,128.57) -- (348.46,128.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.69,125.80) -- (345.69,131.35);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.73,131.05) rectangle (347.65,134.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.73,131.05) -- (347.65,134.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.73,134.97) -- (347.65,131.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (366.77, 42.34) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (366.77, 58.41) --
	(369.42, 53.84) --
	(364.13, 53.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (364.81, 98.30) --
	(368.74, 98.30) --
	(368.74,102.22) --
	(364.81,102.22) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.00,122.55) -- (369.55,122.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.77,119.77) -- (366.77,125.32);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.81,129.25) rectangle (368.74,133.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.81,129.25) -- (368.74,133.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.81,133.17) -- (368.74,129.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (382.73, 37.98) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (382.73, 48.62) --
	(385.37, 44.04) --
	(380.08, 44.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (380.76, 74.82) --
	(384.69, 74.82) --
	(384.69, 78.74) --
	(380.76, 78.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.95,110.51) -- (385.50,110.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.73,107.73) -- (382.73,113.28);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.76,126.71) rectangle (384.69,130.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.76,126.71) -- (384.69,130.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.76,130.64) -- (384.69,126.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (398.68, 35.57) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (398.68, 42.88) --
	(401.32, 38.30) --
	(396.03, 38.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (396.71, 56.77) --
	(400.64, 56.77) --
	(400.64, 60.69) --
	(396.71, 60.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.90, 88.11) -- (401.45, 88.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.68, 85.34) -- (398.68, 90.89);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.71,122.30) rectangle (400.64,126.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.71,122.30) -- (400.64,126.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.71,126.23) -- (400.64,122.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.71,125.98) --
	(292.70,113.35) --
	(329.74, 67.90) --
	(345.69, 53.26) --
	(366.77, 42.34) --
	(382.73, 37.98) --
	(398.68, 35.57);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.71,129.02) --
	(292.70,124.61) --
	(329.74,100.88) --
	(345.69, 78.01) --
	(366.77, 55.36) --
	(382.73, 45.57) --
	(398.68, 39.83);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.71,132.44) --
	(292.70,131.29) --
	(329.74,126.24) --
	(345.69,120.75) --
	(366.77,100.26) --
	(382.73, 76.78) --
	(398.68, 58.73);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.71,133.19) --
	(292.70,133.00) --
	(329.74,130.93) --
	(345.69,128.57) --
	(366.77,122.55) --
	(382.73,110.51) --
	(398.68, 88.11);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.71,135.41) --
	(292.70,134.81) --
	(329.74,133.91) --
	(345.69,133.01) --
	(366.77,131.21) --
	(382.73,128.67) --
	(398.68,124.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.76, 27.72) rectangle (406.62,140.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (229.76, 30.64) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (229.76, 55.49) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (229.76, 80.34) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (229.76,105.18) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (229.76,130.03) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (229.76, 32.84) --
	(231.76, 32.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (229.76, 57.69) --
	(231.76, 57.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] (229.76, 82.54) --
	(231.76, 82.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (229.76,107.39) --
	(231.76,107.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (229.76,132.23) --
	(231.76,132.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.71, 25.72) --
	(239.71, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.70, 25.72) --
	(292.70, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (329.74, 25.72) --
	(329.74, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (345.69, 25.72) --
	(345.69, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (366.77, 25.72) --
	(366.77, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (382.73, 25.72) --
	(382.73, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (398.68, 25.72) --
	(398.68, 27.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (242.83, 21.00) {0.1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (295.82, 21.00) {1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (332.85, 21.00) {5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (348.81, 21.00) {10};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (369.89, 21.00) {25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (385.84, 21.00) {50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (401.79, 21.00) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (319.19,  5.77) {customer base [\% of pop.]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.82, 84.13) {RP modal share};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (408.33, 26.60) rectangle (453.98,117.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (431.16,107.65) {\# vehicles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.33, 88.42) rectangle (426.79,102.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (419.56, 95.65) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.78, 95.65) -- (425.34, 95.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.33, 73.96) rectangle (426.79, 88.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (419.56, 84.24) --
	(422.20, 79.67) --
	(416.92, 79.67) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.78, 81.19) -- (425.34, 81.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.33, 59.51) rectangle (426.79, 73.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (417.60, 64.78) --
	(421.52, 64.78) --
	(421.52, 68.70) --
	(417.60, 68.70) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.78, 66.74) -- (425.34, 66.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.33, 45.06) rectangle (426.79, 59.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.78, 52.28) -- (422.33, 52.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.56, 49.51) -- (419.56, 55.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.78, 52.28) -- (425.34, 52.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.33, 30.60) rectangle (426.79, 45.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.60, 35.87) rectangle (421.52, 39.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.60, 35.87) -- (421.52, 39.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.60, 39.79) -- (421.52, 35.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.78, 37.83) -- (425.34, 37.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (449.98, 93.44) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (449.98, 78.99) {12500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (449.98, 64.53) {50000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (449.98, 50.08) {125000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (449.98, 35.63) {500000};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/LA_sharing_plots.tex <==
% Created by tikzDevice version 0.12.4 on 2026-04-03 18:48:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (205.31,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (205.31,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 29.65, 27.72) rectangle (201.31,140.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.65, 27.72) rectangle (201.31,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65, 45.61) --
	(201.31, 45.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65, 71.15) --
	(201.31, 71.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65, 96.69) --
	(201.31, 96.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65,122.23) --
	(201.31,122.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 32.84) --
	(201.31, 32.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 58.38) --
	(201.31, 58.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 83.92) --
	(201.31, 83.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,109.46) --
	(201.31,109.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,135.00) --
	(201.31,135.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 37.45, 27.72) --
	( 37.45,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 89.47, 27.72) --
	( 89.47,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.83, 27.72) --
	(125.83,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.49, 27.72) --
	(141.49,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.19, 27.72) --
	(162.19,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.85, 27.72) --
	(177.85,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.51, 27.72) --
	(193.51,140.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 37.45, 33.42) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 37.45, 36.22) --
	( 40.10, 31.65) --
	( 34.81, 31.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 35.49, 31.10) --
	( 39.42, 31.10) --
	( 39.42, 35.02) --
	( 35.49, 35.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.68, 33.00) -- ( 40.23, 33.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.45, 30.23) -- ( 37.45, 35.78);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.49, 31.04) rectangle ( 39.42, 34.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.49, 31.04) -- ( 39.42, 34.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.49, 34.96) -- ( 39.42, 31.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 89.47, 47.58) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 89.47, 40.80) --
	( 92.12, 36.22) --
	( 86.83, 36.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 87.51, 32.67) --
	( 91.43, 32.67) --
	( 91.43, 36.59) --
	( 87.51, 36.59) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.70, 34.17) -- ( 92.25, 34.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.47, 31.40) -- ( 89.47, 36.95);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.51, 31.92) rectangle ( 91.43, 35.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.51, 31.92) -- ( 91.43, 35.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.51, 35.84) -- ( 91.43, 31.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (125.83,101.51) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (125.83, 78.94) --
	(128.47, 74.36) --
	(123.19, 74.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (123.87, 40.85) --
	(127.79, 40.85) --
	(127.79, 44.77) --
	(123.87, 44.77) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.06, 38.40) -- (128.61, 38.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.83, 35.62) -- (125.83, 41.17);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.87, 34.60) rectangle (127.79, 38.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.87, 34.60) -- (127.79, 38.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.87, 38.53) -- (127.79, 34.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.49,111.32) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (141.49,108.22) --
	(144.13,103.65) --
	(138.85,103.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (139.53, 52.14) --
	(143.45, 52.14) --
	(143.45, 56.07) --
	(139.53, 56.07) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.72, 43.55) -- (144.27, 43.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.49, 40.78) -- (141.49, 46.33);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.53, 37.03) rectangle (143.45, 40.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.53, 37.03) -- (143.45, 40.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.53, 40.96) -- (143.45, 37.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (162.19,121.27) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (162.19,124.38) --
	(164.83,119.80) --
	(159.55,119.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (160.23, 92.53) --
	(164.15, 92.53) --
	(164.15, 96.46) --
	(160.23, 96.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.42, 58.25) -- (164.97, 58.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.19, 55.48) -- (162.19, 61.03);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.23, 42.94) rectangle (164.15, 46.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.23, 42.94) -- (164.15, 46.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.23, 46.86) -- (164.15, 42.94);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (177.85,127.92) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (177.85,131.31) --
	(180.49,126.74) --
	(175.21,126.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (175.89,122.35) --
	(179.81,122.35) --
	(179.81,126.27) --
	(175.89,126.27) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.08, 86.35) -- (180.63, 86.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.85, 83.57) -- (177.85, 89.12);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.89, 51.04) rectangle (179.81, 54.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.89, 51.04) -- (179.81, 54.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.89, 54.96) -- (179.81, 51.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (193.51,132.74) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (193.51,138.46) --
	(196.15,133.89) --
	(190.87,133.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (191.55,132.88) --
	(195.47,132.88) --
	(195.47,136.80) --
	(191.55,136.80) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.73,124.06) -- (196.28,124.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.51,121.29) -- (193.51,126.84);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.55, 65.13) rectangle (195.47, 69.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.55, 65.13) -- (195.47, 69.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.55, 69.05) -- (195.47, 65.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.45, 33.42) --
	( 89.47, 47.58) --
	(125.83,101.51) --
	(141.49,111.32) --
	(162.19,121.27) --
	(177.85,127.92) --
	(193.51,132.74);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.45, 33.17) --
	( 89.47, 37.75) --
	(125.83, 75.89) --
	(141.49,105.17) --
	(162.19,121.33) --
	(177.85,128.26) --
	(193.51,135.41);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.45, 33.06) --
	( 89.47, 34.63) --
	(125.83, 42.81) --
	(141.49, 54.11) --
	(162.19, 94.49) --
	(177.85,124.31) --
	(193.51,134.84);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.45, 33.00) --
	( 89.47, 34.17) --
	(125.83, 38.40) --
	(141.49, 43.55) --
	(162.19, 58.25) --
	(177.85, 86.35) --
	(193.51,124.06);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.45, 33.00) --
	( 89.47, 33.88) --
	(125.83, 36.57) --
	(141.49, 38.99) --
	(162.19, 44.90) --
	(177.85, 53.00) --
	(193.51, 67.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.65, 27.72) rectangle (201.31,140.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 30.64) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 56.18) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 81.72) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,107.26) {1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,132.79) {2.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 32.84) --
	( 29.65, 32.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 58.38) --
	( 29.65, 58.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 83.92) --
	( 29.65, 83.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,109.46) --
	( 29.65,109.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,135.00) --
	( 29.65,135.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 37.45, 25.72) --
	( 37.45, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 89.47, 25.72) --
	( 89.47, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.83, 25.72) --
	(125.83, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.49, 25.72) --
	(141.49, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.19, 25.72) --
	(162.19, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.85, 25.72) --
	(177.85, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.51, 25.72) --
	(193.51, 27.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 40.57, 21.00) {0.1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.59, 21.00) {1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (128.95, 21.00) {5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (144.61, 21.00) {10};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (165.31, 21.00) {25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (180.97, 21.00) {50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (196.63, 21.00) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (115.48,  5.77) {customer base [\% of pop.]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 84.13) {\# co-riders};
\end{scope}
\begin{scope}
\path[clip] (205.31,  0.00) rectangle (410.62,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.31,  0.00) rectangle (410.62,144.54);
\end{scope}
\begin{scope}
\path[clip] (234.96, 27.72) rectangle (406.62,140.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (234.96, 27.72) rectangle (406.62,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.96, 43.05) --
	(406.62, 43.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.96, 63.46) --
	(406.62, 63.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.96, 83.86) --
	(406.62, 83.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.96,104.27) --
	(406.62,104.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.96,124.68) --
	(406.62,124.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (234.96, 32.84) --
	(406.62, 32.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (234.96, 53.25) --
	(406.62, 53.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (234.96, 73.66) --
	(406.62, 73.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (234.96, 94.07) --
	(406.62, 94.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (234.96,114.47) --
	(406.62,114.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (234.96,134.88) --
	(406.62,134.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (242.77, 27.72) --
	(242.77,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (294.79, 27.72) --
	(294.79,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (331.14, 27.72) --
	(331.14,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (346.80, 27.72) --
	(346.80,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (367.50, 27.72) --
	(367.50,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (383.16, 27.72) --
	(383.16,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (398.82, 27.72) --
	(398.82,140.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (242.77, 67.41) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (242.77, 72.17) --
	(245.41, 67.59) --
	(240.12, 67.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (240.80, 68.85) --
	(244.73, 68.85) --
	(244.73, 72.77) --
	(240.80, 72.77) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.99, 71.60) -- (245.54, 71.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.77, 68.83) -- (242.77, 74.38);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.80, 70.75) rectangle (244.73, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.80, 70.75) -- (244.73, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.80, 74.67) -- (244.73, 70.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (294.79, 72.58) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (294.79, 73.17) --
	(297.43, 68.59) --
	(292.14, 68.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (292.82, 69.58) --
	(296.75, 69.58) --
	(296.75, 73.50) --
	(292.82, 73.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.01, 72.49) -- (297.56, 72.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.79, 69.72) -- (294.79, 75.27);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.82, 71.52) rectangle (296.75, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.82, 71.52) -- (296.75, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.82, 75.44) -- (296.75, 71.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (331.14,104.52) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (331.14, 93.10) --
	(333.79, 88.52) --
	(328.50, 88.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (329.18, 73.04) --
	(333.11, 73.04) --
	(333.11, 76.96) --
	(329.18, 76.96) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.37, 74.60) -- (333.92, 74.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.14, 71.83) -- (331.14, 77.38);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.18, 73.36) rectangle (333.11, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.18, 73.36) -- (333.11, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.18, 77.28) -- (333.11, 73.36);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (346.80,111.70) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (346.80,111.86) --
	(349.45,107.28) --
	(344.16,107.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (344.84, 78.71) --
	(348.77, 78.71) --
	(348.77, 82.64) --
	(344.84, 82.64) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.03, 77.03) -- (349.58, 77.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.80, 74.26) -- (346.80, 79.81);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.84, 74.76) rectangle (348.77, 78.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.84, 74.76) -- (348.77, 78.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.84, 78.68) -- (348.77, 74.76);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (367.50,120.88) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (367.50,123.99) --
	(370.15,119.41) --
	(364.86,119.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (365.54,102.54) --
	(369.47,102.54) --
	(369.47,106.46) --
	(365.54,106.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.73, 84.68) -- (370.28, 84.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.50, 81.91) -- (367.50, 87.46);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.54, 77.93) rectangle (369.47, 81.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.54, 77.93) -- (369.47, 81.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.54, 81.86) -- (369.47, 77.93);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (383.16,127.28) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (383.16,130.91) --
	(385.81,126.34) --
	(380.52,126.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (381.20,123.69) --
	(385.13,123.69) --
	(385.13,127.62) --
	(381.20,127.62) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.39,100.95) -- (385.94,100.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.16, 98.17) -- (383.16,103.72);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.20, 82.25) rectangle (385.13, 86.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.20, 82.25) -- (385.13, 86.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.20, 86.17) -- (385.13, 82.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (398.82,131.74) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (398.82,138.46) --
	(401.46,133.89) --
	(396.18,133.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (396.86,132.78) --
	(400.78,132.78) --
	(400.78,136.70) --
	(396.86,136.70) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.05,127.38) -- (401.60,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.82,124.61) -- (398.82,130.16);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.86, 90.07) rectangle (400.78, 94.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.86, 90.07) -- (400.78, 94.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.86, 94.00) -- (400.78, 90.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.77, 67.41) --
	(294.79, 72.58) --
	(331.14,104.52) --
	(346.80,111.70) --
	(367.50,120.88) --
	(383.16,127.28) --
	(398.82,131.74);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.77, 69.12) --
	(294.79, 70.11) --
	(331.14, 90.04) --
	(346.80,108.80) --
	(367.50,120.94) --
	(383.16,127.86) --
	(398.82,135.41);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.77, 70.81) --
	(294.79, 71.54) --
	(331.14, 75.00) --
	(346.80, 80.67) --
	(367.50,104.50) --
	(383.16,125.66) --
	(398.82,134.74);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.77, 71.60) --
	(294.79, 72.49) --
	(331.14, 74.60) --
	(346.80, 77.03) --
	(367.50, 84.68) --
	(383.16,100.95) --
	(398.82,127.38);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.77, 72.71) --
	(294.79, 73.48) --
	(331.14, 75.32) --
	(346.80, 76.72) --
	(367.50, 79.90) --
	(383.16, 84.21) --
	(398.82, 92.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.96, 27.72) rectangle (406.62,140.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.96, 30.64) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.96, 51.05) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.96, 71.45) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.96, 91.86) {1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.96,112.27) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.96,132.68) {2.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (232.96, 32.84) --
	(234.96, 32.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (232.96, 53.25) --
	(234.96, 53.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (232.96, 73.66) --
	(234.96, 73.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (232.96, 94.07) --
	(234.96, 94.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (232.96,114.47) --
	(234.96,114.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (232.96,134.88) --
	(234.96,134.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (242.77, 25.72) --
	(242.77, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (294.79, 25.72) --
	(294.79, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (331.14, 25.72) --
	(331.14, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (346.80, 25.72) --
	(346.80, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (367.50, 25.72) --
	(367.50, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (383.16, 25.72) --
	(383.16, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (398.82, 25.72) --
	(398.82, 27.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (245.88, 21.00) {0.1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (297.90, 21.00) {1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (334.26, 21.00) {5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (349.92, 21.00) {10};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (370.62, 21.00) {25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (386.28, 21.00) {50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (401.94, 21.00) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (320.79,  5.77) {customer base [\% of pop.]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.82, 84.13) {occupancy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (408.33, 26.60) rectangle (453.98,117.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (431.16,107.65) {\# vehicles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.33, 88.42) rectangle (426.79,102.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (419.56, 95.65) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.78, 95.65) -- (425.34, 95.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.33, 73.96) rectangle (426.79, 88.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (419.56, 84.24) --
	(422.20, 79.67) --
	(416.92, 79.67) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.78, 81.19) -- (425.34, 81.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.33, 59.51) rectangle (426.79, 73.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (417.60, 64.78) --
	(421.52, 64.78) --
	(421.52, 68.70) --
	(417.60, 68.70) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.78, 66.74) -- (425.34, 66.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.33, 45.06) rectangle (426.79, 59.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.78, 52.28) -- (422.33, 52.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.56, 49.51) -- (419.56, 55.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.78, 52.28) -- (425.34, 52.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.33, 30.60) rectangle (426.79, 45.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.60, 35.87) rectangle (421.52, 39.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.60, 35.87) -- (421.52, 39.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.60, 39.79) -- (421.52, 35.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.78, 37.83) -- (425.34, 37.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (449.98, 93.44) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (449.98, 78.99) {12500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (449.98, 64.53) {50000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (449.98, 50.08) {125000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (449.98, 35.63) {500000};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/ST_periphery_modes_plot.tex <==
% Created by tikzDevice version 0.12.4 on 2026-03-26 09:16:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (207.53,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (207.53,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 29.65, 24.01) rectangle (203.53,127.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.65, 24.01) rectangle (203.53,127.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65, 36.97) --
	(203.53, 36.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65, 62.90) --
	(203.53, 62.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65, 88.83) --
	(203.53, 88.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65,114.76) --
	(203.53,114.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 24.01) --
	(203.53, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 49.94) --
	(203.53, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 75.86) --
	(203.53, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,101.79) --
	(203.53,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,127.72) --
	(203.53,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.71, 24.01) --
	( 49.71,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 83.15, 24.01) --
	( 83.15,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (116.59, 24.01) --
	(116.59,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (150.03, 24.01) --
	(150.03,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.47, 24.01) --
	(183.47,127.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 34.67, 82.81) rectangle ( 64.76,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 34.67, 52.37) rectangle ( 64.76, 82.81);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 34.67, 24.01) rectangle ( 64.76, 52.37);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 34.67, 24.01) rectangle ( 64.76, 24.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 68.11, 83.93) rectangle ( 98.20,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 68.11, 52.09) rectangle ( 98.20, 83.93);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 68.11, 24.01) rectangle ( 98.20, 52.09);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 68.11, 24.01) rectangle ( 98.20, 24.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (101.54, 84.58) rectangle (131.64,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (101.54, 44.18) rectangle (131.64, 84.58);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (101.54, 24.01) rectangle (131.64, 44.18);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (101.54, 24.01) rectangle (131.64, 24.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (134.98, 68.91) rectangle (165.08,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (134.98, 64.59) rectangle (165.08, 68.91);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (134.98, 24.01) rectangle (165.08, 64.59);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (134.98, 24.01) rectangle (165.08, 24.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (168.42, 70.72) rectangle (198.52,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (168.42, 67.40) rectangle (198.52, 70.72);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (168.42, 24.01) rectangle (198.52, 67.40);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (168.42, 24.01) rectangle (198.52, 24.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.65, 24.01) rectangle (203.53,127.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 21.81) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 47.73) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 73.66) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 99.59) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,125.52) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 24.01) --
	( 29.65, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 49.94) --
	( 29.65, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 75.86) --
	( 29.65, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,101.79) --
	( 29.65,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,127.72) --
	( 29.65,127.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.71, 22.01) --
	( 49.71, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 83.15, 22.01) --
	( 83.15, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (116.59, 22.01) --
	(116.59, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (150.03, 22.01) --
	(150.03, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.47, 22.01) --
	(183.47, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 49.71, 14.60) {all};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 83.15, 14.60) {u-u};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (116.59, 14.60) {r-r};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (150.03, 14.60) {u-r};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (183.47, 14.60) {r-u};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.59,  5.77) {category};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 75.86) {fraction of travelers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (116.59,133.93) {without ride-pooling};
\end{scope}
\begin{scope}
\path[clip] (207.53,  0.00) rectangle (390.65,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.53,  0.00) rectangle (390.65,144.54);
\end{scope}
\begin{scope}
\path[clip] (227.91, 24.01) rectangle (386.65,127.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (227.91, 24.01) rectangle (386.65,127.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (227.91, 36.97) --
	(386.65, 36.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (227.91, 62.90) --
	(386.65, 62.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (227.91, 88.83) --
	(386.65, 88.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (227.91,114.76) --
	(386.65,114.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.91, 24.01) --
	(386.65, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.91, 49.94) --
	(386.65, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.91, 75.86) --
	(386.65, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.91,101.79) --
	(386.65,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.91,127.72) --
	(386.65,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (246.22, 24.01) --
	(246.22,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.75, 24.01) --
	(276.75,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.28, 24.01) --
	(307.28,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (337.81, 24.01) --
	(337.81,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (368.33, 24.01) --
	(368.33,127.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (232.49, 91.12) rectangle (259.96,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (232.49, 69.19) rectangle (259.96, 91.12);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (232.49, 57.74) rectangle (259.96, 69.19);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (232.49, 24.01) rectangle (259.96, 57.74);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (263.01, 91.95) rectangle (290.49,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (263.01, 68.73) rectangle (290.49, 91.95);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (263.01, 56.39) rectangle (290.49, 68.73);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (263.01, 24.01) rectangle (290.49, 56.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (293.54, 92.80) rectangle (321.02,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (293.54, 64.74) rectangle (321.02, 92.80);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (293.54, 58.03) rectangle (321.02, 64.74);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (293.54, 24.01) rectangle (321.02, 58.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (324.07, 80.33) rectangle (351.54,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (324.07, 78.50) rectangle (351.54, 80.33);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (324.07, 70.86) rectangle (351.54, 78.50);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (324.07, 24.01) rectangle (351.54, 70.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (354.60, 81.72) rectangle (382.07,127.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (354.60, 80.25) rectangle (382.07, 81.72);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (354.60, 68.86) rectangle (382.07, 80.25);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (354.60, 24.01) rectangle (382.07, 68.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.91, 24.01) rectangle (386.65,127.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (225.91, 21.81) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (225.91, 47.73) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (225.91, 73.66) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (225.91, 99.59) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (225.91,125.52) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.91, 24.01) --
	(227.91, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.91, 49.94) --
	(227.91, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.91, 75.86) --
	(227.91, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.91,101.79) --
	(227.91,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.91,127.72) --
	(227.91,127.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (246.22, 22.01) --
	(246.22, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.75, 22.01) --
	(276.75, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.28, 22.01) --
	(307.28, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (337.81, 22.01) --
	(337.81, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (368.33, 22.01) --
	(368.33, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (246.22, 14.60) {all};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (276.75, 14.60) {u-u};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (307.28, 14.60) {r-r};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (337.81, 14.60) {u-r};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (368.33, 14.60) {r-u};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.28,  5.77) {category};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (307.28,133.93) {with ride-pooling};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (400.74, 33.83) rectangle (441.59,110.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (404.74,100.42) {mode};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (404.74, 81.19) rectangle (419.20, 95.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (405.45, 81.90) rectangle (418.49, 94.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (404.74, 66.74) rectangle (419.20, 81.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (405.45, 67.45) rectangle (418.49, 80.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (404.74, 52.28) rectangle (419.20, 66.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (405.45, 52.99) rectangle (418.49, 66.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (404.74, 37.83) rectangle (419.20, 52.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (405.45, 38.54) rectangle (418.49, 51.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (423.20, 86.21) {Car};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (423.20, 71.76) {Walk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (423.20, 57.31) {PT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (423.20, 42.85) {RP};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/Stuttgart_fleet_quality_plot.tex <==
% Created by tikzDevice version 0.12.4 on 2026-05-04 16:42:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,252.94);
\begin{scope}
\path[clip] (  0.00,131.97) rectangle (132.85,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,131.97) rectangle (132.85,252.95);
\end{scope}
\begin{scope}
\path[clip] ( 29.65,146.70) rectangle (128.85,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.65,146.70) rectangle (128.85,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65,160.65) --
	(128.85,160.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65,179.24) --
	(128.85,179.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65,197.82) --
	(128.85,197.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65,216.41) --
	(128.85,216.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65,235.00) --
	(128.85,235.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18,146.70) --
	( 43.18,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.21,146.70) --
	( 61.21,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.25,146.70) --
	( 79.25,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.29,146.70) --
	( 97.29,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.32,146.70) --
	(115.32,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,151.35) --
	(128.85,151.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,169.94) --
	(128.85,169.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,188.53) --
	(128.85,188.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,207.12) --
	(128.85,207.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,225.71) --
	(128.85,225.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,244.30) --
	(128.85,244.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 34.16,146.70) --
	( 34.16,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.20,146.70) --
	( 52.20,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.23,146.70) --
	( 70.23,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.27,146.70) --
	( 88.27,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.30,146.70) --
	(106.30,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.34,146.70) --
	(124.34,248.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.96,168.45) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.96,177.66) --
	( 38.61,173.09) --
	( 33.32,173.09) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.00,177.51) rectangle ( 37.93,181.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20,218.89) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20,230.67) --
	( 54.84,226.09) --
	( 49.55,226.09) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.23,227.74) rectangle ( 54.16,231.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23,231.32) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23,237.86) --
	( 72.87,233.28) --
	( 67.59,233.28) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27,233.30) rectangle ( 72.19,237.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27,235.71) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27,240.09) --
	( 90.91,235.51) --
	( 85.63,235.51) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.31,235.30) rectangle ( 90.23,239.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30,237.86) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30,241.32) --
	(108.95,236.75) --
	(103.66,236.75) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.34,236.29) rectangle (108.27,240.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34,239.02) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34,241.93) --
	(126.98,237.36) --
	(121.70,237.36) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.38,236.99) rectangle (126.30,240.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.96,166.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.96,174.75) --
	( 38.61,170.17) --
	( 33.32,170.17) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.00,172.66) rectangle ( 37.93,176.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20,217.77) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20,229.73) --
	( 54.84,225.15) --
	( 49.55,225.15) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.23,226.45) rectangle ( 54.16,230.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23,231.51) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23,238.17) --
	( 72.87,233.59) --
	( 67.59,233.59) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27,233.47) rectangle ( 72.19,237.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27,236.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27,240.75) --
	( 90.91,236.17) --
	( 85.63,236.17) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.31,235.78) rectangle ( 90.23,239.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30,238.34) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30,242.06) --
	(108.95,237.49) --
	(103.66,237.49) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.34,237.11) rectangle (108.27,241.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34,239.57) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34,242.80) --
	(126.98,238.23) --
	(121.70,238.23) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.38,237.89) rectangle (126.30,241.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96,168.45) --
	( 37.77,180.57) --
	( 39.57,189.22) --
	( 41.37,195.90) --
	( 43.18,201.46) --
	( 47.69,211.67) --
	( 52.20,218.89) --
	( 61.21,227.03) --
	( 70.23,231.32) --
	( 88.27,235.71) --
	(106.30,237.86) --
	(124.34,239.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.96,166.56) --
	( 37.77,178.08) --
	( 39.57,186.68) --
	( 41.37,193.52) --
	( 43.18,199.16) --
	( 47.69,209.90) --
	( 52.20,217.77) --
	( 61.21,226.68) --
	( 70.23,231.51) --
	( 88.27,236.17) --
	(106.30,238.34) --
	(124.34,239.57);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96,174.61) --
	( 37.77,188.57) --
	( 39.57,198.06) --
	( 41.37,205.61) --
	( 43.18,211.80) --
	( 47.69,222.13) --
	( 52.20,227.62) --
	( 61.21,232.54) --
	( 70.23,234.81) --
	( 88.27,237.03) --
	(106.30,238.27) --
	(124.34,238.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.96,171.70) --
	( 37.77,185.11) --
	( 39.57,194.57) --
	( 41.37,202.20) --
	( 43.18,208.54) --
	( 47.69,220.21) --
	( 52.20,226.68) --
	( 61.21,232.57) --
	( 70.23,235.11) --
	( 88.27,237.70) --
	(106.30,239.01) --
	(124.34,239.75);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96,179.47) --
	( 37.77,194.78) --
	( 39.57,205.11) --
	( 41.37,212.71) --
	( 43.18,218.21) --
	( 47.69,225.93) --
	( 52.20,229.70) --
	( 61.21,233.31) --
	( 70.23,235.26) --
	( 88.27,237.26) --
	(106.30,238.25) --
	(124.34,238.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.96,174.62) --
	( 37.77,189.07) --
	( 39.57,199.16) --
	( 41.37,207.18) --
	( 43.18,213.47) --
	( 47.69,223.46) --
	( 52.20,228.41) --
	( 61.21,233.15) --
	( 70.23,235.43) --
	( 88.27,237.74) --
	(106.30,239.08) --
	(124.34,239.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.65,146.70) rectangle (128.85,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,149.15) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,167.74) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,186.33) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,204.92) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,223.50) {0.40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,242.09) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,151.35) --
	( 29.65,151.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,169.94) --
	( 29.65,169.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,188.53) --
	( 29.65,188.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,207.12) --
	( 29.65,207.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,225.71) --
	( 29.65,225.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,244.30) --
	( 29.65,244.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 34.16,144.70) --
	( 34.16,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.20,144.70) --
	( 52.20,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.23,144.70) --
	( 70.23,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.27,144.70) --
	( 88.27,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.30,144.70) --
	(106.30,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.34,144.70) --
	(124.34,146.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 34.16,137.30) {  0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 52.20,137.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 70.23,137.30) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 88.27,137.30) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (106.30,137.30) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.34,137.30) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,197.82) {RP modal share};
\end{scope}
\begin{scope}
\path[clip] (132.85,131.97) rectangle (265.70,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.85,131.97) rectangle (265.70,252.95);
\end{scope}
\begin{scope}
\path[clip] (162.50,146.70) rectangle (261.70,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.50,146.70) rectangle (261.70,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50,162.97) --
	(261.70,162.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50,186.21) --
	(261.70,186.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50,209.44) --
	(261.70,209.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50,232.68) --
	(261.70,232.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.03,146.70) --
	(176.03,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.06,146.70) --
	(194.06,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.10,146.70) --
	(212.10,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.14,146.70) --
	(230.14,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.17,146.70) --
	(248.17,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50,151.35) --
	(261.70,151.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50,174.59) --
	(261.70,174.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50,197.82) --
	(261.70,197.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50,221.06) --
	(261.70,221.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50,244.30) --
	(261.70,244.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.01,146.70) --
	(167.01,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (185.05,146.70) --
	(185.05,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.08,146.70) --
	(203.08,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.12,146.70) --
	(221.12,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.15,146.70) --
	(239.15,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (257.19,146.70) --
	(257.19,248.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81,163.97) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81,195.97) --
	(171.46,191.40) --
	(166.17,191.40) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.85,219.08) rectangle (170.78,223.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05,163.08) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05,177.73) --
	(187.69,173.15) --
	(182.40,173.15) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08,173.72) rectangle (187.01,177.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.08,160.98) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.08,169.25) --
	(205.72,164.67) --
	(200.44,164.67) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.12,164.55) rectangle (205.04,168.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12,159.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12,166.08) --
	(223.76,161.50) --
	(218.48,161.50) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.16,161.37) rectangle (223.08,165.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.15,158.03) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.15,164.54) --
	(241.80,159.97) --
	(236.51,159.97) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.19,159.83) rectangle (241.12,163.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.19,157.35) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.19,163.73) --
	(259.83,159.15) --
	(254.55,159.15) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.23,159.00) rectangle (259.15,162.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81,176.66) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81,213.62) --
	(171.46,209.04) --
	(166.17,209.04) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.85,237.76) rectangle (170.78,241.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05,171.91) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05,190.21) --
	(187.69,185.64) --
	(182.40,185.64) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08,186.88) rectangle (187.01,190.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.08,168.03) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.08,177.16) --
	(205.72,172.58) --
	(200.44,172.58) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.12,172.48) rectangle (205.04,176.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12,165.10) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12,172.23) --
	(223.76,167.65) --
	(218.48,167.65) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.16,167.42) rectangle (223.08,171.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.15,163.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.15,169.65) --
	(241.80,165.07) --
	(236.51,165.07) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.19,164.84) rectangle (241.12,168.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.19,161.92) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.19,168.12) --
	(259.83,163.54) --
	(254.55,163.54) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.23,163.29) rectangle (259.15,167.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.81,163.97) --
	(170.62,163.99) --
	(172.42,163.94) --
	(174.22,163.82) --
	(176.03,163.73) --
	(180.54,163.43) --
	(185.05,163.08) --
	(194.06,162.08) --
	(203.08,160.98) --
	(221.12,159.17) --
	(239.15,158.03) --
	(257.19,157.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.81,176.66) --
	(170.62,175.82) --
	(172.42,175.21) --
	(174.22,174.68) --
	(176.03,174.14) --
	(180.54,173.00) --
	(185.05,171.91) --
	(194.06,169.95) --
	(203.08,168.03) --
	(221.12,165.10) --
	(239.15,163.17) --
	(257.19,161.92);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.81,192.92) --
	(170.62,190.01) --
	(172.42,187.71) --
	(174.22,185.77) --
	(176.03,183.76) --
	(180.54,178.91) --
	(185.05,174.67) --
	(194.06,169.19) --
	(203.08,166.20) --
	(221.12,163.03) --
	(239.15,161.49) --
	(257.19,160.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.81,210.57) --
	(170.62,207.70) --
	(172.42,204.90) --
	(174.22,202.29) --
	(176.03,199.72) --
	(180.54,193.18) --
	(185.05,187.16) --
	(194.06,178.77) --
	(203.08,174.11) --
	(221.12,169.18) --
	(239.15,166.60) --
	(257.19,165.07);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.81,221.04) --
	(170.62,212.29) --
	(172.42,205.04) --
	(174.22,198.23) --
	(176.03,192.17) --
	(180.54,181.60) --
	(185.05,175.68) --
	(194.06,169.52) --
	(203.08,166.51) --
	(221.12,163.34) --
	(239.15,161.79) --
	(257.19,160.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.81,239.72) --
	(170.62,232.55) --
	(172.42,225.87) --
	(174.22,218.95) --
	(176.03,212.25) --
	(180.54,197.99) --
	(185.05,188.84) --
	(194.06,179.26) --
	(203.08,174.44) --
	(221.12,169.38) --
	(239.15,166.80) --
	(257.19,165.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.50,146.70) rectangle (261.70,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50,149.15) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50,172.38) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50,195.62) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50,218.86) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50,242.09) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50,151.35) --
	(162.50,151.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50,174.59) --
	(162.50,174.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50,197.82) --
	(162.50,197.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50,221.06) --
	(162.50,221.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50,244.30) --
	(162.50,244.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.01,144.70) --
	(167.01,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (185.05,144.70) --
	(185.05,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.08,144.70) --
	(203.08,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.12,144.70) --
	(221.12,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.15,144.70) --
	(239.15,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (257.19,144.70) --
	(257.19,146.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (167.01,137.30) {  0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185.05,137.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (203.08,137.30) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (221.12,137.30) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (239.15,137.30) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (257.19,137.30) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.36,197.82) {ride detour};
\end{scope}
\begin{scope}
\path[clip] (265.70,131.97) rectangle (398.55,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.70,131.97) rectangle (398.55,252.95);
\end{scope}
\begin{scope}
\path[clip] (295.35,146.70) rectangle (394.55,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.35,146.70) rectangle (394.55,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,146.70) --
	(394.55,146.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,156.00) --
	(394.55,156.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,165.29) --
	(394.55,165.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,174.59) --
	(394.55,174.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,183.88) --
	(394.55,183.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,193.18) --
	(394.55,193.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,202.47) --
	(394.55,202.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,211.77) --
	(394.55,211.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,221.06) --
	(394.55,221.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,230.36) --
	(394.55,230.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,239.65) --
	(394.55,239.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,248.95) --
	(394.55,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.88,146.70) --
	(308.88,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.91,146.70) --
	(326.91,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.95,146.70) --
	(344.95,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (362.98,146.70) --
	(362.98,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.02,146.70) --
	(381.02,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,151.35) --
	(394.55,151.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,160.65) --
	(394.55,160.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,169.94) --
	(394.55,169.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,179.24) --
	(394.55,179.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,188.53) --
	(394.55,188.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,197.82) --
	(394.55,197.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,207.12) --
	(394.55,207.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,216.41) --
	(394.55,216.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,225.71) --
	(394.55,225.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,235.00) --
	(394.55,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,244.30) --
	(394.55,244.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (299.86,146.70) --
	(299.86,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (317.89,146.70) --
	(317.89,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (335.93,146.70) --
	(335.93,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.97,146.70) --
	(353.97,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.00,146.70) --
	(372.00,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (390.04,146.70) --
	(390.04,248.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.66,229.14) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.66,216.89) --
	(304.31,212.31) --
	(299.02,212.31) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.70,198.03) rectangle (303.62,201.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89,170.85) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89,164.19) --
	(320.54,159.62) --
	(315.25,159.62) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.93,157.33) rectangle (319.86,161.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.93,160.51) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.93,159.99) --
	(338.57,155.41) --
	(333.29,155.41) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.97,154.58) rectangle (337.89,158.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97,157.44) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97,158.95) --
	(356.61,154.37) --
	(351.32,154.37) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.00,153.75) rectangle (355.93,157.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00,156.22) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00,158.50) --
	(374.65,153.92) --
	(369.36,153.92) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.04,153.37) rectangle (373.96,157.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.04,155.63) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.04,158.25) --
	(392.68,153.67) --
	(387.40,153.67) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.08,153.16) rectangle (392.00,157.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.66,239.42) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.66,228.84) --
	(304.31,224.26) --
	(299.02,224.26) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.70,213.62) rectangle (303.62,217.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89,176.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89,169.30) --
	(320.54,164.72) --
	(315.25,164.72) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.93,162.60) rectangle (319.86,166.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.93,163.93) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.93,163.30) --
	(338.57,158.73) --
	(333.29,158.73) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.97,158.00) rectangle (337.89,161.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97,160.20) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97,161.64) --
	(356.61,157.06) --
	(351.32,157.06) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.00,156.50) rectangle (355.93,160.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00,158.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00,160.80) --
	(374.65,156.23) --
	(369.36,156.23) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.04,155.72) rectangle (373.96,159.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.04,157.70) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.04,160.32) --
	(392.68,155.74) --
	(387.40,155.74) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.08,155.25) rectangle (392.00,159.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.66,229.14) --
	(303.47,210.54) --
	(305.27,199.92) --
	(307.07,192.65) --
	(308.88,186.99) --
	(313.39,177.30) --
	(317.89,170.85) --
	(326.91,163.92) --
	(335.93,160.51) --
	(353.97,157.44) --
	(372.00,156.22) --
	(390.04,155.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (301.66,239.42) --
	(303.47,219.49) --
	(305.27,207.92) --
	(307.07,200.07) --
	(308.88,193.94) --
	(313.39,183.37) --
	(317.89,176.05) --
	(326.91,168.06) --
	(335.93,163.93) --
	(353.97,160.20) --
	(372.00,158.56) --
	(390.04,157.70);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.66,213.84) --
	(303.47,195.75) --
	(305.27,185.66) --
	(307.07,178.52) --
	(308.88,173.15) --
	(313.39,164.89) --
	(317.89,161.14) --
	(326.91,158.14) --
	(335.93,156.94) --
	(353.97,155.90) --
	(372.00,155.45) --
	(390.04,155.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (301.66,225.78) --
	(303.47,206.03) --
	(305.27,195.03) --
	(307.07,187.15) --
	(308.88,181.15) --
	(313.39,171.23) --
	(317.89,166.25) --
	(326.91,162.04) --
	(335.93,160.25) --
	(353.97,158.58) --
	(372.00,157.75) --
	(390.04,157.27);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.66,199.99) --
	(303.47,183.74) --
	(305.27,175.05) --
	(307.07,169.50) --
	(308.88,165.90) --
	(313.39,161.34) --
	(317.89,159.29) --
	(326.91,157.41) --
	(335.93,156.54) --
	(353.97,155.71) --
	(372.00,155.33) --
	(390.04,155.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (301.66,215.58) --
	(303.47,196.99) --
	(305.27,186.88) --
	(307.07,180.03) --
	(308.88,175.11) --
	(313.39,167.97) --
	(317.89,164.56) --
	(326.91,161.43) --
	(335.93,159.96) --
	(353.97,158.46) --
	(372.00,157.69) --
	(390.04,157.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.35,146.70) rectangle (394.55,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,149.15) {\phantom{0.}0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,158.44) {\phantom{0.}5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,167.74) {\phantom{0.}10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,177.03) {\phantom{0.}15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,186.33) {\phantom{0.}20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,195.62) {\phantom{0.}25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,204.92) {\phantom{0.}30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,214.21) {\phantom{0.}35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,223.50) {\phantom{0.}40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,232.80) {\phantom{0.}45};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,242.09) {\phantom{0.}50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,151.35) --
	(295.35,151.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,160.65) --
	(295.35,160.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,169.94) --
	(295.35,169.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,179.24) --
	(295.35,179.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,188.53) --
	(295.35,188.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,197.82) --
	(295.35,197.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,207.12) --
	(295.35,207.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,216.41) --
	(295.35,216.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,225.71) --
	(295.35,225.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,235.00) --
	(295.35,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,244.30) --
	(295.35,244.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (299.86,144.70) --
	(299.86,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (317.89,144.70) --
	(317.89,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (335.93,144.70) --
	(335.93,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.97,144.70) --
	(353.97,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.00,144.70) --
	(372.00,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (390.04,144.70) --
	(390.04,146.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (299.86,137.30) {  0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (317.89,137.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (335.93,137.30) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (353.97,137.30) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (372.00,137.30) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (390.04,137.30) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.21,197.82) {wait time [min]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (132.85,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (132.85,131.97);
\end{scope}
\begin{scope}
\path[clip] ( 29.65, 24.01) rectangle (128.85,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.65, 24.01) rectangle (128.85,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65, 40.55) --
	(128.85, 40.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65, 64.18) --
	(128.85, 64.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65, 87.80) --
	(128.85, 87.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.65,111.43) --
	(128.85,111.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18, 24.01) --
	( 43.18,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.21, 24.01) --
	( 61.21,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.25, 24.01) --
	( 79.25,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.29, 24.01) --
	( 97.29,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.32, 24.01) --
	(115.32,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 28.73) --
	(128.85, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 52.36) --
	(128.85, 52.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 75.99) --
	(128.85, 75.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65, 99.62) --
	(128.85, 99.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.65,123.25) --
	(128.85,123.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 34.16, 24.01) --
	( 34.16,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.20, 24.01) --
	( 52.20,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.23, 24.01) --
	( 70.23,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.27, 24.01) --
	( 88.27,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.30, 24.01) --
	(106.30,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.34, 24.01) --
	(124.34,127.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.96, 64.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.96, 94.20) --
	( 38.61, 89.62) --
	( 33.32, 89.62) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.00,117.65) rectangle ( 37.93,121.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20, 65.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20, 85.53) --
	( 54.84, 80.95) --
	( 49.55, 80.95) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.23, 83.98) rectangle ( 54.16, 87.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23, 65.53) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23, 78.96) --
	( 72.87, 74.38) --
	( 67.59, 74.38) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 75.54) rectangle ( 72.19, 79.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27, 64.87) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27, 76.49) --
	( 90.91, 71.91) --
	( 85.63, 71.91) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.31, 72.84) rectangle ( 90.23, 76.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30, 64.41) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30, 75.33) --
	(108.95, 70.76) --
	(103.66, 70.76) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.34, 71.51) rectangle (108.27, 75.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34, 64.12) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34, 74.66) --
	(126.98, 70.08) --
	(121.70, 70.08) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.38, 70.80) rectangle (126.30, 74.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.96, 63.48) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.96, 90.28) --
	( 38.61, 85.71) --
	( 33.32, 85.71) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.00,104.94) rectangle ( 37.93,108.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20, 64.87) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20, 83.26) --
	( 54.84, 78.69) --
	( 49.55, 78.69) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.23, 80.95) rectangle ( 54.16, 84.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23, 64.32) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.23, 76.23) --
	( 72.87, 71.66) --
	( 67.59, 71.66) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 72.21) rectangle ( 72.19, 76.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27, 63.60) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27, 73.68) --
	( 90.91, 69.10) --
	( 85.63, 69.10) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.31, 69.41) rectangle ( 90.23, 73.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30, 63.10) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30, 72.43) --
	(108.95, 67.85) --
	(103.66, 67.85) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.34, 68.05) rectangle (108.27, 71.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34, 62.78) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34, 71.71) --
	(126.98, 67.13) --
	(121.70, 67.13) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.38, 67.27) rectangle (126.30, 71.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96, 64.46) --
	( 37.77, 64.94) --
	( 39.57, 65.33) --
	( 41.37, 65.60) --
	( 43.18, 65.75) --
	( 47.69, 65.98) --
	( 52.20, 65.99) --
	( 61.21, 65.86) --
	( 70.23, 65.53) --
	( 88.27, 64.87) --
	(106.30, 64.41) --
	(124.34, 64.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.96, 63.48) --
	( 37.77, 63.86) --
	( 39.57, 64.19) --
	( 41.37, 64.46) --
	( 43.18, 64.64) --
	( 47.69, 64.87) --
	( 52.20, 64.87) --
	( 61.21, 64.70) --
	( 70.23, 64.32) --
	( 88.27, 63.60) --
	(106.30, 63.10) --
	(124.34, 62.78);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96, 91.15) --
	( 37.77, 91.49) --
	( 39.57, 91.08) --
	( 41.37, 90.27) --
	( 43.18, 89.11) --
	( 47.69, 85.72) --
	( 52.20, 82.48) --
	( 61.21, 78.21) --
	( 70.23, 75.90) --
	( 88.27, 73.44) --
	(106.30, 72.28) --
	(124.34, 71.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.96, 87.23) --
	( 37.77, 87.72) --
	( 39.57, 87.63) --
	( 41.37, 87.14) --
	( 43.18, 86.25) --
	( 47.69, 83.28) --
	( 52.20, 80.21) --
	( 61.21, 75.71) --
	( 70.23, 73.18) --
	( 88.27, 70.63) --
	(106.30, 69.38) --
	(124.34, 68.66);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96,119.62) --
	( 37.77,117.02) --
	( 39.57,112.66) --
	( 41.37,107.09) --
	( 43.18,101.66) --
	( 47.69, 91.63) --
	( 52.20, 85.94) --
	( 61.21, 80.19) --
	( 70.23, 77.50) --
	( 88.27, 74.80) --
	(106.30, 73.47) --
	(124.34, 72.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.96,106.91) --
	( 37.77,106.00) --
	( 39.57,103.81) --
	( 41.37,100.57) --
	( 43.18, 96.96) --
	( 47.69, 88.52) --
	( 52.20, 82.91) --
	( 61.21, 77.04) --
	( 70.23, 74.17) --
	( 88.27, 71.37) --
	(106.30, 70.01) --
	(124.34, 69.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.65, 24.01) rectangle (128.85,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 26.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 50.16) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 73.79) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65, 97.41) {3.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.65,121.04) {4.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 28.73) --
	( 29.65, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 52.36) --
	( 29.65, 52.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 75.99) --
	( 29.65, 75.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65, 99.62) --
	( 29.65, 99.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.65,123.25) --
	( 29.65,123.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 34.16, 22.01) --
	( 34.16, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.20, 22.01) --
	( 52.20, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.23, 22.01) --
	( 70.23, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.27, 22.01) --
	( 88.27, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.30, 22.01) --
	(106.30, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.34, 22.01) --
	(124.34, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 34.16, 14.60) {  0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 52.20, 14.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 70.23, 14.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 88.27, 14.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (106.30, 14.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.34, 14.60) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.25,  5.77) {\# vehicles $[\cdot 10^3]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 75.99) {occupancy};
\end{scope}
\begin{scope}
\path[clip] (132.85,  0.00) rectangle (265.70,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.85,  0.00) rectangle (265.70,131.97);
\end{scope}
\begin{scope}
\path[clip] (162.50, 24.01) rectangle (261.70,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.50, 24.01) rectangle (261.70,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50, 38.19) --
	(261.70, 38.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50, 57.09) --
	(261.70, 57.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50, 75.99) --
	(261.70, 75.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50, 94.89) --
	(261.70, 94.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.50,113.79) --
	(261.70,113.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.03, 24.01) --
	(176.03,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.06, 24.01) --
	(194.06,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.10, 24.01) --
	(212.10,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.14, 24.01) --
	(230.14,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.17, 24.01) --
	(248.17,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50, 28.73) --
	(261.70, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50, 47.64) --
	(261.70, 47.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50, 66.54) --
	(261.70, 66.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50, 85.44) --
	(261.70, 85.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50,104.34) --
	(261.70,104.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.50,123.25) --
	(261.70,123.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.01, 24.01) --
	(167.01,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (185.05, 24.01) --
	(185.05,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.08, 24.01) --
	(203.08,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.12, 24.01) --
	(221.12,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.15, 24.01) --
	(239.15,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (257.19, 24.01) --
	(257.19,127.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81, 44.22) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81, 74.49) --
	(171.46, 69.92) --
	(166.17, 69.92) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.85,110.27) rectangle (170.78,114.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05, 43.25) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05, 64.00) --
	(187.69, 59.42) --
	(182.40, 59.42) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08, 66.44) rectangle (187.01, 70.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.08, 41.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.08, 56.67) --
	(205.72, 52.09) --
	(200.44, 52.09) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.12, 55.43) rectangle (205.04, 59.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12, 40.94) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12, 53.67) --
	(223.76, 49.09) --
	(218.48, 49.09) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.16, 51.74) rectangle (223.08, 55.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.15, 40.20) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.15, 52.13) --
	(241.80, 47.55) --
	(236.51, 47.55) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.19, 49.86) rectangle (241.12, 53.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.19, 39.71) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.19, 51.21) --
	(259.83, 46.63) --
	(254.55, 46.63) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.23, 48.82) rectangle (259.15, 52.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81, 43.72) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81, 71.86) --
	(171.46, 67.29) --
	(166.17, 67.29) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.85, 96.31) rectangle (170.78,100.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05, 42.70) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05, 62.51) --
	(187.69, 57.93) --
	(182.40, 57.93) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08, 62.85) rectangle (187.01, 66.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.08, 41.33) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.08, 54.46) --
	(205.72, 49.89) --
	(200.44, 49.89) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.12, 51.58) rectangle (205.04, 55.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12, 40.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12, 51.21) --
	(223.76, 46.64) --
	(218.48, 46.64) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.16, 47.79) rectangle (223.08, 51.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.15, 39.34) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.15, 49.47) --
	(241.80, 44.90) --
	(236.51, 44.90) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.19, 45.85) rectangle (241.12, 49.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.19, 38.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.19, 48.42) --
	(259.83, 43.84) --
	(254.55, 43.84) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.23, 44.67) rectangle (259.15, 48.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.81, 44.22) --
	(170.62, 44.14) --
	(172.42, 44.06) --
	(174.22, 43.95) --
	(176.03, 43.83) --
	(180.54, 43.56) --
	(185.05, 43.25) --
	(194.06, 42.61) --
	(203.08, 41.99) --
	(221.12, 40.94) --
	(239.15, 40.20) --
	(257.19, 39.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.81, 43.72) --
	(170.62, 43.60) --
	(172.42, 43.50) --
	(174.22, 43.39) --
	(176.03, 43.29) --
	(180.54, 43.00) --
	(185.05, 42.70) --
	(194.06, 42.03) --
	(203.08, 41.33) --
	(221.12, 40.17) --
	(239.15, 39.34) --
	(257.19, 38.76);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.81, 71.44) --
	(170.62, 70.89) --
	(172.42, 69.95) --
	(174.22, 68.92) --
	(176.03, 67.72) --
	(180.54, 64.28) --
	(185.05, 60.95) --
	(194.06, 56.30) --
	(203.08, 53.62) --
	(221.12, 50.62) --
	(239.15, 49.08) --
	(257.19, 48.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.81, 68.81) --
	(170.62, 68.41) --
	(172.42, 67.77) --
	(174.22, 66.92) --
	(176.03, 65.87) --
	(180.54, 62.76) --
	(185.05, 59.46) --
	(194.06, 54.41) --
	(203.08, 51.41) --
	(221.12, 48.16) --
	(239.15, 46.42) --
	(257.19, 45.37);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.81,112.24) --
	(170.62,108.30) --
	(172.42,102.55) --
	(174.22, 95.74) --
	(176.03, 88.79) --
	(180.54, 75.76) --
	(185.05, 68.40) --
	(194.06, 60.94) --
	(203.08, 57.39) --
	(221.12, 53.70) --
	(239.15, 51.82) --
	(257.19, 50.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.81, 98.27) --
	(170.62, 96.32) --
	(172.42, 92.85) --
	(174.22, 88.40) --
	(176.03, 83.50) --
	(180.54, 72.17) --
	(185.05, 64.81) --
	(194.06, 57.28) --
	(203.08, 53.55) --
	(221.12, 49.75) --
	(239.15, 47.81) --
	(257.19, 46.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.50, 24.01) rectangle (261.70,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50, 26.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50, 45.43) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50, 64.34) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50, 83.24) {3.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50,102.14) {4.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.50,121.04) {5.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50, 28.73) --
	(162.50, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50, 47.64) --
	(162.50, 47.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50, 66.54) --
	(162.50, 66.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50, 85.44) --
	(162.50, 85.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50,104.34) --
	(162.50,104.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.50,123.25) --
	(162.50,123.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.01, 22.01) --
	(167.01, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (185.05, 22.01) --
	(185.05, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.08, 22.01) --
	(203.08, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.12, 22.01) --
	(221.12, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.15, 22.01) --
	(239.15, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (257.19, 22.01) --
	(257.19, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (167.01, 14.60) {  0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185.05, 14.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (203.08, 14.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (221.12, 14.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (239.15, 14.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (257.19, 14.60) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.10,  5.77) {\# vehicles $[\cdot 10^3]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.36, 75.99) {\# co-riders};
\end{scope}
\begin{scope}
\path[clip] (265.70,  0.00) rectangle (398.55,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.70,  0.00) rectangle (398.55,131.97);
\end{scope}
\begin{scope}
\path[clip] (295.35, 24.01) rectangle (394.55,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.35, 24.01) rectangle (394.55,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35, 36.61) --
	(394.55, 36.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35, 52.36) --
	(394.55, 52.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35, 68.11) --
	(394.55, 68.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35, 83.87) --
	(394.55, 83.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35, 99.62) --
	(394.55, 99.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.35,115.37) --
	(394.55,115.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.88, 24.01) --
	(308.88,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.91, 24.01) --
	(326.91,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.95, 24.01) --
	(344.95,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (362.98, 24.01) --
	(362.98,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.02, 24.01) --
	(381.02,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35, 28.73) --
	(394.55, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35, 44.49) --
	(394.55, 44.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35, 60.24) --
	(394.55, 60.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35, 75.99) --
	(394.55, 75.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35, 91.74) --
	(394.55, 91.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,107.49) --
	(394.55,107.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.35,123.25) --
	(394.55,123.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (299.86, 24.01) --
	(299.86,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (317.89, 24.01) --
	(317.89,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (335.93, 24.01) --
	(335.93,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.97, 24.01) --
	(353.97,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.00, 24.01) --
	(372.00,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (390.04, 24.01) --
	(390.04,127.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.66, 68.21) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.66, 90.55) --
	(304.31, 85.98) --
	(299.02, 85.98) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.70,103.79) rectangle (303.62,107.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89, 72.91) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89, 92.34) --
	(320.54, 87.76) --
	(315.25, 87.76) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.93, 91.31) rectangle (319.86, 95.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.93, 73.62) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.93, 87.80) --
	(338.57, 83.22) --
	(333.29, 83.22) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.97, 84.68) rectangle (337.89, 88.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97, 73.51) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97, 85.83) --
	(356.61, 81.25) --
	(351.32, 81.25) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.00, 82.39) rectangle (355.93, 86.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00, 73.30) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00, 84.86) --
	(374.65, 80.29) --
	(369.36, 80.29) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.04, 81.23) rectangle (373.96, 85.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.04, 73.15) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.04, 84.28) --
	(392.68, 79.70) --
	(387.40, 79.70) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.08, 80.60) rectangle (392.00, 84.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.66, 65.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.66, 83.31) --
	(304.31, 78.74) --
	(299.02, 78.74) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.70, 88.99) rectangle (303.62, 92.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89, 69.59) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89, 86.19) --
	(320.54, 81.61) --
	(315.25, 81.61) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.93, 83.77) rectangle (319.86, 87.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.93, 70.40) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.93, 82.15) --
	(338.57, 77.57) --
	(333.29, 77.57) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.97, 78.16) rectangle (337.89, 82.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97, 70.38) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97, 80.45) --
	(356.61, 75.87) --
	(351.32, 75.87) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.00, 76.21) rectangle (355.93, 80.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00, 70.25) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00, 79.59) --
	(374.65, 75.01) --
	(369.36, 75.01) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.04, 75.24) rectangle (373.96, 79.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.04, 70.16) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.04, 79.09) --
	(392.68, 74.51) --
	(387.40, 74.51) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.08, 74.69) rectangle (392.00, 78.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.66, 68.21) --
	(303.47, 69.41) --
	(305.27, 70.28) --
	(307.07, 70.97) --
	(308.88, 71.47) --
	(313.39, 72.38) --
	(317.89, 72.91) --
	(326.91, 73.48) --
	(335.93, 73.62) --
	(353.97, 73.51) --
	(372.00, 73.30) --
	(390.04, 73.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (301.66, 65.37) --
	(303.47, 66.28) --
	(305.27, 67.01) --
	(307.07, 67.64) --
	(308.88, 68.13) --
	(313.39, 69.03) --
	(317.89, 69.59) --
	(326.91, 70.22) --
	(335.93, 70.40) --
	(353.97, 70.38) --
	(372.00, 70.25) --
	(390.04, 70.16);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.66, 87.50) --
	(303.47, 90.24) --
	(305.27, 91.60) --
	(307.07, 92.19) --
	(308.88, 92.22) --
	(313.39, 91.08) --
	(317.89, 89.29) --
	(326.91, 86.46) --
	(335.93, 84.75) --
	(353.97, 82.78) --
	(372.00, 81.81) --
	(390.04, 81.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (301.66, 80.26) --
	(303.47, 82.45) --
	(305.27, 83.81) --
	(307.07, 84.60) --
	(308.88, 84.89) --
	(313.39, 84.38) --
	(317.89, 83.14) --
	(326.91, 80.68) --
	(335.93, 79.09) --
	(353.97, 77.39) --
	(372.00, 76.54) --
	(390.04, 76.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.66,105.75) --
	(303.47,108.68) --
	(305.27,108.55) --
	(307.07,106.43) --
	(308.88,103.68) --
	(313.39, 97.37) --
	(317.89, 93.27) --
	(326.91, 88.82) --
	(335.93, 86.64) --
	(353.97, 84.35) --
	(372.00, 83.20) --
	(390.04, 82.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (301.66, 90.95) --
	(303.47, 93.48) --
	(305.27, 94.27) --
	(307.07, 93.83) --
	(308.88, 92.72) --
	(313.39, 88.86) --
	(317.89, 85.73) --
	(326.91, 82.06) --
	(335.93, 80.12) --
	(353.97, 78.17) --
	(372.00, 77.21) --
	(390.04, 76.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.35, 24.01) rectangle (394.55,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35, 26.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35, 42.28) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35, 58.03) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35, 73.79) {1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35, 89.54) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,105.29) {2.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.35,121.04) {3.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35, 28.73) --
	(295.35, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35, 44.49) --
	(295.35, 44.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35, 60.24) --
	(295.35, 60.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35, 75.99) --
	(295.35, 75.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35, 91.74) --
	(295.35, 91.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,107.49) --
	(295.35,107.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,123.25) --
	(295.35,123.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (299.86, 22.01) --
	(299.86, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (317.89, 22.01) --
	(317.89, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (335.93, 22.01) --
	(335.93, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.97, 22.01) --
	(353.97, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (372.00, 22.01) --
	(372.00, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (390.04, 22.01) --
	(390.04, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (299.86, 14.60) {  0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (317.89, 14.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (335.93, 14.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (353.97, 14.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (372.00, 14.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (390.04, 14.60) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.95,  5.77) {\# vehicles $[\cdot 10^3]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.21, 75.99) {system effectiveness};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.61,123.25) rectangle (437.26,185.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (411.61,175.39) {cap.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (411.61,156.15) rectangle (426.06,170.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.83,163.38) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.05,163.38) -- (424.62,163.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (411.61,141.70) rectangle (426.06,156.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.83,151.98) --
	(421.48,147.40) --
	(416.19,147.40) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.05,148.93) -- (424.62,148.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (411.61,127.25) rectangle (426.06,141.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.87,132.51) rectangle (420.80,136.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.05,134.47) -- (424.62,134.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (430.06,161.18) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (430.06,146.72) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (430.06,132.27) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.61, 67.27) rectangle (442.63,115.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (411.61,104.96) {MPs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (411.61, 85.73) rectangle (426.06,100.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.05, 92.95) -- (424.62, 92.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (411.61, 71.27) rectangle (426.06, 85.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (413.05, 78.50) -- (424.62, 78.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (430.06, 90.75) {yes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (430.06, 76.30) {no};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/batch_length_speedups.tex <==
% Created by tikzDevice version 0.12.4 on 2026-05-04 15:26:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,162.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,162.61);
\end{scope}
\begin{scope}
\path[clip] ( 24.46, 23.72) rectangle (263.25,158.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.46, 23.72) rectangle (263.25,158.61);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.46, 40.49) --
	(263.25, 40.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.46, 63.88) --
	(263.25, 63.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.46, 87.28) --
	(263.25, 87.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.46,110.68) --
	(263.25,110.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.46,134.08) --
	(263.25,134.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.46,157.48) --
	(263.25,157.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.46, 31.71) --
	(263.25, 31.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.46, 52.19) --
	(263.25, 52.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.46, 75.58) --
	(263.25, 75.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.46, 98.98) --
	(263.25, 98.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.46,122.38) --
	(263.25,122.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.46,145.78) --
	(263.25,145.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.32, 23.72) --
	( 35.32,158.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 65.26, 23.72) --
	( 65.26,158.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.11, 23.72) --
	(140.11,158.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.39, 23.72) --
	(252.39,158.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.32, 65.22) --
	( 42.80, 78.24) --
	( 65.26, 96.56) --
	(140.11,114.54) --
	(252.39,122.40);
\definecolor{drawColor}{RGB}{211,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.32, 82.71) --
	( 42.80, 96.21) --
	( 65.26,112.12) --
	(140.11,123.88) --
	(252.39,125.54);
\definecolor{drawColor}{RGB}{147,170,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.32, 29.85) --
	( 42.80, 29.98) --
	( 65.26, 30.22) --
	(140.11, 30.62) --
	(252.39, 30.90);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.32, 35.50) --
	( 42.80, 38.12) --
	( 65.26, 42.88) --
	(140.11, 49.91) --
	(252.39, 55.72);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.32, 49.72) --
	( 42.80, 58.99) --
	( 65.26, 74.01) --
	(140.11, 93.62) --
	(252.39,104.19);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.32, 62.07) --
	( 42.80, 75.06) --
	( 65.26, 95.37) --
	(140.11,119.91) --
	(252.39,131.03);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.32, 85.66) --
	( 42.80,103.51) --
	( 65.26,126.33) --
	(140.11,146.11) --
	(252.39,151.03);
\definecolor{drawColor}{RGB}{219,114,251}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.32,110.24) --
	( 42.80,125.67) --
	( 65.26,142.46) --
	(140.11,152.48) --
	(252.39,152.15);
\definecolor{drawColor}{RGB}{255,97,195}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.32,118.83) --
	( 42.80,128.84) --
	( 65.26,136.68) --
	(140.11,139.75) --
	(252.39,136.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.32, 65.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.80, 78.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 96.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.11,114.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.39,122.40) circle (  1.96);
\definecolor{drawColor}{RGB}{211,146,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.32, 85.76) --
	( 37.96, 81.18) --
	( 32.67, 81.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.80, 99.26) --
	( 45.45, 94.68) --
	( 40.16, 94.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26,115.17) --
	( 67.90,110.60) --
	( 62.62,110.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.11,126.93) --
	(142.75,122.36) --
	(137.47,122.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.39,128.59) --
	(255.04,124.01) --
	(249.75,124.01) --
	cycle;
\definecolor{drawColor}{RGB}{147,170,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.54, 29.85) -- ( 38.09, 29.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.32, 27.07) -- ( 35.32, 32.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.03, 29.98) -- ( 45.58, 29.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.80, 27.20) -- ( 42.80, 32.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.48, 30.22) -- ( 68.03, 30.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 27.44) -- ( 65.26, 32.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.34, 30.62) -- (142.89, 30.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.11, 27.84) -- (140.11, 33.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.62, 30.90) -- (255.17, 30.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.39, 28.13) -- (252.39, 33.68);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.36, 33.54) -- ( 37.28, 37.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.36, 37.46) -- ( 37.28, 33.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 36.16) -- ( 44.76, 40.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 40.08) -- ( 44.76, 36.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.30, 40.92) -- ( 67.22, 44.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.30, 44.84) -- ( 67.22, 40.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.15, 47.95) -- (142.07, 51.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.15, 51.87) -- (142.07, 47.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.43, 53.75) -- (254.36, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.43, 57.68) -- (254.36, 53.75);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.54, 49.72) --
	( 35.32, 52.50) --
	( 38.09, 49.72) --
	( 35.32, 46.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.03, 58.99) --
	( 42.80, 61.76) --
	( 45.58, 58.99) --
	( 42.80, 56.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.48, 74.01) --
	( 65.26, 76.78) --
	( 68.03, 74.01) --
	( 65.26, 71.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.34, 93.62) --
	(140.11, 96.39) --
	(142.89, 93.62) --
	(140.11, 90.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.62,104.19) --
	(252.39,106.96) --
	(255.17,104.19) --
	(252.39,101.41) --
	cycle;
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.32, 59.02) --
	( 37.96, 63.60) --
	( 32.67, 63.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.80, 72.00) --
	( 45.45, 76.58) --
	( 40.16, 76.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 92.32) --
	( 67.90, 96.89) --
	( 62.62, 96.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.11,116.86) --
	(142.75,121.44) --
	(137.47,121.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.39,127.98) --
	(255.04,132.56) --
	(249.75,132.56) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.36, 83.70) rectangle ( 37.28, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.36, 83.70) -- ( 37.28, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.36, 87.63) -- ( 37.28, 83.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,101.55) rectangle ( 44.76,105.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,101.55) -- ( 44.76,105.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,105.47) -- ( 44.76,101.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.30,124.37) rectangle ( 67.22,128.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.30,124.37) -- ( 67.22,128.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.30,128.30) -- ( 67.22,124.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.15,144.14) rectangle (142.07,148.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.15,144.14) -- (142.07,148.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.15,148.07) -- (142.07,144.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.43,149.07) rectangle (254.36,152.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.43,149.07) -- (254.36,152.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.43,152.99) -- (254.36,149.07);
\definecolor{drawColor}{RGB}{219,114,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.36,108.28) -- ( 37.28,112.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.36,112.20) -- ( 37.28,108.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.54,110.24) -- ( 38.09,110.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.32,107.47) -- ( 35.32,113.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,123.71) -- ( 44.76,127.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,127.63) -- ( 44.76,123.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.03,125.67) -- ( 45.58,125.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.80,122.90) -- ( 42.80,128.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.30,140.50) -- ( 67.22,144.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.30,144.42) -- ( 67.22,140.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.48,142.46) -- ( 68.03,142.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26,139.69) -- ( 65.26,145.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.15,150.51) -- (142.07,154.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.15,154.44) -- (142.07,150.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.34,152.48) -- (142.89,152.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.11,149.70) -- (140.11,155.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.43,150.19) -- (254.36,154.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.43,154.11) -- (254.36,150.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.62,152.15) -- (255.17,152.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.39,149.38) -- (252.39,154.93);
\definecolor{drawColor}{RGB}{255,97,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.54,118.83) -- ( 38.09,118.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.32,116.06) -- ( 35.32,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.54,118.83) --
	( 35.32,121.61) --
	( 38.09,118.83) --
	( 35.32,116.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.03,128.84) -- ( 45.58,128.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.80,126.07) -- ( 42.80,131.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.03,128.84) --
	( 42.80,131.62) --
	( 45.58,128.84) --
	( 42.80,126.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.48,136.68) -- ( 68.03,136.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26,133.91) -- ( 65.26,139.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.48,136.68) --
	( 65.26,139.46) --
	( 68.03,136.68) --
	( 65.26,133.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.34,139.75) -- (142.89,139.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.11,136.97) -- (140.11,142.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.34,139.75) --
	(140.11,142.52) --
	(142.89,139.75) --
	(140.11,136.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.62,136.13) -- (255.17,136.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.39,133.36) -- (252.39,138.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.62,136.13) --
	(252.39,138.91) --
	(255.17,136.13) --
	(252.39,133.36) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.46, 23.72) rectangle (263.25,158.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.46, 29.51) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.46, 49.98) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.46, 73.38) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.46, 96.78) {24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.46,120.18) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.46,143.58) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.46, 31.71) --
	( 24.46, 31.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.46, 52.19) --
	( 24.46, 52.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.46, 75.58) --
	( 24.46, 75.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.46, 98.98) --
	( 24.46, 98.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.46,122.38) --
	( 24.46,122.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.46,145.78) --
	( 24.46,145.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.32, 21.72) --
	( 35.32, 23.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 65.26, 21.72) --
	( 65.26, 23.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.11, 21.72) --
	(140.11, 23.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.39, 21.72) --
	(252.39, 23.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 35.32, 14.31) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 65.26, 14.31) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (140.11, 14.31) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.39, 14.31) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.86,  5.56) {$t_{\text{batch}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 91.16) {speedup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (271.25, 20.12) rectangle (321.21,162.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.25,139.75) rectangle (289.70,154.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.69,146.98) -- (288.26,146.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.47,146.98) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.25,125.30) rectangle (289.70,139.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{211,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.69,132.52) -- (288.26,132.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{211,146,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.47,135.58) --
	(285.12,131.00) --
	(279.83,131.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.25,110.84) rectangle (289.70,125.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{147,170,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.69,118.07) -- (288.26,118.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{147,170,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.70,118.07) -- (285.25,118.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.47,115.30) -- (282.47,120.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.25, 96.39) rectangle (289.70,110.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.69,103.62) -- (288.26,103.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.51,101.65) -- (284.44,105.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.51,105.58) -- (284.44,101.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.25, 81.94) rectangle (289.70, 96.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.69, 89.16) -- (288.26, 89.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.70, 89.16) --
	(282.47, 91.94) --
	(285.25, 89.16) --
	(282.47, 86.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.25, 67.48) rectangle (289.70, 81.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.69, 74.71) -- (288.26, 74.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.47, 71.66) --
	(285.12, 76.23) --
	(279.83, 76.23) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.25, 53.03) rectangle (289.70, 67.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.69, 60.25) -- (288.26, 60.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.51, 58.29) rectangle (284.44, 62.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.51, 58.29) -- (284.44, 62.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.51, 62.22) -- (284.44, 58.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.25, 38.57) rectangle (289.70, 53.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{219,114,251}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.69, 45.80) -- (288.26, 45.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{219,114,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.51, 43.84) -- (284.44, 47.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.51, 47.76) -- (284.44, 43.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.70, 45.80) -- (285.25, 45.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.47, 43.03) -- (282.47, 48.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.25, 24.12) rectangle (289.70, 38.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{255,97,195}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.69, 31.35) -- (288.26, 31.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{255,97,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.70, 31.35) -- (285.25, 31.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.47, 28.57) -- (282.47, 34.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.70, 31.35) --
	(282.47, 34.12) --
	(285.25, 31.35) --
	(282.47, 28.57) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.70,144.77) {\texttt{KA}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.70,130.32) {\texttt{ST}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.70,115.87) {\texttt{LA-0.1\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.70,101.41) {\texttt{LA-1\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.70, 86.96) {\texttt{LA-5\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.70, 72.50) {\texttt{LA-10\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.70, 58.05) {\texttt{LA-25\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.70, 43.60) {\texttt{LA-50\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (293.70, 29.14) {\texttt{LA-100\%}};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/combined_batch_length_quality_plot.tex <==
% Created by tikzDevice version 0.12.4 on 2026-03-19 15:12:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,162.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.44, 81.30) {change / no batches};
\end{scope}
\begin{scope}
\path[clip] ( 27.38,  0.00) rectangle (205.31,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.38, -0.00) rectangle (205.31,162.61);
\end{scope}
\begin{scope}
\path[clip] ( 47.04, 24.01) rectangle (201.31,147.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.04, 24.01) rectangle (201.31,147.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.04, 29.61) --
	(201.31, 29.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.04, 57.64) --
	(201.31, 57.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.04, 85.67) --
	(201.31, 85.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.04,113.70) --
	(201.31,113.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.04,141.73) --
	(201.31,141.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 54.05, 58.77) circle (  1.96);

\path[fill=fillColor] ( 82.63, 57.88) circle (  1.96);

\path[fill=fillColor] (120.42, 59.15) circle (  1.96);

\path[fill=fillColor] (165.72, 55.54) circle (  1.96);

\path[fill=fillColor] (194.30, 51.98) circle (  1.96);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 54.05, 59.30) --
	( 56.69, 54.73) --
	( 51.41, 54.73) --
	cycle;

\path[fill=fillColor] ( 82.63, 58.46) --
	( 85.28, 53.89) --
	( 79.99, 53.89) --
	cycle;

\path[fill=fillColor] (120.42, 57.91) --
	(123.06, 53.33) --
	(117.77, 53.33) --
	cycle;

\path[fill=fillColor] (165.72, 56.27) --
	(168.36, 51.69) --
	(163.08, 51.69) --
	cycle;

\path[fill=fillColor] (194.30, 52.77) --
	(196.94, 48.19) --
	(191.66, 48.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 52.09, 54.18) --
	( 56.01, 54.18) --
	( 56.01, 58.10) --
	( 52.09, 58.10) --
	cycle;

\path[fill=fillColor] ( 80.67, 53.17) --
	( 84.60, 53.17) --
	( 84.60, 57.09) --
	( 80.67, 57.09) --
	cycle;

\path[fill=fillColor] (118.45, 52.58) --
	(122.38, 52.58) --
	(122.38, 56.50) --
	(118.45, 56.50) --
	cycle;

\path[fill=fillColor] (163.76, 49.80) --
	(167.68, 49.80) --
	(167.68, 53.72) --
	(163.76, 53.72) --
	cycle;

\path[fill=fillColor] (192.34, 46.50) --
	(196.26, 46.50) --
	(196.26, 50.43) --
	(192.34, 50.43) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.28, 59.69) -- ( 56.83, 59.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.05, 56.91) -- ( 54.05, 62.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.86, 59.63) -- ( 85.41, 59.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 56.86) -- ( 82.63, 62.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64, 59.83) -- (123.19, 59.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.42, 57.05) -- (120.42, 62.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 57.91) -- (168.49, 57.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.72, 55.13) -- (165.72, 60.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.53, 57.26) -- (197.07, 57.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.30, 54.49) -- (194.30, 60.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.09, 58.82) rectangle ( 56.01, 62.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.09, 58.82) -- ( 56.01, 62.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.09, 62.74) -- ( 56.01, 58.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.67, 56.23) rectangle ( 84.60, 60.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.67, 56.23) -- ( 84.60, 60.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.67, 60.15) -- ( 84.60, 56.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.45, 62.77) rectangle (122.38, 66.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.45, 62.77) -- (122.38, 66.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.45, 66.69) -- (122.38, 62.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.76, 89.19) rectangle (167.68, 93.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.76, 89.19) -- (167.68, 93.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.76, 93.11) -- (167.68, 89.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.34,126.93) rectangle (196.26,130.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.34,126.93) -- (196.26,130.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.34,130.86) -- (196.26,126.93);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.09, 53.13) -- ( 56.01, 57.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.09, 57.05) -- ( 56.01, 53.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.28, 55.09) -- ( 56.83, 55.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.05, 52.31) -- ( 54.05, 57.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.67, 52.61) -- ( 84.60, 56.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.67, 56.54) -- ( 84.60, 52.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.86, 54.58) -- ( 85.41, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 51.80) -- ( 82.63, 57.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.45, 51.76) -- (122.38, 55.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.45, 55.69) -- (122.38, 51.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64, 53.73) -- (123.19, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.42, 50.95) -- (120.42, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.76, 50.14) -- (167.68, 54.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.76, 54.06) -- (167.68, 50.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 52.10) -- (168.49, 52.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.72, 49.32) -- (165.72, 54.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.34, 46.79) -- (196.26, 50.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.34, 50.71) -- (196.26, 46.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.53, 48.75) -- (197.07, 48.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.30, 45.97) -- (194.30, 51.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.05, 58.77) --
	( 82.63, 57.88) --
	(120.42, 59.15) --
	(165.72, 55.54) --
	(194.30, 51.98);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.05, 56.25) --
	( 82.63, 55.41) --
	(120.42, 54.86) --
	(165.72, 53.22) --
	(194.30, 49.71);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.05, 56.14) --
	( 82.63, 55.13) --
	(120.42, 54.54) --
	(165.72, 51.76) --
	(194.30, 48.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.05, 59.69) --
	( 82.63, 59.63) --
	(120.42, 59.83) --
	(165.72, 57.91) --
	(194.30, 57.26);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.05, 60.78) --
	( 82.63, 58.19) --
	(120.42, 64.73) --
	(165.72, 91.15) --
	(194.30,128.90);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.05, 55.09) --
	( 82.63, 54.58) --
	(120.42, 53.73) --
	(165.72, 52.10) --
	(194.30, 48.75);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.04, 24.01) rectangle (201.31,147.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 45.04, 27.41) {-2\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 45.04, 55.44) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 45.04, 83.47) {2\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 45.04,111.49) {4\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 45.04,139.52) {6\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.04, 29.61) --
	( 47.04, 29.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.04, 57.64) --
	( 47.04, 57.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.04, 85.67) --
	( 47.04, 85.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.04,113.70) --
	( 47.04,113.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.04,141.73) --
	( 47.04,141.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 54.05, 22.01) --
	( 54.05, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.63, 22.01) --
	( 82.63, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (120.42, 22.01) --
	(120.42, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (165.72, 22.01) --
	(165.72, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (194.30, 22.01) --
	(194.30, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 54.05, 14.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 82.63, 14.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (120.42, 14.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (165.72, 14.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (194.30, 14.60) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.18,  5.77) {$t_{\text{batch}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.18,153.10) {\texttt{KA}};
\end{scope}
\begin{scope}
\path[clip] (205.31,  0.00) rectangle (369.56,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.31, -0.00) rectangle (369.56,162.61);
\end{scope}
\begin{scope}
\path[clip] (211.31, 24.01) rectangle (365.56,147.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.31, 24.01) rectangle (365.56,147.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] (211.31, 29.61) --
	(365.56, 29.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (211.31, 57.64) --
	(365.56, 57.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (211.31, 85.67) --
	(365.56, 85.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (211.31,113.70) --
	(365.56,113.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (211.31,141.73) --
	(365.56,141.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (218.32, 57.84) circle (  1.96);

\path[fill=fillColor] (246.90, 56.78) circle (  1.96);

\path[fill=fillColor] (284.68, 56.65) circle (  1.96);

\path[fill=fillColor] (329.97, 52.79) circle (  1.96);

\path[fill=fillColor] (358.55, 47.52) circle (  1.96);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (218.32, 57.74) --
	(220.97, 53.16) --
	(215.68, 53.16) --
	cycle;

\path[fill=fillColor] (246.90, 57.61) --
	(249.54, 53.03) --
	(244.26, 53.03) --
	cycle;

\path[fill=fillColor] (284.68, 56.88) --
	(287.32, 52.30) --
	(282.04, 52.30) --
	cycle;

\path[fill=fillColor] (329.97, 55.77) --
	(332.62, 51.19) --
	(327.33, 51.19) --
	cycle;

\path[fill=fillColor] (358.55, 53.62) --
	(361.19, 49.05) --
	(355.91, 49.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (216.36, 44.47) --
	(220.29, 44.47) --
	(220.29, 48.40) --
	(216.36, 48.40) --
	cycle;

\path[fill=fillColor] (244.94, 45.22) --
	(248.86, 45.22) --
	(248.86, 49.14) --
	(244.94, 49.14) --
	cycle;

\path[fill=fillColor] (282.72, 42.19) --
	(286.64, 42.19) --
	(286.64, 46.11) --
	(282.72, 46.11) --
	cycle;

\path[fill=fillColor] (328.01, 37.54) --
	(331.94, 37.54) --
	(331.94, 41.46) --
	(328.01, 41.46) --
	cycle;

\path[fill=fillColor] (356.59, 29.05) --
	(360.51, 29.05) --
	(360.51, 32.98) --
	(356.59, 32.98) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.55, 55.85) -- (221.10, 55.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.32, 53.08) -- (218.32, 58.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.13, 58.01) -- (249.68, 58.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.90, 55.24) -- (246.90, 60.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.90, 53.90) -- (287.45, 53.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.68, 51.13) -- (284.68, 56.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.20, 48.51) -- (332.75, 48.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.97, 45.74) -- (329.97, 51.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.78, 38.85) -- (361.33, 38.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.55, 36.08) -- (358.55, 41.63);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.36, 53.08) rectangle (220.29, 57.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.36, 53.08) -- (220.29, 57.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.36, 57.00) -- (220.29, 53.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.94, 56.94) rectangle (248.86, 60.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.94, 56.94) -- (248.86, 60.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.94, 60.87) -- (248.86, 56.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.72, 62.85) rectangle (286.64, 66.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.72, 62.85) -- (286.64, 66.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.72, 66.77) -- (286.64, 62.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.01, 88.67) rectangle (331.94, 92.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.01, 88.67) -- (331.94, 92.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.01, 92.60) -- (331.94, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.59,127.35) rectangle (360.51,131.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.59,127.35) -- (360.51,131.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.59,131.28) -- (360.51,127.35);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.36, 52.66) -- (220.29, 56.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.36, 56.58) -- (220.29, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.55, 54.62) -- (221.10, 54.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.32, 51.84) -- (218.32, 57.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.94, 52.35) -- (248.86, 56.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.94, 56.28) -- (248.86, 52.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.13, 54.31) -- (249.68, 54.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.90, 51.54) -- (246.90, 57.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.72, 52.09) -- (286.64, 56.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.72, 56.01) -- (286.64, 52.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.90, 54.05) -- (287.45, 54.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.68, 51.28) -- (284.68, 56.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.01, 51.52) -- (331.94, 55.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.01, 55.45) -- (331.94, 51.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.20, 53.48) -- (332.75, 53.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.97, 50.71) -- (329.97, 56.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.59, 50.39) -- (360.51, 54.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.59, 54.31) -- (360.51, 50.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.78, 52.35) -- (361.33, 52.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.55, 49.57) -- (358.55, 55.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.32, 57.84) --
	(246.90, 56.78) --
	(284.68, 56.65) --
	(329.97, 52.79) --
	(358.55, 47.52);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.32, 54.69) --
	(246.90, 54.55) --
	(284.68, 53.83) --
	(329.97, 52.72) --
	(358.55, 50.57);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.32, 46.44) --
	(246.90, 47.18) --
	(284.68, 44.15) --
	(329.97, 39.50) --
	(358.55, 31.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.32, 55.85) --
	(246.90, 58.01) --
	(284.68, 53.90) --
	(329.97, 48.51) --
	(358.55, 38.85);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.32, 55.04) --
	(246.90, 58.91) --
	(284.68, 64.81) --
	(329.97, 90.64) --
	(358.55,129.31);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.32, 54.62) --
	(246.90, 54.31) --
	(284.68, 54.05) --
	(329.97, 53.48) --
	(358.55, 52.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.31, 24.01) rectangle (365.56,147.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (209.31, 29.61) --
	(211.31, 29.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (209.31, 57.64) --
	(211.31, 57.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (209.31, 85.67) --
	(211.31, 85.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (209.31,113.70) --
	(211.31,113.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (209.31,141.73) --
	(211.31,141.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (218.32, 22.01) --
	(218.32, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (246.90, 22.01) --
	(246.90, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (284.68, 22.01) --
	(284.68, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (329.97, 22.01) --
	(329.97, 24.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (358.55, 22.01) --
	(358.55, 24.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (218.32, 14.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (246.90, 14.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (284.68, 14.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (329.97, 14.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (358.55, 14.60) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (288.44,  5.77) {$t_{\text{batch}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (288.44,153.10) {\texttt{LA-25\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (374.08, 28.41) rectangle (447.17,134.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.08,104.68) rectangle (392.53,119.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (385.31,111.91) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.52,111.91) -- (391.09,111.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.08, 90.23) rectangle (392.53,104.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (385.31,100.50) --
	(387.95, 95.93) --
	(382.66, 95.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.52, 97.45) -- (391.09, 97.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.08, 75.77) rectangle (392.53, 90.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (383.34, 81.04) --
	(387.27, 81.04) --
	(387.27, 84.96) --
	(383.34, 84.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.52, 83.00) -- (391.09, 83.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.08, 61.32) rectangle (392.53, 75.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.53, 68.54) -- (388.08, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.31, 65.77) -- (385.31, 71.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.52, 68.54) -- (391.09, 68.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.08, 46.86) rectangle (392.53, 61.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 52.13) rectangle (387.27, 56.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 52.13) -- (387.27, 56.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 56.05) -- (387.27, 52.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.52, 54.09) -- (391.09, 54.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.08, 32.41) rectangle (392.53, 46.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 37.67) -- (387.27, 41.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.34, 41.60) -- (387.27, 37.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.53, 39.64) -- (388.08, 39.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.31, 36.86) -- (385.31, 42.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.52, 39.64) -- (391.09, 39.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (396.53,109.70) {RP modal share};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (396.53, 95.25) {occupancy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (396.53, 80.79) {\# co-riders};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (396.53, 66.34) {ride detour};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (396.53, 51.89) {wait time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (396.53, 37.43) {sys. effectiveness};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/combined_max_wait_time_quality_plot.tex <==
% Created by tikzDevice version 0.12.4 on 2026-03-20 11:30:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,252.94);
\begin{scope}
\path[clip] (  0.00,131.97) rectangle (130.92,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,131.97) rectangle (130.92,252.95);
\end{scope}
\begin{scope}
\path[clip] ( 26.45,145.30) rectangle (126.92,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.45,145.30) rectangle (126.92,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,161.79) --
	(126.92,161.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,185.35) --
	(126.92,185.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,208.90) --
	(126.92,208.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,232.46) --
	(126.92,232.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.29,145.30) --
	( 49.29,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.82,145.30) --
	( 85.82,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.36,145.30) --
	(122.36,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,150.02) --
	(126.92,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,173.57) --
	(126.92,173.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,197.12) --
	(126.92,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,220.68) --
	(126.92,220.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,244.23) --
	(126.92,244.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.02,145.30) --
	( 31.02,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.55,145.30) --
	( 67.55,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (104.09,145.30) --
	(104.09,248.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.02,231.57) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.29,232.65) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.55,233.07) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.82,233.33) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.09,233.45) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.36,233.41) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.02,216.41) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.29,216.97) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.55,217.38) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.82,217.55) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.09,217.61) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.36,217.69) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02,231.57) --
	( 49.29,232.65) --
	( 67.55,233.07) --
	( 85.82,233.33) --
	(104.09,233.45) --
	(122.36,233.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 31.02,216.41) --
	( 49.29,216.97) --
	( 67.55,217.38) --
	( 85.82,217.55) --
	(104.09,217.61) --
	(122.36,217.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.45,145.30) rectangle (126.92,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,147.81) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,171.37) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,194.92) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,218.48) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,242.03) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,150.02) --
	( 26.45,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,173.57) --
	( 26.45,173.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,197.12) --
	( 26.45,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,220.68) --
	( 26.45,220.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,244.23) --
	( 26.45,244.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.02,143.30) --
	( 31.02,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.55,143.30) --
	( 67.55,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (104.09,143.30) --
	(104.09,145.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 31.02,137.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.55,137.30) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (104.09,137.30) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,197.12) {RP modal share};
\end{scope}
\begin{scope}
\path[clip] (130.92,131.97) rectangle (261.85,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.92,131.97) rectangle (261.85,252.95);
\end{scope}
\begin{scope}
\path[clip] (157.38,145.30) rectangle (257.85,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.38,145.30) rectangle (257.85,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,157.87) --
	(257.85,157.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,173.57) --
	(257.85,173.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,189.27) --
	(257.85,189.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,204.98) --
	(257.85,204.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,220.68) --
	(257.85,220.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,236.38) --
	(257.85,236.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (180.21,145.30) --
	(180.21,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.75,145.30) --
	(216.75,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (253.28,145.30) --
	(253.28,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,150.02) --
	(257.85,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,165.72) --
	(257.85,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,181.42) --
	(257.85,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,197.12) --
	(257.85,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,212.83) --
	(257.85,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,228.53) --
	(257.85,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,244.23) --
	(257.85,244.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.94,145.30) --
	(161.94,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (198.48,145.30) --
	(198.48,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (235.01,145.30) --
	(235.01,248.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.94,199.48) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.21,198.56) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.48,198.08) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.75,197.78) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.01,197.85) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.28,197.87) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.94,209.02) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.21,212.34) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.48,212.34) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.75,211.79) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.01,211.59) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.28,211.45) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.94,199.48) --
	(180.21,198.56) --
	(198.48,198.08) --
	(216.75,197.78) --
	(235.01,197.85) --
	(253.28,197.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.94,209.02) --
	(180.21,212.34) --
	(198.48,212.34) --
	(216.75,211.79) --
	(235.01,211.59) --
	(253.28,211.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.38,145.30) rectangle (257.85,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,147.81) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,163.51) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,179.22) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,194.92) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,210.62) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,226.33) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,242.03) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,150.02) --
	(157.38,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,165.72) --
	(157.38,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,181.42) --
	(157.38,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,197.12) --
	(157.38,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,212.83) --
	(157.38,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,228.53) --
	(157.38,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,244.23) --
	(157.38,244.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.94,143.30) --
	(161.94,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (198.48,143.30) --
	(198.48,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (235.01,143.30) --
	(235.01,145.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (161.94,137.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (198.48,137.30) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (235.01,137.30) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.43,197.12) {ride detour};
\end{scope}
\begin{scope}
\path[clip] (261.85,131.97) rectangle (392.77,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.85,131.97) rectangle (392.77,252.95);
\end{scope}
\begin{scope}
\path[clip] (288.30,145.30) rectangle (388.77,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.30,145.30) rectangle (388.77,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,157.87) --
	(388.77,157.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,173.57) --
	(388.77,173.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,189.27) --
	(388.77,189.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,204.98) --
	(388.77,204.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,220.68) --
	(388.77,220.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,236.38) --
	(388.77,236.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (311.13,145.30) --
	(311.13,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (347.67,145.30) --
	(347.67,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.20,145.30) --
	(384.20,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,150.02) --
	(388.77,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,165.72) --
	(388.77,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,181.42) --
	(388.77,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,197.12) --
	(388.77,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,212.83) --
	(388.77,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,228.53) --
	(388.77,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,244.23) --
	(388.77,244.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.87,145.30) --
	(292.87,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (329.40,145.30) --
	(329.40,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (365.94,145.30) --
	(365.94,248.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.87,213.92) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.13,211.70) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.40,211.92) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.67,211.80) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.94,211.83) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.20,211.80) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.87,213.45) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.13,211.59) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.40,211.55) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.67,212.01) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.94,212.38) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.20,212.47) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87,213.92) --
	(311.13,211.70) --
	(329.40,211.92) --
	(347.67,211.80) --
	(365.94,211.83) --
	(384.20,211.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.87,213.45) --
	(311.13,211.59) --
	(329.40,211.55) --
	(347.67,212.01) --
	(365.94,212.38) --
	(384.20,212.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.30,145.30) rectangle (388.77,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,147.81) {\phantom{.}0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,163.51) {\phantom{.}2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,179.22) {\phantom{.}4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,194.92) {\phantom{.}6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,210.62) {\phantom{.}8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,226.33) {\phantom{.}10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,242.03) {\phantom{.}12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,150.02) --
	(288.30,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,165.72) --
	(288.30,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,181.42) --
	(288.30,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,197.12) --
	(288.30,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,212.83) --
	(288.30,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,228.53) --
	(288.30,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,244.23) --
	(288.30,244.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.87,143.30) --
	(292.87,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (329.40,143.30) --
	(329.40,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (365.94,143.30) --
	(365.94,145.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (292.87,137.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (329.40,137.30) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (365.94,137.30) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.36,197.12) {wait time [min]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.92,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (130.92,131.97);
\end{scope}
\begin{scope}
\path[clip] ( 26.45, 22.61) rectangle (126.92,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.45, 22.61) rectangle (126.92,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 35.38) --
	(126.92, 35.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 51.34) --
	(126.92, 51.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 67.31) --
	(126.92, 67.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 83.27) --
	(126.92, 83.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 99.24) --
	(126.92, 99.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,115.20) --
	(126.92,115.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.29, 22.61) --
	( 49.29,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.82, 22.61) --
	( 85.82,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.36, 22.61) --
	(122.36,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 27.40) --
	(126.92, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 43.36) --
	(126.92, 43.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 59.33) --
	(126.92, 59.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 75.29) --
	(126.92, 75.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 91.25) --
	(126.92, 91.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,107.22) --
	(126.92,107.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,123.18) --
	(126.92,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.02, 22.61) --
	( 31.02,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.55, 22.61) --
	( 67.55,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (104.09, 22.61) --
	(104.09,127.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.02,103.63) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.29,104.95) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.55,105.25) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.82,105.30) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.09,105.34) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.36,105.34) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.02, 73.59) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.29, 74.36) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.55, 74.65) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.82, 74.68) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.09, 74.71) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.36, 74.67) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02,103.63) --
	( 49.29,104.95) --
	( 67.55,105.25) --
	( 85.82,105.30) --
	(104.09,105.34) --
	(122.36,105.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 31.02, 73.59) --
	( 49.29, 74.36) --
	( 67.55, 74.65) --
	( 85.82, 74.68) --
	(104.09, 74.71) --
	(122.36, 74.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.45, 22.61) rectangle (126.92,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 25.19) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 41.16) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 57.12) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 73.09) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 89.05) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,105.01) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,120.98) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 27.40) --
	( 26.45, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 43.36) --
	( 26.45, 43.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 59.33) --
	( 26.45, 59.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 75.29) --
	( 26.45, 75.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 91.25) --
	( 26.45, 91.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,107.22) --
	( 26.45,107.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,123.18) --
	( 26.45,123.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.02, 20.61) --
	( 31.02, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.55, 20.61) --
	( 67.55, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (104.09, 20.61) --
	(104.09, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 31.02, 14.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.55, 14.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (104.09, 14.60) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.69,  5.77) {$t_{\text{wait}}^{\text{max}}$ [min]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 75.29) {occupancy};
\end{scope}
\begin{scope}
\path[clip] (130.92,  0.00) rectangle (261.85,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.92,  0.00) rectangle (261.85,131.97);
\end{scope}
\begin{scope}
\path[clip] (157.38, 22.61) rectangle (257.85,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.38, 22.61) rectangle (257.85,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38, 36.98) --
	(257.85, 36.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38, 56.13) --
	(257.85, 56.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38, 75.29) --
	(257.85, 75.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38, 94.45) --
	(257.85, 94.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,113.60) --
	(257.85,113.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (180.21, 22.61) --
	(180.21,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.75, 22.61) --
	(216.75,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (253.28, 22.61) --
	(253.28,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38, 27.40) --
	(257.85, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38, 46.56) --
	(257.85, 46.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38, 65.71) --
	(257.85, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38, 84.87) --
	(257.85, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,104.03) --
	(257.85,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,123.18) --
	(257.85,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.94, 22.61) --
	(161.94,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (198.48, 22.61) --
	(198.48,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (235.01, 22.61) --
	(235.01,127.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.94,102.54) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.21,102.91) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.48,102.99) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.75,102.96) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.01,103.00) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.28,103.03) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.94, 60.87) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.21, 61.84) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.48, 62.15) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.75, 62.05) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.01, 62.03) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.28, 61.95) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.94,102.54) --
	(180.21,102.91) --
	(198.48,102.99) --
	(216.75,102.96) --
	(235.01,103.00) --
	(253.28,103.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.94, 60.87) --
	(180.21, 61.84) --
	(198.48, 62.15) --
	(216.75, 62.05) --
	(235.01, 62.03) --
	(253.28, 61.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.38, 22.61) rectangle (257.85,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38, 25.19) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38, 44.35) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38, 63.51) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38, 82.66) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,101.82) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,120.98) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38, 27.40) --
	(157.38, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38, 46.56) --
	(157.38, 46.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38, 65.71) --
	(157.38, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38, 84.87) --
	(157.38, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,104.03) --
	(157.38,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,123.18) --
	(157.38,123.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.94, 20.61) --
	(161.94, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (198.48, 20.61) --
	(198.48, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (235.01, 20.61) --
	(235.01, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (161.94, 14.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (198.48, 14.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (235.01, 14.60) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.61,  5.77) {$t_{\text{wait}}^{\text{max}}$ [min]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.43, 75.29) {\# co-riders};
\end{scope}
\begin{scope}
\path[clip] (261.85,  0.00) rectangle (392.77,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.85,  0.00) rectangle (392.77,131.97);
\end{scope}
\begin{scope}
\path[clip] (288.30, 22.61) rectangle (388.77,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.30, 22.61) rectangle (388.77,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30, 36.98) --
	(388.77, 36.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30, 56.13) --
	(388.77, 56.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30, 75.29) --
	(388.77, 75.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30, 94.45) --
	(388.77, 94.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,113.60) --
	(388.77,113.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (311.13, 22.61) --
	(311.13,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (347.67, 22.61) --
	(347.67,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.20, 22.61) --
	(384.20,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30, 27.40) --
	(388.77, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30, 46.56) --
	(388.77, 46.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30, 65.71) --
	(388.77, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30, 84.87) --
	(388.77, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,104.03) --
	(388.77,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,123.18) --
	(388.77,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.87, 22.61) --
	(292.87,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (329.40, 22.61) --
	(329.40,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (365.94, 22.61) --
	(365.94,127.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.87,100.94) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.13,102.43) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.40,102.80) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.67,102.93) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.94,102.94) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.20,102.95) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.87, 70.46) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.13, 70.92) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.40, 71.17) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.67, 71.23) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.94, 71.27) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.20, 71.27) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87,100.94) --
	(311.13,102.43) --
	(329.40,102.80) --
	(347.67,102.93) --
	(365.94,102.94) --
	(384.20,102.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.87, 70.46) --
	(311.13, 70.92) --
	(329.40, 71.17) --
	(347.67, 71.23) --
	(365.94, 71.27) --
	(384.20, 71.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.30, 22.61) rectangle (388.77,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30, 25.19) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30, 44.35) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30, 63.51) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30, 82.66) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,101.82) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,120.98) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30, 27.40) --
	(288.30, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30, 46.56) --
	(288.30, 46.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30, 65.71) --
	(288.30, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30, 84.87) --
	(288.30, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,104.03) --
	(288.30,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,123.18) --
	(288.30,123.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.87, 20.61) --
	(292.87, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (329.40, 20.61) --
	(329.40, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (365.94, 20.61) --
	(365.94, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (292.87, 14.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (329.40, 14.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (365.94, 14.60) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (338.54,  5.77) {$t_{\text{wait}}^{\text{max}}$ [min]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.36, 75.29) {system effectiveness};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (398.93,102.49) rectangle (445.53,150.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (402.93,140.17) {instance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.93,120.94) rectangle (417.38,135.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.37,128.17) -- (415.93,128.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.93,106.49) rectangle (417.38,120.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (404.37,113.71) -- (415.93,113.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (421.38,125.96) {\texttt{KA}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (421.38,111.51) {\texttt{LA-10\%}};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/combined_trip_time_constraint_quality_plot.tex <==
% Created by tikzDevice version 0.12.4 on 2026-03-20 11:29:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,252.94);
\begin{scope}
\path[clip] (  0.00,131.97) rectangle (130.92,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,131.97) rectangle (130.92,252.95);
\end{scope}
\begin{scope}
\path[clip] ( 26.45,145.30) rectangle (126.92,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.45,145.30) rectangle (126.92,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,161.79) --
	(126.92,161.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,185.35) --
	(126.92,185.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,208.90) --
	(126.92,208.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,232.46) --
	(126.92,232.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.24,145.30) --
	( 46.24,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.69,145.30) --
	( 76.69,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.13,145.30) --
	(107.13,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,150.02) --
	(126.92,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,173.57) --
	(126.92,173.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,197.12) --
	(126.92,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,220.68) --
	(126.92,220.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,244.23) --
	(126.92,244.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.02,145.30) --
	( 31.02,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.47,145.30) --
	( 61.47,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.91,145.30) --
	( 91.91,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (122.36,145.30) --
	(122.36,248.95);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 31.02,225.99) circle (  1.32);

\path[fill=fillColor] ( 46.24,229.53) circle (  1.32);

\path[fill=fillColor] ( 61.47,231.46) circle (  1.32);

\path[fill=fillColor] ( 76.69,232.50) circle (  1.32);

\path[fill=fillColor] ( 91.91,233.17) circle (  1.32);

\path[fill=fillColor] (122.36,233.60) circle (  1.32);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 31.02,230.97) --
	( 32.80,227.89) --
	( 29.24,227.89) --
	cycle;

\path[fill=fillColor] ( 46.24,233.23) --
	( 48.02,230.15) --
	( 44.46,230.15) --
	cycle;

\path[fill=fillColor] ( 61.47,234.56) --
	( 63.24,231.48) --
	( 59.69,231.48) --
	cycle;

\path[fill=fillColor] ( 76.69,235.18) --
	( 78.47,232.10) --
	( 74.91,232.10) --
	cycle;

\path[fill=fillColor] ( 91.91,235.52) --
	( 93.69,232.44) --
	( 90.13,232.44) --
	cycle;

\path[fill=fillColor] (122.36,235.83) --
	(124.13,232.76) --
	(120.58,232.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 29.70,229.46) --
	( 32.34,229.46) --
	( 32.34,232.10) --
	( 29.70,232.10) --
	cycle;

\path[fill=fillColor] ( 44.92,231.00) --
	( 47.56,231.00) --
	( 47.56,233.64) --
	( 44.92,233.64) --
	cycle;

\path[fill=fillColor] ( 60.15,231.70) --
	( 62.78,231.70) --
	( 62.78,234.34) --
	( 60.15,234.34) --
	cycle;

\path[fill=fillColor] ( 75.37,232.08) --
	( 78.01,232.08) --
	( 78.01,234.72) --
	( 75.37,234.72) --
	cycle;

\path[fill=fillColor] ( 90.59,232.37) --
	( 93.23,232.37) --
	( 93.23,235.01) --
	( 90.59,235.01) --
	cycle;

\path[fill=fillColor] (121.04,232.50) --
	(123.68,232.50) --
	(123.68,235.14) --
	(121.04,235.14) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,231.98) -- ( 32.89,231.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.02,230.12) -- ( 31.02,233.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.38,232.86) -- ( 48.11,232.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.24,231.00) -- ( 46.24,234.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.60,233.45) -- ( 63.33,233.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.47,231.58) -- ( 61.47,235.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.82,233.63) -- ( 78.55,233.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69,231.77) -- ( 76.69,235.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.04,233.75) -- ( 93.78,233.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.91,231.89) -- ( 91.91,235.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.49,233.78) -- (124.22,233.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.36,231.91) -- (122.36,235.65);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.70,231.38) rectangle ( 32.34,234.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.70,231.38) -- ( 32.34,234.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.70,234.02) -- ( 32.34,231.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92,231.95) rectangle ( 47.56,234.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92,231.95) -- ( 47.56,234.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92,234.59) -- ( 47.56,231.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15,232.37) rectangle ( 62.78,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15,232.37) -- ( 62.78,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15,235.00) -- ( 62.78,232.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.37,232.40) rectangle ( 78.01,235.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.37,232.40) -- ( 78.01,235.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.37,235.04) -- ( 78.01,232.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.59,232.50) rectangle ( 93.23,235.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.59,232.50) -- ( 93.23,235.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.59,235.14) -- ( 93.23,232.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.04,232.57) rectangle (123.68,235.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.04,232.57) -- (123.68,235.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.04,235.21) -- (123.68,232.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 31.02,208.96) circle (  1.32);

\path[fill=fillColor] ( 46.24,213.52) circle (  1.32);

\path[fill=fillColor] ( 61.47,215.64) circle (  1.32);

\path[fill=fillColor] ( 76.69,216.75) circle (  1.32);

\path[fill=fillColor] ( 91.91,217.43) circle (  1.32);

\path[fill=fillColor] (122.36,218.02) circle (  1.32);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 31.02,214.38) --
	( 32.80,211.30) --
	( 29.24,211.30) --
	cycle;

\path[fill=fillColor] ( 46.24,217.17) --
	( 48.02,214.09) --
	( 44.46,214.09) --
	cycle;

\path[fill=fillColor] ( 61.47,218.59) --
	( 63.24,215.51) --
	( 59.69,215.51) --
	cycle;

\path[fill=fillColor] ( 76.69,219.36) --
	( 78.47,216.28) --
	( 74.91,216.28) --
	cycle;

\path[fill=fillColor] ( 91.91,219.79) --
	( 93.69,216.72) --
	( 90.13,216.72) --
	cycle;

\path[fill=fillColor] (122.36,220.19) --
	(124.13,217.11) --
	(120.58,217.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 29.70,212.88) --
	( 32.34,212.88) --
	( 32.34,215.52) --
	( 29.70,215.52) --
	cycle;

\path[fill=fillColor] ( 44.92,214.92) --
	( 47.56,214.92) --
	( 47.56,217.56) --
	( 44.92,217.56) --
	cycle;

\path[fill=fillColor] ( 60.15,215.85) --
	( 62.78,215.85) --
	( 62.78,218.49) --
	( 60.15,218.49) --
	cycle;

\path[fill=fillColor] ( 75.37,216.37) --
	( 78.01,216.37) --
	( 78.01,219.01) --
	( 75.37,219.01) --
	cycle;

\path[fill=fillColor] ( 90.59,216.62) --
	( 93.23,216.62) --
	( 93.23,219.26) --
	( 90.59,219.26) --
	cycle;

\path[fill=fillColor] (121.04,216.88) --
	(123.68,216.88) --
	(123.68,219.52) --
	(121.04,219.52) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,215.64) -- ( 32.89,215.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.02,213.78) -- ( 31.02,217.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.38,217.02) -- ( 48.11,217.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.24,215.15) -- ( 46.24,218.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.60,217.61) -- ( 63.33,217.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.47,215.75) -- ( 61.47,219.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.82,217.92) -- ( 78.55,217.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69,216.06) -- ( 76.69,219.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.04,218.11) -- ( 93.78,218.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.91,216.25) -- ( 91.91,219.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.49,218.25) -- (124.22,218.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.36,216.38) -- (122.36,220.11);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.70,215.31) rectangle ( 32.34,217.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.70,215.31) -- ( 32.34,217.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.70,217.95) -- ( 32.34,215.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92,216.12) rectangle ( 47.56,218.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92,216.12) -- ( 47.56,218.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92,218.76) -- ( 47.56,216.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15,216.52) rectangle ( 62.78,219.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15,216.52) -- ( 62.78,219.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15,219.15) -- ( 62.78,216.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.37,216.80) rectangle ( 78.01,219.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.37,216.80) -- ( 78.01,219.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.37,219.44) -- ( 78.01,216.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.59,216.87) rectangle ( 93.23,219.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.59,216.87) -- ( 93.23,219.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.59,219.51) -- ( 93.23,216.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.04,216.98) rectangle (123.68,219.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.04,216.98) -- (123.68,219.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.04,219.62) -- (123.68,216.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02,225.99) --
	( 46.24,229.53) --
	( 61.47,231.46) --
	( 76.69,232.50) --
	( 91.91,233.17) --
	(122.36,233.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 31.02,208.96) --
	( 46.24,213.52) --
	( 61.47,215.64) --
	( 76.69,216.75) --
	( 91.91,217.43) --
	(122.36,218.02);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02,228.91) --
	( 46.24,231.18) --
	( 61.47,232.51) --
	( 76.69,233.13) --
	( 91.91,233.47) --
	(122.36,233.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 31.02,212.33) --
	( 46.24,215.12) --
	( 61.47,216.54) --
	( 76.69,217.31) --
	( 91.91,217.74) --
	(122.36,218.14);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02,230.78) --
	( 46.24,232.32) --
	( 61.47,233.02) --
	( 76.69,233.40) --
	( 91.91,233.69) --
	(122.36,233.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 31.02,214.20) --
	( 46.24,216.24) --
	( 61.47,217.17) --
	( 76.69,217.69) --
	( 91.91,217.94) --
	(122.36,218.20);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02,231.98) --
	( 46.24,232.86) --
	( 61.47,233.45) --
	( 76.69,233.63) --
	( 91.91,233.75) --
	(122.36,233.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 31.02,215.64) --
	( 46.24,217.02) --
	( 61.47,217.61) --
	( 76.69,217.92) --
	( 91.91,218.11) --
	(122.36,218.25);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02,232.70) --
	( 46.24,233.27) --
	( 61.47,233.68) --
	( 76.69,233.72) --
	( 91.91,233.82) --
	(122.36,233.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 31.02,216.63) --
	( 46.24,217.44) --
	( 61.47,217.83) --
	( 76.69,218.12) --
	( 91.91,218.19) --
	(122.36,218.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.45,145.30) rectangle (126.92,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,147.81) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,171.37) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,194.92) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,218.48) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,242.03) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,150.02) --
	( 26.45,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,173.57) --
	( 26.45,173.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,197.12) --
	( 26.45,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,220.68) --
	( 26.45,220.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,244.23) --
	( 26.45,244.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.02,143.30) --
	( 31.02,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.47,143.30) --
	( 61.47,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.91,143.30) --
	( 91.91,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (122.36,143.30) --
	(122.36,145.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 31.02,137.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 61.47,137.30) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 91.91,137.30) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (122.36,137.30) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,197.12) {RP modal share};
\end{scope}
\begin{scope}
\path[clip] (130.92,131.97) rectangle (261.85,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.92,131.97) rectangle (261.85,252.95);
\end{scope}
\begin{scope}
\path[clip] (157.38,145.30) rectangle (257.85,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.38,145.30) rectangle (257.85,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,157.87) --
	(257.85,157.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,173.57) --
	(257.85,173.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,189.27) --
	(257.85,189.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,204.98) --
	(257.85,204.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,220.68) --
	(257.85,220.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,236.38) --
	(257.85,236.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.17,145.30) --
	(177.17,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.61,145.30) --
	(207.61,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.06,145.30) --
	(238.06,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,150.02) --
	(257.85,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,165.72) --
	(257.85,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,181.42) --
	(257.85,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,197.12) --
	(257.85,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,212.83) --
	(257.85,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,228.53) --
	(257.85,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,244.23) --
	(257.85,244.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.94,145.30) --
	(161.94,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.39,145.30) --
	(192.39,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.83,145.30) --
	(222.83,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.28,145.30) --
	(253.28,248.95);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (161.94,190.72) circle (  1.32);

\path[fill=fillColor] (177.17,194.78) circle (  1.32);

\path[fill=fillColor] (192.39,197.00) circle (  1.32);

\path[fill=fillColor] (207.61,197.66) circle (  1.32);

\path[fill=fillColor] (222.83,197.86) circle (  1.32);

\path[fill=fillColor] (253.28,198.05) circle (  1.32);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (161.94,194.49) --
	(163.72,191.41) --
	(160.17,191.41) --
	cycle;

\path[fill=fillColor] (177.17,198.25) --
	(178.94,195.17) --
	(175.39,195.17) --
	cycle;

\path[fill=fillColor] (192.39,199.55) --
	(194.17,196.47) --
	(190.61,196.47) --
	cycle;

\path[fill=fillColor] (207.61,199.89) --
	(209.39,196.81) --
	(205.83,196.81) --
	cycle;

\path[fill=fillColor] (222.83,200.15) --
	(224.61,197.07) --
	(221.06,197.07) --
	cycle;

\path[fill=fillColor] (253.28,200.22) --
	(255.06,197.14) --
	(251.50,197.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (160.62,192.98) --
	(163.26,192.98) --
	(163.26,195.62) --
	(160.62,195.62) --
	cycle;

\path[fill=fillColor] (175.85,195.62) --
	(178.49,195.62) --
	(178.49,198.26) --
	(175.85,198.26) --
	cycle;

\path[fill=fillColor] (191.07,196.43) --
	(193.71,196.43) --
	(193.71,199.07) --
	(191.07,199.07) --
	cycle;

\path[fill=fillColor] (206.29,196.66) --
	(208.93,196.66) --
	(208.93,199.30) --
	(206.29,199.30) --
	cycle;

\path[fill=fillColor] (221.52,196.75) --
	(224.15,196.75) --
	(224.15,199.39) --
	(221.52,199.39) --
	cycle;

\path[fill=fillColor] (251.96,196.68) --
	(254.60,196.68) --
	(254.60,199.32) --
	(251.96,199.32) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.08,195.94) -- (163.81,195.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94,194.07) -- (161.94,197.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.30,197.62) -- (179.03,197.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.17,195.75) -- (177.17,199.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.52,197.85) -- (194.26,197.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.39,195.99) -- (192.39,199.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.75,197.98) -- (209.48,197.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.61,196.11) -- (207.61,199.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.97,198.08) -- (224.70,198.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.83,196.21) -- (222.83,199.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.41,198.03) -- (255.15,198.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.28,196.16) -- (253.28,199.89);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.62,195.46) rectangle (163.26,198.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.62,195.46) -- (163.26,198.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.62,198.10) -- (163.26,195.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.85,196.28) rectangle (178.49,198.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.85,196.28) -- (178.49,198.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.85,198.92) -- (178.49,196.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.07,196.71) rectangle (193.71,199.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.07,196.71) -- (193.71,199.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.07,199.35) -- (193.71,196.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.29,196.66) rectangle (208.93,199.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.29,196.66) -- (208.93,199.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.29,199.29) -- (208.93,196.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.52,196.87) rectangle (224.15,199.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.52,196.87) -- (224.15,199.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.52,199.51) -- (224.15,196.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.96,196.76) rectangle (254.60,199.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.96,196.76) -- (254.60,199.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.96,199.40) -- (254.60,196.76);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (161.94,185.78) circle (  1.32);

\path[fill=fillColor] (177.17,199.22) circle (  1.32);

\path[fill=fillColor] (192.39,206.79) circle (  1.32);

\path[fill=fillColor] (207.61,209.96) circle (  1.32);

\path[fill=fillColor] (222.83,211.48) circle (  1.32);

\path[fill=fillColor] (253.28,212.85) circle (  1.32);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (161.94,196.75) --
	(163.72,193.67) --
	(160.17,193.67) --
	cycle;

\path[fill=fillColor] (177.17,206.05) --
	(178.94,202.97) --
	(175.39,202.97) --
	cycle;

\path[fill=fillColor] (192.39,211.16) --
	(194.17,208.08) --
	(190.61,208.08) --
	cycle;

\path[fill=fillColor] (207.61,213.16) --
	(209.39,210.08) --
	(205.83,210.08) --
	cycle;

\path[fill=fillColor] (222.83,214.31) --
	(224.61,211.23) --
	(221.06,211.23) --
	cycle;

\path[fill=fillColor] (253.28,215.21) --
	(255.06,212.13) --
	(251.50,212.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (160.62,198.59) --
	(163.26,198.59) --
	(163.26,201.22) --
	(160.62,201.22) --
	cycle;

\path[fill=fillColor] (175.85,206.10) --
	(178.49,206.10) --
	(178.49,208.74) --
	(175.85,208.74) --
	cycle;

\path[fill=fillColor] (191.07,209.11) --
	(193.71,209.11) --
	(193.71,211.75) --
	(191.07,211.75) --
	cycle;

\path[fill=fillColor] (206.29,210.58) --
	(208.93,210.58) --
	(208.93,213.22) --
	(206.29,213.22) --
	cycle;

\path[fill=fillColor] (221.52,211.23) --
	(224.15,211.23) --
	(224.15,213.87) --
	(221.52,213.87) --
	cycle;

\path[fill=fillColor] (251.96,211.83) --
	(254.60,211.83) --
	(254.60,214.47) --
	(251.96,214.47) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.08,204.32) -- (163.81,204.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94,202.46) -- (161.94,206.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.30,209.35) -- (179.03,209.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.17,207.48) -- (177.17,211.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.52,211.59) -- (194.26,211.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.39,209.72) -- (192.39,213.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.75,212.43) -- (209.48,212.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.61,210.56) -- (207.61,214.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.97,212.74) -- (224.70,212.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.83,210.88) -- (222.83,214.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.41,213.22) -- (255.15,213.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.28,211.36) -- (253.28,215.09);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.62,206.29) rectangle (163.26,208.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.62,206.29) -- (163.26,208.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.62,208.93) -- (163.26,206.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.85,209.49) rectangle (178.49,212.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.85,209.49) -- (178.49,212.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.85,212.13) -- (178.49,209.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.07,210.80) rectangle (193.71,213.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.07,210.80) -- (193.71,213.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.07,213.44) -- (193.71,210.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.29,211.32) rectangle (208.93,213.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.29,211.32) -- (208.93,213.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.29,213.96) -- (208.93,211.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.52,211.72) rectangle (224.15,214.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.52,211.72) -- (224.15,214.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.52,214.36) -- (224.15,211.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.96,211.86) rectangle (254.60,214.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.96,211.86) -- (254.60,214.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.96,214.50) -- (254.60,211.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.94,190.72) --
	(177.17,194.78) --
	(192.39,197.00) --
	(207.61,197.66) --
	(222.83,197.86) --
	(253.28,198.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.94,185.78) --
	(177.17,199.22) --
	(192.39,206.79) --
	(207.61,209.96) --
	(222.83,211.48) --
	(253.28,212.85);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.94,192.44) --
	(177.17,196.19) --
	(192.39,197.50) --
	(207.61,197.83) --
	(222.83,198.10) --
	(253.28,198.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.94,194.69) --
	(177.17,204.00) --
	(192.39,209.11) --
	(207.61,211.11) --
	(222.83,212.25) --
	(253.28,213.15);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.94,194.30) --
	(177.17,196.94) --
	(192.39,197.75) --
	(207.61,197.98) --
	(222.83,198.07) --
	(253.28,198.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.94,199.91) --
	(177.17,207.42) --
	(192.39,210.43) --
	(207.61,211.90) --
	(222.83,212.55) --
	(253.28,213.15);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.94,195.94) --
	(177.17,197.62) --
	(192.39,197.85) --
	(207.61,197.98) --
	(222.83,198.08) --
	(253.28,198.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.94,204.32) --
	(177.17,209.35) --
	(192.39,211.59) --
	(207.61,212.43) --
	(222.83,212.74) --
	(253.28,213.22);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.94,196.78) --
	(177.17,197.60) --
	(192.39,198.03) --
	(207.61,197.97) --
	(222.83,198.19) --
	(253.28,198.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.94,207.61) --
	(177.17,210.81) --
	(192.39,212.12) --
	(207.61,212.64) --
	(222.83,213.04) --
	(253.28,213.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.38,145.30) rectangle (257.85,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,147.81) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,163.51) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,179.22) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,194.92) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,210.62) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,226.33) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,242.03) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,150.02) --
	(157.38,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,165.72) --
	(157.38,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,181.42) --
	(157.38,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,197.12) --
	(157.38,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,212.83) --
	(157.38,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,228.53) --
	(157.38,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,244.23) --
	(157.38,244.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.94,143.30) --
	(161.94,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.39,143.30) --
	(192.39,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.83,143.30) --
	(222.83,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.28,143.30) --
	(253.28,145.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (161.94,137.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (192.39,137.30) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.83,137.30) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (253.28,137.30) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.43,197.12) {ride detour};
\end{scope}
\begin{scope}
\path[clip] (261.85,131.97) rectangle (392.77,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.85,131.97) rectangle (392.77,252.95);
\end{scope}
\begin{scope}
\path[clip] (288.30,145.30) rectangle (388.77,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.30,145.30) rectangle (388.77,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,157.87) --
	(388.77,157.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,173.57) --
	(388.77,173.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,189.27) --
	(388.77,189.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,204.98) --
	(388.77,204.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,220.68) --
	(388.77,220.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,236.38) --
	(388.77,236.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.09,145.30) --
	(308.09,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.54,145.30) --
	(338.54,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (368.98,145.30) --
	(368.98,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,150.02) --
	(388.77,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,165.72) --
	(388.77,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,181.42) --
	(388.77,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,197.12) --
	(388.77,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,212.83) --
	(388.77,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,228.53) --
	(388.77,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,244.23) --
	(388.77,244.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.87,145.30) --
	(292.87,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.31,145.30) --
	(323.31,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.76,145.30) --
	(353.76,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (384.20,145.30) --
	(384.20,248.95);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (292.87,226.03) circle (  1.32);

\path[fill=fillColor] (308.09,219.64) circle (  1.32);

\path[fill=fillColor] (323.31,216.22) circle (  1.32);

\path[fill=fillColor] (338.54,213.65) circle (  1.32);

\path[fill=fillColor] (353.76,212.50) circle (  1.32);

\path[fill=fillColor] (384.20,211.40) circle (  1.32);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (292.87,223.15) --
	(294.64,220.08) --
	(291.09,220.08) --
	cycle;

\path[fill=fillColor] (308.09,218.82) --
	(309.87,215.74) --
	(306.31,215.74) --
	cycle;

\path[fill=fillColor] (323.31,216.09) --
	(325.09,213.01) --
	(321.54,213.01) --
	cycle;

\path[fill=fillColor] (338.54,214.42) --
	(340.31,211.34) --
	(336.76,211.34) --
	cycle;

\path[fill=fillColor] (353.76,213.73) --
	(355.54,210.65) --
	(351.98,210.65) --
	cycle;

\path[fill=fillColor] (384.20,213.24) --
	(385.98,210.16) --
	(382.43,210.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (291.55,216.37) --
	(294.19,216.37) --
	(294.19,219.01) --
	(291.55,219.01) --
	cycle;

\path[fill=fillColor] (306.77,213.17) --
	(309.41,213.17) --
	(309.41,215.81) --
	(306.77,215.81) --
	cycle;

\path[fill=fillColor] (321.99,211.36) --
	(324.63,211.36) --
	(324.63,214.00) --
	(321.99,214.00) --
	cycle;

\path[fill=fillColor] (337.22,210.45) --
	(339.86,210.45) --
	(339.86,213.09) --
	(337.22,213.09) --
	cycle;

\path[fill=fillColor] (352.44,210.04) --
	(355.08,210.04) --
	(355.08,212.68) --
	(352.44,212.68) --
	cycle;

\path[fill=fillColor] (382.89,209.38) --
	(385.52,209.38) --
	(385.52,212.02) --
	(382.89,212.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.00,215.09) -- (294.73,215.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.87,213.22) -- (292.87,216.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.22,213.21) -- (309.96,213.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.09,211.35) -- (308.09,215.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.45,211.83) -- (325.18,211.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.31,209.96) -- (323.31,213.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.67,211.23) -- (340.40,211.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.54,209.37) -- (338.54,213.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.89,211.10) -- (355.62,211.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.76,209.24) -- (353.76,212.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.34,210.85) -- (386.07,210.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.20,208.99) -- (384.20,212.72);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.55,212.18) rectangle (294.19,214.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.55,212.18) -- (294.19,214.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.55,214.82) -- (294.19,212.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.77,210.70) rectangle (309.41,213.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.77,210.70) -- (309.41,213.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.77,213.34) -- (309.41,210.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.99,210.05) rectangle (324.63,212.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.99,210.05) -- (324.63,212.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.99,212.69) -- (324.63,210.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.22,209.87) rectangle (339.86,212.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.22,209.87) -- (339.86,212.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.22,212.51) -- (339.86,209.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.44,209.78) rectangle (355.08,212.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.44,209.78) -- (355.08,212.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.44,212.42) -- (355.08,209.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.89,209.72) rectangle (385.52,212.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.89,209.72) -- (385.52,212.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.89,212.35) -- (385.52,209.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (292.87,231.08) circle (  1.32);

\path[fill=fillColor] (308.09,220.28) circle (  1.32);

\path[fill=fillColor] (323.31,216.18) circle (  1.32);

\path[fill=fillColor] (338.54,213.90) circle (  1.32);

\path[fill=fillColor] (353.76,212.61) circle (  1.32);

\path[fill=fillColor] (384.20,211.36) circle (  1.32);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (292.87,224.73) --
	(294.64,221.65) --
	(291.09,221.65) --
	cycle;

\path[fill=fillColor] (308.09,219.37) --
	(309.87,216.29) --
	(306.31,216.29) --
	cycle;

\path[fill=fillColor] (323.31,216.58) --
	(325.09,213.50) --
	(321.54,213.50) --
	cycle;

\path[fill=fillColor] (338.54,214.89) --
	(340.31,211.81) --
	(336.76,211.81) --
	cycle;

\path[fill=fillColor] (353.76,214.01) --
	(355.54,210.93) --
	(351.98,210.93) --
	cycle;

\path[fill=fillColor] (384.20,213.32) --
	(385.98,210.24) --
	(382.43,210.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (291.55,217.91) --
	(294.19,217.91) --
	(294.19,220.55) --
	(291.55,220.55) --
	cycle;

\path[fill=fillColor] (306.77,213.84) --
	(309.41,213.84) --
	(309.41,216.48) --
	(306.77,216.48) --
	cycle;

\path[fill=fillColor] (321.99,211.75) --
	(324.63,211.75) --
	(324.63,214.39) --
	(321.99,214.39) --
	cycle;

\path[fill=fillColor] (337.22,210.72) --
	(339.86,210.72) --
	(339.86,213.36) --
	(337.22,213.36) --
	cycle;

\path[fill=fillColor] (352.44,210.19) --
	(355.08,210.19) --
	(355.08,212.83) --
	(352.44,212.83) --
	cycle;

\path[fill=fillColor] (382.89,209.72) --
	(385.52,209.72) --
	(385.52,212.36) --
	(382.89,212.36) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.00,216.47) -- (294.73,216.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.87,214.60) -- (292.87,218.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.22,213.56) -- (309.96,213.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.09,211.69) -- (308.09,215.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.45,212.38) -- (325.18,212.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.31,210.52) -- (323.31,214.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.67,211.62) -- (340.40,211.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.54,209.76) -- (338.54,213.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.89,211.16) -- (355.62,211.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.76,209.29) -- (353.76,213.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.34,210.90) -- (386.07,210.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.20,209.04) -- (384.20,212.77);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.55,213.23) rectangle (294.19,215.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.55,213.23) -- (294.19,215.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.55,215.87) -- (294.19,213.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.77,211.36) rectangle (309.41,214.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.77,211.36) -- (309.41,214.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.77,214.00) -- (309.41,211.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.99,210.44) rectangle (324.63,213.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.99,210.44) -- (324.63,213.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.99,213.08) -- (324.63,210.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.22,209.88) rectangle (339.86,212.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.22,209.88) -- (339.86,212.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.22,212.52) -- (339.86,209.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.44,209.73) rectangle (355.08,212.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.44,209.73) -- (355.08,212.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.44,212.37) -- (355.08,209.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.89,209.45) rectangle (385.52,212.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.89,209.45) -- (385.52,212.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.89,212.09) -- (385.52,209.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87,226.03) --
	(308.09,219.64) --
	(323.31,216.22) --
	(338.54,213.65) --
	(353.76,212.50) --
	(384.20,211.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.87,231.08) --
	(308.09,220.28) --
	(323.31,216.18) --
	(338.54,213.90) --
	(353.76,212.61) --
	(384.20,211.36);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87,221.10) --
	(308.09,216.77) --
	(323.31,214.04) --
	(338.54,212.36) --
	(353.76,211.68) --
	(384.20,211.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.87,222.68) --
	(308.09,217.31) --
	(323.31,214.53) --
	(338.54,212.84) --
	(353.76,211.96) --
	(384.20,211.27);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87,217.69) --
	(308.09,214.49) --
	(323.31,212.68) --
	(338.54,211.77) --
	(353.76,211.36) --
	(384.20,210.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.87,219.23) --
	(308.09,215.16) --
	(323.31,213.07) --
	(338.54,212.04) --
	(353.76,211.51) --
	(384.20,211.04);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87,215.09) --
	(308.09,213.21) --
	(323.31,211.83) --
	(338.54,211.23) --
	(353.76,211.10) --
	(384.20,210.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.87,216.47) --
	(308.09,213.56) --
	(323.31,212.38) --
	(338.54,211.62) --
	(353.76,211.16) --
	(384.20,210.90);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87,213.50) --
	(308.09,212.02) --
	(323.31,211.37) --
	(338.54,211.19) --
	(353.76,211.10) --
	(384.20,211.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.87,214.55) --
	(308.09,212.68) --
	(323.31,211.76) --
	(338.54,211.20) --
	(353.76,211.05) --
	(384.20,210.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.30,145.30) rectangle (388.77,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,147.81) {\phantom{.}0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,163.51) {\phantom{.}2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,179.22) {\phantom{.}4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,194.92) {\phantom{.}6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,210.62) {\phantom{.}8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,226.33) {\phantom{.}10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,242.03) {\phantom{.}12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,150.02) --
	(288.30,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,165.72) --
	(288.30,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,181.42) --
	(288.30,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,197.12) --
	(288.30,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,212.83) --
	(288.30,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,228.53) --
	(288.30,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,244.23) --
	(288.30,244.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.87,143.30) --
	(292.87,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.31,143.30) --
	(323.31,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.76,143.30) --
	(353.76,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (384.20,143.30) --
	(384.20,145.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (292.87,137.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (323.31,137.30) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (353.76,137.30) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (384.20,137.30) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.36,197.12) {wait time [min]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.92,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (130.92,131.97);
\end{scope}
\begin{scope}
\path[clip] ( 26.45, 22.61) rectangle (126.92,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.45, 22.61) rectangle (126.92,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 35.38) --
	(126.92, 35.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 51.34) --
	(126.92, 51.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 67.31) --
	(126.92, 67.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 83.27) --
	(126.92, 83.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 99.24) --
	(126.92, 99.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,115.20) --
	(126.92,115.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.24, 22.61) --
	( 46.24,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.69, 22.61) --
	( 76.69,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.13, 22.61) --
	(107.13,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 27.40) --
	(126.92, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 43.36) --
	(126.92, 43.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 59.33) --
	(126.92, 59.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 75.29) --
	(126.92, 75.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 91.25) --
	(126.92, 91.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,107.22) --
	(126.92,107.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,123.18) --
	(126.92,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.02, 22.61) --
	( 31.02,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.47, 22.61) --
	( 61.47,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.91, 22.61) --
	( 91.91,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (122.36, 22.61) --
	(122.36,127.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 31.02, 91.10) circle (  1.32);

\path[fill=fillColor] ( 46.24, 97.98) circle (  1.32);

\path[fill=fillColor] ( 61.47,101.77) circle (  1.32);

\path[fill=fillColor] ( 76.69,103.83) circle (  1.32);

\path[fill=fillColor] ( 91.91,104.94) circle (  1.32);

\path[fill=fillColor] (122.36,105.87) circle (  1.32);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 31.02, 98.37) --
	( 32.80, 95.29) --
	( 29.24, 95.29) --
	cycle;

\path[fill=fillColor] ( 46.24,103.16) --
	( 48.02,100.08) --
	( 44.46,100.08) --
	cycle;

\path[fill=fillColor] ( 61.47,105.72) --
	( 63.24,102.65) --
	( 59.69,102.65) --
	cycle;

\path[fill=fillColor] ( 76.69,106.84) --
	( 78.47,103.76) --
	( 74.91,103.76) --
	cycle;

\path[fill=fillColor] ( 91.91,107.63) --
	( 93.69,104.55) --
	( 90.13,104.55) --
	cycle;

\path[fill=fillColor] (122.36,108.07) --
	(124.13,104.99) --
	(120.58,104.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 29.70, 98.50) --
	( 32.34, 98.50) --
	( 32.34,101.14) --
	( 29.70,101.14) --
	cycle;

\path[fill=fillColor] ( 44.92,101.82) --
	( 47.56,101.82) --
	( 47.56,104.46) --
	( 44.92,104.46) --
	cycle;

\path[fill=fillColor] ( 60.15,103.37) --
	( 62.78,103.37) --
	( 62.78,106.00) --
	( 60.15,106.00) --
	cycle;

\path[fill=fillColor] ( 75.37,104.11) --
	( 78.01,104.11) --
	( 78.01,106.75) --
	( 75.37,106.75) --
	cycle;

\path[fill=fillColor] ( 90.59,104.50) --
	( 93.23,104.50) --
	( 93.23,107.13) --
	( 90.59,107.13) --
	cycle;

\path[fill=fillColor] (121.04,104.68) --
	(123.68,104.68) --
	(123.68,107.32) --
	(121.04,107.32) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,102.39) -- ( 32.89,102.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.02,100.52) -- ( 31.02,104.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.38,104.51) -- ( 48.11,104.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.24,102.65) -- ( 46.24,106.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.60,105.34) -- ( 63.33,105.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.47,103.47) -- ( 61.47,107.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.82,105.82) -- ( 78.55,105.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69,103.95) -- ( 76.69,107.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.04,105.99) -- ( 93.78,105.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.91,104.12) -- ( 91.91,107.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.49,106.15) -- (124.22,106.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.36,104.29) -- (122.36,108.02);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.70,102.62) rectangle ( 32.34,105.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.70,102.62) -- ( 32.34,105.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.70,105.26) -- ( 32.34,102.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92,103.91) rectangle ( 47.56,106.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92,103.91) -- ( 47.56,106.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92,106.55) -- ( 47.56,103.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15,104.46) rectangle ( 62.78,107.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15,104.46) -- ( 62.78,107.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15,107.10) -- ( 62.78,104.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.37,104.68) rectangle ( 78.01,107.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.37,104.68) -- ( 78.01,107.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.37,107.32) -- ( 78.01,104.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.59,104.80) rectangle ( 93.23,107.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.59,104.80) -- ( 93.23,107.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.59,107.44) -- ( 93.23,104.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.04,104.91) rectangle (123.68,107.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.04,104.91) -- (123.68,107.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.04,107.55) -- (123.68,104.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 31.02, 62.99) circle (  1.32);

\path[fill=fillColor] ( 46.24, 68.80) circle (  1.32);

\path[fill=fillColor] ( 61.47, 71.90) circle (  1.32);

\path[fill=fillColor] ( 76.69, 73.49) circle (  1.32);

\path[fill=fillColor] ( 91.91, 74.38) circle (  1.32);

\path[fill=fillColor] (122.36, 75.22) circle (  1.32);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 31.02, 69.28) --
	( 32.80, 66.20) --
	( 29.24, 66.20) --
	cycle;

\path[fill=fillColor] ( 46.24, 73.12) --
	( 48.02, 70.04) --
	( 44.46, 70.04) --
	cycle;

\path[fill=fillColor] ( 61.47, 75.29) --
	( 63.24, 72.21) --
	( 59.69, 72.21) --
	cycle;

\path[fill=fillColor] ( 76.69, 76.30) --
	( 78.47, 73.22) --
	( 74.91, 73.22) --
	cycle;

\path[fill=fillColor] ( 91.91, 76.93) --
	( 93.69, 73.85) --
	( 90.13, 73.85) --
	cycle;

\path[fill=fillColor] (122.36, 77.51) --
	(124.13, 74.43) --
	(120.58, 74.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 29.70, 68.53) --
	( 32.34, 68.53) --
	( 32.34, 71.17) --
	( 29.70, 71.17) --
	cycle;

\path[fill=fillColor] ( 44.92, 71.39) --
	( 47.56, 71.39) --
	( 47.56, 74.03) --
	( 44.92, 74.03) --
	cycle;

\path[fill=fillColor] ( 60.15, 72.72) --
	( 62.78, 72.72) --
	( 62.78, 75.36) --
	( 60.15, 75.36) --
	cycle;

\path[fill=fillColor] ( 75.37, 73.45) --
	( 78.01, 73.45) --
	( 78.01, 76.09) --
	( 75.37, 76.09) --
	cycle;

\path[fill=fillColor] ( 90.59, 73.85) --
	( 93.23, 73.85) --
	( 93.23, 76.49) --
	( 90.59, 76.49) --
	cycle;

\path[fill=fillColor] (121.04, 74.21) --
	(123.68, 74.21) --
	(123.68, 76.85) --
	(121.04, 76.85) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15, 71.84) -- ( 32.89, 71.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.02, 69.97) -- ( 31.02, 73.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.38, 73.73) -- ( 48.11, 73.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.24, 71.86) -- ( 46.24, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.60, 74.71) -- ( 63.33, 74.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.47, 72.85) -- ( 61.47, 76.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.82, 75.10) -- ( 78.55, 75.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 73.23) -- ( 76.69, 76.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.04, 75.32) -- ( 93.78, 75.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.91, 73.45) -- ( 91.91, 77.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.49, 75.61) -- (124.22, 75.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.36, 73.74) -- (122.36, 77.47);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.70, 71.94) rectangle ( 32.34, 74.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.70, 71.94) -- ( 32.34, 74.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.70, 74.58) -- ( 32.34, 71.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92, 73.12) rectangle ( 47.56, 75.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92, 73.12) -- ( 47.56, 75.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92, 75.76) -- ( 47.56, 73.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15, 73.70) rectangle ( 62.78, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15, 73.70) -- ( 62.78, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15, 76.34) -- ( 62.78, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.37, 73.98) rectangle ( 78.01, 76.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.37, 73.98) -- ( 78.01, 76.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.37, 76.62) -- ( 78.01, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.59, 74.19) rectangle ( 93.23, 76.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.59, 74.19) -- ( 93.23, 76.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.59, 76.83) -- ( 93.23, 74.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.04, 74.29) rectangle (123.68, 76.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.04, 74.29) -- (123.68, 76.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.04, 76.93) -- (123.68, 74.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02, 91.10) --
	( 46.24, 97.98) --
	( 61.47,101.77) --
	( 76.69,103.83) --
	( 91.91,104.94) --
	(122.36,105.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 31.02, 62.99) --
	( 46.24, 68.80) --
	( 61.47, 71.90) --
	( 76.69, 73.49) --
	( 91.91, 74.38) --
	(122.36, 75.22);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02, 96.32) --
	( 46.24,101.10) --
	( 61.47,103.67) --
	( 76.69,104.79) --
	( 91.91,105.58) --
	(122.36,106.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 31.02, 67.23) --
	( 46.24, 71.07) --
	( 61.47, 73.24) --
	( 76.69, 74.25) --
	( 91.91, 74.87) --
	(122.36, 75.45);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02, 99.82) --
	( 46.24,103.14) --
	( 61.47,104.68) --
	( 76.69,105.43) --
	( 91.91,105.82) --
	(122.36,106.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 31.02, 69.85) --
	( 46.24, 72.71) --
	( 61.47, 74.04) --
	( 76.69, 74.77) --
	( 91.91, 75.17) --
	(122.36, 75.53);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02,102.39) --
	( 46.24,104.51) --
	( 61.47,105.34) --
	( 76.69,105.82) --
	( 91.91,105.99) --
	(122.36,106.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 31.02, 71.84) --
	( 46.24, 73.73) --
	( 61.47, 74.71) --
	( 76.69, 75.10) --
	( 91.91, 75.32) --
	(122.36, 75.61);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02,103.94) --
	( 46.24,105.23) --
	( 61.47,105.78) --
	( 76.69,106.00) --
	( 91.91,106.12) --
	(122.36,106.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 31.02, 73.26) --
	( 46.24, 74.44) --
	( 61.47, 75.02) --
	( 76.69, 75.30) --
	( 91.91, 75.51) --
	(122.36, 75.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.45, 22.61) rectangle (126.92,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 25.19) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 41.16) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 57.12) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 73.09) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 89.05) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,105.01) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,120.98) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 27.40) --
	( 26.45, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 43.36) --
	( 26.45, 43.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 59.33) --
	( 26.45, 59.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 75.29) --
	( 26.45, 75.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 91.25) --
	( 26.45, 91.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,107.22) --
	( 26.45,107.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,123.18) --
	( 26.45,123.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.02, 20.61) --
	( 31.02, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.47, 20.61) --
	( 61.47, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.91, 20.61) --
	( 91.91, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (122.36, 20.61) --
	(122.36, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 31.02, 14.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 61.47, 14.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 91.91, 14.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (122.36, 14.60) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.69,  5.77) {$\beta$ [min]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 75.29) {occupancy};
\end{scope}
\begin{scope}
\path[clip] (130.92,  0.00) rectangle (261.85,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.92,  0.00) rectangle (261.85,131.97);
\end{scope}
\begin{scope}
\path[clip] (157.38, 22.61) rectangle (257.85,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.38, 22.61) rectangle (257.85,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38, 36.98) --
	(257.85, 36.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38, 56.13) --
	(257.85, 56.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38, 75.29) --
	(257.85, 75.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38, 94.45) --
	(257.85, 94.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,113.60) --
	(257.85,113.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.17, 22.61) --
	(177.17,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.61, 22.61) --
	(207.61,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.06, 22.61) --
	(238.06,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38, 27.40) --
	(257.85, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38, 46.56) --
	(257.85, 46.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38, 65.71) --
	(257.85, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38, 84.87) --
	(257.85, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,104.03) --
	(257.85,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,123.18) --
	(257.85,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.94, 22.61) --
	(161.94,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.39, 22.61) --
	(192.39,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.83, 22.61) --
	(222.83,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.28, 22.61) --
	(253.28,127.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (161.94, 90.07) circle (  1.32);

\path[fill=fillColor] (177.17, 97.04) circle (  1.32);

\path[fill=fillColor] (192.39,100.42) circle (  1.32);

\path[fill=fillColor] (207.61,102.06) circle (  1.32);

\path[fill=fillColor] (222.83,102.84) circle (  1.32);

\path[fill=fillColor] (253.28,103.38) circle (  1.32);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (161.94, 97.11) --
	(163.72, 94.03) --
	(160.17, 94.03) --
	cycle;

\path[fill=fillColor] (177.17,101.72) --
	(178.94, 98.64) --
	(175.39, 98.64) --
	cycle;

\path[fill=fillColor] (192.39,103.89) --
	(194.17,100.82) --
	(190.61,100.82) --
	cycle;

\path[fill=fillColor] (207.61,104.71) --
	(209.39,101.63) --
	(205.83,101.63) --
	cycle;

\path[fill=fillColor] (222.83,105.23) --
	(224.61,102.15) --
	(221.06,102.15) --
	cycle;

\path[fill=fillColor] (253.28,105.50) --
	(255.06,102.43) --
	(251.50,102.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (160.62, 96.86) --
	(163.26, 96.86) --
	(163.26, 99.50) --
	(160.62, 99.50) --
	cycle;

\path[fill=fillColor] (175.85,100.00) --
	(178.49,100.00) --
	(178.49,102.64) --
	(175.85,102.64) --
	cycle;

\path[fill=fillColor] (191.07,101.20) --
	(193.71,101.20) --
	(193.71,103.84) --
	(191.07,103.84) --
	cycle;

\path[fill=fillColor] (206.29,101.80) --
	(208.93,101.80) --
	(208.93,104.44) --
	(206.29,104.44) --
	cycle;

\path[fill=fillColor] (221.52,102.01) --
	(224.15,102.01) --
	(224.15,104.65) --
	(221.52,104.65) --
	cycle;

\path[fill=fillColor] (251.96,102.09) --
	(254.60,102.09) --
	(254.60,104.73) --
	(251.96,104.73) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.08,100.40) -- (163.81,100.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94, 98.54) -- (161.94,102.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.30,102.34) -- (179.03,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.17,100.48) -- (177.17,104.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.52,103.00) -- (194.26,103.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.39,101.13) -- (192.39,104.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.75,103.35) -- (209.48,103.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.61,101.48) -- (207.61,105.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.97,103.45) -- (224.70,103.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.83,101.58) -- (222.83,105.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.41,103.50) -- (255.15,103.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.28,101.63) -- (253.28,105.37);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.62,100.39) rectangle (163.26,103.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.62,100.39) -- (163.26,103.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.62,103.03) -- (163.26,100.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.85,101.63) rectangle (178.49,104.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.85,101.63) -- (178.49,104.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.85,104.27) -- (178.49,101.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.07,101.94) rectangle (193.71,104.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.07,101.94) -- (193.71,104.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.07,104.58) -- (193.71,101.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.29,102.08) rectangle (208.93,104.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.29,102.08) -- (208.93,104.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.29,104.72) -- (208.93,102.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.52,102.27) rectangle (224.15,104.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.52,102.27) -- (224.15,104.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.52,104.90) -- (224.15,102.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.96,102.25) rectangle (254.60,104.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.96,102.25) -- (254.60,104.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.96,104.89) -- (254.60,102.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (161.94, 43.76) circle (  1.32);

\path[fill=fillColor] (177.17, 53.03) circle (  1.32);

\path[fill=fillColor] (192.39, 57.74) circle (  1.32);

\path[fill=fillColor] (207.61, 60.32) circle (  1.32);

\path[fill=fillColor] (222.83, 61.68) circle (  1.32);

\path[fill=fillColor] (253.28, 62.92) circle (  1.32);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (161.94, 52.08) --
	(163.72, 49.00) --
	(160.17, 49.00) --
	cycle;

\path[fill=fillColor] (177.17, 58.36) --
	(178.94, 55.29) --
	(175.39, 55.29) --
	cycle;

\path[fill=fillColor] (192.39, 61.82) --
	(194.17, 58.74) --
	(190.61, 58.74) --
	cycle;

\path[fill=fillColor] (207.61, 63.51) --
	(209.39, 60.43) --
	(205.83, 60.43) --
	cycle;

\path[fill=fillColor] (222.83, 64.47) --
	(224.61, 61.39) --
	(221.06, 61.39) --
	cycle;

\path[fill=fillColor] (253.28, 65.30) --
	(255.06, 62.22) --
	(251.50, 62.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (160.62, 52.77) --
	(163.26, 52.77) --
	(163.26, 55.41) --
	(160.62, 55.41) --
	cycle;

\path[fill=fillColor] (175.85, 57.47) --
	(178.49, 57.47) --
	(178.49, 60.11) --
	(175.85, 60.11) --
	cycle;

\path[fill=fillColor] (191.07, 59.69) --
	(193.71, 59.69) --
	(193.71, 62.33) --
	(191.07, 62.33) --
	cycle;

\path[fill=fillColor] (206.29, 60.87) --
	(208.93, 60.87) --
	(208.93, 63.51) --
	(206.29, 63.51) --
	cycle;

\path[fill=fillColor] (221.52, 61.48) --
	(224.15, 61.48) --
	(224.15, 64.11) --
	(221.52, 64.11) --
	cycle;

\path[fill=fillColor] (251.96, 62.02) --
	(254.60, 62.02) --
	(254.60, 64.66) --
	(251.96, 64.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.08, 57.19) -- (163.81, 57.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94, 55.33) -- (161.94, 59.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.30, 60.40) -- (179.03, 60.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.17, 58.54) -- (177.17, 62.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.52, 62.03) -- (194.26, 62.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.39, 60.17) -- (192.39, 63.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.75, 62.70) -- (209.48, 62.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.61, 60.83) -- (207.61, 64.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.97, 63.04) -- (224.70, 63.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.83, 61.17) -- (222.83, 64.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.41, 63.44) -- (255.15, 63.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.28, 61.57) -- (253.28, 65.31);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.62, 58.20) rectangle (163.26, 60.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.62, 58.20) -- (163.26, 60.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.62, 60.84) -- (163.26, 58.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.85, 60.26) rectangle (178.49, 62.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.85, 60.26) -- (178.49, 62.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.85, 62.90) -- (178.49, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.07, 61.25) rectangle (193.71, 63.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.07, 61.25) -- (193.71, 63.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.07, 63.89) -- (193.71, 61.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.29, 61.66) rectangle (208.93, 64.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.29, 61.66) -- (208.93, 64.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.29, 64.30) -- (208.93, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.52, 61.98) rectangle (224.15, 64.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.52, 61.98) -- (224.15, 64.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.52, 64.62) -- (224.15, 61.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.96, 62.12) rectangle (254.60, 64.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.96, 62.12) -- (254.60, 64.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.96, 64.76) -- (254.60, 62.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.94, 90.07) --
	(177.17, 97.04) --
	(192.39,100.42) --
	(207.61,102.06) --
	(222.83,102.84) --
	(253.28,103.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.94, 43.76) --
	(177.17, 53.03) --
	(192.39, 57.74) --
	(207.61, 60.32) --
	(222.83, 61.68) --
	(253.28, 62.92);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.94, 95.06) --
	(177.17, 99.66) --
	(192.39,101.84) --
	(207.61,102.66) --
	(222.83,103.17) --
	(253.28,103.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.94, 50.02) --
	(177.17, 56.31) --
	(192.39, 59.77) --
	(207.61, 61.46) --
	(222.83, 62.42) --
	(253.28, 63.24);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.94, 98.18) --
	(177.17,101.32) --
	(192.39,102.52) --
	(207.61,103.12) --
	(222.83,103.33) --
	(253.28,103.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.94, 54.09) --
	(177.17, 58.79) --
	(192.39, 61.01) --
	(207.61, 62.19) --
	(222.83, 62.80) --
	(253.28, 63.34);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.94,100.40) --
	(177.17,102.34) --
	(192.39,103.00) --
	(207.61,103.35) --
	(222.83,103.45) --
	(253.28,103.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.94, 57.19) --
	(177.17, 60.40) --
	(192.39, 62.03) --
	(207.61, 62.70) --
	(222.83, 63.04) --
	(253.28, 63.44);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.94,101.71) --
	(177.17,102.95) --
	(192.39,103.26) --
	(207.61,103.40) --
	(222.83,103.59) --
	(253.28,103.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.94, 59.52) --
	(177.17, 61.58) --
	(192.39, 62.57) --
	(207.61, 62.98) --
	(222.83, 63.30) --
	(253.28, 63.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.38, 22.61) rectangle (257.85,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38, 25.19) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38, 44.35) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38, 63.51) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38, 82.66) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,101.82) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,120.98) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38, 27.40) --
	(157.38, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38, 46.56) --
	(157.38, 46.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38, 65.71) --
	(157.38, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38, 84.87) --
	(157.38, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,104.03) --
	(157.38,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,123.18) --
	(157.38,123.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.94, 20.61) --
	(161.94, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.39, 20.61) --
	(192.39, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.83, 20.61) --
	(222.83, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.28, 20.61) --
	(253.28, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (161.94, 14.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (192.39, 14.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.83, 14.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (253.28, 14.60) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.61,  5.77) {$\beta$ [min]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.43, 75.29) {\# co-riders};
\end{scope}
\begin{scope}
\path[clip] (261.85,  0.00) rectangle (392.77,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.85,  0.00) rectangle (392.77,131.97);
\end{scope}
\begin{scope}
\path[clip] (288.30, 22.61) rectangle (388.77,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.30, 22.61) rectangle (388.77,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30, 36.98) --
	(388.77, 36.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30, 56.13) --
	(388.77, 56.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30, 75.29) --
	(388.77, 75.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30, 94.45) --
	(388.77, 94.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,113.60) --
	(388.77,113.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.09, 22.61) --
	(308.09,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.54, 22.61) --
	(338.54,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (368.98, 22.61) --
	(368.98,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30, 27.40) --
	(388.77, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30, 46.56) --
	(388.77, 46.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30, 65.71) --
	(388.77, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30, 84.87) --
	(388.77, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,104.03) --
	(388.77,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,123.18) --
	(388.77,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.87, 22.61) --
	(292.87,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.31, 22.61) --
	(323.31,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.76, 22.61) --
	(353.76,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (384.20, 22.61) --
	(384.20,127.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (292.87, 91.09) circle (  1.32);

\path[fill=fillColor] (308.09, 97.20) circle (  1.32);

\path[fill=fillColor] (323.31,100.18) circle (  1.32);

\path[fill=fillColor] (338.54,101.81) circle (  1.32);

\path[fill=fillColor] (353.76,102.65) circle (  1.32);

\path[fill=fillColor] (384.20,103.34) circle (  1.32);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (292.87, 97.94) --
	(294.64, 94.86) --
	(291.09, 94.86) --
	cycle;

\path[fill=fillColor] (308.09,101.78) --
	(309.87, 98.70) --
	(306.31, 98.70) --
	cycle;

\path[fill=fillColor] (323.31,103.75) --
	(325.09,100.67) --
	(321.54,100.67) --
	cycle;

\path[fill=fillColor] (338.54,104.62) --
	(340.31,101.54) --
	(336.76,101.54) --
	cycle;

\path[fill=fillColor] (353.76,105.16) --
	(355.54,102.08) --
	(351.98,102.08) --
	cycle;

\path[fill=fillColor] (384.20,105.49) --
	(385.98,102.41) --
	(382.43,102.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (291.55, 97.42) --
	(294.19, 97.42) --
	(294.19,100.06) --
	(291.55,100.06) --
	cycle;

\path[fill=fillColor] (306.77,100.00) --
	(309.41,100.00) --
	(309.41,102.64) --
	(306.77,102.64) --
	cycle;

\path[fill=fillColor] (321.99,101.16) --
	(324.63,101.16) --
	(324.63,103.80) --
	(321.99,103.80) --
	cycle;

\path[fill=fillColor] (337.22,101.70) --
	(339.86,101.70) --
	(339.86,104.34) --
	(337.22,104.34) --
	cycle;

\path[fill=fillColor] (352.44,101.98) --
	(355.08,101.98) --
	(355.08,104.62) --
	(352.44,104.62) --
	cycle;

\path[fill=fillColor] (382.89,102.11) --
	(385.52,102.11) --
	(385.52,104.75) --
	(382.89,104.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.00,100.74) -- (294.73,100.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.87, 98.87) -- (292.87,102.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.22,102.31) -- (309.96,102.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.09,100.44) -- (308.09,104.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.45,102.94) -- (325.18,102.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.31,101.08) -- (323.31,104.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.67,103.33) -- (340.40,103.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.54,101.47) -- (338.54,105.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.89,103.41) -- (355.62,103.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.76,101.55) -- (353.76,105.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.34,103.54) -- (386.07,103.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.20,101.68) -- (384.20,105.41);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.55,100.60) rectangle (294.19,103.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.55,100.60) -- (294.19,103.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.55,103.24) -- (294.19,100.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.77,101.58) rectangle (309.41,104.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.77,101.58) -- (309.41,104.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.77,104.22) -- (309.41,101.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.99,101.96) rectangle (324.63,104.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.99,101.96) -- (324.63,104.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.99,104.60) -- (324.63,101.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.22,102.11) rectangle (339.86,104.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.22,102.11) -- (339.86,104.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.22,104.75) -- (339.86,102.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.44,102.18) rectangle (355.08,104.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.44,102.18) -- (355.08,104.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.44,104.82) -- (355.08,102.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.89,102.28) rectangle (385.52,104.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.89,102.28) -- (385.52,104.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.89,104.92) -- (385.52,102.28);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (292.87, 64.47) circle (  1.32);

\path[fill=fillColor] (308.09, 68.22) circle (  1.32);

\path[fill=fillColor] (323.31, 69.86) circle (  1.32);

\path[fill=fillColor] (338.54, 70.67) circle (  1.32);

\path[fill=fillColor] (353.76, 71.09) circle (  1.32);

\path[fill=fillColor] (384.20, 71.48) circle (  1.32);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (292.87, 69.33) --
	(294.64, 66.26) --
	(291.09, 66.26) --
	cycle;

\path[fill=fillColor] (308.09, 71.50) --
	(309.87, 68.42) --
	(306.31, 68.42) --
	cycle;

\path[fill=fillColor] (323.31, 72.60) --
	(325.09, 69.52) --
	(321.54, 69.52) --
	cycle;

\path[fill=fillColor] (338.54, 73.09) --
	(340.31, 70.01) --
	(336.76, 70.01) --
	cycle;

\path[fill=fillColor] (353.76, 73.38) --
	(355.54, 70.30) --
	(351.98, 70.30) --
	cycle;

\path[fill=fillColor] (384.20, 73.63) --
	(385.98, 70.56) --
	(382.43, 70.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (291.55, 67.49) --
	(294.19, 67.49) --
	(294.19, 70.13) --
	(291.55, 70.13) --
	cycle;

\path[fill=fillColor] (306.77, 68.98) --
	(309.41, 68.98) --
	(309.41, 71.62) --
	(306.77, 71.62) --
	cycle;

\path[fill=fillColor] (321.99, 69.63) --
	(324.63, 69.63) --
	(324.63, 72.27) --
	(321.99, 72.27) --
	cycle;

\path[fill=fillColor] (337.22, 69.97) --
	(339.86, 69.97) --
	(339.86, 72.60) --
	(337.22, 72.60) --
	cycle;

\path[fill=fillColor] (352.44, 70.14) --
	(355.08, 70.14) --
	(355.08, 72.78) --
	(352.44, 72.78) --
	cycle;

\path[fill=fillColor] (382.89, 70.30) --
	(385.52, 70.30) --
	(385.52, 72.94) --
	(382.89, 72.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.00, 69.88) -- (294.73, 69.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.87, 68.01) -- (292.87, 71.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.22, 70.81) -- (309.96, 70.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.09, 68.94) -- (308.09, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.45, 71.27) -- (325.18, 71.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.31, 69.41) -- (323.31, 73.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.67, 71.42) -- (340.40, 71.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.54, 69.56) -- (338.54, 73.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.89, 71.54) -- (355.62, 71.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.76, 69.67) -- (353.76, 73.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.34, 71.65) -- (386.07, 71.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.20, 69.78) -- (384.20, 73.52);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.55, 69.27) rectangle (294.19, 71.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.55, 69.27) -- (294.19, 71.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.55, 71.91) -- (294.19, 69.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.77, 69.83) rectangle (309.41, 72.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.77, 69.83) -- (309.41, 72.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.77, 72.47) -- (309.41, 69.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.99, 70.09) rectangle (324.63, 72.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.99, 70.09) -- (324.63, 72.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.99, 72.73) -- (324.63, 70.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.22, 70.21) rectangle (339.86, 72.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.22, 70.21) -- (339.86, 72.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.22, 72.85) -- (339.86, 70.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.44, 70.29) rectangle (355.08, 72.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.44, 70.29) -- (355.08, 72.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.44, 72.93) -- (355.08, 70.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.89, 70.33) rectangle (385.52, 72.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.89, 70.33) -- (385.52, 72.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.89, 72.96) -- (385.52, 70.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87, 91.09) --
	(308.09, 97.20) --
	(323.31,100.18) --
	(338.54,101.81) --
	(353.76,102.65) --
	(384.20,103.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.87, 64.47) --
	(308.09, 68.22) --
	(323.31, 69.86) --
	(338.54, 70.67) --
	(353.76, 71.09) --
	(384.20, 71.48);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87, 95.89) --
	(308.09, 99.72) --
	(323.31,101.69) --
	(338.54,102.57) --
	(353.76,103.10) --
	(384.20,103.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.87, 67.28) --
	(308.09, 69.45) --
	(323.31, 70.55) --
	(338.54, 71.04) --
	(353.76, 71.33) --
	(384.20, 71.58);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87, 98.74) --
	(308.09,101.32) --
	(323.31,102.48) --
	(338.54,103.02) --
	(353.76,103.30) --
	(384.20,103.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.87, 68.81) --
	(308.09, 70.30) --
	(323.31, 70.95) --
	(338.54, 71.29) --
	(353.76, 71.46) --
	(384.20, 71.62);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87,100.74) --
	(308.09,102.31) --
	(323.31,102.94) --
	(338.54,103.33) --
	(353.76,103.41) --
	(384.20,103.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.87, 69.88) --
	(308.09, 70.81) --
	(323.31, 71.27) --
	(338.54, 71.42) --
	(353.76, 71.54) --
	(384.20, 71.65);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87,101.92) --
	(308.09,102.90) --
	(323.31,103.28) --
	(338.54,103.43) --
	(353.76,103.50) --
	(384.20,103.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.87, 70.59) --
	(308.09, 71.15) --
	(323.31, 71.41) --
	(338.54, 71.53) --
	(353.76, 71.61) --
	(384.20, 71.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.30, 22.61) rectangle (388.77,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30, 25.19) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30, 44.35) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30, 63.51) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30, 82.66) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,101.82) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,120.98) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30, 27.40) --
	(288.30, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30, 46.56) --
	(288.30, 46.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30, 65.71) --
	(288.30, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30, 84.87) --
	(288.30, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,104.03) --
	(288.30,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,123.18) --
	(288.30,123.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.87, 20.61) --
	(292.87, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.31, 20.61) --
	(323.31, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.76, 20.61) --
	(353.76, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (384.20, 20.61) --
	(384.20, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (292.87, 14.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (323.31, 14.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (353.76, 14.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (384.20, 14.60) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (338.54,  5.77) {$\beta$ [min]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.36, 75.29) {system effectiveness};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (398.93,152.15) rectangle (445.53,200.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (402.93,189.84) {instance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.93,170.61) rectangle (417.38,185.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.37,177.83) -- (415.93,177.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.93,156.15) rectangle (417.38,170.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (404.37,163.38) -- (415.93,163.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (421.38,175.63) {\texttt{KA}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (421.38,161.18) {\texttt{LA-10\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (398.93, 52.82) rectangle (433.55,144.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (402.93,133.87) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.93,114.63) rectangle (417.38,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (410.15,121.86) circle (  1.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.37,121.86) -- (415.93,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.93,100.18) rectangle (417.38,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (410.15,109.46) --
	(411.93,106.38) --
	(408.37,106.38) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.37,107.41) -- (415.93,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.93, 85.73) rectangle (417.38,100.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (408.83, 91.63) --
	(411.47, 91.63) --
	(411.47, 94.27) --
	(408.83, 94.27) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.37, 92.95) -- (415.93, 92.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.93, 71.27) rectangle (417.38, 85.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.29, 78.50) -- (412.02, 78.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.15, 76.63) -- (410.15, 80.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.37, 78.50) -- (415.93, 78.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.93, 56.82) rectangle (417.38, 71.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.83, 62.73) rectangle (411.47, 65.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.83, 62.73) -- (411.47, 65.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.83, 65.37) -- (411.47, 62.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.37, 64.05) -- (415.93, 64.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (421.38,119.66) {1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (421.38,105.20) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (421.38, 90.75) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (421.38, 76.30) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (421.38, 61.84) {1.5};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/combined_vehicle_cost_scale_quality_plot.tex <==
% Created by tikzDevice version 0.12.4 on 2026-03-20 11:23:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,252.94);
\begin{scope}
\path[clip] (  0.00,131.97) rectangle (130.92,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,131.97) rectangle (130.92,252.95);
\end{scope}
\begin{scope}
\path[clip] ( 26.45,145.30) rectangle (126.92,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.45,145.30) rectangle (126.92,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,161.79) --
	(126.92,161.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,185.35) --
	(126.92,185.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,208.90) --
	(126.92,208.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,232.46) --
	(126.92,232.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.24,145.30) --
	( 46.24,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.69,145.30) --
	( 76.69,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.13,145.30) --
	(107.13,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,150.02) --
	(126.92,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,173.57) --
	(126.92,173.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,197.12) --
	(126.92,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,220.68) --
	(126.92,220.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,244.23) --
	(126.92,244.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.02,145.30) --
	( 31.02,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.47,145.30) --
	( 61.47,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.91,145.30) --
	( 91.91,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (122.36,145.30) --
	(122.36,248.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.02,238.69) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.47,233.45) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.91,227.83) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.36,222.32) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.02,213.72) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.47,217.61) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.91,216.36) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.36,214.09) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02,238.69) --
	( 61.47,233.45) --
	( 91.91,227.83) --
	(122.36,222.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 31.02,213.72) --
	( 61.47,217.61) --
	( 91.91,216.36) --
	(122.36,214.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.45,145.30) rectangle (126.92,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,147.81) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,171.37) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,194.92) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,218.48) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,242.03) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,150.02) --
	( 26.45,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,173.57) --
	( 26.45,173.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,197.12) --
	( 26.45,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,220.68) --
	( 26.45,220.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,244.23) --
	( 26.45,244.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.02,143.30) --
	( 31.02,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.47,143.30) --
	( 61.47,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.91,143.30) --
	( 91.91,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (122.36,143.30) --
	(122.36,145.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 31.02,137.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 61.47,137.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 91.91,137.30) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (122.36,137.30) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,197.12) {RP modal share};
\end{scope}
\begin{scope}
\path[clip] (130.92,131.97) rectangle (261.85,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.92,131.97) rectangle (261.85,252.95);
\end{scope}
\begin{scope}
\path[clip] (157.38,145.30) rectangle (257.85,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.38,145.30) rectangle (257.85,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,157.87) --
	(257.85,157.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,173.57) --
	(257.85,173.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,189.27) --
	(257.85,189.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,204.98) --
	(257.85,204.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,220.68) --
	(257.85,220.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,236.38) --
	(257.85,236.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.17,145.30) --
	(177.17,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.61,145.30) --
	(207.61,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.06,145.30) --
	(238.06,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,150.02) --
	(257.85,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,165.72) --
	(257.85,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,181.42) --
	(257.85,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,197.12) --
	(257.85,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,212.83) --
	(257.85,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,228.53) --
	(257.85,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,244.23) --
	(257.85,244.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.94,145.30) --
	(161.94,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.39,145.30) --
	(192.39,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.83,145.30) --
	(222.83,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.28,145.30) --
	(253.28,248.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.94,188.12) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.39,197.85) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.83,206.99) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.28,213.86) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.94,195.49) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.39,211.59) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.83,226.73) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.28,238.58) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.94,188.12) --
	(192.39,197.85) --
	(222.83,206.99) --
	(253.28,213.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.94,195.49) --
	(192.39,211.59) --
	(222.83,226.73) --
	(253.28,238.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.38,145.30) rectangle (257.85,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,147.81) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,163.51) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,179.22) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,194.92) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,210.62) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,226.33) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,242.03) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,150.02) --
	(157.38,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,165.72) --
	(157.38,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,181.42) --
	(157.38,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,197.12) --
	(157.38,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,212.83) --
	(157.38,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,228.53) --
	(157.38,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,244.23) --
	(157.38,244.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.94,143.30) --
	(161.94,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.39,143.30) --
	(192.39,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.83,143.30) --
	(222.83,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.28,143.30) --
	(253.28,145.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (161.94,137.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (192.39,137.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.83,137.30) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (253.28,137.30) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.43,197.12) {ride detour};
\end{scope}
\begin{scope}
\path[clip] (261.85,131.97) rectangle (392.77,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.85,131.97) rectangle (392.77,252.95);
\end{scope}
\begin{scope}
\path[clip] (288.30,145.30) rectangle (388.77,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.30,145.30) rectangle (388.77,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,157.87) --
	(388.77,157.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,173.57) --
	(388.77,173.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,189.27) --
	(388.77,189.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,204.98) --
	(388.77,204.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,220.68) --
	(388.77,220.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,236.38) --
	(388.77,236.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.09,145.30) --
	(308.09,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.54,145.30) --
	(338.54,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (368.98,145.30) --
	(368.98,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,150.02) --
	(388.77,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,165.72) --
	(388.77,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,181.42) --
	(388.77,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,197.12) --
	(388.77,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,212.83) --
	(388.77,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,228.53) --
	(388.77,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,244.23) --
	(388.77,244.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.87,145.30) --
	(292.87,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.31,145.30) --
	(323.31,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.76,145.30) --
	(353.76,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (384.20,145.30) --
	(384.20,248.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.87,209.02) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.31,211.83) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.76,222.20) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.20,233.44) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.87,226.35) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.31,212.38) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.76,210.21) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.20,211.39) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87,209.02) --
	(323.31,211.83) --
	(353.76,222.20) --
	(384.20,233.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.87,226.35) --
	(323.31,212.38) --
	(353.76,210.21) --
	(384.20,211.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.30,145.30) rectangle (388.77,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,147.81) {\phantom{.}0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,163.51) {\phantom{.}2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,179.22) {\phantom{.}4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,194.92) {\phantom{.}6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,210.62) {\phantom{.}8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,226.33) {\phantom{.}10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,242.03) {\phantom{.}12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,150.02) --
	(288.30,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,165.72) --
	(288.30,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,181.42) --
	(288.30,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,197.12) --
	(288.30,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,212.83) --
	(288.30,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,228.53) --
	(288.30,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,244.23) --
	(288.30,244.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.87,143.30) --
	(292.87,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.31,143.30) --
	(323.31,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.76,143.30) --
	(353.76,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (384.20,143.30) --
	(384.20,145.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (292.87,137.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (323.31,137.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (353.76,137.30) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (384.20,137.30) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.36,197.12) {wait time [min]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.92,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (130.92,131.97);
\end{scope}
\begin{scope}
\path[clip] ( 26.45, 22.61) rectangle (126.92,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.45, 22.61) rectangle (126.92,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 35.38) --
	(126.92, 35.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 51.34) --
	(126.92, 51.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 67.31) --
	(126.92, 67.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 83.27) --
	(126.92, 83.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 99.24) --
	(126.92, 99.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,115.20) --
	(126.92,115.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.24, 22.61) --
	( 46.24,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.69, 22.61) --
	( 76.69,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.13, 22.61) --
	(107.13,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 27.40) --
	(126.92, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 43.36) --
	(126.92, 43.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 59.33) --
	(126.92, 59.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 75.29) --
	(126.92, 75.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 91.25) --
	(126.92, 91.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,107.22) --
	(126.92,107.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,123.18) --
	(126.92,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.02, 22.61) --
	( 31.02,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.47, 22.61) --
	( 61.47,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.91, 22.61) --
	( 91.91,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (122.36, 22.61) --
	(122.36,127.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.02, 88.14) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.47,105.34) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.91,112.71) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.36,116.07) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.02, 65.62) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.47, 74.71) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.91, 80.63) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.36, 84.25) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02, 88.14) --
	( 61.47,105.34) --
	( 91.91,112.71) --
	(122.36,116.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 31.02, 65.62) --
	( 61.47, 74.71) --
	( 91.91, 80.63) --
	(122.36, 84.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.45, 22.61) rectangle (126.92,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 25.19) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 41.16) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 57.12) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 73.09) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 89.05) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,105.01) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,120.98) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 27.40) --
	( 26.45, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 43.36) --
	( 26.45, 43.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 59.33) --
	( 26.45, 59.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 75.29) --
	( 26.45, 75.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 91.25) --
	( 26.45, 91.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,107.22) --
	( 26.45,107.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,123.18) --
	( 26.45,123.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.02, 20.61) --
	( 31.02, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.47, 20.61) --
	( 61.47, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.91, 20.61) --
	( 91.91, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (122.36, 20.61) --
	(122.36, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 31.02, 14.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 61.47, 14.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 91.91, 14.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (122.36, 14.60) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.69,  5.77) {$w_\text{detour}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 75.29) {occupancy};
\end{scope}
\begin{scope}
\path[clip] (130.92,  0.00) rectangle (261.85,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.92,  0.00) rectangle (261.85,131.97);
\end{scope}
\begin{scope}
\path[clip] (157.38, 22.61) rectangle (257.85,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.38, 22.61) rectangle (257.85,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38, 36.98) --
	(257.85, 36.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38, 56.13) --
	(257.85, 56.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38, 75.29) --
	(257.85, 75.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38, 94.45) --
	(257.85, 94.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.38,113.60) --
	(257.85,113.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.17, 22.61) --
	(177.17,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.61, 22.61) --
	(207.61,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.06, 22.61) --
	(238.06,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38, 27.40) --
	(257.85, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38, 46.56) --
	(257.85, 46.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38, 65.71) --
	(257.85, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38, 84.87) --
	(257.85, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,104.03) --
	(257.85,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.38,123.18) --
	(257.85,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.94, 22.61) --
	(161.94,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.39, 22.61) --
	(192.39,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.83, 22.61) --
	(222.83,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.28, 22.61) --
	(253.28,127.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.94, 91.71) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.39,103.00) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.83,107.68) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.28,109.78) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.94, 53.70) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.39, 62.03) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.83, 68.22) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.28, 72.19) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.94, 91.71) --
	(192.39,103.00) --
	(222.83,107.68) --
	(253.28,109.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.94, 53.70) --
	(192.39, 62.03) --
	(222.83, 68.22) --
	(253.28, 72.19);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.38, 22.61) rectangle (257.85,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38, 25.19) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38, 44.35) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38, 63.51) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38, 82.66) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,101.82) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.38,120.98) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38, 27.40) --
	(157.38, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38, 46.56) --
	(157.38, 46.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38, 65.71) --
	(157.38, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38, 84.87) --
	(157.38, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,104.03) --
	(157.38,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.38,123.18) --
	(157.38,123.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.94, 20.61) --
	(161.94, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.39, 20.61) --
	(192.39, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.83, 20.61) --
	(222.83, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.28, 20.61) --
	(253.28, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (161.94, 14.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (192.39, 14.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.83, 14.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (253.28, 14.60) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.61,  5.77) {$w_\text{detour}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.43, 75.29) {\# co-riders};
\end{scope}
\begin{scope}
\path[clip] (261.85,  0.00) rectangle (392.77,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.85,  0.00) rectangle (392.77,131.97);
\end{scope}
\begin{scope}
\path[clip] (288.30, 22.61) rectangle (388.77,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.30, 22.61) rectangle (388.77,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30, 36.98) --
	(388.77, 36.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30, 56.13) --
	(388.77, 56.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30, 75.29) --
	(388.77, 75.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30, 94.45) --
	(388.77, 94.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.30,113.60) --
	(388.77,113.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.09, 22.61) --
	(308.09,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.54, 22.61) --
	(338.54,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (368.98, 22.61) --
	(368.98,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30, 27.40) --
	(388.77, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30, 46.56) --
	(388.77, 46.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30, 65.71) --
	(388.77, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30, 84.87) --
	(388.77, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,104.03) --
	(388.77,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.30,123.18) --
	(388.77,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.87, 22.61) --
	(292.87,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.31, 22.61) --
	(323.31,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.76, 22.61) --
	(353.76,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (384.20, 22.61) --
	(384.20,127.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.87, 88.26) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.31,102.94) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.76,106.31) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.20,106.63) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.87, 64.58) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.31, 71.27) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.76, 73.88) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.20, 74.82) circle (  1.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.87, 88.26) --
	(323.31,102.94) --
	(353.76,106.31) --
	(384.20,106.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (292.87, 64.58) --
	(323.31, 71.27) --
	(353.76, 73.88) --
	(384.20, 74.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.30, 22.61) rectangle (388.77,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30, 25.19) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30, 44.35) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30, 63.51) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30, 82.66) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,101.82) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (286.30,120.98) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30, 27.40) --
	(288.30, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30, 46.56) --
	(288.30, 46.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30, 65.71) --
	(288.30, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30, 84.87) --
	(288.30, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,104.03) --
	(288.30,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.30,123.18) --
	(288.30,123.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.87, 20.61) --
	(292.87, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (323.31, 20.61) --
	(323.31, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (353.76, 20.61) --
	(353.76, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (384.20, 20.61) --
	(384.20, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (292.87, 14.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (323.31, 14.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (353.76, 14.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (384.20, 14.60) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (338.54,  5.77) {$w_\text{detour}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.36, 75.29) {system effectiveness};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (398.93,102.49) rectangle (445.53,150.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (402.93,140.17) {instance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.93,120.94) rectangle (417.38,135.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.37,128.17) -- (415.93,128.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.93,106.49) rectangle (417.38,120.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (404.37,113.71) -- (415.93,113.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (421.38,125.96) {\texttt{KA}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (421.38,111.51) {\texttt{LA-10\%}};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/periphery_cumulative_wait_and_ride_distribution.tex <==
% Created by tikzDevice version 0.12.4 on 2026-05-04 16:40:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,252.94);
\begin{scope}
\path[clip] (  0.00,131.97) rectangle (196.39,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,131.97) rectangle (196.39,252.95);
\end{scope}
\begin{scope}
\path[clip] ( 26.45,145.30) rectangle (192.39,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.45,145.30) rectangle (192.39,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,164.12) --
	(192.39,164.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,192.33) --
	(192.39,192.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,220.54) --
	(192.39,220.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,248.75) --
	(192.39,248.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.85,145.30) --
	( 52.85,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.56,145.30) --
	( 90.56,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (128.28,145.30) --
	(128.28,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.99,145.30) --
	(165.99,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,150.02) --
	(192.39,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,178.22) --
	(192.39,178.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,206.43) --
	(192.39,206.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,234.64) --
	(192.39,234.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.99,145.30) --
	( 33.99,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.71,145.30) --
	( 71.71,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.42,145.30) --
	(109.42,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.13,145.30) --
	(147.13,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.84,145.30) --
	(184.84,248.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.99,150.02) --
	( 44.75,150.02) --
	( 47.57,150.30) --
	( 50.33,150.58) --
	( 52.97,150.86) --
	( 55.54,151.14) --
	( 58.06,151.43) --
	( 60.56,151.71) --
	( 63.03,151.99) --
	( 65.44,152.27) --
	( 67.88,152.55) --
	( 72.74,152.84) --
	( 75.32,153.12) --
	( 77.92,153.40) --
	( 80.50,153.68) --
	( 83.07,153.96) --
	( 85.65,154.25) --
	( 88.21,154.53) --
	( 90.66,154.81) --
	( 93.06,155.09) --
	( 95.41,155.37) --
	( 97.68,155.66) --
	( 99.94,155.94) --
	(102.06,156.22) --
	(104.16,156.50) --
	(106.20,156.79) --
	(108.20,157.07) --
	(110.10,157.35) --
	(112.01,157.63) --
	(113.86,157.91) --
	(115.64,158.20) --
	(117.40,158.48) --
	(119.05,158.76) --
	(120.69,159.04) --
	(122.30,159.32) --
	(123.84,159.61) --
	(125.35,159.89) --
	(126.82,160.17) --
	(128.24,160.45) --
	(129.60,160.73) --
	(130.96,161.02) --
	(132.26,161.30) --
	(133.53,161.58) --
	(134.79,161.86) --
	(136.00,162.15) --
	(137.20,162.43) --
	(138.40,162.71) --
	(139.53,162.99) --
	(140.62,163.27) --
	(141.70,163.56) --
	(142.74,163.84) --
	(143.76,164.12) --
	(144.74,164.40) --
	(145.72,164.68) --
	(146.68,164.97) --
	(147.60,165.25) --
	(148.47,165.53) --
	(149.34,165.81) --
	(150.18,166.09) --
	(150.98,166.38) --
	(151.78,166.66) --
	(152.57,166.94) --
	(153.31,167.22) --
	(154.06,167.50) --
	(154.77,167.79) --
	(155.48,168.07) --
	(156.17,168.35) --
	(156.85,168.63) --
	(157.51,168.92) --
	(158.15,169.20) --
	(158.79,169.48) --
	(159.40,169.76) --
	(160.01,170.04) --
	(160.60,170.33) --
	(161.17,170.61) --
	(161.72,170.89) --
	(162.26,171.17) --
	(162.78,171.45) --
	(163.28,171.74) --
	(163.78,172.02) --
	(164.28,172.30) --
	(164.76,172.58) --
	(165.20,172.86) --
	(165.65,173.15) --
	(166.09,173.43) --
	(166.54,173.71) --
	(166.96,173.99) --
	(167.38,174.27) --
	(167.77,174.56) --
	(168.17,174.84) --
	(168.55,175.12) --
	(168.92,175.40) --
	(169.29,175.69) --
	(169.65,175.97) --
	(170.01,176.25) --
	(170.36,176.53) --
	(170.71,176.81) --
	(171.03,177.10) --
	(171.36,177.38) --
	(171.67,177.66) --
	(171.97,177.94) --
	(172.27,178.22) --
	(172.57,178.51) --
	(172.85,178.79) --
	(173.13,179.07) --
	(173.40,179.35) --
	(173.66,179.63) --
	(173.92,179.92) --
	(174.19,180.20) --
	(174.44,180.48) --
	(174.67,180.76) --
	(174.91,181.05) --
	(175.15,181.33) --
	(175.37,181.61) --
	(175.59,181.89) --
	(175.81,182.17) --
	(176.03,182.46) --
	(176.23,182.74) --
	(176.43,183.02) --
	(176.63,183.30) --
	(176.83,183.58) --
	(177.02,183.87) --
	(177.21,184.15) --
	(177.39,184.43) --
	(177.56,184.71) --
	(177.73,184.99) --
	(177.89,185.28) --
	(178.06,185.56) --
	(178.22,185.84) --
	(178.37,186.12) --
	(178.53,186.40) --
	(178.67,186.69) --
	(178.81,186.97) --
	(178.94,187.25) --
	(179.08,187.53) --
	(179.22,187.82) --
	(179.35,188.10) --
	(179.48,188.38) --
	(179.61,188.66) --
	(179.73,188.94) --
	(179.85,189.23) --
	(179.97,189.51) --
	(180.08,189.79) --
	(180.19,190.07) --
	(180.29,190.35) --
	(180.41,190.64) --
	(180.52,190.92) --
	(180.62,191.20) --
	(180.72,191.48) --
	(180.82,191.76) --
	(180.91,192.05) --
	(181.01,192.33) --
	(181.10,192.61) --
	(181.20,192.89) --
	(181.29,193.18) --
	(181.36,193.46) --
	(181.45,193.74) --
	(181.53,194.02) --
	(181.60,194.30) --
	(181.68,194.59) --
	(181.76,194.87) --
	(181.83,195.15) --
	(181.90,195.43) --
	(181.97,195.71) --
	(182.05,196.00) --
	(182.12,196.28) --
	(182.18,196.56) --
	(182.25,196.84) --
	(182.31,197.12) --
	(182.37,197.41) --
	(182.43,197.69) --
	(182.49,197.97) --
	(182.55,198.25) --
	(182.60,198.53) --
	(182.65,198.82) --
	(182.70,199.10) --
	(182.76,199.38) --
	(182.81,199.66) --
	(182.85,199.95) --
	(182.90,200.23) --
	(182.95,200.51) --
	(182.99,200.79) --
	(183.03,201.07) --
	(183.08,201.36) --
	(183.12,201.64) --
	(183.15,201.92) --
	(183.19,202.20) --
	(183.23,202.48) --
	(183.27,202.77) --
	(183.31,203.05) --
	(183.34,203.33) --
	(183.38,203.61) --
	(183.41,203.89) --
	(183.44,204.18) --
	(183.47,204.46) --
	(183.51,204.74) --
	(183.54,205.02) --
	(183.57,205.31) --
	(183.60,205.59) --
	(183.63,205.87) --
	(183.66,206.15) --
	(183.68,206.43) --
	(183.71,206.72) --
	(183.73,207.00) --
	(183.76,207.28) --
	(183.78,207.56) --
	(183.81,207.84) --
	(183.83,208.13) --
	(183.86,208.41) --
	(183.88,208.69) --
	(183.90,208.97) --
	(183.93,209.25) --
	(183.95,209.54) --
	(183.97,209.82) --
	(183.99,210.10) --
	(184.02,210.38) --
	(184.04,210.66) --
	(184.05,210.95) --
	(184.07,211.23) --
	(184.09,211.51) --
	(184.11,211.79) --
	(184.12,212.08) --
	(184.14,212.36) --
	(184.16,212.64) --
	(184.18,212.92) --
	(184.19,213.20) --
	(184.21,213.49) --
	(184.22,213.77) --
	(184.24,214.05) --
	(184.25,214.33) --
	(184.27,214.61) --
	(184.28,214.90) --
	(184.29,215.18) --
	(184.31,215.46) --
	(184.32,215.74) --
	(184.33,216.02) --
	(184.34,216.31) --
	(184.36,216.59) --
	(184.37,216.87) --
	(184.38,217.15) --
	(184.39,217.44) --
	(184.40,217.72) --
	(184.41,218.00) --
	(184.42,218.28) --
	(184.43,218.56) --
	(184.44,218.85) --
	(184.45,219.13) --
	(184.46,219.41) --
	(184.47,219.69) --
	(184.48,219.97) --
	(184.49,220.26) --
	(184.50,220.54) --
	(184.51,220.82) --
	(184.52,221.10) --
	(184.53,221.38) --
	(184.54,221.67) --
	(184.55,221.95) --
	(184.55,222.23) --
	(184.56,222.51) --
	(184.57,222.79) --
	(184.58,223.08) --
	(184.59,223.36) --
	(184.59,223.64) --
	(184.60,223.92) --
	(184.60,224.21) --
	(184.61,224.49) --
	(184.62,224.77) --
	(184.62,225.05) --
	(184.63,225.33) --
	(184.63,225.62) --
	(184.64,225.90) --
	(184.65,226.18) --
	(184.65,226.46) --
	(184.66,226.74) --
	(184.66,227.03) --
	(184.67,227.31) --
	(184.67,227.59) --
	(184.67,227.87) --
	(184.68,228.15) --
	(184.68,228.44) --
	(184.69,228.72) --
	(184.69,229.00);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.99,150.02) --
	( 44.50,150.02) --
	( 47.30,150.30) --
	( 49.96,150.58) --
	( 52.62,150.86) --
	( 55.23,151.14) --
	( 57.75,151.43) --
	( 60.27,151.71) --
	( 62.71,151.99) --
	( 65.15,152.27) --
	( 67.59,152.55) --
	( 73.85,152.84) --
	( 76.62,153.12) --
	( 79.44,153.40) --
	( 82.33,153.68) --
	( 85.18,153.96) --
	( 88.03,154.25) --
	( 90.94,154.53) --
	( 93.71,154.81) --
	( 96.42,155.09) --
	( 98.99,155.37) --
	(101.55,155.66) --
	(103.92,155.94) --
	(106.26,156.22) --
	(108.48,156.50) --
	(110.73,156.79) --
	(112.86,157.07) --
	(114.92,157.35) --
	(116.87,157.63) --
	(118.69,157.91) --
	(120.47,158.20) --
	(122.33,158.48) --
	(124.04,158.76) --
	(125.65,159.04) --
	(127.28,159.32) --
	(128.86,159.61) --
	(130.42,159.89) --
	(131.85,160.17) --
	(133.27,160.45) --
	(134.61,160.73) --
	(135.94,161.02) --
	(137.24,161.30) --
	(138.52,161.58) --
	(139.67,161.86) --
	(140.83,162.15) --
	(141.94,162.43) --
	(143.02,162.71) --
	(144.06,162.99) --
	(145.06,163.27) --
	(146.06,163.56) --
	(147.05,163.84) --
	(147.99,164.12) --
	(148.93,164.40) --
	(149.87,164.68) --
	(150.72,164.97) --
	(151.54,165.25) --
	(152.38,165.53) --
	(153.21,165.81) --
	(154.00,166.09) --
	(154.73,166.38) --
	(155.45,166.66) --
	(156.17,166.94) --
	(156.86,167.22) --
	(157.54,167.50) --
	(158.20,167.79) --
	(158.83,168.07) --
	(159.48,168.35) --
	(160.07,168.63) --
	(160.69,168.92) --
	(161.26,169.20) --
	(161.80,169.48) --
	(162.38,169.76) --
	(162.92,170.04) --
	(163.45,170.33) --
	(163.93,170.61) --
	(164.42,170.89) --
	(164.87,171.17) --
	(165.37,171.45) --
	(165.82,171.74) --
	(166.28,172.02) --
	(166.76,172.30) --
	(167.19,172.58) --
	(167.58,172.86) --
	(167.98,173.15) --
	(168.40,173.43) --
	(168.80,173.71) --
	(169.19,173.99) --
	(169.52,174.27) --
	(169.88,174.56) --
	(170.24,174.84) --
	(170.56,175.12) --
	(170.93,175.40) --
	(171.25,175.69) --
	(171.57,175.97) --
	(171.89,176.25) --
	(172.18,176.53) --
	(172.49,176.81) --
	(172.79,177.10) --
	(173.08,177.38) --
	(173.35,177.66) --
	(173.62,177.94) --
	(173.89,178.22) --
	(174.14,178.51) --
	(174.37,178.79) --
	(174.61,179.07) --
	(174.84,179.35) --
	(175.06,179.63) --
	(175.29,179.92) --
	(175.51,180.20) --
	(175.72,180.48) --
	(175.94,180.76) --
	(176.15,181.05) --
	(176.35,181.33) --
	(176.55,181.61) --
	(176.72,181.89) --
	(176.89,182.17) --
	(177.06,182.46) --
	(177.24,182.74) --
	(177.42,183.02) --
	(177.58,183.30) --
	(177.75,183.58) --
	(177.91,183.87) --
	(178.06,184.15) --
	(178.19,184.43) --
	(178.33,184.71) --
	(178.48,184.99) --
	(178.60,185.28) --
	(178.72,185.56) --
	(178.85,185.84) --
	(178.96,186.12) --
	(179.08,186.40) --
	(179.19,186.69) --
	(179.32,186.97) --
	(179.45,187.25) --
	(179.58,187.53) --
	(179.67,187.82) --
	(179.78,188.10) --
	(179.89,188.38) --
	(179.99,188.66) --
	(180.09,188.94) --
	(180.21,189.23) --
	(180.30,189.51) --
	(180.39,189.79) --
	(180.48,190.07) --
	(180.56,190.35) --
	(180.65,190.64) --
	(180.75,190.92) --
	(180.83,191.20) --
	(180.93,191.48) --
	(181.01,191.76) --
	(181.09,192.05) --
	(181.17,192.33) --
	(181.24,192.61) --
	(181.31,192.89) --
	(181.40,193.18) --
	(181.46,193.46) --
	(181.53,193.74) --
	(181.61,194.02) --
	(181.67,194.30) --
	(181.74,194.59) --
	(181.80,194.87) --
	(181.86,195.15) --
	(181.93,195.43) --
	(181.99,195.71) --
	(182.04,196.00) --
	(182.11,196.28) --
	(182.15,196.56) --
	(182.20,196.84) --
	(182.25,197.12) --
	(182.29,197.41) --
	(182.34,197.69) --
	(182.40,197.97) --
	(182.45,198.25) --
	(182.50,198.53) --
	(182.55,198.82) --
	(182.60,199.10) --
	(182.65,199.38) --
	(182.69,199.66) --
	(182.72,199.95) --
	(182.76,200.23) --
	(182.80,200.51) --
	(182.84,200.79) --
	(182.88,201.07) --
	(182.92,201.36) --
	(182.96,201.64) --
	(182.99,201.92) --
	(183.02,202.20) --
	(183.06,202.48) --
	(183.10,202.77) --
	(183.13,203.05) --
	(183.16,203.33) --
	(183.19,203.61) --
	(183.23,203.89) --
	(183.26,204.18) --
	(183.29,204.46) --
	(183.32,204.74) --
	(183.35,205.02) --
	(183.38,205.31) --
	(183.41,205.59) --
	(183.43,205.87) --
	(183.47,206.15) --
	(183.50,206.43) --
	(183.52,206.72) --
	(183.55,207.00) --
	(183.58,207.28) --
	(183.61,207.56) --
	(183.63,207.84) --
	(183.66,208.13) --
	(183.68,208.41) --
	(183.71,208.69) --
	(183.72,208.97) --
	(183.75,209.25) --
	(183.77,209.54) --
	(183.80,209.82) --
	(183.82,210.10) --
	(183.84,210.38) --
	(183.86,210.66) --
	(183.88,210.95) --
	(183.90,211.23) --
	(183.92,211.51) --
	(183.94,211.79) --
	(183.95,212.08) --
	(183.97,212.36) --
	(183.99,212.64) --
	(184.01,212.92) --
	(184.03,213.20) --
	(184.05,213.49) --
	(184.07,213.77) --
	(184.08,214.05) --
	(184.10,214.33) --
	(184.12,214.61) --
	(184.12,214.90) --
	(184.14,215.18) --
	(184.15,215.46) --
	(184.16,215.74) --
	(184.18,216.02) --
	(184.19,216.31) --
	(184.20,216.59) --
	(184.22,216.87) --
	(184.23,217.15) --
	(184.25,217.44) --
	(184.26,217.72) --
	(184.27,218.00) --
	(184.28,218.28) --
	(184.29,218.56) --
	(184.30,218.85) --
	(184.31,219.13) --
	(184.33,219.41) --
	(184.34,219.69) --
	(184.35,219.97) --
	(184.36,220.26) --
	(184.37,220.54) --
	(184.38,220.82) --
	(184.39,221.10) --
	(184.40,221.38) --
	(184.41,221.67) --
	(184.42,221.95) --
	(184.43,222.23) --
	(184.44,222.51) --
	(184.45,222.79) --
	(184.46,223.08) --
	(184.47,223.36) --
	(184.47,223.64) --
	(184.48,223.92) --
	(184.49,224.21) --
	(184.49,224.49) --
	(184.50,224.77) --
	(184.51,225.05) --
	(184.52,225.33) --
	(184.52,225.62) --
	(184.53,225.90) --
	(184.54,226.18) --
	(184.55,226.46) --
	(184.55,226.74) --
	(184.56,227.03) --
	(184.56,227.31) --
	(184.57,227.59) --
	(184.57,227.87) --
	(184.58,228.15) --
	(184.58,228.44) --
	(184.59,228.72) --
	(184.60,229.00) --
	(184.61,229.28) --
	(184.61,229.57) --
	(184.62,229.85) --
	(184.62,230.13) --
	(184.63,230.41) --
	(184.64,230.69) --
	(184.64,230.98) --
	(184.65,231.26) --
	(184.66,231.54) --
	(184.66,231.82) --
	(184.67,232.10) --
	(184.67,232.39) --
	(184.67,232.67) --
	(184.68,232.95) --
	(184.68,233.23) --
	(184.68,233.51) --
	(184.69,233.80) --
	(184.69,234.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.99,150.02) --
	( 42.12,150.02) --
	( 44.11,150.30) --
	( 46.02,150.58) --
	( 48.01,150.86) --
	( 49.79,151.14) --
	( 51.70,151.43) --
	( 53.53,151.71) --
	( 55.44,151.99) --
	( 57.42,152.27) --
	( 59.41,152.55) --
	( 64.21,152.84) --
	( 66.36,153.12) --
	( 68.55,153.40) --
	( 70.67,153.68) --
	( 72.88,153.96) --
	( 75.15,154.25) --
	( 77.28,154.53) --
	( 79.41,154.81) --
	( 81.62,155.09) --
	( 83.73,155.37) --
	( 85.72,155.66) --
	( 87.67,155.94) --
	( 89.79,156.22) --
	( 91.62,156.50) --
	( 93.57,156.79) --
	( 95.37,157.07) --
	( 97.13,157.35) --
	( 98.83,157.63) --
	(100.42,157.91) --
	(102.16,158.20) --
	(103.93,158.48) --
	(105.63,158.76) --
	(107.16,159.04) --
	(108.85,159.32) --
	(110.46,159.61) --
	(111.99,159.89) --
	(113.40,160.17) --
	(114.73,160.45) --
	(116.14,160.73) --
	(117.55,161.02) --
	(119.00,161.30) --
	(120.28,161.58) --
	(121.60,161.86) --
	(122.87,162.15) --
	(124.06,162.43) --
	(125.24,162.71) --
	(126.37,162.99) --
	(127.49,163.27) --
	(128.48,163.56) --
	(129.59,163.84) --
	(130.71,164.12) --
	(131.90,164.40) --
	(133.01,164.68) --
	(134.03,164.97) --
	(135.05,165.25) --
	(136.05,165.53) --
	(136.95,165.81) --
	(137.95,166.09) --
	(138.92,166.38) --
	(139.87,166.66) --
	(140.79,166.94) --
	(141.70,167.22) --
	(142.53,167.50) --
	(143.43,167.79) --
	(144.32,168.07) --
	(145.13,168.35) --
	(145.92,168.63) --
	(146.71,168.92) --
	(147.45,169.20) --
	(148.16,169.48) --
	(148.93,169.76) --
	(149.61,170.04) --
	(150.32,170.33) --
	(151.03,170.61) --
	(151.76,170.89) --
	(152.43,171.17) --
	(153.01,171.45) --
	(153.64,171.74) --
	(154.23,172.02) --
	(154.84,172.30) --
	(155.41,172.58) --
	(155.95,172.86) --
	(156.54,173.15) --
	(157.09,173.43) --
	(157.74,173.71) --
	(158.19,173.99) --
	(158.77,174.27) --
	(159.24,174.56) --
	(159.77,174.84) --
	(160.17,175.12) --
	(160.66,175.40) --
	(161.12,175.69) --
	(161.69,175.97) --
	(162.23,176.25) --
	(162.67,176.53) --
	(163.11,176.81) --
	(163.53,177.10) --
	(163.93,177.38) --
	(164.37,177.66) --
	(164.79,177.94) --
	(165.15,178.22) --
	(165.59,178.51) --
	(166.03,178.79) --
	(166.39,179.07) --
	(166.77,179.35) --
	(167.15,179.63) --
	(167.51,179.92) --
	(167.86,180.20) --
	(168.18,180.48) --
	(168.55,180.76) --
	(168.90,181.05) --
	(169.19,181.33) --
	(169.51,181.61) --
	(169.86,181.89) --
	(170.14,182.17) --
	(170.42,182.46) --
	(170.71,182.74) --
	(171.00,183.02) --
	(171.32,183.30) --
	(171.60,183.58) --
	(171.86,183.87) --
	(172.10,184.15) --
	(172.35,184.43) --
	(172.64,184.71) --
	(172.89,184.99) --
	(173.11,185.28) --
	(173.32,185.56) --
	(173.53,185.84) --
	(173.73,186.12) --
	(173.99,186.40) --
	(174.21,186.69) --
	(174.42,186.97) --
	(174.65,187.25) --
	(174.88,187.53) --
	(175.11,187.82) --
	(175.27,188.10) --
	(175.45,188.38) --
	(175.65,188.66) --
	(175.87,188.94) --
	(176.06,189.23) --
	(176.28,189.51) --
	(176.43,189.79) --
	(176.63,190.07) --
	(176.82,190.35) --
	(177.01,190.64) --
	(177.16,190.92) --
	(177.29,191.20) --
	(177.47,191.48) --
	(177.62,191.76) --
	(177.77,192.05) --
	(177.92,192.33) --
	(178.12,192.61) --
	(178.27,192.89) --
	(178.41,193.18) --
	(178.56,193.46) --
	(178.67,193.74) --
	(178.81,194.02) --
	(178.93,194.30) --
	(179.08,194.59) --
	(179.19,194.87) --
	(179.31,195.15) --
	(179.39,195.43) --
	(179.47,195.71) --
	(179.59,196.00) --
	(179.66,196.28) --
	(179.80,196.56) --
	(179.91,196.84) --
	(180.01,197.12) --
	(180.12,197.41) --
	(180.22,197.69) --
	(180.33,197.97) --
	(180.42,198.25) --
	(180.49,198.53) --
	(180.59,198.82) --
	(180.68,199.10) --
	(180.76,199.38) --
	(180.87,199.66) --
	(180.94,199.95) --
	(181.01,200.23) --
	(181.08,200.51) --
	(181.16,200.79) --
	(181.26,201.07) --
	(181.34,201.36) --
	(181.41,201.64) --
	(181.49,201.92) --
	(181.55,202.20) --
	(181.62,202.48) --
	(181.71,202.77) --
	(181.81,203.05) --
	(181.85,203.33) --
	(181.90,203.61) --
	(181.94,203.89) --
	(181.99,204.18) --
	(182.04,204.46) --
	(182.09,204.74) --
	(182.13,205.02) --
	(182.17,205.31) --
	(182.23,205.59) --
	(182.27,205.87) --
	(182.33,206.15) --
	(182.40,206.43) --
	(182.44,206.72) --
	(182.49,207.00) --
	(182.53,207.28) --
	(182.59,207.56) --
	(182.64,207.84) --
	(182.68,208.13) --
	(182.70,208.41) --
	(182.77,208.69) --
	(182.80,208.97) --
	(182.83,209.25) --
	(182.88,209.54) --
	(182.93,209.82) --
	(182.96,210.10) --
	(182.98,210.38) --
	(183.00,210.66) --
	(183.03,210.95) --
	(183.07,211.23) --
	(183.10,211.51) --
	(183.13,211.79) --
	(183.19,212.08) --
	(183.22,212.36) --
	(183.25,212.64) --
	(183.27,212.92) --
	(183.30,213.20) --
	(183.34,213.49) --
	(183.37,213.77) --
	(183.39,214.05) --
	(183.41,214.33) --
	(183.44,214.61) --
	(183.46,214.90) --
	(183.51,215.18) --
	(183.53,215.46) --
	(183.56,215.74) --
	(183.59,216.02) --
	(183.62,216.31) --
	(183.63,216.59) --
	(183.66,216.87) --
	(183.66,217.15) --
	(183.68,217.44) --
	(183.69,217.72) --
	(183.71,218.00) --
	(183.74,218.28) --
	(183.75,218.56) --
	(183.77,218.85) --
	(183.79,219.13) --
	(183.81,219.41) --
	(183.82,219.69) --
	(183.83,219.97) --
	(183.84,220.26) --
	(183.86,220.54) --
	(183.87,220.82) --
	(183.89,221.10) --
	(183.91,221.38) --
	(183.92,221.67) --
	(183.94,221.95) --
	(183.96,222.23) --
	(183.99,222.51) --
	(184.01,222.79) --
	(184.04,223.08) --
	(184.05,223.36) --
	(184.08,223.64) --
	(184.09,223.92) --
	(184.11,224.21) --
	(184.12,224.49) --
	(184.13,224.77) --
	(184.14,225.05) --
	(184.16,225.33) --
	(184.18,225.62) --
	(184.20,225.90) --
	(184.21,226.18) --
	(184.22,226.46) --
	(184.24,226.74) --
	(184.25,227.03) --
	(184.26,227.31) --
	(184.27,227.59) --
	(184.27,227.87) --
	(184.29,228.15) --
	(184.30,228.44) --
	(184.31,228.72) --
	(184.31,229.00) --
	(184.32,229.28) --
	(184.34,229.57) --
	(184.36,229.85) --
	(184.36,230.13) --
	(184.37,230.41) --
	(184.38,230.69) --
	(184.39,230.98) --
	(184.40,231.26) --
	(184.41,231.54) --
	(184.41,231.82) --
	(184.41,232.10) --
	(184.42,232.39) --
	(184.43,232.67) --
	(184.44,232.95) --
	(184.45,233.23) --
	(184.45,233.51) --
	(184.46,233.80) --
	(184.47,234.08) --
	(184.47,234.36) --
	(184.48,234.64) --
	(184.49,234.92) --
	(184.50,235.21) --
	(184.50,235.49) --
	(184.52,235.77) --
	(184.53,236.05) --
	(184.53,236.34) --
	(184.55,236.62) --
	(184.55,236.90) --
	(184.55,237.18) --
	(184.56,237.46) --
	(184.57,237.75) --
	(184.57,238.03) --
	(184.57,238.31) --
	(184.58,238.87) --
	(184.58,239.16) --
	(184.59,239.44) --
	(184.59,239.72) --
	(184.60,240.00) --
	(184.61,240.28) --
	(184.62,240.57) --
	(184.62,241.13) --
	(184.63,241.41) --
	(184.63,241.70) --
	(184.63,241.98) --
	(184.64,242.26) --
	(184.65,242.82) --
	(184.66,243.11) --
	(184.67,243.39) --
	(184.67,243.67) --
	(184.68,243.95) --
	(184.69,244.23);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.99,150.02) --
	( 42.48,150.02) --
	( 44.54,150.30) --
	( 46.68,150.58) --
	( 48.82,150.86) --
	( 50.87,151.14) --
	( 52.92,151.43) --
	( 54.88,151.71) --
	( 56.79,151.99) --
	( 58.85,152.27) --
	( 60.89,152.55) --
	( 65.46,152.84) --
	( 67.54,153.12) --
	( 69.86,153.40) --
	( 72.10,153.68) --
	( 74.59,153.96) --
	( 77.04,154.25) --
	( 79.41,154.53) --
	( 81.69,154.81) --
	( 83.80,155.09) --
	( 86.12,155.37) --
	( 88.30,155.66) --
	( 90.34,155.94) --
	( 92.41,156.22) --
	( 94.45,156.50) --
	( 96.39,156.79) --
	( 98.35,157.07) --
	(100.28,157.35) --
	(102.16,157.63) --
	(104.01,157.91) --
	(105.70,158.20) --
	(107.37,158.48) --
	(109.13,158.76) --
	(110.76,159.04) --
	(112.36,159.32) --
	(113.95,159.61) --
	(115.55,159.89) --
	(117.08,160.17) --
	(118.54,160.45) --
	(119.98,160.73) --
	(121.30,161.02) --
	(122.56,161.30) --
	(123.94,161.58) --
	(125.20,161.86) --
	(126.61,162.15) --
	(127.84,162.43) --
	(129.16,162.71) --
	(130.38,162.99) --
	(131.62,163.27) --
	(132.72,163.56) --
	(133.85,163.84) --
	(135.04,164.12) --
	(136.10,164.40) --
	(137.22,164.68) --
	(138.16,164.97) --
	(139.20,165.25) --
	(140.23,165.53) --
	(141.17,165.81) --
	(142.21,166.09) --
	(143.14,166.38) --
	(144.00,166.66) --
	(144.84,166.94) --
	(145.73,167.22) --
	(146.63,167.50) --
	(147.45,167.79) --
	(148.24,168.07) --
	(149.03,168.35) --
	(149.77,168.63) --
	(150.56,168.92) --
	(151.29,169.20) --
	(152.02,169.48) --
	(152.75,169.76) --
	(153.36,170.04) --
	(154.04,170.33) --
	(154.68,170.61) --
	(155.30,170.89) --
	(155.95,171.17) --
	(156.62,171.45) --
	(157.24,171.74) --
	(157.82,172.02) --
	(158.41,172.30) --
	(158.92,172.58) --
	(159.49,172.86) --
	(160.05,173.15) --
	(160.58,173.43) --
	(161.17,173.71) --
	(161.73,173.99) --
	(162.21,174.27) --
	(162.72,174.56) --
	(163.19,174.84) --
	(163.66,175.12) --
	(164.12,175.40) --
	(164.55,175.69) --
	(164.98,175.97) --
	(165.45,176.25) --
	(165.90,176.53) --
	(166.31,176.81) --
	(166.73,177.10) --
	(167.11,177.38) --
	(167.48,177.66) --
	(167.85,177.94) --
	(168.14,178.22) --
	(168.52,178.51) --
	(168.86,178.79) --
	(169.20,179.07) --
	(169.56,179.35) --
	(169.92,179.63) --
	(170.26,179.92) --
	(170.56,180.20) --
	(170.84,180.48) --
	(171.18,180.76) --
	(171.48,181.05) --
	(171.83,181.33) --
	(172.08,181.61) --
	(172.36,181.89) --
	(172.61,182.17) --
	(172.87,182.46) --
	(173.12,182.74) --
	(173.42,183.02) --
	(173.70,183.30) --
	(173.96,183.58) --
	(174.20,183.87) --
	(174.40,184.15) --
	(174.63,184.43) --
	(174.81,184.71) --
	(175.00,184.99) --
	(175.22,185.28) --
	(175.45,185.56) --
	(175.68,185.84) --
	(175.87,186.12) --
	(176.11,186.40) --
	(176.32,186.69) --
	(176.48,186.97) --
	(176.66,187.25) --
	(176.82,187.53) --
	(177.00,187.82) --
	(177.16,188.10) --
	(177.33,188.38) --
	(177.49,188.66) --
	(177.68,188.94) --
	(177.85,189.23) --
	(177.99,189.51) --
	(178.13,189.79) --
	(178.23,190.07) --
	(178.37,190.35) --
	(178.53,190.64) --
	(178.65,190.92) --
	(178.75,191.20) --
	(178.92,191.48) --
	(179.04,191.76) --
	(179.16,192.05) --
	(179.25,192.33) --
	(179.36,192.61) --
	(179.46,192.89) --
	(179.58,193.18) --
	(179.68,193.46) --
	(179.79,193.74) --
	(179.89,194.02) --
	(180.02,194.30) --
	(180.10,194.59) --
	(180.22,194.87) --
	(180.30,195.15) --
	(180.40,195.43) --
	(180.49,195.71) --
	(180.60,196.00) --
	(180.71,196.28) --
	(180.79,196.56) --
	(180.87,196.84) --
	(180.95,197.12) --
	(181.04,197.41) --
	(181.12,197.69) --
	(181.21,197.97) --
	(181.30,198.25) --
	(181.40,198.53) --
	(181.47,198.82) --
	(181.56,199.10) --
	(181.64,199.38) --
	(181.71,199.66) --
	(181.77,199.95) --
	(181.85,200.23) --
	(181.90,200.51) --
	(181.96,200.79) --
	(182.01,201.07) --
	(182.07,201.36) --
	(182.13,201.64) --
	(182.20,201.92) --
	(182.24,202.20) --
	(182.30,202.48) --
	(182.34,202.77) --
	(182.39,203.05) --
	(182.44,203.33) --
	(182.48,203.61) --
	(182.54,203.89) --
	(182.58,204.18) --
	(182.63,204.46) --
	(182.66,204.74) --
	(182.70,205.02) --
	(182.75,205.31) --
	(182.79,205.59) --
	(182.84,205.87) --
	(182.87,206.15) --
	(182.91,206.43) --
	(182.96,206.72) --
	(183.02,207.00) --
	(183.05,207.28) --
	(183.08,207.56) --
	(183.11,207.84) --
	(183.13,208.13) --
	(183.17,208.41) --
	(183.19,208.69) --
	(183.22,208.97) --
	(183.24,209.25) --
	(183.27,209.54) --
	(183.31,209.82) --
	(183.35,210.10) --
	(183.37,210.38) --
	(183.41,210.66) --
	(183.42,210.95) --
	(183.45,211.23) --
	(183.48,211.51) --
	(183.50,211.79) --
	(183.53,212.08) --
	(183.56,212.36) --
	(183.59,212.64) --
	(183.62,212.92) --
	(183.66,213.20) --
	(183.69,213.49) --
	(183.71,213.77) --
	(183.72,214.05) --
	(183.74,214.33) --
	(183.78,214.61) --
	(183.81,214.90) --
	(183.85,215.18) --
	(183.87,215.46) --
	(183.90,215.74) --
	(183.92,216.02) --
	(183.94,216.31) --
	(183.96,216.59) --
	(183.99,216.87) --
	(184.00,217.15) --
	(184.02,217.44) --
	(184.03,217.72) --
	(184.05,218.00) --
	(184.07,218.28) --
	(184.09,218.56) --
	(184.11,218.85) --
	(184.13,219.13) --
	(184.13,219.41) --
	(184.15,219.69) --
	(184.17,219.97) --
	(184.18,220.26) --
	(184.20,220.54) --
	(184.21,220.82) --
	(184.22,221.10) --
	(184.23,221.38) --
	(184.25,221.67) --
	(184.26,221.95) --
	(184.28,222.23) --
	(184.29,222.51) --
	(184.30,222.79) --
	(184.31,223.08) --
	(184.32,223.36) --
	(184.34,223.64) --
	(184.36,223.92) --
	(184.37,224.21) --
	(184.38,224.49) --
	(184.39,224.77) --
	(184.41,225.05) --
	(184.43,225.33) --
	(184.44,225.62) --
	(184.46,225.90) --
	(184.46,226.18) --
	(184.47,226.46) --
	(184.47,226.74) --
	(184.49,227.03) --
	(184.51,227.31) --
	(184.52,227.59) --
	(184.54,227.87) --
	(184.54,228.15) --
	(184.55,228.44) --
	(184.56,228.72) --
	(184.57,229.00) --
	(184.57,229.28) --
	(184.58,229.57) --
	(184.59,229.85) --
	(184.60,230.13) --
	(184.61,230.41) --
	(184.62,230.69) --
	(184.63,230.98) --
	(184.63,231.26) --
	(184.64,231.54) --
	(184.64,231.82) --
	(184.65,232.10) --
	(184.65,232.39) --
	(184.66,232.67) --
	(184.67,232.95) --
	(184.67,233.23) --
	(184.68,233.51) --
	(184.68,233.80) --
	(184.69,234.08) --
	(184.69,234.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.99,150.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.01,157.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.47,165.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.09,173.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.15,181.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.85,189.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.37,197.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.57,205.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.19,213.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.52,221.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.69,229.00) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.03,148.05) rectangle ( 35.96,151.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.19,157.08) rectangle (109.12,161.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.17,166.39) rectangle (147.10,170.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.83,175.98) rectangle (166.75,179.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.69,185.29) rectangle (176.61,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.83,194.60) rectangle (181.76,198.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.31,203.91) rectangle (184.23,207.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.55,213.22) rectangle (185.47,217.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.17,222.81) rectangle (186.09,226.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.50,232.12) rectangle (186.43,236.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,242.27) rectangle (186.65,246.20);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.22,150.02) -- ( 36.77,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.99,147.24) -- ( 33.99,152.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.92,158.20) -- (108.47,158.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.70,155.42) -- (105.70,160.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.23,166.66) -- (146.78,166.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.00,163.88) -- (144.00,169.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.88,175.12) -- (166.43,175.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,172.35) -- (163.66,177.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.19,183.58) -- (176.74,183.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.96,180.81) -- (173.96,186.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.39,192.05) -- (181.94,192.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.16,189.27) -- (179.16,194.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.13,200.51) -- (184.68,200.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.90,197.73) -- (181.90,203.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.44,208.97) -- (185.99,208.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,206.20) -- (183.22,211.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.24,217.44) -- (186.79,217.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.02,214.66) -- (184.02,220.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.68,225.90) -- (187.23,225.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.46,223.12) -- (184.46,228.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.92,234.36) -- (187.47,234.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.69,231.59) -- (184.69,237.14);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.99,153.07) --
	( 36.64,148.49) --
	( 31.35,148.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.47,161.25) --
	(123.11,156.67) --
	(117.82,156.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.45,169.71) --
	(158.10,165.13) --
	(152.81,165.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56,178.17) --
	(173.21,173.60) --
	(167.92,173.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.75,186.64) --
	(180.39,182.06) --
	(175.11,182.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.01,194.82) --
	(183.66,190.24) --
	(178.37,190.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76,203.28) --
	(185.40,198.70) --
	(180.12,198.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.71,211.74) --
	(186.35,207.16) --
	(181.06,207.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.23,220.20) --
	(186.87,215.63) --
	(181.59,215.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.52,228.67) --
	(187.17,224.09) --
	(181.88,224.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.69,237.13) --
	(187.33,232.55) --
	(182.05,232.55) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.45,145.30) rectangle (192.39,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,147.81) {\phantom{.}0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,176.02) {\phantom{.}10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,204.23) {\phantom{.}20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,232.44) {\phantom{.}30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,150.02) --
	( 26.45,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,178.22) --
	( 26.45,178.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,206.43) --
	( 26.45,206.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,234.64) --
	( 26.45,234.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.99,143.30) --
	( 33.99,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.71,143.30) --
	( 71.71,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.42,143.30) --
	(109.42,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.13,143.30) --
	(147.13,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.84,143.30) --
	(184.84,145.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 33.99,137.30) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 71.71,137.30) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (109.42,137.30) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (147.13,137.30) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (184.84,137.30) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,197.12) {wait time [min]};
\end{scope}
\begin{scope}
\path[clip] (196.39,131.97) rectangle (392.77,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.39,131.97) rectangle (392.77,252.95);
\end{scope}
\begin{scope}
\path[clip] (221.77,145.30) rectangle (388.77,248.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (221.77,145.30) rectangle (388.77,248.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.77,164.25) --
	(388.77,164.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.77,192.71) --
	(388.77,192.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.77,221.18) --
	(388.77,221.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.34,145.30) --
	(248.34,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (286.29,145.30) --
	(286.29,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (324.25,145.30) --
	(324.25,248.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (362.20,145.30) --
	(362.20,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.77,150.02) --
	(388.77,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.77,178.48) --
	(388.77,178.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.77,206.94) --
	(388.77,206.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.77,235.41) --
	(388.77,235.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (229.36,145.30) --
	(229.36,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (267.32,145.30) --
	(267.32,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (305.27,145.30) --
	(305.27,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (343.23,145.30) --
	(343.23,248.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (381.18,145.30) --
	(381.18,248.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.36,150.02) --
	(230.78,150.02) --
	(230.79,150.30) --
	(230.80,150.58) --
	(230.81,150.87) --
	(230.83,151.15) --
	(230.84,151.44) --
	(230.86,151.72) --
	(230.88,152.01) --
	(230.89,152.29) --
	(230.91,152.58) --
	(230.92,152.86) --
	(230.94,153.15) --
	(230.97,153.43) --
	(230.99,153.72) --
	(231.00,154.00) --
	(231.03,154.28) --
	(231.06,154.57) --
	(231.08,154.85) --
	(231.10,155.14) --
	(231.13,155.42) --
	(231.16,155.71) --
	(231.19,155.99) --
	(231.21,156.28) --
	(231.25,156.56) --
	(231.28,156.85) --
	(231.31,157.13) --
	(231.35,157.42) --
	(231.39,157.70) --
	(231.43,157.99) --
	(231.47,158.27) --
	(231.50,158.55) --
	(231.54,158.84) --
	(231.59,159.12) --
	(231.64,159.41) --
	(231.68,159.69) --
	(231.73,159.98) --
	(231.79,160.26) --
	(231.84,160.55) --
	(231.89,160.83) --
	(231.94,161.12) --
	(232.01,161.40) --
	(232.07,161.69) --
	(232.12,161.97) --
	(232.19,162.25) --
	(232.25,162.54) --
	(232.31,162.82) --
	(232.39,163.11) --
	(232.46,163.39) --
	(232.54,163.68) --
	(232.61,163.96) --
	(232.80,164.25) --
	(232.91,164.53) --
	(233.00,164.82) --
	(233.11,165.10) --
	(233.21,165.39) --
	(233.32,165.67) --
	(233.43,165.96) --
	(233.55,166.24) --
	(233.68,166.52) --
	(233.82,166.81) --
	(233.95,167.09) --
	(234.10,167.38) --
	(234.26,167.66) --
	(234.43,167.95) --
	(234.61,168.23) --
	(234.79,168.52) --
	(234.98,168.80) --
	(235.18,169.09) --
	(235.39,169.37) --
	(235.62,169.66) --
	(235.87,169.94) --
	(236.14,170.23) --
	(236.40,170.51) --
	(236.68,170.79) --
	(237.00,171.08) --
	(237.37,171.36) --
	(237.75,171.65) --
	(238.13,171.93) --
	(238.56,172.22) --
	(239.01,172.50) --
	(239.53,172.79) --
	(240.07,173.07) --
	(240.63,173.36) --
	(241.29,173.64) --
	(242.01,173.93) --
	(242.78,174.21) --
	(243.64,174.49) --
	(244.62,174.78) --
	(245.63,175.06) --
	(246.70,175.35) --
	(247.91,175.63) --
	(249.30,175.92) --
	(250.75,176.20) --
	(252.46,176.49) --
	(254.39,176.77) --
	(256.45,177.06) --
	(258.73,177.34) --
	(261.01,177.63) --
	(263.18,177.91) --
	(264.99,178.20) --
	(284.82,178.48) --
	(285.97,178.76) --
	(287.18,179.05) --
	(288.44,179.33) --
	(289.75,179.62) --
	(291.16,179.90) --
	(292.65,180.19) --
	(294.23,180.47) --
	(295.86,180.76) --
	(297.54,181.04) --
	(299.26,181.33) --
	(300.99,181.61) --
	(302.76,181.90) --
	(304.53,182.18) --
	(306.28,182.47) --
	(308.03,182.75) --
	(309.79,183.03) --
	(311.55,183.32) --
	(313.27,183.60) --
	(315.00,183.89) --
	(316.73,184.17) --
	(318.45,184.46) --
	(320.15,184.74) --
	(321.83,185.03) --
	(323.50,185.31) --
	(325.15,185.60) --
	(326.73,185.88) --
	(328.34,186.17) --
	(329.89,186.45) --
	(331.43,186.73) --
	(332.93,187.02) --
	(334.41,187.30) --
	(335.88,187.59) --
	(337.33,187.87) --
	(338.75,188.16) --
	(340.13,188.44) --
	(341.45,188.73) --
	(342.75,189.01) --
	(344.03,189.30) --
	(345.27,189.58) --
	(346.49,189.87) --
	(347.66,190.15) --
	(348.84,190.44) --
	(349.95,190.72) --
	(351.03,191.00) --
	(352.11,191.29) --
	(353.17,191.57) --
	(354.18,191.86) --
	(355.14,192.14) --
	(356.08,192.43) --
	(357.02,192.71) --
	(357.92,193.00) --
	(358.79,193.28) --
	(359.60,193.57) --
	(360.43,193.85) --
	(361.22,194.14) --
	(361.97,194.42) --
	(362.72,194.71) --
	(363.41,194.99) --
	(364.11,195.27) --
	(364.76,195.56) --
	(365.40,195.84) --
	(366.02,196.13) --
	(366.63,196.41) --
	(367.21,196.70) --
	(367.77,196.98) --
	(368.31,197.27) --
	(368.82,197.55) --
	(369.32,197.84) --
	(369.80,198.12) --
	(370.25,198.41) --
	(370.69,198.69) --
	(371.12,198.97) --
	(371.51,199.26) --
	(371.92,199.54) --
	(372.30,199.83) --
	(372.67,200.11) --
	(373.02,200.40) --
	(373.36,200.68) --
	(373.67,200.97) --
	(373.98,201.25) --
	(374.28,201.54) --
	(374.56,201.82) --
	(374.82,202.11) --
	(375.08,202.39) --
	(375.33,202.68) --
	(375.58,202.96) --
	(375.82,203.24) --
	(376.03,203.53) --
	(376.23,203.81) --
	(376.43,204.10) --
	(376.61,204.38) --
	(376.79,204.67) --
	(376.96,204.95) --
	(377.12,205.24) --
	(377.29,205.52) --
	(377.44,205.81) --
	(377.58,206.09) --
	(377.72,206.38) --
	(377.86,206.66) --
	(377.99,206.94) --
	(378.12,207.23) --
	(378.23,207.51) --
	(378.34,207.80) --
	(378.44,208.08) --
	(378.54,208.37) --
	(378.64,208.65) --
	(378.74,208.94) --
	(378.83,209.22) --
	(378.91,209.51) --
	(378.99,209.79) --
	(379.07,210.08) --
	(379.15,210.36) --
	(379.22,210.65) --
	(379.29,210.93) --
	(379.35,211.21) --
	(379.42,211.50) --
	(379.49,211.78) --
	(379.55,212.07) --
	(379.60,212.35) --
	(379.66,212.64) --
	(379.71,212.92) --
	(379.76,213.21) --
	(379.81,213.49) --
	(379.85,213.78) --
	(379.90,214.06) --
	(379.95,214.35) --
	(379.98,214.63) --
	(380.02,214.92) --
	(380.06,215.20) --
	(380.10,215.48) --
	(380.14,215.77) --
	(380.17,216.05) --
	(380.20,216.34) --
	(380.23,216.62) --
	(380.26,216.91) --
	(380.29,217.19) --
	(380.32,217.48) --
	(380.35,217.76) --
	(380.37,218.05) --
	(380.40,218.33) --
	(380.42,218.62) --
	(380.45,218.90) --
	(380.48,219.18) --
	(380.50,219.47) --
	(380.51,219.75) --
	(380.53,220.04) --
	(380.54,220.32) --
	(380.56,220.61) --
	(380.58,220.89) --
	(380.60,221.18) --
	(380.62,221.46) --
	(380.63,221.75) --
	(380.64,222.03) --
	(380.66,222.32) --
	(380.67,222.60) --
	(380.69,222.89) --
	(380.70,223.17) --
	(380.72,223.45) --
	(380.73,223.74) --
	(380.74,224.02) --
	(380.75,224.31) --
	(380.76,224.59) --
	(380.77,224.88) --
	(380.78,225.16) --
	(380.79,225.45) --
	(380.80,225.73) --
	(380.81,226.02) --
	(380.82,226.30) --
	(380.83,226.59) --
	(380.84,226.87) --
	(380.85,227.16) --
	(380.86,227.44) --
	(380.87,227.72) --
	(380.87,228.01) --
	(380.88,228.29) --
	(380.89,228.58) --
	(380.90,228.86) --
	(380.90,229.15) --
	(380.91,229.43) --
	(380.91,229.72) --
	(380.92,230.00) --
	(380.93,230.29) --
	(380.93,230.57) --
	(380.94,230.86) --
	(380.94,231.14) --
	(380.95,231.42) --
	(380.95,231.71) --
	(380.95,231.99) --
	(380.96,232.28) --
	(380.96,232.56) --
	(380.97,232.85) --
	(380.97,233.13) --
	(380.98,233.42) --
	(380.98,233.70) --
	(380.98,233.99) --
	(380.99,234.27) --
	(380.99,234.56) --
	(380.99,234.84) --
	(381.00,235.13) --
	(381.00,235.41) --
	(381.00,235.69) --
	(381.01,235.98) --
	(381.01,236.26) --
	(381.01,236.55) --
	(381.02,236.83) --
	(381.02,237.12) --
	(381.02,237.40) --
	(381.02,237.69) --
	(381.03,237.97) --
	(381.03,238.26);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.36,150.02) --
	(230.49,150.02) --
	(230.50,150.30) --
	(230.51,150.58) --
	(230.53,150.87) --
	(230.55,151.15) --
	(230.57,151.44) --
	(230.58,151.72) --
	(230.60,152.01) --
	(230.62,152.29) --
	(230.64,152.58) --
	(230.65,152.86) --
	(230.67,153.15) --
	(230.69,153.43) --
	(230.70,153.72) --
	(230.72,154.00) --
	(230.74,154.28) --
	(230.76,154.57) --
	(230.79,154.85) --
	(230.81,155.14) --
	(230.84,155.42) --
	(230.88,155.71) --
	(230.90,155.99) --
	(230.94,156.28) --
	(230.95,156.56) --
	(230.99,156.85) --
	(231.03,157.13) --
	(231.07,157.42) --
	(231.11,157.70) --
	(231.16,157.99) --
	(231.20,158.27) --
	(231.25,158.55) --
	(231.29,158.84) --
	(231.34,159.12) --
	(231.40,159.41) --
	(231.44,159.69) --
	(231.49,159.98) --
	(231.55,160.26) --
	(231.60,160.55) --
	(231.66,160.83) --
	(231.74,161.12) --
	(231.80,161.40) --
	(231.87,161.69) --
	(231.93,161.97) --
	(231.98,162.25) --
	(232.05,162.54) --
	(232.13,162.82) --
	(232.23,163.11) --
	(232.30,163.39) --
	(232.40,163.68) --
	(232.49,163.96) --
	(232.69,164.25) --
	(232.81,164.53) --
	(232.90,164.82) --
	(233.02,165.10) --
	(233.12,165.39) --
	(233.27,165.67) --
	(233.39,165.96) --
	(233.53,166.24) --
	(233.66,166.52) --
	(233.83,166.81) --
	(233.98,167.09) --
	(234.14,167.38) --
	(234.31,167.66) --
	(234.48,167.95) --
	(234.65,168.23) --
	(234.88,168.52) --
	(235.07,168.80) --
	(235.29,169.09) --
	(235.52,169.37) --
	(235.79,169.66) --
	(236.06,169.94) --
	(236.35,170.23) --
	(236.65,170.51) --
	(236.95,170.79) --
	(237.27,171.08) --
	(237.66,171.36) --
	(238.05,171.65) --
	(238.46,171.93) --
	(238.88,172.22) --
	(239.38,172.50) --
	(239.89,172.79) --
	(240.48,173.07) --
	(241.10,173.36) --
	(241.77,173.64) --
	(242.42,173.93) --
	(243.21,174.21) --
	(244.07,174.49) --
	(245.07,174.78) --
	(246.11,175.06) --
	(247.31,175.35) --
	(248.60,175.63) --
	(250.14,175.92) --
	(251.80,176.20) --
	(253.52,176.49) --
	(255.40,176.77) --
	(257.46,177.06) --
	(259.79,177.34) --
	(262.17,177.63) --
	(264.25,177.91) --
	(265.95,178.20) --
	(292.26,178.48) --
	(293.33,178.76) --
	(294.49,179.05) --
	(295.59,179.33) --
	(296.83,179.62) --
	(298.07,179.90) --
	(299.47,180.19) --
	(300.94,180.47) --
	(302.47,180.76) --
	(304.08,181.04) --
	(305.68,181.33) --
	(307.21,181.61) --
	(308.85,181.90) --
	(310.43,182.18) --
	(312.09,182.47) --
	(313.72,182.75) --
	(315.36,183.03) --
	(317.00,183.32) --
	(318.63,183.60) --
	(320.21,183.89) --
	(321.73,184.17) --
	(323.32,184.46) --
	(324.85,184.74) --
	(326.41,185.03) --
	(327.86,185.31) --
	(329.36,185.60) --
	(330.88,185.88) --
	(332.34,186.17) --
	(333.82,186.45) --
	(335.28,186.73) --
	(336.68,187.02) --
	(338.02,187.30) --
	(339.35,187.59) --
	(340.63,187.87) --
	(341.94,188.16) --
	(343.16,188.44) --
	(344.37,188.73) --
	(345.55,189.01) --
	(346.73,189.30) --
	(347.87,189.58) --
	(348.99,189.87) --
	(350.05,190.15) --
	(351.12,190.44) --
	(352.16,190.72) --
	(353.18,191.00) --
	(354.13,191.29) --
	(355.09,191.57) --
	(355.96,191.86) --
	(356.82,192.14) --
	(357.71,192.43) --
	(358.56,192.71) --
	(359.38,193.00) --
	(360.16,193.28) --
	(360.90,193.57) --
	(361.61,193.85) --
	(362.32,194.14) --
	(362.99,194.42) --
	(363.64,194.71) --
	(364.28,194.99) --
	(364.89,195.27) --
	(365.48,195.56) --
	(366.11,195.84) --
	(366.67,196.13) --
	(367.21,196.41) --
	(367.74,196.70) --
	(368.23,196.98) --
	(368.72,197.27) --
	(369.22,197.55) --
	(369.67,197.84) --
	(370.10,198.12) --
	(370.49,198.41) --
	(370.89,198.69) --
	(371.29,198.97) --
	(371.67,199.26) --
	(372.04,199.54) --
	(372.38,199.83) --
	(372.72,200.11) --
	(373.04,200.40) --
	(373.33,200.68) --
	(373.63,200.97) --
	(373.91,201.25) --
	(374.19,201.54) --
	(374.46,201.82) --
	(374.69,202.11) --
	(374.93,202.39) --
	(375.16,202.68) --
	(375.37,202.96) --
	(375.60,203.24) --
	(375.79,203.53) --
	(375.98,203.81) --
	(376.17,204.10) --
	(376.34,204.38) --
	(376.51,204.67) --
	(376.68,204.95) --
	(376.83,205.24) --
	(376.99,205.52) --
	(377.13,205.81) --
	(377.26,206.09) --
	(377.39,206.38) --
	(377.52,206.66) --
	(377.65,206.94) --
	(377.77,207.23) --
	(377.88,207.51) --
	(378.00,207.80) --
	(378.10,208.08) --
	(378.22,208.37) --
	(378.32,208.65) --
	(378.43,208.94) --
	(378.51,209.22) --
	(378.60,209.51) --
	(378.69,209.79) --
	(378.78,210.08) --
	(378.86,210.36) --
	(378.94,210.65) --
	(379.00,210.93) --
	(379.07,211.21) --
	(379.14,211.50) --
	(379.21,211.78) --
	(379.26,212.07) --
	(379.33,212.35) --
	(379.39,212.64) --
	(379.46,212.92) --
	(379.50,213.21) --
	(379.56,213.49) --
	(379.59,213.78) --
	(379.63,214.06) --
	(379.70,214.35) --
	(379.74,214.63) --
	(379.78,214.92) --
	(379.82,215.20) --
	(379.87,215.48) --
	(379.92,215.77) --
	(379.95,216.05) --
	(379.98,216.34) --
	(380.01,216.62) --
	(380.04,216.91) --
	(380.07,217.19) --
	(380.10,217.48) --
	(380.13,217.76) --
	(380.16,218.05) --
	(380.19,218.33) --
	(380.22,218.62) --
	(380.25,218.90) --
	(380.28,219.18) --
	(380.31,219.47) --
	(380.33,219.75) --
	(380.35,220.04) --
	(380.37,220.32) --
	(380.39,220.61) --
	(380.41,220.89) --
	(380.44,221.18) --
	(380.45,221.46) --
	(380.47,221.75) --
	(380.49,222.03) --
	(380.50,222.32) --
	(380.52,222.60) --
	(380.53,222.89) --
	(380.55,223.17) --
	(380.56,223.45) --
	(380.57,223.74) --
	(380.58,224.02) --
	(380.60,224.31) --
	(380.61,224.59) --
	(380.62,224.88) --
	(380.64,225.16) --
	(380.65,225.45) --
	(380.66,225.73) --
	(380.68,226.02) --
	(380.69,226.30) --
	(380.70,226.59) --
	(380.71,226.87) --
	(380.72,227.16) --
	(380.73,227.44) --
	(380.75,227.72) --
	(380.75,228.01) --
	(380.77,228.29) --
	(380.77,228.58) --
	(380.78,228.86) --
	(380.79,229.15) --
	(380.80,229.43) --
	(380.81,229.72) --
	(380.81,230.00) --
	(380.82,230.29) --
	(380.83,230.57) --
	(380.83,230.86) --
	(380.84,231.14) --
	(380.85,231.42) --
	(380.85,231.71) --
	(380.86,231.99) --
	(380.87,232.28) --
	(380.87,232.56) --
	(380.88,232.85) --
	(380.88,233.13) --
	(380.89,233.42) --
	(380.89,233.70) --
	(380.90,233.99) --
	(380.90,234.27) --
	(380.91,234.56) --
	(380.91,234.84) --
	(380.92,235.13) --
	(380.92,235.41) --
	(380.92,235.69) --
	(380.93,235.98) --
	(380.94,236.26) --
	(380.94,236.55) --
	(380.95,236.83) --
	(380.95,237.12) --
	(380.95,237.40) --
	(380.96,237.69) --
	(380.96,237.97) --
	(380.96,238.26) --
	(380.97,238.54) --
	(380.97,238.83) --
	(380.97,239.11) --
	(380.98,239.40) --
	(380.99,239.68) --
	(380.99,239.96) --
	(380.99,240.25) --
	(380.99,240.53) --
	(381.00,240.82) --
	(381.00,241.10) --
	(381.00,241.39) --
	(381.00,241.67) --
	(381.01,241.96) --
	(381.01,242.24) --
	(381.01,242.53) --
	(381.02,242.81) --
	(381.02,243.10) --
	(381.02,243.38) --
	(381.02,243.66) --
	(381.03,243.95) --
	(381.03,244.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.36,150.02) --
	(229.37,157.70) --
	(229.37,159.98) --
	(229.37,161.12) --
	(229.38,161.69) --
	(229.38,162.54) --
	(229.39,162.82) --
	(229.39,163.11) --
	(229.40,164.53) --
	(229.40,164.82) --
	(229.41,165.10) --
	(229.42,165.39) --
	(229.42,165.67) --
	(229.43,165.96) --
	(229.44,166.52) --
	(229.46,166.81) --
	(229.46,167.09) --
	(229.48,167.38) --
	(229.48,167.66) --
	(229.49,167.95) --
	(229.50,168.23) --
	(229.52,168.52) --
	(229.54,168.80) --
	(229.56,169.09) --
	(229.59,169.37) --
	(229.60,169.66) --
	(229.64,169.94) --
	(229.73,170.23) --
	(229.75,170.51) --
	(229.79,170.79) --
	(229.83,171.08) --
	(229.87,171.36) --
	(229.92,171.65) --
	(229.98,171.93) --
	(230.07,172.22) --
	(230.17,172.50) --
	(230.27,172.79) --
	(230.42,173.07) --
	(230.58,173.36) --
	(230.77,173.64) --
	(230.95,173.93) --
	(231.19,174.21) --
	(231.59,174.49) --
	(232.09,174.78) --
	(232.64,175.06) --
	(233.21,175.35) --
	(233.87,175.63) --
	(234.72,175.92) --
	(235.60,176.20) --
	(236.81,176.49) --
	(238.29,176.77) --
	(240.46,177.06) --
	(242.84,177.34) --
	(245.87,177.63) --
	(248.53,177.91) --
	(250.74,178.20) --
	(263.75,178.48) --
	(264.76,178.76) --
	(266.04,179.05) --
	(267.64,179.33) --
	(269.33,179.62) --
	(271.17,179.90) --
	(273.20,180.19) --
	(275.20,180.47) --
	(277.30,180.76) --
	(279.40,181.04) --
	(281.39,181.33) --
	(283.44,181.61) --
	(285.57,181.90) --
	(287.70,182.18) --
	(289.82,182.47) --
	(292.11,182.75) --
	(294.17,183.03) --
	(296.21,183.32) --
	(298.31,183.60) --
	(300.35,183.89) --
	(302.49,184.17) --
	(304.60,184.46) --
	(306.63,184.74) --
	(308.57,185.03) --
	(310.53,185.31) --
	(312.58,185.60) --
	(314.64,185.88) --
	(316.60,186.17) --
	(318.49,186.45) --
	(320.48,186.73) --
	(322.30,187.02) --
	(324.11,187.30) --
	(326.00,187.59) --
	(327.75,187.87) --
	(329.62,188.16) --
	(331.43,188.44) --
	(333.11,188.73) --
	(334.81,189.01) --
	(336.41,189.30) --
	(337.99,189.58) --
	(339.54,189.87) --
	(341.05,190.15) --
	(342.45,190.44) --
	(343.87,190.72) --
	(345.31,191.00) --
	(346.58,191.29) --
	(347.84,191.57) --
	(349.15,191.86) --
	(350.32,192.14) --
	(351.57,192.43) --
	(352.76,192.71) --
	(353.82,193.00) --
	(354.95,193.28) --
	(355.98,193.57) --
	(357.11,193.85) --
	(358.14,194.14) --
	(359.09,194.42) --
	(360.11,194.71) --
	(361.02,194.99) --
	(361.96,195.27) --
	(362.87,195.56) --
	(363.68,195.84) --
	(364.49,196.13) --
	(365.24,196.41) --
	(366.05,196.70) --
	(366.72,196.98) --
	(367.44,197.27) --
	(368.17,197.55) --
	(368.82,197.84) --
	(369.42,198.12) --
	(370.09,198.41) --
	(370.60,198.69) --
	(371.11,198.97) --
	(371.64,199.26) --
	(372.11,199.54) --
	(372.48,199.83) --
	(372.95,200.11) --
	(373.35,200.40) --
	(373.76,200.68) --
	(374.11,200.97) --
	(374.44,201.25) --
	(374.79,201.54) --
	(375.09,201.82) --
	(375.38,202.11) --
	(375.67,202.39) --
	(375.94,202.68) --
	(376.18,202.96) --
	(376.41,203.24) --
	(376.68,203.53) --
	(376.91,203.81) --
	(377.13,204.10) --
	(377.36,204.38) --
	(377.54,204.67) --
	(377.76,204.95) --
	(377.90,205.24) --
	(378.05,205.52) --
	(378.22,205.81) --
	(378.39,206.09) --
	(378.54,206.38) --
	(378.69,206.66) --
	(378.81,206.94) --
	(378.95,207.23) --
	(379.09,207.51) --
	(379.21,207.80) --
	(379.32,208.08) --
	(379.42,208.37) --
	(379.52,208.65) --
	(379.59,208.94) --
	(379.67,209.22) --
	(379.76,209.51) --
	(379.81,209.79) --
	(379.89,210.08) --
	(379.96,210.36) --
	(380.04,210.65) --
	(380.11,210.93) --
	(380.17,211.21) --
	(380.20,211.50) --
	(380.25,211.78) --
	(380.29,212.07) --
	(380.33,212.35) --
	(380.38,212.64) --
	(380.42,212.92) --
	(380.47,213.21) --
	(380.51,213.49) --
	(380.53,213.78) --
	(380.56,214.06) --
	(380.58,214.35) --
	(380.60,214.63) --
	(380.64,214.92) --
	(380.65,215.20) --
	(380.69,215.48) --
	(380.71,215.77) --
	(380.74,216.05) --
	(380.76,216.34) --
	(380.79,216.62) --
	(380.80,216.91) --
	(380.80,217.19) --
	(380.81,217.48) --
	(380.83,217.76) --
	(380.85,218.05) --
	(380.86,218.33) --
	(380.88,218.62) --
	(380.90,218.90) --
	(380.91,219.18) --
	(380.91,219.47) --
	(380.93,219.75) --
	(380.95,220.04) --
	(380.96,220.32) --
	(380.97,220.61) --
	(380.97,220.89) --
	(380.97,221.18) --
	(380.98,221.75) --
	(381.00,222.03) --
	(381.00,222.32) --
	(381.01,222.60) --
	(381.03,222.89);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.36,150.02) --
	(229.37,159.12) --
	(229.37,160.26) --
	(229.37,162.54) --
	(229.38,162.82) --
	(229.38,163.11) --
	(229.38,164.25) --
	(229.38,164.82) --
	(229.39,165.96) --
	(229.39,166.24) --
	(229.40,166.52) --
	(229.40,166.81) --
	(229.40,167.09) --
	(229.41,167.38) --
	(229.41,167.66) --
	(229.42,167.95) --
	(229.43,168.23) --
	(229.43,168.52) --
	(229.44,168.80) --
	(229.45,169.09) --
	(229.46,169.37) --
	(229.48,169.66) --
	(229.49,169.94) --
	(229.51,170.23) --
	(229.53,170.51) --
	(229.55,170.79) --
	(229.59,171.08) --
	(229.60,171.36) --
	(229.64,171.65) --
	(229.68,171.93) --
	(229.73,172.22) --
	(229.80,172.50) --
	(229.84,172.79) --
	(229.96,173.07) --
	(230.06,173.36) --
	(230.22,173.64) --
	(230.43,173.93) --
	(230.62,174.21) --
	(230.89,174.49) --
	(231.20,174.78) --
	(231.58,175.06) --
	(232.02,175.35) --
	(232.59,175.63) --
	(233.14,175.92) --
	(233.90,176.20) --
	(234.92,176.49) --
	(236.19,176.77) --
	(237.81,177.06) --
	(239.93,177.34) --
	(242.48,177.63) --
	(245.21,177.91) --
	(247.73,178.20) --
	(259.16,178.48) --
	(260.48,178.76) --
	(261.89,179.05) --
	(263.55,179.33) --
	(265.48,179.62) --
	(267.42,179.90) --
	(269.44,180.19) --
	(271.56,180.47) --
	(273.70,180.76) --
	(275.86,181.04) --
	(278.03,181.33) --
	(280.30,181.61) --
	(282.54,181.90) --
	(284.83,182.18) --
	(286.98,182.47) --
	(289.20,182.75) --
	(291.44,183.03) --
	(293.70,183.32) --
	(295.99,183.60) --
	(298.28,183.89) --
	(300.51,184.17) --
	(302.79,184.46) --
	(305.06,184.74) --
	(307.14,185.03) --
	(309.29,185.31) --
	(311.28,185.60) --
	(313.55,185.88) --
	(315.62,186.17) --
	(317.70,186.45) --
	(319.77,186.73) --
	(321.82,187.02) --
	(323.83,187.30) --
	(325.79,187.59) --
	(327.70,187.87) --
	(329.59,188.16) --
	(331.42,188.44) --
	(333.20,188.73) --
	(334.89,189.01) --
	(336.61,189.30) --
	(338.32,189.58) --
	(339.93,189.87) --
	(341.51,190.15) --
	(343.19,190.44) --
	(344.74,190.72) --
	(346.22,191.00) --
	(347.72,191.29) --
	(349.07,191.57) --
	(350.41,191.86) --
	(351.74,192.14) --
	(352.97,192.43) --
	(354.24,192.71) --
	(355.57,193.00) --
	(356.72,193.28) --
	(357.86,193.57) --
	(358.97,193.85) --
	(360.00,194.14) --
	(361.01,194.42) --
	(361.97,194.71) --
	(362.94,194.99) --
	(363.87,195.27) --
	(364.73,195.56) --
	(365.54,195.84) --
	(366.31,196.13) --
	(367.10,196.41) --
	(367.82,196.70) --
	(368.56,196.98) --
	(369.31,197.27) --
	(369.99,197.55) --
	(370.65,197.84) --
	(371.26,198.12) --
	(371.80,198.41) --
	(372.27,198.69) --
	(372.80,198.97) --
	(373.29,199.26) --
	(373.76,199.54) --
	(374.19,199.83) --
	(374.60,200.11) --
	(374.91,200.40) --
	(375.27,200.68) --
	(375.63,200.97) --
	(375.97,201.25) --
	(376.25,201.54) --
	(376.52,201.82) --
	(376.75,202.11) --
	(377.01,202.39) --
	(377.22,202.68) --
	(377.41,202.96) --
	(377.62,203.24) --
	(377.83,203.53) --
	(378.02,203.81) --
	(378.15,204.10) --
	(378.31,204.38) --
	(378.47,204.67) --
	(378.62,204.95) --
	(378.76,205.24) --
	(378.88,205.52) --
	(379.03,205.81) --
	(379.19,206.09) --
	(379.29,206.38) --
	(379.40,206.66) --
	(379.50,206.94) --
	(379.59,207.23) --
	(379.68,207.51) --
	(379.77,207.80) --
	(379.84,208.08) --
	(379.91,208.37) --
	(379.96,208.65) --
	(380.03,208.94) --
	(380.11,209.22) --
	(380.16,209.51) --
	(380.21,209.79) --
	(380.25,210.08) --
	(380.30,210.36) --
	(380.36,210.65) --
	(380.40,210.93) --
	(380.43,211.21) --
	(380.47,211.50) --
	(380.50,211.78) --
	(380.54,212.07) --
	(380.57,212.35) --
	(380.61,212.64) --
	(380.64,212.92) --
	(380.65,213.21) --
	(380.67,213.49) --
	(380.69,213.78) --
	(380.71,214.06) --
	(380.73,214.35) --
	(380.74,214.63) --
	(380.76,214.92) --
	(380.78,215.20) --
	(380.81,215.48) --
	(380.84,215.77) --
	(380.85,216.05) --
	(380.87,216.34) --
	(380.89,216.62) --
	(380.91,216.91) --
	(380.92,217.19) --
	(380.94,217.48) --
	(380.95,217.76) --
	(380.96,218.05) --
	(380.96,218.33) --
	(380.98,218.62) --
	(380.99,218.90) --
	(380.99,219.18) --
	(381.00,219.47) --
	(381.02,219.75) --
	(381.03,220.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.36,150.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.50,158.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.10,167.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.75,176.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.83,185.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.43,193.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.58,202.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.49,211.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.56,220.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.91,229.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.03,238.26) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.40,148.05) rectangle (231.32,151.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.56,166.56) rectangle (231.48,170.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.62,172.53) rectangle (233.55,176.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.24,178.51) rectangle (277.16,182.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.53,184.49) rectangle (320.45,188.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.61,190.47) rectangle (353.54,194.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.64,196.73) rectangle (372.56,200.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.58,202.71) rectangle (379.51,206.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.08,208.68) rectangle (382.00,212.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.82,214.66) rectangle (382.75,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.06,220.92) rectangle (382.99,224.85);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.59,150.02) -- (232.14,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.36,147.24) -- (229.36,152.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.68,169.37) -- (232.23,169.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.46,166.60) -- (229.46,172.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.80,175.06) -- (234.35,175.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.58,172.29) -- (231.58,177.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.78,180.47) -- (274.33,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.56,177.70) -- (271.56,183.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.85,186.17) -- (318.40,186.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.62,183.39) -- (315.62,188.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.63,191.86) -- (353.18,191.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.41,189.08) -- (350.41,194.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.22,197.55) -- (372.77,197.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.99,194.78) -- (369.99,200.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.84,203.24) -- (380.39,203.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.62,200.47) -- (377.62,206.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.18,208.65) -- (382.73,208.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.96,205.88) -- (379.96,211.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.95,214.35) -- (383.50,214.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.73,211.57) -- (380.73,217.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.25,220.04) -- (383.80,220.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.03,217.26) -- (381.03,222.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.36,153.07) --
	(232.01,148.49) --
	(226.72,148.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.34,162.18) --
	(233.98,157.60) --
	(228.70,157.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.88,171.57) --
	(237.52,166.99) --
	(232.23,166.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.95,181.25) --
	(268.60,176.67) --
	(263.31,176.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.35,190.64) --
	(341.99,186.06) --
	(336.71,186.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.23,200.03) --
	(370.87,195.46) --
	(365.59,195.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.39,209.43) --
	(380.03,204.85) --
	(374.74,204.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.92,218.82) --
	(382.56,214.24) --
	(377.27,214.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.65,228.50) --
	(383.29,223.92) --
	(378.01,223.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.91,237.89) --
	(383.55,233.31) --
	(378.27,233.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.03,247.29) --
	(383.67,242.71) --
	(378.39,242.71) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.77,145.30) rectangle (388.77,248.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (219.77,147.81) {\phantom{.}-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (219.77,176.28) {\phantom{.}0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (219.77,204.74) {\phantom{.}1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (219.77,233.21) {\phantom{.}2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.77,150.02) --
	(221.77,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.77,178.48) --
	(221.77,178.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.77,206.94) --
	(221.77,206.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.77,235.41) --
	(221.77,235.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (229.36,143.30) --
	(229.36,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (267.32,143.30) --
	(267.32,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (305.27,143.30) --
	(305.27,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (343.23,143.30) --
	(343.23,145.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (381.18,143.30) --
	(381.18,145.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (229.36,137.30) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (267.32,137.30) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (305.27,137.30) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (343.23,137.30) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (381.18,137.30) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.90,197.12) {ride detour};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (196.39,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (196.39,131.97);
\end{scope}
\begin{scope}
\path[clip] ( 26.45, 22.61) rectangle (192.39,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.45, 22.61) rectangle (192.39,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 40.48) --
	(192.39, 40.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 66.63) --
	(192.39, 66.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45, 92.79) --
	(192.39, 92.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.45,118.95) --
	(192.39,118.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.85, 22.61) --
	( 52.85,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.56, 22.61) --
	( 90.56,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (128.28, 22.61) --
	(128.28,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.99, 22.61) --
	(165.99,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 27.40) --
	(192.39, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 53.56) --
	(192.39, 53.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45, 79.71) --
	(192.39, 79.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.45,105.87) --
	(192.39,105.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.99, 22.61) --
	( 33.99,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.71, 22.61) --
	( 71.71,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.42, 22.61) --
	(109.42,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.13, 22.61) --
	(147.13,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.84, 22.61) --
	(184.84,127.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.99, 27.40) --
	(169.36, 27.40) --
	(169.37, 27.42) --
	(169.38, 27.43) --
	(169.40, 27.45) --
	(169.41, 27.47) --
	(169.42, 27.49) --
	(169.44, 27.50) --
	(169.46, 27.52) --
	(169.47, 27.54) --
	(169.49, 27.56) --
	(169.50, 27.57) --
	(169.52, 27.59) --
	(169.53, 27.60) --
	(169.54, 27.63) --
	(169.56, 27.64) --
	(169.58, 27.66) --
	(169.59, 27.68) --
	(169.61, 27.69) --
	(169.62, 27.71) --
	(169.64, 27.73) --
	(169.65, 27.75) --
	(169.66, 27.76) --
	(169.68, 27.78) --
	(169.69, 27.80) --
	(169.70, 27.81) --
	(169.72, 27.83) --
	(169.73, 27.85) --
	(169.75, 27.87) --
	(169.76, 27.88) --
	(169.78, 27.90) --
	(169.79, 27.92) --
	(169.81, 27.94) --
	(169.82, 27.96) --
	(169.83, 27.97) --
	(169.85, 27.99) --
	(169.86, 28.01) --
	(169.88, 28.03) --
	(169.89, 28.04) --
	(169.91, 28.06) --
	(169.93, 28.08) --
	(169.94, 28.10) --
	(169.95, 28.11) --
	(169.97, 28.13) --
	(169.98, 28.14) --
	(170.00, 28.17) --
	(170.01, 28.18) --
	(170.02, 28.20) --
	(170.04, 28.22) --
	(170.05, 28.23) --
	(170.06, 28.25) --
	(170.08, 28.27) --
	(170.09, 28.28) --
	(170.11, 28.31) --
	(170.12, 28.32) --
	(170.13, 28.34) --
	(170.15, 28.36) --
	(170.16, 28.37) --
	(170.18, 28.39) --
	(170.19, 28.41) --
	(170.20, 28.43) --
	(170.22, 28.44) --
	(170.23, 28.46) --
	(170.24, 28.48) --
	(170.25, 28.49) --
	(170.27, 28.51) --
	(170.28, 28.53) --
	(170.29, 28.54) --
	(170.30, 28.57) --
	(170.31, 28.58) --
	(170.33, 28.60) --
	(170.34, 28.62) --
	(170.35, 28.63) --
	(170.36, 28.65) --
	(170.37, 28.67) --
	(170.39, 28.69) --
	(170.40, 28.71) --
	(170.41, 28.72) --
	(170.42, 28.74) --
	(170.44, 28.76) --
	(170.45, 28.78) --
	(170.46, 28.79) --
	(170.48, 28.81) --
	(170.49, 28.82) --
	(170.50, 28.85) --
	(170.51, 28.86) --
	(170.52, 28.88) --
	(170.53, 28.89) --
	(170.55, 28.91) --
	(170.56, 28.93) --
	(170.57, 28.95) --
	(170.59, 28.97) --
	(170.60, 28.98) --
	(170.61, 29.00) --
	(170.62, 29.02) --
	(170.64, 29.04) --
	(170.65, 29.05) --
	(170.66, 29.07) --
	(170.67, 29.09) --
	(170.69, 29.11) --
	(170.70, 29.12) --
	(170.72, 29.14) --
	(170.73, 29.16) --
	(170.75, 29.17) --
	(170.76, 29.19) --
	(170.78, 29.21) --
	(170.79, 29.23) --
	(170.80, 29.24) --
	(170.81, 29.26) --
	(170.82, 29.28) --
	(170.83, 29.30) --
	(170.84, 29.32) --
	(170.86, 29.33) --
	(170.87, 29.35) --
	(170.88, 29.37) --
	(170.89, 29.39) --
	(170.90, 29.40) --
	(170.91, 29.42) --
	(170.92, 29.43) --
	(170.93, 29.46) --
	(170.95, 29.47) --
	(170.96, 29.49) --
	(170.97, 29.50) --
	(170.98, 29.52) --
	(170.99, 29.54) --
	(171.01, 29.56) --
	(171.02, 29.58) --
	(171.03, 29.59) --
	(171.05, 29.61) --
	(171.06, 29.63) --
	(171.07, 29.65) --
	(171.08, 29.67) --
	(171.09, 29.68) --
	(171.10, 29.70) --
	(171.12, 29.72) --
	(171.13, 29.74) --
	(171.14, 29.75) --
	(171.15, 29.77) --
	(171.16, 29.78) --
	(171.18, 29.80) --
	(171.19, 29.82) --
	(171.20, 29.84) --
	(171.21, 29.86) --
	(171.22, 29.87) --
	(171.24, 29.89) --
	(171.24, 29.91) --
	(171.25, 29.93) --
	(171.26, 29.94) --
	(171.28, 29.96) --
	(171.29, 29.98) --
	(171.30, 30.00) --
	(171.31, 30.01) --
	(171.32, 30.03) --
	(171.33, 30.04) --
	(171.34, 30.07) --
	(171.35, 30.08) --
	(171.36, 30.10) --
	(171.37, 30.12) --
	(171.39, 30.13) --
	(171.40, 30.15) --
	(171.41, 30.17) --
	(171.41, 30.19) --
	(171.42, 30.21) --
	(171.44, 30.22) --
	(171.45, 30.24) --
	(171.46, 30.25) --
	(171.47, 30.28) --
	(171.48, 30.29) --
	(171.49, 30.31) --
	(171.50, 30.33) --
	(171.51, 30.34) --
	(171.52, 30.36) --
	(171.53, 30.38) --
	(171.54, 30.39) --
	(171.55, 30.42) --
	(171.57, 30.43) --
	(171.58, 30.45) --
	(171.59, 30.47) --
	(171.60, 30.48) --
	(171.61, 30.50) --
	(171.62, 30.52) --
	(171.63, 30.54) --
	(171.64, 30.55) --
	(171.66, 30.57) --
	(171.67, 30.59) --
	(171.68, 30.60) --
	(171.69, 30.62) --
	(171.70, 30.64) --
	(171.71, 30.65) --
	(171.72, 30.68) --
	(171.74, 30.69) --
	(171.74, 30.71) --
	(171.75, 30.73) --
	(171.76, 30.74) --
	(171.78, 30.76) --
	(171.78, 30.78) --
	(171.79, 30.80) --
	(171.80, 30.82) --
	(171.82, 30.83) --
	(171.83, 30.85) --
	(171.83, 30.86) --
	(171.85, 30.89) --
	(171.86, 30.90) --
	(171.86, 30.92) --
	(171.87, 30.94) --
	(171.88, 30.95) --
	(171.89, 30.97) --
	(171.90, 30.99) --
	(171.91, 31.00) --
	(171.92, 31.03) --
	(171.93, 31.04) --
	(171.94, 31.06) --
	(171.95, 31.08) --
	(171.96, 31.09) --
	(171.97, 31.11) --
	(171.98, 31.13) --
	(171.99, 31.15) --
	(172.00, 31.16) --
	(172.01, 31.18) --
	(172.02, 31.20) --
	(172.03, 31.21) --
	(172.03, 31.23) --
	(172.04, 31.25) --
	(172.05, 31.27) --
	(172.06, 31.29) --
	(172.07, 31.30) --
	(172.08, 31.32) --
	(172.09, 31.34) --
	(172.10, 31.35) --
	(172.11, 31.37) --
	(172.12, 31.39) --
	(172.13, 31.41) --
	(172.14, 31.43) --
	(172.15, 31.44) --
	(172.16, 31.46) --
	(172.16, 31.47) --
	(172.17, 31.50) --
	(172.19, 31.51) --
	(172.19, 31.53) --
	(172.20, 31.55) --
	(172.21, 31.56) --
	(172.22, 31.58) --
	(172.23, 31.60) --
	(172.23, 31.61) --
	(172.24, 31.64) --
	(172.25, 31.65) --
	(172.26, 31.67) --
	(172.27, 31.69) --
	(172.28, 31.70) --
	(172.29, 31.72) --
	(172.30, 31.74) --
	(172.31, 31.76) --
	(172.32, 31.78) --
	(172.33, 31.79) --
	(172.34, 31.81) --
	(172.35, 31.82) --
	(172.36, 31.85) --
	(172.37, 31.86) --
	(172.38, 31.88) --
	(172.39, 31.90) --
	(172.40, 31.91) --
	(172.41, 31.93) --
	(172.42, 31.95) --
	(172.42, 31.97) --
	(172.43, 31.98) --
	(172.44, 32.00) --
	(172.45, 32.02) --
	(172.46, 32.04) --
	(172.47, 32.05) --
	(172.47, 32.07) --
	(172.48, 32.08) --
	(172.49, 32.11) --
	(172.50, 32.12) --
	(172.50, 32.14) --
	(172.51, 32.16) --
	(172.52, 32.17) --
	(172.53, 32.19) --
	(172.53, 32.21) --
	(172.55, 32.23) --
	(172.55, 32.25) --
	(172.56, 32.26) --
	(172.57, 32.28) --
	(172.58, 32.30) --
	(172.59, 32.32) --
	(172.60, 32.33) --
	(172.61, 32.35) --
	(172.62, 32.37) --
	(172.63, 32.39) --
	(172.64, 32.40) --
	(172.65, 32.42) --
	(172.66, 32.43) --
	(172.66, 32.46) --
	(172.67, 32.47) --
	(172.68, 32.49) --
	(172.69, 32.51) --
	(172.70, 32.52) --
	(172.70, 32.54) --
	(172.71, 32.56) --
	(172.72, 32.58) --
	(172.72, 32.59) --
	(172.73, 32.61) --
	(172.74, 32.63) --
	(172.75, 32.65) --
	(172.76, 32.66) --
	(172.77, 32.68) --
	(172.78, 32.70) --
	(172.79, 32.72) --
	(172.79, 32.73) --
	(172.80, 32.75) --
	(172.80, 32.77) --
	(172.81, 32.78) --
	(172.82, 32.80) --
	(172.83, 32.82) --
	(172.84, 32.84) --
	(172.84, 32.86) --
	(172.85, 32.87) --
	(172.86, 32.89) --
	(172.87, 32.91) --
	(172.87, 32.93) --
	(172.88, 32.94) --
	(172.89, 32.96) --
	(172.90, 32.98) --
	(172.91, 33.00) --
	(172.92, 33.01) --
	(172.92, 33.03) --
	(172.93, 33.04) --
	(172.94, 33.07) --
	(172.94, 33.08) --
	(172.95, 33.10) --
	(172.96, 33.11) --
	(172.97, 33.13) --
	(172.97, 33.15) --
	(172.98, 33.17) --
	(172.99, 33.19) --
	(173.00, 33.20) --
	(173.00, 33.22) --
	(173.01, 33.24) --
	(173.02, 33.26) --
	(173.03, 33.28) --
	(173.03, 33.29) --
	(173.04, 33.31) --
	(173.05, 33.33) --
	(173.06, 33.34) --
	(173.07, 33.36) --
	(173.08, 33.38) --
	(173.08, 33.39) --
	(173.09, 33.41) --
	(173.10, 33.43) --
	(173.11, 33.45) --
	(173.11, 33.46) --
	(173.12, 33.48) --
	(173.13, 33.50) --
	(173.14, 33.52) --
	(173.15, 33.54) --
	(173.15, 33.55) --
	(173.16, 33.57) --
	(173.16, 33.59) --
	(173.17, 33.61) --
	(173.18, 33.62) --
	(173.19, 33.64) --
	(173.19, 33.65) --
	(173.20, 33.68) --
	(173.21, 33.69) --
	(173.22, 33.71) --
	(173.22, 33.72) --
	(173.23, 33.74) --
	(173.24, 33.76) --
	(173.24, 33.78) --
	(173.25, 33.80) --
	(173.26, 33.81) --
	(173.26, 33.83) --
	(173.27, 33.85) --
	(173.27, 33.87) --
	(173.28, 33.89) --
	(173.29, 33.90) --
	(173.30, 33.92) --
	(173.30, 33.94) --
	(173.31, 33.96) --
	(173.32, 33.97) --
	(173.32, 33.99) --
	(173.33, 34.00) --
	(173.33, 34.02) --
	(173.34, 34.04) --
	(173.35, 34.06) --
	(173.35, 34.07) --
	(173.36, 34.09) --
	(173.36, 34.11) --
	(173.37, 34.13) --
	(173.38, 34.15) --
	(173.39, 34.16) --
	(173.39, 34.18) --
	(173.40, 34.20) --
	(173.41, 34.22) --
	(173.41, 34.23) --
	(173.42, 34.25) --
	(173.43, 34.26) --
	(173.43, 34.29) --
	(173.44, 34.30) --
	(173.45, 34.32) --
	(173.46, 34.33) --
	(173.47, 34.35) --
	(173.48, 34.37) --
	(173.49, 34.39) --
	(173.49, 34.41) --
	(173.50, 34.42) --
	(173.50, 34.44) --
	(173.51, 34.46) --
	(173.51, 34.48) --
	(173.52, 34.50) --
	(173.53, 34.51) --
	(173.53, 34.53) --
	(173.54, 34.55) --
	(173.54, 34.57) --
	(173.55, 34.58) --
	(173.56, 34.60) --
	(173.56, 34.61) --
	(173.57, 34.64) --
	(173.58, 34.65) --
	(173.58, 34.67) --
	(173.59, 34.68) --
	(173.59, 34.70) --
	(173.60, 34.72) --
	(173.61, 34.74) --
	(173.61, 34.76) --
	(173.62, 34.77) --
	(173.62, 34.79) --
	(173.63, 34.81) --
	(173.64, 34.83) --
	(173.64, 34.84) --
	(173.64, 34.86) --
	(173.65, 34.87) --
	(173.66, 34.90) --
	(173.67, 34.91) --
	(173.67, 34.93) --
	(173.68, 34.94) --
	(173.68, 34.96) --
	(173.69, 34.98) --
	(173.69, 35.00) --
	(173.70, 35.02) --
	(173.70, 35.03) --
	(173.71, 35.05) --
	(173.71, 35.07) --
	(173.72, 35.09) --
	(173.72, 35.11) --
	(173.73, 35.12) --
	(173.74, 35.14) --
	(173.74, 35.16) --
	(173.75, 35.18) --
	(173.76, 35.19) --
	(173.76, 35.21) --
	(173.77, 35.22) --
	(173.77, 35.25) --
	(173.78, 35.26) --
	(173.79, 35.28) --
	(173.79, 35.29) --
	(173.80, 35.31) --
	(173.80, 35.33) --
	(173.81, 35.35) --
	(173.81, 35.37) --
	(173.82, 35.38) --
	(173.82, 35.40) --
	(173.83, 35.42) --
	(173.83, 35.44) --
	(173.84, 35.45) --
	(173.84, 35.47) --
	(173.85, 35.49) --
	(173.85, 35.51) --
	(173.86, 35.52) --
	(173.86, 35.54) --
	(173.87, 35.56) --
	(173.87, 35.57) --
	(173.88, 35.59) --
	(173.88, 35.61) --
	(173.89, 35.63) --
	(173.89, 35.64) --
	(173.90, 35.66) --
	(173.90, 35.68) --
	(173.91, 35.70) --
	(173.91, 35.72) --
	(173.92, 35.73) --
	(173.92, 35.75) --
	(173.92, 35.77) --
	(173.93, 35.79) --
	(173.93, 35.80) --
	(173.94, 35.82) --
	(173.95, 35.83) --
	(173.95, 35.86) --
	(173.96, 35.87) --
	(173.96, 35.89) --
	(173.96, 35.90) --
	(173.97, 35.92) --
	(173.97, 35.94) --
	(173.98, 35.96) --
	(173.98, 35.98) --
	(173.99, 35.99) --
	(173.99, 36.01) --
	(174.00, 36.03) --
	(174.00, 36.05) --
	(174.01, 36.07) --
	(174.01, 36.08) --
	(174.01, 36.10) --
	(174.02, 36.12) --
	(174.03, 36.13) --
	(174.03, 36.15) --
	(174.04, 36.17) --
	(174.04, 36.18) --
	(174.05, 36.20) --
	(174.05, 36.22) --
	(174.06, 36.24) --
	(174.06, 36.25) --
	(174.06, 36.27) --
	(174.07, 36.29) --
	(174.07, 36.31) --
	(174.08, 36.33) --
	(174.08, 36.34) --
	(174.08, 36.36) --
	(174.09, 36.38) --
	(174.09, 36.40) --
	(174.09, 36.41) --
	(174.10, 36.43) --
	(174.10, 36.45) --
	(174.11, 36.47) --
	(174.11, 36.48) --
	(174.12, 36.50) --
	(174.12, 36.51) --
	(174.12, 36.54) --
	(174.13, 36.55) --
	(174.13, 36.57) --
	(174.14, 36.59) --
	(174.14, 36.60) --
	(174.15, 36.62) --
	(174.15, 36.64) --
	(174.16, 36.66) --
	(174.16, 36.68) --
	(174.16, 36.69) --
	(174.17, 36.71) --
	(174.17, 36.73) --
	(174.18, 36.75) --
	(174.18, 36.76) --
	(174.18, 36.78) --
	(174.19, 36.80) --
	(174.19, 36.81) --
	(174.20, 36.83) --
	(174.20, 36.85) --
	(174.20, 36.86) --
	(174.21, 36.88) --
	(174.21, 36.90) --
	(174.21, 36.92) --
	(174.22, 36.94) --
	(174.22, 36.95) --
	(174.23, 36.97) --
	(174.24, 36.99) --
	(174.24, 37.01) --
	(174.24, 37.02) --
	(174.25, 37.04) --
	(174.25, 37.06) --
	(174.26, 37.08) --
	(174.26, 37.09) --
	(174.27, 37.11) --
	(174.27, 37.12) --
	(174.27, 37.15) --
	(174.27, 37.16) --
	(174.28, 37.18) --
	(174.28, 37.20) --
	(174.29, 37.21) --
	(174.29, 37.23) --
	(174.30, 37.25) --
	(174.30, 37.27) --
	(174.30, 37.29) --
	(174.31, 37.30) --
	(174.31, 37.32) --
	(174.31, 37.34) --
	(174.32, 37.36) --
	(174.32, 37.37) --
	(174.32, 37.39) --
	(174.33, 37.41) --
	(174.33, 37.43) --
	(174.34, 37.44) --
	(174.34, 37.46) --
	(174.34, 37.47) --
	(174.35, 37.50) --
	(174.35, 37.51) --
	(174.35, 37.53) --
	(174.36, 37.55) --
	(174.36, 37.56) --
	(174.36, 37.58) --
	(174.37, 37.60) --
	(174.37, 37.62) --
	(174.37, 37.63) --
	(174.38, 37.65) --
	(174.38, 37.67) --
	(174.38, 37.69) --
	(174.39, 37.70) --
	(174.39, 37.72) --
	(174.39, 37.73) --
	(174.40, 37.76) --
	(174.40, 37.77) --
	(174.40, 37.79) --
	(174.41, 37.81) --
	(174.41, 37.82) --
	(174.41, 37.84) --
	(176.76, 37.86) --
	(176.77, 37.88) --
	(176.77, 37.90) --
	(176.78, 37.91) --
	(176.79, 37.93) --
	(176.79, 37.95) --
	(176.80, 37.97) --
	(176.81, 37.98) --
	(176.81, 38.00) --
	(176.82, 38.02) --
	(176.82, 38.04) --
	(176.83, 38.05) --
	(176.84, 38.07) --
	(176.84, 38.08) --
	(176.85, 38.11) --
	(176.86, 38.12) --
	(176.87, 38.14) --
	(176.88, 38.16) --
	(176.89, 38.17) --
	(176.90, 38.19) --
	(176.91, 38.21) --
	(176.92, 38.23) --
	(176.93, 38.24) --
	(176.94, 38.26) --
	(176.97, 38.28) --
	(176.97, 38.30) --
	(176.98, 38.31) --
	(176.99, 38.33) --
	(177.01, 38.35) --
	(177.02, 38.37) --
	(177.03, 38.38) --
	(177.04, 38.40) --
	(177.08, 38.42) --
	(177.09, 38.43) --
	(177.11, 38.45) --
	(177.12, 38.47) --
	(177.12, 38.49) --
	(177.13, 38.51) --
	(177.17, 38.52) --
	(177.17, 38.54) --
	(177.19, 38.56) --
	(177.19, 38.57) --
	(177.20, 38.59) --
	(177.20, 38.61) --
	(177.24, 38.63) --
	(177.24, 38.65) --
	(177.25, 38.66) --
	(177.26, 38.68) --
	(177.28, 38.69) --
	(177.29, 38.72) --
	(177.30, 38.73) --
	(177.30, 38.75) --
	(177.33, 38.77) --
	(177.34, 38.78) --
	(177.35, 38.80) --
	(177.35, 38.82) --
	(177.36, 38.83) --
	(177.36, 38.86) --
	(177.39, 38.87) --
	(177.40, 38.89) --
	(177.40, 38.91) --
	(177.41, 38.92) --
	(177.42, 38.94) --
	(177.43, 38.96) --
	(177.46, 38.98) --
	(177.46, 38.99) --
	(177.47, 39.01) --
	(177.48, 39.03) --
	(177.49, 39.04) --
	(177.50, 39.06) --
	(177.51, 39.08) --
	(177.51, 39.10) --
	(177.54, 39.12) --
	(177.55, 39.13) --
	(177.55, 39.15) --
	(177.56, 39.17) --
	(177.57, 39.18) --
	(177.57, 39.20) --
	(177.59, 39.22) --
	(177.59, 39.24) --
	(177.60, 39.26) --
	(177.61, 39.27) --
	(177.63, 39.29) --
	(177.64, 39.30) --
	(177.65, 39.33) --
	(177.66, 39.34) --
	(177.68, 39.36) --
	(177.69, 39.38) --
	(177.69, 39.39) --
	(177.70, 39.41) --
	(177.71, 39.43) --
	(177.71, 39.44) --
	(177.72, 39.47) --
	(177.73, 39.48) --
	(177.73, 39.50) --
	(177.74, 39.52) --
	(177.75, 39.53) --
	(177.76, 39.55) --
	(177.77, 39.57) --
	(177.77, 39.59) --
	(177.79, 39.61) --
	(177.80, 39.62) --
	(177.80, 39.64) --
	(177.80, 39.65) --
	(177.81, 39.67) --
	(177.82, 39.69) --
	(177.83, 39.71) --
	(177.84, 39.73) --
	(177.84, 39.74) --
	(177.85, 39.76) --
	(177.86, 39.78) --
	(177.86, 39.79) --
	(177.87, 39.81) --
	(177.88, 39.83) --
	(177.88, 39.85) --
	(177.89, 39.87) --
	(177.90, 39.88) --
	(177.90, 39.90) --
	(177.91, 39.91) --
	(177.92, 39.94) --
	(177.93, 39.95) --
	(177.94, 39.97) --
	(177.94, 39.99) --
	(177.95, 40.00) --
	(177.96, 40.02) --
	(177.97, 40.04) --
	(177.97, 40.05) --
	(177.98, 40.08) --
	(177.98, 40.09) --
	(177.99, 40.11) --
	(178.00, 40.13) --
	(178.01, 40.14) --
	(178.02, 40.16) --
	(178.02, 40.18) --
	(178.04, 40.20) --
	(178.04, 40.22) --
	(178.05, 40.23) --
	(178.05, 40.25) --
	(178.06, 40.26) --
	(178.07, 40.29) --
	(178.08, 40.30) --
	(178.08, 40.32) --
	(178.09, 40.34) --
	(178.09, 40.35) --
	(178.10, 40.37) --
	(178.11, 40.39) --
	(178.11, 40.40) --
	(178.12, 40.42) --
	(178.13, 40.44) --
	(178.13, 40.46) --
	(178.14, 40.48) --
	(178.15, 40.49) --
	(178.16, 40.51) --
	(178.16, 40.52) --
	(178.18, 40.55) --
	(178.18, 40.56) --
	(178.19, 40.58) --
	(178.19, 40.60) --
	(178.22, 40.61) --
	(178.22, 40.63) --
	(178.23, 40.65) --
	(178.23, 40.66) --
	(178.24, 40.69) --
	(178.24, 40.70) --
	(178.25, 40.72) --
	(178.26, 40.74) --
	(178.26, 40.75) --
	(178.27, 40.77) --
	(178.28, 40.79) --
	(178.28, 40.81) --
	(178.29, 40.83) --
	(178.29, 40.84) --
	(178.31, 40.86) --
	(178.31, 40.87) --
	(178.32, 40.90) --
	(178.32, 40.91) --
	(178.33, 40.93) --
	(178.33, 40.95) --
	(178.35, 40.96) --
	(178.36, 40.98) --
	(178.37, 41.00) --
	(178.37, 41.01) --
	(178.38, 41.04) --
	(178.39, 41.05) --
	(178.40, 41.07) --
	(178.40, 41.09) --
	(178.41, 41.10) --
	(178.41, 41.12) --
	(178.43, 41.14) --
	(178.44, 41.16) --
	(178.45, 41.17) --
	(178.45, 41.19) --
	(178.47, 41.21) --
	(178.47, 41.22) --
	(178.48, 41.24) --
	(178.48, 41.26) --
	(178.50, 41.27) --
	(178.50, 41.30) --
	(178.51, 41.31) --
	(178.51, 41.33) --
	(178.52, 41.35) --
	(178.52, 41.36) --
	(178.54, 41.38) --
	(178.54, 41.40) --
	(178.55, 41.42) --
	(178.55, 41.44) --
	(178.56, 41.45) --
	(178.57, 41.47) --
	(178.58, 41.48) --
	(178.58, 41.51) --
	(178.59, 41.52) --
	(178.60, 41.54) --
	(178.62, 41.56) --
	(178.62, 41.57) --
	(178.63, 41.59) --
	(178.63, 41.61) --
	(178.64, 41.62) --
	(178.65, 41.65) --
	(178.65, 41.66) --
	(178.65, 41.68) --
	(178.67, 41.70) --
	(178.67, 41.71) --
	(178.68, 41.73) --
	(178.68, 41.75) --
	(178.69, 41.77) --
	(178.70, 41.78) --
	(178.71, 41.80) --
	(178.71, 41.82) --
	(178.72, 41.83) --
	(178.72, 41.85) --
	(178.73, 41.87) --
	(178.74, 41.89) --
	(178.74, 41.91) --
	(178.75, 41.92) --
	(178.75, 41.94) --
	(178.76, 41.96) --
	(178.77, 41.97) --
	(178.77, 41.99) --
	(178.78, 42.01) --
	(178.78, 42.03) --
	(178.79, 42.05) --
	(178.79, 42.06) --
	(178.80, 42.08) --
	(178.80, 42.09) --
	(178.81, 42.12) --
	(178.82, 42.13) --
	(178.82, 42.15) --
	(178.83, 42.17) --
	(178.83, 42.18) --
	(178.83, 42.20) --
	(178.85, 42.22) --
	(178.85, 42.23) --
	(178.86, 42.26) --
	(178.86, 42.27) --
	(178.88, 42.29) --
	(178.88, 42.31) --
	(178.89, 42.32) --
	(178.89, 42.34) --
	(178.90, 42.36) --
	(178.90, 42.38) --
	(178.91, 42.40) --
	(178.92, 42.41) --
	(178.92, 42.43) --
	(178.92, 42.44) --
	(178.94, 42.46) --
	(178.94, 42.48) --
	(178.95, 42.50) --
	(178.95, 42.52) --
	(178.97, 42.53) --
	(178.97, 42.55) --
	(178.98, 42.57) --
	(178.98, 42.58) --
	(178.99, 42.60) --
	(178.99, 42.62) --
	(179.00, 42.64) --
	(179.00, 42.66) --
	(179.00, 42.67) --
	(179.01, 42.69) --
	(179.02, 42.70) --
	(179.03, 42.73) --
	(179.03, 42.74) --
	(179.03, 42.76) --
	(179.04, 42.78) --
	(179.04, 42.79) --
	(179.06, 42.81) --
	(179.06, 42.83) --
	(179.07, 42.84) --
	(179.07, 42.87) --
	(179.09, 42.88) --
	(179.09, 42.90) --
	(179.09, 42.92) --
	(179.10, 42.93) --
	(179.12, 42.95) --
	(179.12, 42.97) --
	(179.12, 42.99) --
	(179.13, 43.01) --
	(179.13, 43.02) --
	(179.14, 43.04) --
	(179.14, 43.05) --
	(179.15, 43.08) --
	(179.15, 43.09) --
	(179.16, 43.11) --
	(179.17, 43.13) --
	(179.18, 43.14) --
	(179.18, 43.16) --
	(179.18, 43.18) --
	(179.19, 43.19) --
	(179.20, 43.21) --
	(179.21, 43.23) --
	(179.21, 43.25) --
	(179.22, 43.27) --
	(179.22, 43.28) --
	(179.23, 43.30) --
	(179.23, 43.32) --
	(179.24, 43.34) --
	(179.24, 43.35) --
	(179.25, 43.37) --
	(179.26, 43.39) --
	(179.26, 43.40) --
	(179.26, 43.42) --
	(179.27, 43.44) --
	(179.27, 43.45) --
	(179.28, 43.48) --
	(179.29, 43.49) --
	(179.29, 43.51) --
	(179.29, 43.53) --
	(179.31, 43.54) --
	(179.31, 43.56) --
	(179.32, 43.58) --
	(179.32, 43.60) --
	(179.32, 43.62) --
	(179.33, 43.63) --
	(179.35, 43.65) --
	(179.35, 43.66) --
	(179.35, 43.69) --
	(179.36, 43.70) --
	(179.37, 43.72) --
	(179.37, 43.74) --
	(179.37, 43.75) --
	(179.38, 43.77) --
	(179.39, 43.79) --
	(179.39, 43.80) --
	(179.40, 43.83) --
	(179.40, 43.84) --
	(179.40, 43.86) --
	(179.40, 43.88) --
	(179.42, 43.89) --
	(179.42, 43.91) --
	(179.42, 43.93) --
	(179.42, 43.95) --
	(179.44, 43.96) --
	(179.44, 43.98) --
	(179.44, 44.00) --
	(179.44, 44.01) --
	(179.45, 44.03) --
	(179.45, 44.05) --
	(179.46, 44.06) --
	(179.47, 44.09) --
	(179.47, 44.10) --
	(179.47, 44.12) --
	(179.49, 44.14) --
	(179.49, 44.15) --
	(179.49, 44.17) --
	(179.50, 44.19) --
	(179.51, 44.21) --
	(179.51, 44.23) --
	(179.51, 44.24) --
	(179.52, 44.26) --
	(179.52, 44.27) --
	(179.52, 44.30) --
	(179.54, 44.31) --
	(179.54, 44.33) --
	(179.54, 44.35) --
	(179.55, 44.36) --
	(179.56, 44.38) --
	(179.56, 44.40) --
	(179.56, 44.41) --
	(179.56, 44.44) --
	(179.57, 44.45) --
	(179.57, 44.47) --
	(179.58, 44.49) --
	(179.58, 44.50) --
	(179.58, 44.52) --
	(179.59, 44.54) --
	(179.59, 44.56) --
	(179.60, 44.57) --
	(179.60, 44.59) --
	(179.61, 44.61) --
	(179.62, 44.62) --
	(179.62, 44.64) --
	(179.62, 44.66) --
	(179.63, 44.68) --
	(179.63, 44.70) --
	(179.63, 44.71) --
	(179.64, 44.73) --
	(179.65, 44.75) --
	(179.65, 44.76) --
	(179.66, 44.78) --
	(179.67, 44.80) --
	(179.67, 44.82) --
	(179.68, 44.84) --
	(179.68, 44.85) --
	(179.68, 44.87) --
	(179.69, 44.88) --
	(179.71, 44.91) --
	(179.71, 44.92) --
	(179.71, 44.94) --
	(179.71, 44.96) --
	(179.73, 44.97) --
	(179.73, 44.99) --
	(179.73, 45.01) --
	(179.74, 45.02) --
	(179.75, 45.05) --
	(179.75, 45.06) --
	(179.75, 45.08) --
	(179.76, 45.10) --
	(179.76, 45.11) --
	(179.76, 45.13) --
	(179.78, 45.15) --
	(179.78, 45.17) --
	(179.78, 45.19) --
	(179.78, 45.20) --
	(179.79, 45.22) --
	(179.79, 45.23) --
	(179.81, 45.26) --
	(179.81, 45.27) --
	(179.81, 45.29) --
	(179.81, 45.31) --
	(179.82, 45.32) --
	(179.82, 45.34) --
	(179.83, 45.36) --
	(179.83, 45.37) --
	(179.84, 45.39) --
	(179.84, 45.41) --
	(179.85, 45.43) --
	(179.85, 45.45) --
	(179.86, 45.46) --
	(179.86, 45.48) --
	(179.87, 45.50) --
	(179.87, 45.52) --
	(179.87, 45.53) --
	(179.87, 45.55) --
	(179.88, 45.57) --
	(179.89, 45.59) --
	(179.89, 45.60) --
	(179.89, 45.62) --
	(179.90, 45.63) --
	(179.91, 45.66) --
	(179.91, 45.67) --
	(179.91, 45.69) --
	(179.92, 45.71) --
	(179.92, 45.72) --
	(179.93, 45.74) --
	(179.93, 45.76) --
	(179.93, 45.78) --
	(179.93, 45.80) --
	(179.94, 45.81) --
	(179.95, 45.83) --
	(179.95, 45.85) --
	(179.95, 45.87) --
	(179.96, 45.88) --
	(179.97, 45.90) --
	(179.97, 45.92) --
	(179.97, 45.94) --
	(179.98, 45.95) --
	(179.98, 45.97) --
	(179.98, 45.98) --
	(179.99, 46.00) --
	(179.99, 46.02) --
	(179.99, 46.04) --
	(180.00, 46.06) --
	(180.00, 46.07) --
	(180.01, 46.09) --
	(180.01, 46.11) --
	(180.02, 46.13) --
	(180.02, 46.14) --
	(180.03, 46.16) --
	(180.03, 46.18) --
	(180.04, 46.20) --
	(180.04, 46.21) --
	(180.05, 46.23) --
	(180.05, 46.24) --
	(180.05, 46.27) --
	(180.06, 46.28) --
	(180.08, 46.30) --
	(180.08, 46.32) --
	(180.08, 46.33) --
	(180.08, 46.35) --
	(180.09, 46.37) --
	(180.09, 46.39) --
	(180.10, 46.41) --
	(180.10, 46.42) --
	(180.10, 46.44) --
	(180.10, 46.46) --
	(180.11, 46.48) --
	(180.11, 46.49) --
	(180.12, 46.51) --
	(180.12, 46.53) --
	(180.13, 46.55) --
	(180.13, 46.56) --
	(180.14, 46.58) --
	(180.14, 46.59) --
	(180.14, 46.62) --
	(180.14, 46.63) --
	(180.15, 46.65) --
	(180.16, 46.67) --
	(180.16, 46.68) --
	(180.16, 46.70) --
	(180.17, 46.72) --
	(180.17, 46.74) --
	(180.18, 46.75) --
	(180.18, 46.77) --
	(180.19, 46.79) --
	(180.19, 46.81) --
	(180.20, 46.82) --
	(180.20, 46.84) --
	(180.21, 46.86) --
	(180.21, 46.88) --
	(180.22, 46.89) --
	(180.22, 46.91) --
	(180.22, 46.93) --
	(180.23, 46.94) --
	(180.23, 46.96) --
	(180.23, 46.98) --
	(180.24, 47.00) --
	(180.24, 47.02) --
	(180.25, 47.03) --
	(180.25, 47.05) --
	(180.25, 47.07) --
	(180.25, 47.09) --
	(180.26, 47.10) --
	(180.26, 47.12) --
	(180.27, 47.14) --
	(180.27, 47.16) --
	(180.27, 47.17) --
	(180.28, 47.19) --
	(180.28, 47.20) --
	(180.28, 47.23) --
	(180.29, 47.24) --
	(180.29, 47.26) --
	(180.29, 47.28) --
	(180.30, 47.29) --
	(180.30, 47.31) --
	(180.30, 47.33) --
	(180.31, 47.35) --
	(180.31, 47.37) --
	(180.31, 47.38) --
	(180.32, 47.40) --
	(180.32, 47.42) --
	(180.32, 47.43) --
	(180.33, 47.45) --
	(180.33, 47.47) --
	(180.33, 47.49) --
	(180.34, 47.50) --
	(180.34, 47.52) --
	(180.35, 47.54) --
	(180.35, 47.55) --
	(180.35, 47.57) --
	(180.36, 47.59) --
	(180.36, 47.61) --
	(180.36, 47.63) --
	(180.36, 47.64) --
	(180.38, 47.66) --
	(180.38, 47.68) --
	(180.38, 47.70) --
	(180.38, 47.71) --
	(180.39, 47.73) --
	(180.39, 47.75) --
	(180.39, 47.77) --
	(180.40, 47.78) --
	(180.40, 47.80) --
	(180.40, 47.81) --
	(180.41, 47.84) --
	(180.41, 47.85) --
	(180.41, 47.87) --
	(180.41, 47.89) --
	(180.42, 47.90) --
	(180.42, 47.92) --
	(180.42, 47.94) --
	(180.43, 47.96) --
	(180.43, 47.98) --
	(180.44, 47.99) --
	(180.44, 48.01) --
	(180.44, 48.03) --
	(180.44, 48.05) --
	(180.44, 48.06) --
	(180.45, 48.08) --
	(180.45, 48.10) --
	(180.45, 48.11) --
	(180.45, 48.13) --
	(180.46, 48.15) --
	(180.47, 48.16) --
	(180.47, 48.18) --
	(180.47, 48.20) --
	(180.47, 48.22) --
	(180.47, 48.24) --
	(180.48, 48.25) --
	(180.48, 48.27) --
	(180.48, 48.29) --
	(180.48, 48.31) --
	(180.62, 48.32) --
	(180.63, 48.34) --
	(180.63, 48.36) --
	(180.63, 48.38) --
	(180.65, 48.39) --
	(180.65, 48.41) --
	(180.66, 48.42) --
	(180.66, 48.45) --
	(180.66, 48.46) --
	(180.67, 48.48) --
	(180.68, 48.50) --
	(180.68, 48.51) --
	(180.69, 48.53) --
	(180.69, 48.55) --
	(180.69, 48.57) --
	(180.70, 48.59) --
	(180.70, 48.60) --
	(180.71, 48.62) --
	(180.71, 48.64) --
	(180.71, 48.66) --
	(180.72, 48.67) --
	(180.72, 48.69) --
	(180.72, 48.71) --
	(180.73, 48.73) --
	(180.74, 48.74) --
	(180.74, 48.76) --
	(180.74, 48.77) --
	(180.74, 48.80) --
	(180.75, 48.81) --
	(180.75, 48.83) --
	(180.76, 48.85) --
	(180.76, 48.86) --
	(180.76, 48.88) --
	(180.77, 48.90) --
	(180.77, 48.92) --
	(180.78, 48.93) --
	(180.78, 48.95) --
	(180.78, 48.97) --
	(180.79, 48.99) --
	(180.80, 49.00) --
	(180.80, 49.02) --
	(180.80, 49.03) --
	(180.81, 49.06) --
	(180.81, 49.07) --
	(180.82, 49.09) --
	(180.83, 49.11) --
	(180.83, 49.12) --
	(180.83, 49.14) --
	(180.84, 49.16) --
	(180.84, 49.18) --
	(180.84, 49.20) --
	(180.85, 49.21) --
	(180.86, 49.23) --
	(180.86, 49.25) --
	(180.86, 49.27) --
	(180.86, 49.28) --
	(180.87, 49.30) --
	(180.87, 49.32) --
	(180.87, 49.34) --
	(180.88, 49.35) --
	(180.88, 49.37) --
	(180.88, 49.38) --
	(180.89, 49.41) --
	(180.90, 49.42) --
	(180.90, 49.44) --
	(180.90, 49.46) --
	(180.91, 49.47) --
	(180.91, 49.49) --
	(180.92, 49.51) --
	(180.93, 49.53) --
	(180.93, 49.54) --
	(180.93, 49.56) --
	(180.94, 49.58) --
	(180.95, 49.60) --
	(180.95, 49.61) --
	(180.95, 49.63) --
	(180.96, 49.65) --
	(180.96, 49.67) --
	(180.96, 49.68) --
	(180.96, 49.70) --
	(180.97, 49.72) --
	(180.97, 49.73) --
	(180.98, 49.75) --
	(180.98, 49.77) --
	(180.98, 49.79) --
	(180.99, 49.81) --
	(180.99, 49.82) --
	(181.00, 49.84) --
	(181.00, 49.86) --
	(181.00, 49.88) --
	(181.00, 49.89) --
	(181.00, 49.91) --
	(181.01, 49.92) --
	(181.01, 49.95) --
	(181.02, 49.96) --
	(181.02, 49.98) --
	(181.02, 49.99) --
	(181.03, 50.01) --
	(181.03, 50.03) --
	(181.03, 50.05) --
	(181.04, 50.07) --
	(181.04, 50.08) --
	(181.04, 50.10) --
	(181.04, 50.12) --
	(181.05, 50.14) --
	(181.05, 50.16) --
	(181.06, 50.17) --
	(181.06, 50.19) --
	(181.07, 50.21) --
	(181.07, 50.22) --
	(181.08, 50.24) --
	(181.08, 50.26) --
	(181.08, 50.27) --
	(181.08, 50.29) --
	(181.09, 50.31) --
	(181.09, 50.33) --
	(181.10, 50.34) --
	(181.10, 50.36) --
	(181.10, 50.38) --
	(181.10, 50.40) --
	(181.11, 50.42) --
	(181.11, 50.43) --
	(181.12, 50.45) --
	(181.12, 50.47) --
	(181.13, 50.49) --
	(181.13, 50.50) --
	(181.13, 50.52) --
	(181.14, 50.53) --
	(181.14, 50.56) --
	(181.14, 50.57) --
	(181.15, 50.59) --
	(181.15, 50.60) --
	(181.15, 50.62) --
	(181.15, 50.64) --
	(181.16, 50.66) --
	(181.16, 50.68) --
	(181.17, 50.69) --
	(181.17, 50.71) --
	(181.17, 50.73) --
	(181.17, 50.75) --
	(181.18, 50.77) --
	(181.18, 50.78) --
	(181.18, 50.80) --
	(181.18, 50.82) --
	(181.21, 50.84) --
	(181.21, 50.85) --
	(181.21, 50.87) --
	(181.22, 50.88) --
	(181.22, 50.91) --
	(181.22, 50.92) --
	(181.23, 50.94) --
	(181.23, 50.95) --
	(181.23, 50.97) --
	(181.23, 50.99) --
	(181.24, 51.01) --
	(181.24, 51.03) --
	(181.25, 51.04) --
	(181.25, 51.06) --
	(181.26, 51.08) --
	(181.26, 51.10) --
	(181.26, 51.11) --
	(181.27, 51.13) --
	(181.27, 51.14) --
	(181.27, 51.17) --
	(181.27, 51.18) --
	(181.28, 51.20) --
	(181.28, 51.21) --
	(181.28, 51.23) --
	(181.29, 51.25) --
	(181.29, 51.27) --
	(181.30, 51.29) --
	(181.30, 51.30) --
	(181.30, 51.32) --
	(181.30, 51.34) --
	(181.31, 51.36) --
	(181.31, 51.38) --
	(181.31, 51.39) --
	(181.31, 51.41) --
	(181.32, 51.43) --
	(181.32, 51.45) --
	(181.32, 51.46) --
	(181.33, 51.48) --
	(181.34, 51.49) --
	(181.34, 51.52) --
	(181.34, 51.53) --
	(181.34, 51.55) --
	(181.34, 51.56) --
	(181.35, 51.58) --
	(181.35, 51.60) --
	(181.36, 51.62) --
	(181.36, 51.64) --
	(181.36, 51.65) --
	(181.37, 51.67) --
	(181.37, 51.69) --
	(181.37, 51.71) --
	(181.38, 51.72) --
	(181.38, 51.74) --
	(181.38, 51.76) --
	(181.40, 51.78) --
	(181.40, 51.79) --
	(181.41, 51.81) --
	(181.41, 51.82) --
	(181.42, 51.84) --
	(181.42, 51.86) --
	(181.43, 51.88) --
	(181.43, 51.90) --
	(181.44, 51.91) --
	(181.44, 51.93) --
	(181.44, 51.95) --
	(181.44, 51.97) --
	(181.45, 51.99) --
	(181.45, 52.00) --
	(181.45, 52.02) --
	(181.46, 52.04) --
	(181.46, 52.06) --
	(181.46, 52.07) --
	(181.47, 52.09) --
	(181.47, 52.10) --
	(181.47, 52.13) --
	(181.47, 52.14) --
	(181.48, 52.16) --
	(181.48, 52.17) --
	(181.49, 52.19) --
	(181.49, 52.21) --
	(181.49, 52.23) --
	(181.49, 52.25) --
	(181.50, 52.26) --
	(181.50, 52.28) --
	(181.51, 52.30) --
	(181.51, 52.32) --
	(181.51, 52.33) --
	(181.52, 52.35) --
	(181.52, 52.37) --
	(181.52, 52.39) --
	(181.52, 52.40) --
	(181.53, 52.42) --
	(181.54, 52.44) --
	(181.54, 52.45) --
	(181.54, 52.47) --
	(181.54, 52.49) --
	(181.55, 52.51) --
	(181.55, 52.52) --
	(181.55, 52.54) --
	(181.56, 52.56) --
	(181.56, 52.58) --
	(181.56, 52.60) --
	(181.57, 52.61) --
	(181.57, 52.63) --
	(181.57, 52.65) --
	(181.57, 52.67) --
	(181.58, 52.68) --
	(181.58, 52.70) --
	(181.59, 52.71) --
	(181.59, 52.74) --
	(181.60, 52.75) --
	(181.60, 52.77) --
	(181.60, 52.78) --
	(181.60, 52.80) --
	(181.60, 52.82) --
	(181.60, 52.84) --
	(181.61, 52.86) --
	(181.61, 52.87) --
	(181.61, 52.89) --
	(181.61, 52.91) --
	(181.62, 52.93) --
	(181.62, 52.95) --
	(181.62, 52.96) --
	(181.62, 52.98) --
	(181.63, 53.00) --
	(181.63, 53.02) --
	(181.64, 53.03) --
	(181.64, 53.05) --
	(181.64, 53.06) --
	(181.64, 53.08) --
	(181.65, 53.10) --
	(181.65, 53.12) --
	(181.65, 53.13) --
	(181.66, 53.15) --
	(181.67, 53.17) --
	(181.67, 53.19) --
	(181.67, 53.21) --
	(181.68, 53.22) --
	(181.68, 53.24) --
	(181.68, 53.26) --
	(181.69, 53.28) --
	(181.69, 53.29) --
	(181.69, 53.31) --
	(181.69, 53.32) --
	(181.70, 53.35) --
	(181.70, 53.36) --
	(181.71, 53.38) --
	(181.71, 53.39) --
	(181.72, 53.41) --
	(181.72, 53.43) --
	(181.73, 53.45) --
	(181.73, 53.47) --
	(181.73, 53.48) --
	(181.73, 53.50) --
	(181.74, 53.52) --
	(181.74, 53.54) --
	(181.74, 53.56) --
	(181.74, 53.57) --
	(181.75, 53.59) --
	(181.75, 53.61) --
	(181.75, 53.63) --
	(181.76, 53.64) --
	(181.76, 53.66) --
	(181.76, 53.67) --
	(181.77, 53.70) --
	(181.77, 53.71) --
	(181.77, 53.73) --
	(181.77, 53.74) --
	(181.78, 53.76) --
	(181.78, 53.78) --
	(181.78, 53.80) --
	(181.78, 53.82) --
	(181.79, 53.83) --
	(181.79, 53.85) --
	(181.80, 53.87) --
	(181.80, 53.89) --
	(181.80, 53.90) --
	(181.80, 53.92) --
	(181.81, 53.93) --
	(181.81, 53.96) --
	(181.81, 53.97) --
	(181.81, 53.99) --
	(181.83, 54.00) --
	(181.83, 54.02) --
	(181.83, 54.04) --
	(181.84, 54.06) --
	(181.84, 54.08) --
	(181.84, 54.09) --
	(181.84, 54.11) --
	(181.84, 54.13) --
	(181.85, 54.15) --
	(181.85, 54.17) --
	(181.85, 54.18) --
	(181.86, 54.20) --
	(181.86, 54.22) --
	(181.86, 54.24) --
	(181.87, 54.25) --
	(181.87, 54.27) --
	(181.87, 54.28) --
	(181.87, 54.31) --
	(181.88, 54.32) --
	(181.88, 54.34) --
	(181.89, 54.35) --
	(181.89, 54.37) --
	(181.89, 54.39) --
	(181.89, 54.41) --
	(181.90, 54.43) --
	(181.90, 54.44) --
	(181.90, 54.46) --
	(181.90, 54.48) --
	(181.91, 54.50) --
	(181.91, 54.51) --
	(181.91, 54.53) --
	(181.91, 54.55) --
	(181.92, 54.57) --
	(181.92, 54.58) --
	(181.93, 54.60) --
	(181.93, 54.62) --
	(181.93, 54.63) --
	(181.93, 54.65) --
	(181.94, 54.67) --
	(181.94, 54.69) --
	(181.94, 54.70) --
	(181.94, 54.72) --
	(181.95, 54.74) --
	(181.95, 54.76) --
	(181.95, 54.78) --
	(181.96, 54.79) --
	(181.96, 54.81) --
	(181.96, 54.83) --
	(181.97, 54.85) --
	(181.97, 54.86) --
	(181.97, 54.88) --
	(181.97, 54.89) --
	(181.97, 54.92) --
	(181.97, 54.93) --
	(181.98, 54.95) --
	(181.98, 54.96) --
	(181.99, 54.98) --
	(181.99, 55.00) --
	(182.00, 55.02) --
	(182.00, 55.04) --
	(182.00, 55.05) --
	(182.00, 55.07) --
	(182.01, 55.09) --
	(182.01, 55.11) --
	(182.01, 55.13) --
	(182.01, 55.14) --
	(182.02, 55.16) --
	(182.02, 55.18) --
	(182.03, 55.19) --
	(182.03, 55.21) --
	(182.03, 55.23) --
	(182.03, 55.24) --
	(182.04, 55.26) --
	(182.04, 55.28) --
	(182.04, 55.30) --
	(182.04, 55.31) --
	(182.05, 55.33) --
	(182.05, 55.35) --
	(182.06, 55.37) --
	(182.06, 55.39) --
	(182.06, 55.40) --
	(182.06, 55.42) --
	(182.07, 55.44) --
	(182.07, 55.46) --
	(182.07, 55.47) --
	(182.08, 55.49) --
	(182.08, 55.50) --
	(182.08, 55.53) --
	(182.09, 55.54) --
	(182.09, 55.56) --
	(182.10, 55.57) --
	(182.10, 55.59) --
	(182.10, 55.61) --
	(182.10, 55.63) --
	(182.11, 55.65) --
	(182.11, 55.66) --
	(182.11, 55.68) --
	(182.11, 55.70) --
	(182.12, 55.72) --
	(182.12, 55.74) --
	(182.12, 55.75) --
	(182.12, 55.77) --
	(182.13, 55.79) --
	(182.13, 55.81) --
	(182.13, 55.82) --
	(182.13, 55.84) --
	(182.14, 55.85) --
	(182.14, 55.87) --
	(182.14, 55.89) --
	(182.14, 55.91) --
	(182.15, 55.92) --
	(182.15, 55.94) --
	(182.15, 55.96) --
	(182.15, 55.98) --
	(182.16, 56.00) --
	(182.16, 56.01) --
	(182.16, 56.03) --
	(182.17, 56.05) --
	(182.17, 56.07) --
	(182.17, 56.08) --
	(182.18, 56.10) --
	(182.18, 56.11) --
	(182.18, 56.14) --
	(182.18, 56.15) --
	(182.18, 56.17) --
	(182.19, 56.18) --
	(182.20, 56.20) --
	(182.20, 56.22) --
	(182.20, 56.24) --
	(182.20, 56.26) --
	(182.21, 56.27) --
	(182.21, 56.29) --
	(182.21, 56.31) --
	(182.22, 56.33) --
	(182.22, 56.35) --
	(182.22, 56.36) --
	(182.23, 56.38) --
	(182.23, 56.40) --
	(182.23, 56.42) --
	(182.23, 56.43) --
	(182.24, 56.45) --
	(182.24, 56.46) --
	(182.24, 56.49) --
	(182.24, 56.50) --
	(182.25, 56.52) --
	(182.25, 56.53) --
	(182.26, 56.55) --
	(182.26, 56.57) --
	(182.26, 56.59) --
	(182.26, 56.61) --
	(182.26, 56.62) --
	(182.26, 56.64) --
	(182.27, 56.66) --
	(182.27, 56.68) --
	(182.28, 56.69) --
	(182.28, 56.71) --
	(182.28, 56.73) --
	(182.28, 56.75) --
	(182.29, 56.76) --
	(182.29, 56.78) --
	(182.29, 56.79) --
	(182.29, 56.81) --
	(182.29, 56.83) --
	(182.30, 56.85) --
	(182.30, 56.87) --
	(182.30, 56.88) --
	(182.30, 56.90) --
	(182.30, 56.92) --
	(182.31, 56.94) --
	(182.31, 56.96) --
	(182.31, 56.97) --
	(182.31, 56.99) --
	(182.31, 57.01) --
	(182.31, 57.03) --
	(182.32, 57.04) --
	(182.32, 57.06) --
	(182.32, 57.07) --
	(182.32, 57.10) --
	(182.32, 57.11) --
	(182.32, 57.13) --
	(182.33, 57.14) --
	(182.33, 57.16) --
	(182.33, 57.18) --
	(182.33, 57.20) --
	(182.33, 57.22) --
	(182.33, 57.23) --
	(182.34, 57.25) --
	(182.34, 57.27) --
	(182.34, 57.29) --
	(182.34, 57.30) --
	(182.35, 57.32) --
	(182.35, 57.34) --
	(182.35, 57.36) --
	(182.35, 57.37) --
	(182.35, 57.39) --
	(182.35, 57.41) --
	(182.36, 57.42) --
	(182.36, 57.44) --
	(182.36, 57.46) --
	(182.36, 57.48) --
	(182.36, 57.49) --
	(182.36, 57.51) --
	(182.37, 57.53) --
	(182.37, 57.55) --
	(182.38, 57.57) --
	(182.38, 57.58) --
	(182.38, 57.60) --
	(182.38, 57.62) --
	(182.39, 57.64) --
	(182.39, 57.65) --
	(182.39, 57.67) --
	(182.40, 57.68) --
	(182.40, 57.71) --
	(182.40, 57.72) --
	(182.41, 57.74) --
	(182.41, 57.75) --
	(182.41, 57.77) --
	(182.41, 57.79) --
	(182.41, 57.81) --
	(182.41, 57.83) --
	(182.42, 57.84) --
	(182.42, 57.86) --
	(182.42, 57.88) --
	(182.42, 57.90) --
	(182.43, 57.92) --
	(182.43, 57.93) --
	(182.43, 57.95) --
	(182.43, 57.97) --
	(182.44, 57.98) --
	(182.44, 58.00) --
	(182.44, 58.02) --
	(182.44, 58.03) --
	(182.45, 58.05) --
	(182.45, 58.07) --
	(182.45, 58.09) --
	(182.45, 58.10) --
	(182.46, 58.12) --
	(182.46, 58.14) --
	(182.46, 58.16) --
	(182.46, 58.18) --
	(182.47, 58.19) --
	(182.47, 58.21) --
	(182.47, 58.23) --
	(182.47, 58.25) --
	(182.47, 58.26) --
	(182.47, 58.28) --
	(182.48, 58.29) --
	(182.48, 58.32) --
	(182.48, 58.33) --
	(182.48, 58.35) --
	(182.48, 58.36) --
	(182.49, 58.38) --
	(182.49, 58.40) --
	(182.49, 58.42) --
	(182.49, 58.44) --
	(182.49, 58.45) --
	(182.50, 58.47) --
	(182.50, 58.49) --
	(182.50, 58.51) --
	(182.50, 58.53) --
	(182.51, 58.54) --
	(182.51, 58.56) --
	(182.51, 58.58) --
	(182.51, 58.60) --
	(182.52, 58.61) --
	(182.52, 58.63) --
	(182.52, 58.64) --
	(182.52, 58.67) --
	(182.52, 58.68) --
	(182.52, 58.70) --
	(182.53, 58.71) --
	(182.53, 58.73) --
	(182.53, 58.75) --
	(182.53, 58.77) --
	(182.55, 58.79) --
	(182.55, 58.80) --
	(182.55, 58.82) --
	(182.55, 58.84) --
	(182.56, 58.86) --
	(182.56, 58.87) --
	(182.56, 58.89) --
	(182.56, 58.90) --
	(182.56, 58.93) --
	(182.57, 58.94) --
	(182.57, 58.96) --
	(182.57, 58.97) --
	(182.57, 58.99) --
	(182.57, 59.01) --
	(182.58, 59.03) --
	(182.58, 59.05) --
	(182.64, 59.06) --
	(182.64, 59.08) --
	(182.64, 59.10) --
	(182.64, 59.12) --
	(182.64, 59.14) --
	(182.65, 59.15) --
	(182.65, 59.17) --
	(182.65, 59.19) --
	(182.65, 59.21) --
	(182.65, 59.22) --
	(182.65, 59.24) --
	(182.66, 59.25) --
	(182.66, 59.28) --
	(182.66, 59.29) --
	(182.66, 59.31) --
	(182.67, 59.32) --
	(182.67, 59.34) --
	(182.67, 59.36) --
	(182.68, 59.38) --
	(182.68, 59.40) --
	(182.68, 59.41) --
	(182.68, 59.43) --
	(182.69, 59.45) --
	(182.69, 59.47) --
	(182.69, 59.48) --
	(182.69, 59.50) --
	(182.69, 59.52) --
	(182.69, 59.54) --
	(182.70, 59.55) --
	(182.70, 59.57) --
	(182.70, 59.58) --
	(182.70, 59.60) --
	(182.71, 59.62) --
	(182.71, 59.64) --
	(182.71, 59.66) --
	(182.71, 59.67) --
	(182.71, 59.69) --
	(182.71, 59.71) --
	(182.72, 59.73) --
	(182.72, 59.75) --
	(182.72, 59.76) --
	(182.72, 59.78) --
	(182.73, 59.80) --
	(182.73, 59.82) --
	(182.73, 59.83) --
	(182.73, 59.85) --
	(182.73, 59.86) --
	(182.73, 59.89) --
	(182.74, 59.90) --
	(182.74, 59.92) --
	(182.74, 59.93) --
	(182.74, 59.95) --
	(182.74, 59.97) --
	(182.74, 59.99) --
	(182.75, 60.01) --
	(182.75, 60.02) --
	(182.75, 60.04) --
	(182.75, 60.06) --
	(182.75, 60.08) --
	(182.76, 60.09) --
	(182.76, 60.11) --
	(182.76, 60.13) --
	(182.76, 60.15) --
	(182.76, 60.16) --
	(182.77, 60.18) --
	(182.77, 60.20) --
	(182.77, 60.21) --
	(182.77, 60.23) --
	(182.78, 60.25) --
	(182.78, 60.27) --
	(182.78, 60.28) --
	(182.78, 60.30) --
	(182.79, 60.32) --
	(182.79, 60.34) --
	(182.79, 60.36) --
	(182.79, 60.37) --
	(182.79, 60.39) --
	(182.79, 60.41) --
	(182.80, 60.43) --
	(182.80, 60.44) --
	(182.80, 60.46) --
	(182.80, 60.47) --
	(182.81, 60.50) --
	(182.81, 60.51) --
	(182.81, 60.53) --
	(182.82, 60.54) --
	(182.82, 60.56) --
	(182.82, 60.58) --
	(182.82, 60.60) --
	(182.82, 60.62) --
	(182.83, 60.63) --
	(182.83, 60.65) --
	(182.83, 60.67) --
	(182.83, 60.69) --
	(182.84, 60.71) --
	(182.84, 60.72) --
	(182.84, 60.74) --
	(182.84, 60.76) --
	(182.85, 60.78) --
	(182.85, 60.79) --
	(182.85, 60.81) --
	(182.85, 60.82) --
	(182.85, 60.84) --
	(182.85, 60.86) --
	(182.86, 60.88) --
	(182.86, 60.89) --
	(182.86, 60.91) --
	(182.86, 60.93) --
	(182.86, 60.95) --
	(182.86, 60.97) --
	(182.87, 60.98) --
	(182.87, 61.00) --
	(182.87, 61.02) --
	(182.87, 61.04) --
	(182.88, 61.05) --
	(182.88, 61.07) --
	(182.88, 61.08) --
	(182.88, 61.11) --
	(182.89, 61.12) --
	(182.89, 61.14) --
	(182.89, 61.15) --
	(182.89, 61.17) --
	(182.89, 61.19) --
	(182.89, 61.21) --
	(182.90, 61.23) --
	(182.90, 61.24) --
	(182.90, 61.26) --
	(182.90, 61.28) --
	(182.90, 61.30) --
	(182.90, 61.32) --
	(182.91, 61.33) --
	(182.91, 61.35) --
	(182.91, 61.37) --
	(182.91, 61.39) --
	(182.92, 61.40) --
	(182.92, 61.42) --
	(182.92, 61.43) --
	(182.92, 61.46) --
	(182.92, 61.47) --
	(182.93, 61.49) --
	(182.93, 61.50) --
	(182.93, 61.52) --
	(182.93, 61.54) --
	(182.93, 61.56) --
	(182.93, 61.58) --
	(182.94, 61.59) --
	(182.94, 61.61) --
	(182.94, 61.63) --
	(182.94, 61.65) --
	(182.94, 61.66) --
	(182.94, 61.68) --
	(182.95, 61.69) --
	(182.95, 61.72) --
	(182.95, 61.73) --
	(182.95, 61.75) --
	(182.95, 61.76) --
	(182.96, 61.78) --
	(182.96, 61.80) --
	(182.96, 61.82) --
	(182.96, 61.84) --
	(182.96, 61.85) --
	(182.96, 61.87) --
	(182.97, 61.89) --
	(182.97, 61.91) --
	(182.97, 61.93) --
	(182.97, 61.94) --
	(182.97, 61.96) --
	(182.97, 61.98) --
	(182.98, 62.00) --
	(182.98, 62.01) --
	(182.98, 62.03) --
	(182.98, 62.04) --
	(182.98, 62.07) --
	(182.98, 62.08) --
	(182.99, 62.10) --
	(182.99, 62.11) --
	(182.99, 62.13) --
	(182.99, 62.15) --
	(183.00, 62.17) --
	(183.00, 62.19) --
	(183.00, 62.20) --
	(183.00, 62.22) --
	(183.00, 62.24) --
	(183.00, 62.26) --
	(183.00, 62.27) --
	(183.01, 62.29) --
	(183.01, 62.31) --
	(183.01, 62.33) --
	(183.01, 62.34) --
	(183.01, 62.36) --
	(183.01, 62.38) --
	(183.02, 62.39) --
	(183.02, 62.41) --
	(183.02, 62.43) --
	(183.02, 62.45) --
	(183.02, 62.46) --
	(183.02, 62.48) --
	(183.02, 62.50) --
	(183.03, 62.52) --
	(183.03, 62.54) --
	(183.03, 62.55) --
	(183.03, 62.57) --
	(183.03, 62.59) --
	(183.03, 62.61) --
	(183.04, 62.62) --
	(183.04, 62.64) --
	(183.04, 62.65) --
	(183.04, 62.68) --
	(183.04, 62.69) --
	(183.04, 62.71) --
	(183.05, 62.72) --
	(183.05, 62.74) --
	(183.05, 62.76) --
	(183.05, 62.78) --
	(183.05, 62.80) --
	(183.05, 62.81) --
	(183.05, 62.83) --
	(183.06, 62.85) --
	(183.06, 62.87) --
	(183.06, 62.89) --
	(183.06, 62.90) --
	(183.06, 62.92) --
	(183.06, 62.94) --
	(183.06, 62.95) --
	(183.07, 62.97) --
	(183.07, 62.99) --
	(183.07, 63.00) --
	(183.07, 63.02) --
	(183.08, 63.04) --
	(183.08, 63.06) --
	(183.08, 63.07) --
	(183.08, 63.09) --
	(183.08, 63.11) --
	(183.08, 63.13) --
	(183.09, 63.15) --
	(183.09, 63.16) --
	(183.09, 63.18) --
	(183.09, 63.20) --
	(183.09, 63.22) --
	(183.10, 63.23) --
	(183.10, 63.25) --
	(183.10, 63.26) --
	(183.10, 63.29) --
	(183.10, 63.30) --
	(183.10, 63.32) --
	(183.10, 63.34) --
	(183.11, 63.35) --
	(183.11, 63.37) --
	(183.11, 63.39) --
	(183.11, 63.41) --
	(183.11, 63.43) --
	(183.11, 63.44) --
	(183.12, 63.46) --
	(183.12, 63.48) --
	(183.12, 63.50) --
	(183.12, 63.51) --
	(183.12, 63.53) --
	(183.12, 63.55) --
	(183.12, 63.57) --
	(183.13, 63.58) --
	(183.13, 63.60) --
	(183.13, 63.61) --
	(183.13, 63.63) --
	(183.13, 63.65) --
	(183.13, 63.67) --
	(183.14, 63.69) --
	(183.14, 63.70) --
	(183.14, 63.72) --
	(183.14, 63.74) --
	(183.14, 63.76) --
	(183.15, 63.77) --
	(183.15, 63.79) --
	(183.15, 63.81) --
	(183.15, 63.83) --
	(183.15, 63.84) --
	(183.15, 63.86) --
	(183.15, 63.87) --
	(183.16, 63.90) --
	(183.16, 63.91) --
	(183.16, 63.93) --
	(183.16, 63.95) --
	(183.16, 63.96) --
	(183.16, 63.98) --
	(183.17, 64.00) --
	(183.17, 64.02) --
	(183.17, 64.04) --
	(183.17, 64.05) --
	(183.17, 64.07) --
	(183.17, 64.09) --
	(183.17, 64.11) --
	(183.18, 64.12) --
	(183.18, 64.14) --
	(183.18, 64.16) --
	(183.18, 64.18) --
	(183.18, 64.19) --
	(183.18, 64.21) --
	(183.19, 64.22) --
	(183.19, 64.25) --
	(183.19, 64.26) --
	(183.19, 64.28) --
	(183.19, 64.30) --
	(183.19, 64.31) --
	(183.19, 64.33) --
	(183.20, 64.35) --
	(183.20, 64.37) --
	(183.20, 64.38) --
	(183.20, 64.40) --
	(183.20, 64.42) --
	(183.20, 64.44) --
	(183.20, 64.45) --
	(183.20, 64.47) --
	(183.21, 64.49) --
	(183.21, 64.51) --
	(183.21, 64.52) --
	(183.21, 64.54) --
	(183.21, 64.56) --
	(183.21, 64.57) --
	(183.22, 64.59) --
	(183.22, 64.61) --
	(183.22, 64.63) --
	(183.22, 64.65) --
	(183.22, 64.66) --
	(183.22, 64.68) --
	(183.22, 64.70) --
	(183.23, 64.72) --
	(183.23, 64.73) --
	(183.23, 64.75) --
	(183.23, 64.77) --
	(183.23, 64.79) --
	(183.23, 64.80) --
	(183.23, 64.82) --
	(183.23, 64.83) --
	(183.24, 64.86) --
	(183.24, 64.87) --
	(183.24, 64.89) --
	(183.24, 64.91) --
	(183.24, 64.92) --
	(183.24, 64.94) --
	(183.25, 64.96) --
	(183.25, 64.98) --
	(183.25, 65.00) --
	(183.25, 65.01) --
	(183.25, 65.03) --
	(183.25, 65.05) --
	(183.26, 65.06) --
	(183.26, 65.08) --
	(183.26, 65.10) --
	(183.26, 65.12) --
	(183.26, 65.13) --
	(183.26, 65.15) --
	(183.27, 65.17) --
	(183.27, 65.18) --
	(183.27, 65.20) --
	(183.27, 65.22) --
	(183.27, 65.24) --
	(183.27, 65.26) --
	(183.28, 65.27) --
	(183.28, 65.29) --
	(183.28, 65.31) --
	(183.28, 65.33) --
	(183.28, 65.34) --
	(183.29, 65.36) --
	(183.29, 65.38) --
	(183.29, 65.40) --
	(183.29, 65.41) --
	(183.29, 65.43) --
	(183.29, 65.44) --
	(183.29, 65.47) --
	(183.29, 65.48) --
	(183.29, 65.50) --
	(183.30, 65.52) --
	(183.30, 65.53) --
	(183.30, 65.55) --
	(183.30, 65.57) --
	(183.30, 65.59) --
	(183.30, 65.61) --
	(183.31, 65.62) --
	(183.31, 65.64) --
	(183.31, 65.66) --
	(183.31, 65.68) --
	(183.31, 65.69) --
	(183.31, 65.71) --
	(183.32, 65.73) --
	(183.32, 65.74) --
	(183.32, 65.76) --
	(183.32, 65.78) --
	(183.32, 65.79) --
	(183.32, 65.81) --
	(183.32, 65.83) --
	(183.32, 65.85) --
	(183.33, 65.87) --
	(183.33, 65.88) --
	(183.33, 65.90) --
	(183.33, 65.92) --
	(183.33, 65.94) --
	(183.33, 65.95) --
	(183.33, 65.97) --
	(183.33, 65.99) --
	(183.34, 66.01) --
	(183.34, 66.02) --
	(183.34, 66.04) --
	(183.34, 66.05) --
	(183.34, 66.08) --
	(183.34, 66.09) --
	(183.35, 66.11) --
	(183.35, 66.13) --
	(183.35, 66.14) --
	(183.35, 66.16) --
	(183.35, 66.18) --
	(183.35, 66.20) --
	(183.35, 66.22) --
	(183.35, 66.23) --
	(183.36, 66.25) --
	(183.36, 66.27) --
	(183.36, 66.29) --
	(183.36, 66.30) --
	(183.36, 66.32) --
	(183.36, 66.34) --
	(183.36, 66.36) --
	(183.36, 66.37) --
	(183.37, 66.39) --
	(183.37, 66.40) --
	(183.37, 66.43) --
	(183.37, 66.44) --
	(183.37, 66.46) --
	(183.37, 66.48) --
	(183.37, 66.49) --
	(183.37, 66.51) --
	(183.38, 66.53) --
	(183.38, 66.55) --
	(183.38, 66.56) --
	(183.38, 66.60) --
	(183.38, 66.62) --
	(183.38, 66.63) --
	(183.38, 66.65) --
	(183.38, 66.66) --
	(183.38, 66.69) --
	(183.39, 66.70) --
	(183.39, 66.72) --
	(183.39, 66.74) --
	(183.39, 66.75) --
	(183.39, 66.77) --
	(183.39, 66.79) --
	(183.39, 66.81) --
	(183.39, 66.83) --
	(183.40, 66.84) --
	(183.40, 66.86) --
	(183.40, 66.88) --
	(183.40, 66.90) --
	(183.40, 66.91) --
	(183.40, 66.93) --
	(183.40, 66.95) --
	(183.40, 66.97) --
	(183.41, 66.98) --
	(183.41, 67.00) --
	(183.41, 67.01) --
	(183.41, 67.04) --
	(183.41, 67.05) --
	(183.41, 67.07) --
	(183.42, 67.09) --
	(183.42, 67.10) --
	(183.42, 67.12) --
	(183.42, 67.14) --
	(183.42, 67.16) --
	(183.42, 67.17) --
	(183.42, 67.19) --
	(183.42, 67.21) --
	(183.43, 67.23) --
	(183.43, 67.24) --
	(183.43, 67.26) --
	(183.43, 67.28) --
	(183.43, 67.30) --
	(183.43, 67.31) --
	(183.43, 67.33) --
	(183.43, 67.35) --
	(183.43, 67.36) --
	(183.43, 67.38) --
	(183.44, 67.40) --
	(183.44, 67.42) --
	(183.44, 67.44) --
	(183.44, 67.45) --
	(183.45, 67.47) --
	(183.45, 67.49) --
	(183.45, 67.51) --
	(183.45, 67.52) --
	(183.45, 67.54) --
	(183.45, 67.56) --
	(183.45, 67.58) --
	(183.45, 67.59) --
	(183.46, 67.61) --
	(183.46, 67.62) --
	(183.46, 67.65) --
	(183.46, 67.66) --
	(183.46, 67.68) --
	(183.46, 67.70) --
	(183.46, 67.71) --
	(183.46, 67.73) --
	(183.46, 67.75) --
	(183.46, 67.77) --
	(183.47, 67.79) --
	(183.47, 67.80) --
	(183.47, 67.82) --
	(183.47, 67.84) --
	(183.47, 67.85) --
	(183.47, 67.87) --
	(183.48, 67.89) --
	(183.48, 67.91) --
	(183.48, 67.92) --
	(183.48, 67.94) --
	(183.48, 67.96) --
	(183.48, 67.97) --
	(183.48, 67.99) --
	(183.49, 68.01) --
	(183.49, 68.03) --
	(183.49, 68.05) --
	(183.49, 68.06) --
	(183.49, 68.08) --
	(183.50, 68.10) --
	(183.50, 68.12) --
	(183.50, 68.13) --
	(183.50, 68.15) --
	(183.50, 68.17) --
	(183.50, 68.19) --
	(183.50, 68.20) --
	(183.50, 68.22) --
	(183.50, 68.23) --
	(183.51, 68.26) --
	(183.51, 68.27) --
	(183.51, 68.29) --
	(183.51, 68.31) --
	(183.51, 68.32) --
	(183.51, 68.34) --
	(183.51, 68.36) --
	(183.51, 68.38) --
	(183.51, 68.40) --
	(183.52, 68.41) --
	(183.52, 68.43) --
	(183.52, 68.45) --
	(183.52, 68.47) --
	(183.52, 68.48) --
	(183.52, 68.50) --
	(183.53, 68.52) --
	(183.53, 68.54) --
	(183.53, 68.55) --
	(183.53, 68.57) --
	(183.53, 68.58) --
	(183.53, 68.60) --
	(183.53, 68.62) --
	(183.53, 68.64) --
	(183.53, 68.66) --
	(183.53, 68.67) --
	(183.54, 68.69) --
	(183.54, 68.73) --
	(183.54, 68.74) --
	(183.54, 68.76) --
	(183.54, 68.78) --
	(183.54, 68.80) --
	(183.54, 68.81) --
	(183.54, 68.83) --
	(183.54, 68.84) --
	(183.55, 68.87) --
	(183.55, 68.88) --
	(183.55, 68.90) --
	(183.55, 68.92) --
	(183.55, 68.93) --
	(183.55, 68.95) --
	(183.55, 68.97) --
	(183.55, 68.99) --
	(183.56, 69.01) --
	(183.56, 69.02) --
	(183.56, 69.04) --
	(183.56, 69.06) --
	(183.56, 69.08) --
	(183.57, 69.09) --
	(183.57, 69.11) --
	(183.57, 69.13) --
	(183.57, 69.15) --
	(183.57, 69.16) --
	(183.57, 69.18) --
	(183.57, 69.19) --
	(183.57, 69.22) --
	(183.57, 69.23) --
	(183.58, 69.25) --
	(183.58, 69.27) --
	(183.58, 69.28) --
	(183.58, 69.30) --
	(183.58, 69.32) --
	(183.58, 69.34) --
	(183.58, 69.35) --
	(183.58, 69.37) --
	(183.58, 69.39) --
	(183.58, 69.42) --
	(183.58, 69.44) --
	(183.58, 69.45) --
	(183.59, 69.48) --
	(183.59, 69.49) --
	(183.59, 69.51) --
	(183.59, 69.53) --
	(183.59, 69.54) --
	(183.59, 69.56) --
	(183.59, 69.58) --
	(183.59, 69.60) --
	(183.59, 69.62) --
	(183.59, 69.63) --
	(183.60, 69.65) --
	(183.60, 69.67) --
	(183.60, 69.69) --
	(183.60, 69.70) --
	(183.60, 69.72) --
	(183.60, 69.74) --
	(183.60, 69.76) --
	(183.60, 69.77) --
	(183.60, 69.79) --
	(183.61, 69.80) --
	(183.61, 69.83) --
	(183.61, 69.84) --
	(183.61, 69.86) --
	(183.61, 69.88) --
	(183.61, 69.89) --
	(183.61, 69.91) --
	(183.61, 69.93) --
	(183.61, 69.95) --
	(183.62, 69.97) --
	(183.62, 69.98) --
	(183.62, 70.00) --
	(183.62, 70.02) --
	(183.62, 70.03) --
	(183.62, 70.05) --
	(183.62, 70.07) --
	(183.63, 70.09) --
	(183.63, 70.10) --
	(183.63, 70.12) --
	(183.63, 70.14) --
	(183.63, 70.15) --
	(183.63, 70.17) --
	(183.63, 70.19) --
	(183.63, 70.21) --
	(183.63, 70.23) --
	(183.63, 70.24) --
	(183.64, 70.26) --
	(183.64, 70.28) --
	(183.64, 70.30) --
	(183.64, 70.31) --
	(183.64, 70.33) --
	(183.64, 70.35) --
	(183.64, 70.37) --
	(183.64, 70.38) --
	(183.65, 70.40) --
	(183.65, 70.41) --
	(183.65, 70.44) --
	(183.65, 70.45) --
	(183.65, 70.47) --
	(183.65, 70.49) --
	(183.65, 70.50) --
	(183.65, 70.52) --
	(183.65, 70.54) --
	(183.65, 70.56) --
	(183.66, 70.58) --
	(183.66, 70.59) --
	(183.66, 70.61) --
	(183.66, 70.63) --
	(183.66, 70.65) --
	(183.66, 70.66) --
	(183.66, 70.68) --
	(183.66, 70.70) --
	(183.66, 70.71) --
	(183.66, 70.73) --
	(183.67, 70.75) --
	(183.67, 70.76) --
	(183.67, 70.78) --
	(183.67, 70.80) --
	(183.67, 70.82) --
	(183.67, 70.84) --
	(183.67, 70.85) --
	(183.67, 70.87) --
	(183.67, 70.89) --
	(183.67, 70.91) --
	(183.68, 70.92) --
	(183.68, 70.94) --
	(183.68, 70.96) --
	(183.68, 70.98) --
	(183.68, 70.99) --
	(183.68, 71.01) --
	(183.68, 71.02) --
	(183.68, 71.05) --
	(183.68, 71.06) --
	(183.68, 71.08) --
	(183.68, 71.10) --
	(183.68, 71.11) --
	(183.69, 71.13) --
	(183.69, 71.15) --
	(183.69, 71.17) --
	(183.69, 71.19) --
	(183.69, 71.20) --
	(183.69, 71.22) --
	(183.69, 71.24) --
	(183.70, 71.26) --
	(183.70, 71.27) --
	(183.70, 71.29) --
	(183.70, 71.31) --
	(183.70, 71.33) --
	(183.70, 71.34) --
	(183.70, 71.36) --
	(183.70, 71.37) --
	(183.70, 71.39) --
	(183.70, 71.41) --
	(183.70, 71.43) --
	(183.71, 71.45) --
	(183.71, 71.46) --
	(183.71, 71.48) --
	(183.71, 71.50) --
	(183.71, 71.52) --
	(183.71, 71.53) --
	(183.71, 71.55) --
	(183.71, 71.57) --
	(183.71, 71.59) --
	(183.71, 71.60) --
	(183.71, 71.62) --
	(183.72, 71.63) --
	(183.72, 71.66) --
	(183.72, 71.67) --
	(183.72, 71.69) --
	(183.72, 71.71) --
	(183.72, 71.72) --
	(183.72, 71.74) --
	(183.72, 71.76) --
	(183.72, 71.78) --
	(183.73, 71.80) --
	(183.73, 71.81) --
	(183.73, 71.83) --
	(183.73, 71.85) --
	(183.73, 71.87) --
	(183.73, 71.88) --
	(183.73, 71.90) --
	(183.73, 71.92) --
	(183.73, 71.94) --
	(183.73, 71.95) --
	(183.74, 71.97) --
	(183.74, 71.98) --
	(183.74, 72.01) --
	(183.74, 72.02) --
	(183.74, 72.04) --
	(183.74, 72.06) --
	(183.74, 72.07) --
	(183.74, 72.09) --
	(183.75, 72.11) --
	(183.75, 72.13) --
	(183.75, 72.14) --
	(183.75, 72.18) --
	(183.75, 72.19) --
	(183.75, 72.21) --
	(183.75, 72.23) --
	(183.75, 72.25) --
	(183.75, 72.27) --
	(183.76, 72.28) --
	(183.76, 72.30) --
	(183.76, 72.32) --
	(183.76, 72.33) --
	(183.76, 72.35) --
	(183.76, 72.37) --
	(183.76, 72.39) --
	(183.76, 72.42) --
	(183.76, 72.44) --
	(183.77, 72.45) --
	(183.77, 72.48) --
	(183.77, 72.49) --
	(183.77, 72.51) --
	(183.77, 72.53) --
	(183.77, 72.54) --
	(183.77, 72.56) --
	(183.77, 72.58) --
	(183.77, 72.59) --
	(183.77, 72.62) --
	(183.77, 72.63) --
	(183.77, 72.65) --
	(183.78, 72.67) --
	(183.78, 72.68) --
	(183.78, 72.70) --
	(183.78, 72.72) --
	(183.78, 72.74) --
	(183.78, 72.76) --
	(183.78, 72.77) --
	(183.78, 72.79) --
	(183.78, 72.80) --
	(183.78, 72.82) --
	(183.78, 72.84) --
	(183.78, 72.86) --
	(183.79, 72.88) --
	(183.79, 72.89) --
	(183.79, 72.91) --
	(183.79, 72.93) --
	(183.79, 72.94) --
	(183.79, 72.96) --
	(183.79, 72.98) --
	(183.79, 73.00) --
	(183.79, 73.02) --
	(183.79, 73.03) --
	(183.80, 73.05) --
	(183.80, 73.06) --
	(183.80, 73.09) --
	(183.80, 73.12) --
	(183.80, 73.14) --
	(183.80, 73.15) --
	(183.80, 73.17) --
	(183.80, 73.19) --
	(183.80, 73.20) --
	(183.80, 73.23) --
	(183.80, 73.24) --
	(183.81, 73.26) --
	(183.81, 73.28) --
	(183.81, 73.29) --
	(183.81, 73.31) --
	(183.81, 73.33) --
	(183.81, 73.35) --
	(183.81, 73.37) --
	(183.81, 73.38) --
	(183.81, 73.40) --
	(183.81, 73.41) --
	(183.81, 73.44) --
	(183.82, 73.45) --
	(183.82, 73.47) --
	(183.82, 73.49) --
	(183.82, 73.50) --
	(183.82, 73.52) --
	(183.82, 73.54) --
	(183.82, 73.55) --
	(183.82, 73.59) --
	(183.83, 73.61) --
	(183.83, 73.63) --
	(183.83, 73.64) --
	(183.83, 73.66) --
	(183.83, 73.68) --
	(183.83, 73.70) --
	(183.83, 73.71) --
	(183.83, 73.73) --
	(183.84, 73.75) --
	(183.84, 73.76) --
	(183.84, 73.78) --
	(183.84, 73.80) --
	(183.84, 73.81) --
	(183.84, 73.84) --
	(183.84, 73.85) --
	(183.84, 73.87) --
	(183.84, 73.89) --
	(183.84, 73.90) --
	(183.84, 73.92) --
	(183.84, 73.94) --
	(183.84, 73.96) --
	(183.85, 73.98) --
	(183.85, 73.99) --
	(183.85, 74.01) --
	(183.85, 74.02) --
	(183.85, 74.05) --
	(183.85, 74.06) --
	(183.85, 74.08) --
	(183.85, 74.10) --
	(183.85, 74.11) --
	(183.85, 74.13) --
	(183.85, 74.15) --
	(183.85, 74.16) --
	(183.86, 74.19) --
	(183.86, 74.20) --
	(183.86, 74.22) --
	(183.86, 74.24) --
	(183.86, 74.25) --
	(183.86, 74.27) --
	(183.86, 74.29) --
	(183.86, 74.31) --
	(183.87, 74.34) --
	(183.87, 74.36) --
	(183.87, 74.37) --
	(183.87, 74.39) --
	(183.87, 74.41) --
	(183.87, 74.42) --
	(183.87, 74.45) --
	(183.87, 74.46) --
	(183.87, 74.48) --
	(183.87, 74.50) --
	(183.87, 74.51) --
	(183.87, 74.55) --
	(183.87, 74.57) --
	(183.87, 74.59) --
	(183.88, 74.60) --
	(183.88, 74.62) --
	(183.88, 74.63) --
	(183.88, 74.66) --
	(183.88, 74.67) --
	(183.88, 74.69) --
	(183.88, 74.71) --
	(183.88, 74.72) --
	(183.89, 74.74) --
	(183.89, 74.76) --
	(183.89, 74.77) --
	(183.89, 74.80) --
	(183.89, 74.81) --
	(183.89, 74.83) --
	(183.89, 74.85) --
	(183.89, 74.86) --
	(183.89, 74.88) --
	(183.89, 74.90) --
	(183.89, 74.92) --
	(183.89, 74.93) --
	(183.89, 74.95) --
	(183.89, 74.97) --
	(183.89, 74.98) --
	(183.89, 75.00) --
	(183.89, 75.02) --
	(183.90, 75.04) --
	(183.90, 75.06) --
	(183.90, 75.07) --
	(183.90, 75.09) --
	(183.90, 75.11) --
	(183.90, 75.12) --
	(183.90, 75.14) --
	(183.90, 75.16) --
	(183.90, 75.18) --
	(183.90, 75.20) --
	(183.90, 75.21) --
	(183.90, 75.23) --
	(183.90, 75.24) --
	(183.90, 75.27) --
	(183.90, 75.28) --
	(183.91, 75.30) --
	(183.91, 75.32) --
	(183.91, 75.33) --
	(183.91, 75.35) --
	(183.91, 75.37) --
	(183.91, 75.38) --
	(183.91, 75.42) --
	(183.91, 75.44) --
	(183.91, 75.46) --
	(183.91, 75.47) --
	(183.91, 75.49) --
	(183.91, 75.51) --
	(183.91, 75.53) --
	(183.92, 75.55) --
	(183.92, 75.56) --
	(183.92, 75.58) --
	(183.92, 75.59) --
	(183.92, 75.62) --
	(183.92, 75.63) --
	(183.92, 75.65) --
	(183.92, 75.67) --
	(183.92, 75.68) --
	(183.92, 75.70) --
	(183.92, 75.72) --
	(183.93, 75.73) --
	(183.93, 75.77) --
	(183.93, 75.79) --
	(183.93, 75.81) --
	(183.93, 75.82) --
	(183.93, 75.84) --
	(183.93, 75.85) --
	(183.93, 75.88) --
	(183.93, 75.89) --
	(183.93, 75.91) --
	(183.93, 75.93) --
	(183.93, 75.94) --
	(183.93, 75.96) --
	(183.93, 75.98) --
	(183.93, 75.99) --
	(183.94, 76.02) --
	(183.94, 76.03) --
	(183.94, 76.05) --
	(183.94, 76.07) --
	(183.94, 76.08) --
	(183.94, 76.10) --
	(183.94, 76.12) --
	(183.94, 76.14) --
	(183.94, 76.16) --
	(183.95, 76.19) --
	(183.95, 76.20) --
	(183.95, 76.23) --
	(183.95, 76.24) --
	(183.95, 76.26) --
	(183.95, 76.28) --
	(183.95, 76.29) --
	(183.95, 76.31) --
	(183.95, 76.33) --
	(183.95, 76.34) --
	(183.95, 76.36) --
	(183.95, 76.40) --
	(183.95, 76.42) --
	(183.95, 76.43) --
	(183.96, 76.45) --
	(183.96, 76.47) --
	(183.96, 76.49) --
	(183.96, 76.50) --
	(183.96, 76.52) --
	(183.96, 76.54) --
	(183.96, 76.55) --
	(183.96, 76.57) --
	(183.96, 76.59) --
	(183.96, 76.60) --
	(183.96, 76.63) --
	(183.96, 76.66) --
	(183.96, 76.68) --
	(183.96, 76.69) --
	(183.97, 76.71) --
	(183.97, 76.73) --
	(183.97, 76.75) --
	(183.97, 76.78) --
	(183.97, 76.80) --
	(183.97, 76.81) --
	(183.97, 76.84) --
	(183.97, 76.85) --
	(183.97, 76.87) --
	(183.97, 76.89) --
	(183.97, 76.90) --
	(183.97, 76.92) --
	(183.97, 76.94) --
	(183.98, 76.95) --
	(183.98, 76.98) --
	(183.98, 76.99) --
	(183.98, 77.01) --
	(183.98, 77.03) --
	(183.98, 77.04) --
	(183.98, 77.06) --
	(183.98, 77.08) --
	(183.98, 77.10) --
	(183.98, 77.11) --
	(183.98, 77.13) --
	(183.98, 77.15) --
	(183.99, 77.16) --
	(183.99, 77.18) --
	(183.99, 77.20) --
	(183.99, 77.21) --
	(183.99, 77.24) --
	(183.99, 77.25) --
	(183.99, 77.27) --
	(183.99, 77.29) --
	(183.99, 77.30) --
	(183.99, 77.32) --
	(183.99, 77.34) --
	(183.99, 77.36) --
	(183.99, 77.38) --
	(184.00, 77.39) --
	(184.00, 77.41) --
	(184.00, 77.42) --
	(184.00, 77.45) --
	(184.00, 77.46) --
	(184.00, 77.48) --
	(184.00, 77.51) --
	(184.00, 77.53) --
	(184.00, 77.55) --
	(184.00, 77.56) --
	(184.00, 77.59) --
	(184.00, 77.60) --
	(184.01, 77.62) --
	(184.01, 77.65) --
	(184.01, 77.67) --
	(184.01, 77.69) --
	(184.01, 77.73) --
	(184.01, 77.74) --
	(184.01, 77.76) --
	(184.01, 77.77) --
	(184.01, 77.79) --
	(184.01, 77.83) --
	(184.01, 77.85) --
	(184.01, 77.86) --
	(184.01, 77.88) --
	(184.01, 77.90) --
	(184.02, 77.93) --
	(184.02, 77.95) --
	(184.02, 77.97) --
	(184.02, 78.00) --
	(184.02, 78.02) --
	(184.02, 78.03) --
	(184.02, 78.06) --
	(184.02, 78.07) --
	(184.02, 78.09) --
	(184.03, 78.11) --
	(184.03, 78.12) --
	(184.03, 78.14) --
	(184.03, 78.16) --
	(184.03, 78.17) --
	(184.03, 78.20) --
	(184.03, 78.21) --
	(184.03, 78.23) --
	(184.03, 78.25) --
	(184.03, 78.26) --
	(184.04, 78.28) --
	(184.04, 78.30) --
	(184.04, 78.32) --
	(184.04, 78.34) --
	(184.04, 78.35) --
	(184.04, 78.37) --
	(184.04, 78.38) --
	(184.04, 78.41) --
	(184.04, 78.42) --
	(184.04, 78.44) --
	(184.04, 78.46) --
	(184.04, 78.47) --
	(184.04, 78.49) --
	(184.04, 78.51) --
	(184.04, 78.52) --
	(184.04, 78.54) --
	(184.04, 78.58) --
	(184.05, 78.60) --
	(184.05, 78.61) --
	(184.05, 78.63) --
	(184.05, 78.64) --
	(184.05, 78.67) --
	(184.05, 78.68) --
	(184.05, 78.70) --
	(184.05, 78.72) --
	(184.05, 78.73) --
	(184.05, 78.75) --
	(184.05, 78.77) --
	(184.05, 78.78) --
	(184.05, 78.81) --
	(184.05, 78.82) --
	(184.05, 78.84) --
	(184.05, 78.86) --
	(184.06, 78.87) --
	(184.06, 78.91) --
	(184.06, 78.93) --
	(184.06, 78.95) --
	(184.06, 78.96) --
	(184.06, 78.98) --
	(184.06, 78.99) --
	(184.06, 79.02) --
	(184.06, 79.03) --
	(184.06, 79.05) --
	(184.06, 79.08) --
	(184.06, 79.10) --
	(184.06, 79.12) --
	(184.06, 79.13) --
	(184.07, 79.15) --
	(184.07, 79.19) --
	(184.07, 79.21) --
	(184.07, 79.22) --
	(184.07, 79.24) --
	(184.07, 79.26) --
	(184.07, 79.28) --
	(184.07, 79.29) --
	(184.07, 79.31) --
	(184.07, 79.33) --
	(184.07, 79.34) --
	(184.07, 79.36) --
	(184.07, 79.38) --
	(184.07, 79.39) --
	(184.07, 79.42) --
	(184.07, 79.43) --
	(184.08, 79.45) --
	(184.08, 79.47) --
	(184.08, 79.48) --
	(184.08, 79.52) --
	(184.08, 79.54) --
	(184.08, 79.56) --
	(184.08, 79.57) --
	(184.08, 79.59) --
	(184.08, 79.60) --
	(184.08, 79.63) --
	(184.08, 79.64) --
	(184.08, 79.66) --
	(184.08, 79.68) --
	(184.08, 79.69) --
	(184.09, 79.71) --
	(184.09, 79.73) --
	(184.09, 79.74) --
	(184.09, 79.77) --
	(184.09, 79.78) --
	(184.09, 79.82) --
	(184.09, 79.83) --
	(184.09, 79.85) --
	(184.09, 79.87) --
	(184.09, 79.89) --
	(184.09, 79.90) --
	(184.09, 79.92) --
	(184.09, 79.94) --
	(184.10, 79.95) --
	(184.10, 79.97) --
	(184.10, 79.99) --
	(184.10, 80.01) --
	(184.10, 80.03) --
	(184.10, 80.04) --
	(184.10, 80.06) --
	(184.10, 80.08) --
	(184.10, 80.09) --
	(184.10, 80.11) --
	(184.10, 80.13) --
	(184.10, 80.15) --
	(184.10, 80.17) --
	(184.10, 80.18) --
	(184.11, 80.20) --
	(184.11, 80.21) --
	(184.11, 80.24) --
	(184.11, 80.25) --
	(184.11, 80.27) --
	(184.11, 80.29) --
	(184.11, 80.30) --
	(184.11, 80.32) --
	(184.11, 80.34) --
	(184.11, 80.35) --
	(184.11, 80.38) --
	(184.11, 80.41) --
	(184.11, 80.43) --
	(184.11, 80.44) --
	(184.11, 80.48) --
	(184.11, 80.50) --
	(184.12, 80.52) --
	(184.12, 80.53) --
	(184.12, 80.55) --
	(184.12, 80.56) --
	(184.12, 80.58) --
	(184.12, 80.62) --
	(184.12, 80.64) --
	(184.12, 80.65) --
	(184.12, 80.67) --
	(184.12, 80.69) --
	(184.12, 80.70) --
	(184.12, 80.72) --
	(184.12, 80.74) --
	(184.12, 80.76) --
	(184.12, 80.78) --
	(184.12, 80.79) --
	(184.12, 80.81) --
	(184.12, 80.82) --
	(184.12, 80.86) --
	(184.13, 80.88) --
	(184.13, 80.90) --
	(184.13, 80.93) --
	(184.13, 80.95) --
	(184.13, 80.96) --
	(184.13, 80.99) --
	(184.13, 81.00) --
	(184.13, 81.02) --
	(184.13, 81.04) --
	(184.13, 81.05) --
	(184.13, 81.07) --
	(184.13, 81.09) --
	(184.13, 81.11) --
	(184.14, 81.13) --
	(184.14, 81.14) --
	(184.14, 81.16) --
	(184.14, 81.17) --
	(184.14, 81.20) --
	(184.14, 81.21) --
	(184.14, 81.23) --
	(184.14, 81.25) --
	(184.14, 81.30) --
	(184.14, 81.31) --
	(184.14, 81.33) --
	(184.14, 81.35) --
	(184.14, 81.37) --
	(184.15, 81.39) --
	(184.15, 81.40) --
	(184.15, 81.42) --
	(184.15, 81.44) --
	(184.15, 81.46) --
	(184.15, 81.47) --
	(184.15, 81.49) --
	(184.15, 81.51) --
	(184.15, 81.52) --
	(184.15, 81.54) --
	(184.15, 81.57) --
	(184.15, 81.60) --
	(184.16, 81.63) --
	(184.16, 81.65) --
	(184.16, 81.66) --
	(184.16, 81.68) --
	(184.16, 81.70) --
	(184.16, 81.72) --
	(184.16, 81.74) --
	(184.16, 81.75) --
	(184.16, 81.77) --
	(184.16, 81.78) --
	(184.16, 81.81) --
	(184.16, 81.82) --
	(184.16, 81.84) --
	(184.16, 81.86) --
	(184.17, 81.87) --
	(184.17, 81.89) --
	(184.17, 81.91) --
	(184.17, 81.92) --
	(184.17, 81.95) --
	(184.17, 81.96) --
	(184.17, 81.98) --
	(184.17, 82.00) --
	(184.17, 82.01) --
	(184.17, 82.03) --
	(184.17, 82.05) --
	(184.17, 82.08) --
	(184.17, 82.10) --
	(184.17, 82.12) --
	(184.17, 82.13) --
	(184.17, 82.15) --
	(184.17, 82.17) --
	(184.18, 82.18) --
	(184.18, 82.21) --
	(184.18, 82.22) --
	(184.18, 82.24) --
	(184.18, 82.26) --
	(184.18, 82.29) --
	(184.18, 82.31) --
	(184.18, 82.33) --
	(184.18, 82.35) --
	(184.18, 82.36) --
	(184.18, 82.39) --
	(184.18, 82.42) --
	(184.18, 82.45) --
	(184.18, 82.47) --
	(184.18, 82.48) --
	(184.18, 82.50) --
	(184.18, 82.52) --
	(184.18, 82.53) --
	(184.18, 82.56) --
	(184.18, 82.57) --
	(184.19, 82.59) --
	(184.19, 82.61) --
	(184.19, 82.64) --
	(184.19, 82.66) --
	(184.19, 82.68) --
	(184.19, 82.69) --
	(184.19, 82.71) --
	(184.19, 82.73) --
	(184.19, 82.74) --
	(184.19, 82.76) --
	(184.19, 82.78) --
	(184.19, 82.80) --
	(184.19, 82.82) --
	(184.19, 82.83) --
	(184.19, 82.85) --
	(184.19, 82.87) --
	(184.19, 82.88) --
	(184.20, 82.90) --
	(184.20, 82.92) --
	(184.20, 82.94) --
	(184.20, 82.96) --
	(184.20, 82.97) --
	(184.20, 82.99) --
	(184.20, 83.00) --
	(184.20, 83.03) --
	(184.20, 83.04) --
	(184.20, 83.06) --
	(184.20, 83.08) --
	(184.20, 83.09) --
	(184.20, 83.11) --
	(184.20, 83.13) --
	(184.20, 83.14) --
	(184.20, 83.17) --
	(184.20, 83.18) --
	(184.20, 83.20) --
	(184.20, 83.23) --
	(184.20, 83.25) --
	(184.20, 83.27) --
	(184.21, 83.29) --
	(184.21, 83.31) --
	(184.21, 83.32) --
	(184.21, 83.34) --
	(184.21, 83.35) --
	(184.21, 83.38) --
	(184.21, 83.39) --
	(184.21, 83.41) --
	(184.21, 83.44) --
	(184.21, 83.46) --
	(184.21, 83.48) --
	(184.21, 83.49) --
	(184.21, 83.51) --
	(184.21, 83.53) --
	(184.21, 83.55) --
	(184.21, 83.57) --
	(184.22, 83.58) --
	(184.22, 83.60) --
	(184.22, 83.61) --
	(184.22, 83.65) --
	(184.22, 83.67) --
	(184.22, 83.69) --
	(184.22, 83.70) --
	(184.22, 83.72) --
	(184.22, 83.74) --
	(184.22, 83.75) --
	(184.22, 83.78) --
	(184.22, 83.79) --
	(184.22, 83.83) --
	(184.22, 83.84) --
	(184.22, 83.86) --
	(184.23, 83.90) --
	(184.23, 83.93) --
	(184.23, 83.95) --
	(184.23, 83.96) --
	(184.23, 83.99) --
	(184.23, 84.00) --
	(184.23, 84.02) --
	(184.23, 84.04) --
	(184.23, 84.05) --
	(184.23, 84.07) --
	(184.23, 84.09) --
	(184.23, 84.10) --
	(184.23, 84.12) --
	(184.23, 84.14) --
	(184.23, 84.16) --
	(184.23, 84.18) --
	(184.23, 84.19) --
	(184.23, 84.21) --
	(184.24, 84.25) --
	(184.24, 84.26) --
	(184.24, 84.28) --
	(184.24, 84.30) --
	(184.24, 84.31) --
	(184.24, 84.33) --
	(184.24, 84.35) --
	(184.24, 84.39) --
	(184.24, 84.40) --
	(184.24, 84.42) --
	(184.24, 84.44) --
	(184.24, 84.45) --
	(184.24, 84.47) --
	(184.24, 84.51) --
	(184.25, 84.53) --
	(184.25, 84.54) --
	(184.25, 84.56) --
	(184.25, 84.57) --
	(184.25, 84.60) --
	(184.25, 84.63) --
	(184.25, 84.65) --
	(184.25, 84.66) --
	(184.25, 84.68) --
	(184.25, 84.70) --
	(184.25, 84.71) --
	(184.25, 84.74) --
	(184.25, 84.75) --
	(184.25, 84.77) --
	(184.25, 84.79) --
	(184.25, 84.80) --
	(184.25, 84.82) --
	(184.26, 84.84) --
	(184.26, 84.86) --
	(184.26, 84.87) --
	(184.26, 84.89) --
	(184.26, 84.91) --
	(184.26, 84.92) --
	(184.26, 84.94) --
	(184.26, 84.96) --
	(184.26, 84.97) --
	(184.26, 85.00) --
	(184.26, 85.01) --
	(184.26, 85.03) --
	(184.26, 85.05) --
	(184.26, 85.06) --
	(184.26, 85.08) --
	(184.26, 85.10) --
	(184.26, 85.12) --
	(184.26, 85.15) --
	(184.26, 85.17) --
	(184.26, 85.18) --
	(184.26, 85.21) --
	(184.27, 85.22) --
	(184.27, 85.24) --
	(184.27, 85.26) --
	(184.27, 85.27) --
	(184.27, 85.29) --
	(184.27, 85.31) --
	(184.27, 85.32) --
	(184.27, 85.35) --
	(184.27, 85.36) --
	(184.27, 85.38) --
	(184.27, 85.40) --
	(184.27, 85.41) --
	(184.27, 85.43) --
	(184.27, 85.45) --
	(184.27, 85.47) --
	(184.27, 85.49) --
	(184.27, 85.50) --
	(184.27, 85.52) --
	(184.27, 85.53) --
	(184.28, 85.55) --
	(184.28, 85.57) --
	(184.28, 85.59) --
	(184.28, 85.61) --
	(184.28, 85.62) --
	(184.28, 85.64) --
	(184.28, 85.66) --
	(184.28, 85.67) --
	(184.28, 85.69) --
	(184.28, 85.71) --
	(184.28, 85.73) --
	(184.28, 85.75) --
	(184.28, 85.76) --
	(184.28, 85.78) --
	(184.28, 85.79) --
	(184.29, 85.82) --
	(184.29, 85.83) --
	(184.29, 85.85) --
	(184.29, 85.87) --
	(184.29, 85.88) --
	(184.29, 85.90) --
	(184.29, 85.92) --
	(184.29, 85.93) --
	(184.29, 85.96) --
	(184.29, 85.97) --
	(184.29, 85.99) --
	(184.29, 86.01) --
	(184.29, 86.02) --
	(184.29, 86.04) --
	(184.29, 86.06) --
	(184.29, 86.10) --
	(184.30, 86.11) --
	(184.30, 86.13) --
	(184.30, 86.14) --
	(184.30, 86.17) --
	(184.30, 86.18) --
	(184.30, 86.20) --
	(184.30, 86.23) --
	(184.30, 86.25) --
	(184.30, 86.27) --
	(184.30, 86.28) --
	(184.30, 86.30) --
	(184.30, 86.34) --
	(184.30, 86.36) --
	(184.30, 86.37) --
	(184.30, 86.39) --
	(184.30, 86.40) --
	(184.30, 86.43) --
	(184.30, 86.44) --
	(184.30, 86.46) --
	(184.31, 86.48) --
	(184.31, 86.49) --
	(184.31, 86.51) --
	(184.31, 86.53) --
	(184.31, 86.54) --
	(184.31, 86.57) --
	(184.31, 86.58) --
	(184.31, 86.60) --
	(184.31, 86.62) --
	(184.31, 86.65) --
	(184.31, 86.67) --
	(184.31, 86.69) --
	(184.31, 86.71) --
	(184.31, 86.72) --
	(184.31, 86.74) --
	(184.31, 86.75) --
	(184.31, 86.78) --
	(184.31, 86.79) --
	(184.31, 86.81) --
	(184.31, 86.84) --
	(184.31, 86.86) --
	(184.31, 86.88) --
	(184.31, 86.89) --
	(184.31, 86.93) --
	(184.31, 86.95) --
	(184.32, 86.97) --
	(184.32, 86.98) --
	(184.32, 87.00) --
	(184.32, 87.02) --
	(184.32, 87.04) --
	(184.32, 87.05) --
	(184.32, 87.07) --
	(184.32, 87.09) --
	(184.32, 87.10) --
	(184.32, 87.12) --
	(184.32, 87.14) --
	(184.32, 87.18) --
	(184.32, 87.19) --
	(184.32, 87.21) --
	(184.32, 87.23) --
	(184.32, 87.24) --
	(184.32, 87.26) --
	(184.32, 87.28) --
	(184.32, 87.30) --
	(184.32, 87.32) --
	(184.32, 87.33) --
	(184.32, 87.35) --
	(184.33, 87.36) --
	(184.33, 87.40) --
	(184.33, 87.42) --
	(184.33, 87.45) --
	(184.33, 87.47) --
	(184.33, 87.49) --
	(184.33, 87.50) --
	(184.33, 87.53) --
	(184.33, 87.56) --
	(184.33, 87.58) --
	(184.33, 87.59) --
	(184.33, 87.61) --
	(184.33, 87.63) --
	(184.33, 87.68) --
	(184.33, 87.70) --
	(184.33, 87.71) --
	(184.33, 87.73) --
	(184.33, 87.75) --
	(184.34, 87.77) --
	(184.34, 87.79) --
	(184.34, 87.80) --
	(184.34, 87.84) --
	(184.34, 87.85) --
	(184.34, 87.87) --
	(184.34, 87.89) --
	(184.34, 87.91) --
	(184.34, 87.93) --
	(184.34, 87.94) --
	(184.34, 87.96) --
	(184.34, 87.97) --
	(184.34, 88.00) --
	(184.34, 88.01) --
	(184.34, 88.03) --
	(184.34, 88.05) --
	(184.34, 88.10) --
	(184.34, 88.11) --
	(184.34, 88.15) --
	(184.34, 88.17) --
	(184.35, 88.19) --
	(184.35, 88.20) --
	(184.35, 88.22) --
	(184.35, 88.24) --
	(184.35, 88.26) --
	(184.35, 88.28) --
	(184.35, 88.29) --
	(184.35, 88.31) --
	(184.35, 88.32) --
	(184.35, 88.34) --
	(184.35, 88.36) --
	(184.35, 88.38) --
	(184.35, 88.40) --
	(184.35, 88.41) --
	(184.35, 88.43) --
	(184.35, 88.45) --
	(184.35, 88.46) --
	(184.35, 88.48) --
	(184.35, 88.50) --
	(184.35, 88.52) --
	(184.35, 88.54) --
	(184.35, 88.55) --
	(184.35, 88.57) --
	(184.35, 88.58) --
	(184.36, 88.61) --
	(184.36, 88.62) --
	(184.36, 88.64) --
	(184.36, 88.66) --
	(184.36, 88.67) --
	(184.36, 88.71) --
	(184.36, 88.72) --
	(184.36, 88.75) --
	(184.36, 88.76) --
	(184.36, 88.78) --
	(184.36, 88.80) --
	(184.36, 88.81) --
	(184.36, 88.83) --
	(184.36, 88.85) --
	(184.36, 88.87) --
	(184.36, 88.89) --
	(184.36, 88.90) --
	(184.36, 88.92) --
	(184.36, 88.93) --
	(184.36, 88.96) --
	(184.36, 88.97) --
	(184.37, 88.99) --
	(184.37, 89.02) --
	(184.37, 89.04) --
	(184.37, 89.06) --
	(184.37, 89.07) --
	(184.37, 89.09) --
	(184.37, 89.11) --
	(184.37, 89.13) --
	(184.37, 89.15) --
	(184.37, 89.16) --
	(184.37, 89.18) --
	(184.37, 89.20) --
	(184.37, 89.22) --
	(184.37, 89.23) --
	(184.37, 89.27) --
	(184.37, 89.28) --
	(184.37, 89.30) --
	(184.37, 89.32) --
	(184.38, 89.33) --
	(184.38, 89.36) --
	(184.38, 89.37) --
	(184.38, 89.39) --
	(184.38, 89.41) --
	(184.38, 89.42) --
	(184.38, 89.46) --
	(184.38, 89.48) --
	(184.38, 89.50) --
	(184.38, 89.51) --
	(184.38, 89.53) --
	(184.38, 89.54) --
	(184.38, 89.57) --
	(184.38, 89.58) --
	(184.38, 89.62) --
	(184.38, 89.63) --
	(184.38, 89.65) --
	(184.38, 89.67) --
	(184.38, 89.68) --
	(184.38, 89.71) --
	(184.38, 89.72) --
	(184.38, 89.74) --
	(184.38, 89.76) --
	(184.39, 89.77) --
	(184.39, 89.79) --
	(184.39, 89.81) --
	(184.39, 89.83) --
	(184.39, 89.84) --
	(184.39, 89.86) --
	(184.39, 89.89) --
	(184.39, 89.94) --
	(184.39, 89.97) --
	(184.39, 89.98) --
	(184.39, 90.00) --
	(184.39, 90.03) --
	(184.39, 90.07) --
	(184.39, 90.11) --
	(184.39, 90.12) --
	(184.39, 90.14) --
	(184.39, 90.15) --
	(184.39, 90.18) --
	(184.39, 90.19) --
	(184.39, 90.21) --
	(184.39, 90.23) --
	(184.39, 90.24) --
	(184.40, 90.28) --
	(184.40, 90.32) --
	(184.40, 90.33) --
	(184.40, 90.35) --
	(184.40, 90.37) --
	(184.40, 90.38) --
	(184.40, 90.40) --
	(184.40, 90.42) --
	(184.40, 90.44) --
	(184.40, 90.45) --
	(184.40, 90.49) --
	(184.40, 90.50) --
	(184.40, 90.52) --
	(184.40, 90.54) --
	(184.40, 90.56) --
	(184.40, 90.59) --
	(184.40, 90.61) --
	(184.40, 90.63) --
	(184.40, 90.64) --
	(184.40, 90.66) --
	(184.40, 90.68) --
	(184.40, 90.70) --
	(184.40, 90.72) --
	(184.40, 90.73) --
	(184.40, 90.76) --
	(184.40, 90.79) --
	(184.41, 90.80) --
	(184.41, 90.84) --
	(184.41, 90.85) --
	(184.41, 90.87) --
	(184.41, 90.89) --
	(184.41, 90.90) --
	(184.41, 90.94) --
	(184.41, 90.98) --
	(184.41, 90.99) --
	(184.41, 91.01) --
	(184.41, 91.03) --
	(184.41, 91.05) --
	(184.41, 91.08) --
	(184.41, 91.10) --
	(184.41, 91.11) --
	(184.41, 91.14) --
	(184.41, 91.15) --
	(184.41, 91.17) --
	(184.41, 91.20) --
	(184.41, 91.22) --
	(184.41, 91.25) --
	(184.41, 91.29) --
	(184.41, 91.31) --
	(184.42, 91.33) --
	(184.42, 91.34) --
	(184.42, 91.36) --
	(184.42, 91.37) --
	(184.42, 91.40) --
	(184.42, 91.45) --
	(184.42, 91.46) --
	(184.42, 91.48) --
	(184.42, 91.50) --
	(184.42, 91.51) --
	(184.42, 91.54) --
	(184.42, 91.55) --
	(184.42, 91.57) --
	(184.42, 91.59) --
	(184.42, 91.60) --
	(184.42, 91.62) --
	(184.42, 91.64) --
	(184.42, 91.66) --
	(184.42, 91.68) --
	(184.42, 91.71) --
	(184.43, 91.72) --
	(184.43, 91.75) --
	(184.43, 91.76) --
	(184.43, 91.78) --
	(184.43, 91.81) --
	(184.43, 91.83) --
	(184.43, 91.85) --
	(184.43, 91.86) --
	(184.43, 91.88) --
	(184.43, 91.90) --
	(184.43, 91.92) --
	(184.43, 91.95) --
	(184.43, 91.97) --
	(184.43, 91.99) --
	(184.43, 92.01) --
	(184.43, 92.02) --
	(184.43, 92.04) --
	(184.43, 92.06) --
	(184.43, 92.09) --
	(184.43, 92.12) --
	(184.43, 92.15) --
	(184.43, 92.20) --
	(184.43, 92.21) --
	(184.44, 92.23) --
	(184.44, 92.25) --
	(184.44, 92.27) --
	(184.44, 92.29) --
	(184.44, 92.32) --
	(184.44, 92.33) --
	(184.44, 92.36) --
	(184.44, 92.37) --
	(184.44, 92.41) --
	(184.44, 92.42) --
	(184.44, 92.44) --
	(184.44, 92.46) --
	(184.44, 92.47) --
	(184.44, 92.50) --
	(184.44, 92.51) --
	(184.44, 92.53) --
	(184.44, 92.55) --
	(184.44, 92.56) --
	(184.44, 92.58) --
	(184.44, 92.60) --
	(184.44, 92.63) --
	(184.44, 92.65) --
	(184.45, 92.67) --
	(184.45, 92.68) --
	(184.45, 92.72) --
	(184.45, 92.73) --
	(184.45, 92.76) --
	(184.45, 92.79) --
	(184.45, 92.81) --
	(184.45, 92.82) --
	(184.45, 92.84) --
	(184.45, 92.86) --
	(184.45, 92.88) --
	(184.45, 92.90) --
	(184.45, 92.93) --
	(184.45, 92.97) --
	(184.45, 93.00) --
	(184.45, 93.03) --
	(184.45, 93.05) --
	(184.45, 93.07) --
	(184.45, 93.08) --
	(184.45, 93.11) --
	(184.45, 93.16) --
	(184.45, 93.19) --
	(184.45, 93.21) --
	(184.45, 93.23) --
	(184.45, 93.25) --
	(184.46, 93.26) --
	(184.46, 93.28) --
	(184.46, 93.29) --
	(184.46, 93.31) --
	(184.46, 93.33) --
	(184.46, 93.35) --
	(184.46, 93.38) --
	(184.46, 93.40) --
	(184.46, 93.42) --
	(184.46, 93.43) --
	(184.46, 93.45) --
	(184.46, 93.47) --
	(184.46, 93.49) --
	(184.46, 93.52) --
	(184.46, 93.54) --
	(184.46, 93.55) --
	(184.46, 93.59) --
	(184.46, 93.63) --
	(184.46, 93.66) --
	(184.46, 93.68) --
	(184.46, 93.69) --
	(184.46, 93.73) --
	(184.47, 93.75) --
	(184.47, 93.77) --
	(184.47, 93.78) --
	(184.47, 93.80) --
	(184.47, 93.82) --
	(184.47, 93.84) --
	(184.47, 93.86) --
	(184.47, 93.87) --
	(184.47, 93.89) --
	(184.47, 93.93) --
	(184.47, 93.94) --
	(184.47, 93.96) --
	(184.47, 93.98) --
	(184.47, 93.99) --
	(184.47, 94.01) --
	(184.47, 94.04) --
	(184.47, 94.08) --
	(184.47, 94.10) --
	(184.47, 94.12) --
	(184.47, 94.13) --
	(184.47, 94.15) --
	(184.47, 94.19) --
	(184.47, 94.20) --
	(184.47, 94.22) --
	(184.47, 94.24) --
	(184.47, 94.25) --
	(184.47, 94.29) --
	(184.47, 94.30) --
	(184.47, 94.34) --
	(184.48, 94.36) --
	(184.48, 94.38) --
	(184.48, 94.39) --
	(184.48, 94.41) --
	(184.48, 94.45) --
	(184.48, 94.47) --
	(184.48, 94.48) --
	(184.48, 94.51) --
	(184.48, 94.54) --
	(184.48, 94.55) --
	(184.48, 94.57) --
	(184.48, 94.59) --
	(184.48, 94.60) --
	(184.48, 94.62) --
	(184.48, 94.64) --
	(184.48, 94.65) --
	(184.48, 94.67) --
	(184.48, 94.69) --
	(184.48, 94.71) --
	(184.48, 94.73) --
	(184.48, 94.74) --
	(184.48, 94.76) --
	(184.48, 94.78) --
	(184.48, 94.80) --
	(184.48, 94.81) --
	(184.48, 94.83) --
	(184.49, 94.90) --
	(184.49, 94.91) --
	(184.49, 94.94) --
	(184.49, 94.95) --
	(184.49, 94.97) --
	(184.49, 94.99) --
	(184.49, 95.00) --
	(184.49, 95.02) --
	(184.49, 95.04) --
	(184.49, 95.09) --
	(184.49, 95.11) --
	(184.49, 95.12) --
	(184.49, 95.15) --
	(184.49, 95.16) --
	(184.49, 95.18) --
	(184.49, 95.20) --
	(184.49, 95.21) --
	(184.49, 95.26) --
	(184.49, 95.29) --
	(184.49, 95.34) --
	(184.49, 95.35) --
	(184.49, 95.37) --
	(184.49, 95.39) --
	(184.49, 95.42) --
	(184.49, 95.44) --
	(184.49, 95.47) --
	(184.49, 95.51) --
	(184.49, 95.53) --
	(184.49, 95.55) --
	(184.49, 95.56) --
	(184.49, 95.60) --
	(184.50, 95.61) --
	(184.50, 95.63) --
	(184.50, 95.65) --
	(184.50, 95.67) --
	(184.50, 95.69) --
	(184.50, 95.70) --
	(184.50, 95.72) --
	(184.50, 95.73) --
	(184.50, 95.76) --
	(184.50, 95.81) --
	(184.50, 95.82) --
	(184.50, 95.84) --
	(184.50, 95.86) --
	(184.50, 95.90) --
	(184.50, 95.93) --
	(184.50, 95.95) --
	(184.50, 95.96) --
	(184.50, 95.98) --
	(184.50, 96.00) --
	(184.50, 96.02) --
	(184.50, 96.04) --
	(184.50, 96.05) --
	(184.50, 96.07) --
	(184.50, 96.14) --
	(184.51, 96.16) --
	(184.51, 96.17) --
	(184.51, 96.19) --
	(184.51, 96.21) --
	(184.51, 96.22) --
	(184.51, 96.24) --
	(184.51, 96.26) --
	(184.51, 96.28) --
	(184.51, 96.30) --
	(184.51, 96.31) --
	(184.51, 96.33) --
	(184.51, 96.34) --
	(184.51, 96.38) --
	(184.51, 96.42) --
	(184.51, 96.43) --
	(184.51, 96.45) --
	(184.51, 96.48) --
	(184.51, 96.51) --
	(184.51, 96.52) --
	(184.51, 96.54) --
	(184.51, 96.56) --
	(184.51, 96.59) --
	(184.51, 96.63) --
	(184.51, 96.65) --
	(184.51, 96.66) --
	(184.51, 96.68) --
	(184.52, 96.69) --
	(184.52, 96.72) --
	(184.52, 96.73) --
	(184.52, 96.75) --
	(184.52, 96.77) --
	(184.52, 96.80) --
	(184.52, 96.83) --
	(184.52, 96.87) --
	(184.52, 96.89) --
	(184.52, 96.94) --
	(184.52, 96.96) --
	(184.52, 97.01) --
	(184.52, 97.04) --
	(184.52, 97.06) --
	(184.52, 97.12) --
	(184.52, 97.13) --
	(184.52, 97.15) --
	(184.52, 97.18) --
	(184.52, 97.26) --
	(184.52, 97.30) --
	(184.52, 97.33) --
	(184.52, 97.36) --
	(184.52, 97.39) --
	(184.52, 97.44) --
	(184.52, 97.48) --
	(184.52, 97.50) --
	(184.52, 97.53) --
	(184.52, 97.55) --
	(184.52, 97.57) --
	(184.53, 97.59) --
	(184.53, 97.62) --
	(184.53, 97.64) --
	(184.53, 97.65) --
	(184.53, 97.67) --
	(184.53, 97.69) --
	(184.53, 97.70) --
	(184.53, 97.74) --
	(184.53, 97.78) --
	(184.53, 97.81) --
	(184.53, 97.85) --
	(184.53, 97.87) --
	(184.53, 97.88) --
	(184.53, 97.90) --
	(184.53, 97.91) --
	(184.53, 97.94) --
	(184.53, 97.97) --
	(184.53, 97.99) --
	(184.53, 98.02) --
	(184.53, 98.04) --
	(184.53, 98.05) --
	(184.53, 98.08) --
	(184.53, 98.13) --
	(184.53, 98.14) --
	(184.53, 98.20) --
	(184.53, 98.21) --
	(184.53, 98.23) --
	(184.53, 98.25) --
	(184.54, 98.26) --
	(184.54, 98.30) --
	(184.54, 98.32) --
	(184.54, 98.34) --
	(184.54, 98.35) --
	(184.54, 98.37) --
	(184.54, 98.39) --
	(184.54, 98.40) --
	(184.54, 98.42) --
	(184.54, 98.44) --
	(184.54, 98.46) --
	(184.54, 98.48) --
	(184.54, 98.49) --
	(184.54, 98.51) --
	(184.54, 98.52) --
	(184.54, 98.55) --
	(184.54, 98.56) --
	(184.54, 98.58) --
	(184.54, 98.60) --
	(184.54, 98.61) --
	(184.54, 98.63) --
	(184.54, 98.65) --
	(184.54, 98.66) --
	(184.54, 98.69) --
	(184.54, 98.72) --
	(184.54, 98.74) --
	(184.54, 98.75) --
	(184.54, 98.77) --
	(184.54, 98.79) --
	(184.55, 98.81) --
	(184.55, 98.83) --
	(184.55, 98.84) --
	(184.55, 98.86) --
	(184.55, 98.90) --
	(184.55, 98.91) --
	(184.55, 98.93) --
	(184.55, 98.96) --
	(184.55, 98.98) --
	(184.55, 99.03) --
	(184.55, 99.05) --
	(184.55, 99.07) --
	(184.55, 99.09) --
	(184.55, 99.10) --
	(184.55, 99.12) --
	(184.55, 99.13) --
	(184.55, 99.17) --
	(184.55, 99.19) --
	(184.55, 99.21) --
	(184.55, 99.22) --
	(184.55, 99.24) --
	(184.55, 99.26) --
	(184.55, 99.28) --
	(184.55, 99.30) --
	(184.55, 99.31) --
	(184.55, 99.33) --
	(184.55, 99.40) --
	(184.55, 99.44) --
	(184.55, 99.45) --
	(184.55, 99.48) --
	(184.55, 99.51) --
	(184.55, 99.52) --
	(184.56, 99.54) --
	(184.56, 99.59) --
	(184.56, 99.61) --
	(184.56, 99.63) --
	(184.56, 99.66) --
	(184.56, 99.70) --
	(184.56, 99.73) --
	(184.56, 99.75) --
	(184.56, 99.77) --
	(184.56, 99.80) --
	(184.56, 99.82) --
	(184.56, 99.83) --
	(184.56, 99.85) --
	(184.56, 99.87) --
	(184.56, 99.91) --
	(184.56, 99.92) --
	(184.56, 99.98) --
	(184.56,100.01) --
	(184.56,100.03) --
	(184.56,100.05) --
	(184.56,100.06) --
	(184.56,100.08) --
	(184.56,100.09) --
	(184.56,100.12) --
	(184.56,100.15) --
	(184.56,100.18) --
	(184.56,100.20) --
	(184.56,100.22) --
	(184.56,100.24) --
	(184.56,100.26) --
	(184.56,100.27) --
	(184.57,100.29) --
	(184.57,100.31) --
	(184.57,100.32) --
	(184.57,100.38) --
	(184.57,100.39) --
	(184.57,100.43) --
	(184.57,100.44) --
	(184.57,100.46) --
	(184.57,100.48) --
	(184.57,100.50) --
	(184.57,100.53) --
	(184.57,100.57) --
	(184.57,100.64) --
	(184.57,100.67) --
	(184.57,100.69) --
	(184.57,100.70) --
	(184.57,100.76) --
	(184.57,100.78) --
	(184.57,100.85) --
	(184.57,100.88) --
	(184.57,100.90) --
	(184.57,100.92) --
	(184.57,100.94) --
	(184.57,100.95) --
	(184.57,100.97) --
	(184.57,100.99) --
	(184.57,101.01) --
	(184.58,101.02) --
	(184.58,101.04) --
	(184.58,101.05) --
	(184.58,101.07) --
	(184.58,101.09) --
	(184.58,101.16) --
	(184.58,101.20) --
	(184.58,101.21) --
	(184.58,101.23) --
	(184.58,101.30) --
	(184.58,101.31) --
	(184.58,101.34) --
	(184.58,101.37) --
	(184.58,101.42) --
	(184.58,101.46) --
	(184.58,101.48) --
	(184.58,101.49) --
	(184.58,101.51) --
	(184.58,101.53) --
	(184.58,101.55) --
	(184.58,101.56) --
	(184.58,101.58) --
	(184.58,101.60) --
	(184.58,101.62) --
	(184.58,101.63) --
	(184.58,101.65) --
	(184.58,101.66) --
	(184.58,101.70) --
	(184.59,101.72) --
	(184.59,101.77) --
	(184.59,101.79) --
	(184.59,101.82) --
	(184.59,101.84) --
	(184.59,101.86) --
	(184.59,101.91) --
	(184.59,101.95) --
	(184.59,101.98) --
	(184.59,102.00) --
	(184.59,102.01) --
	(184.59,102.05) --
	(184.59,102.07) --
	(184.59,102.09) --
	(184.59,102.10) --
	(184.59,102.16) --
	(184.59,102.17) --
	(184.59,102.19) --
	(184.59,102.21) --
	(184.59,102.23) --
	(184.59,102.24) --
	(184.59,102.27) --
	(184.59,102.30) --
	(184.59,102.31) --
	(184.59,102.36) --
	(184.59,102.38) --
	(184.59,102.42) --
	(184.59,102.43) --
	(184.60,102.45) --
	(184.60,102.47) --
	(184.60,102.50) --
	(184.60,102.61) --
	(184.60,102.62) --
	(184.60,102.64) --
	(184.60,102.70) --
	(184.60,102.71) --
	(184.60,102.73) --
	(184.60,102.80) --
	(184.60,102.85) --
	(184.60,102.87) --
	(184.60,102.91) --
	(184.60,102.92) --
	(184.60,102.94) --
	(184.60,102.96) --
	(184.60,102.97) --
	(184.60,102.99) --
	(184.60,103.01) --
	(184.60,103.05) --
	(184.60,103.06) --
	(184.60,103.08) --
	(184.60,103.12) --
	(184.60,103.13) --
	(184.60,103.15) --
	(184.60,103.22) --
	(184.60,103.25) --
	(184.60,103.29) --
	(184.60,103.31) --
	(184.60,103.34) --
	(184.60,103.36) --
	(184.60,103.41) --
	(184.60,103.45) --
	(184.60,103.46) --
	(184.60,103.48) --
	(184.61,103.52) --
	(184.61,103.53) --
	(184.61,103.55) --
	(184.61,103.57) --
	(184.61,103.60) --
	(184.61,103.62) --
	(184.61,103.64) --
	(184.61,103.66) --
	(184.61,103.67) --
	(184.61,103.69) --
	(184.61,103.71) --
	(184.61,103.74) --
	(184.61,103.78) --
	(184.61,103.86) --
	(184.61,103.90) --
	(184.61,103.93) --
	(184.61,103.95) --
	(184.61,103.99) --
	(184.61,104.02) --
	(184.61,104.06) --
	(184.61,104.10) --
	(184.61,104.16) --
	(184.61,104.27) --
	(184.61,104.30) --
	(184.61,104.32) --
	(184.61,104.34) --
	(184.61,104.35) --
	(184.61,104.37) --
	(184.61,104.41) --
	(184.61,104.45) --
	(184.61,104.48) --
	(184.62,104.49) --
	(184.62,104.51) --
	(184.62,104.53) --
	(184.62,104.54) --
	(184.62,104.56) --
	(184.62,104.58) --
	(184.62,104.60) --
	(184.62,104.65) --
	(184.62,104.67) --
	(184.62,104.70) --
	(184.62,104.74) --
	(184.62,104.79) --
	(184.62,104.80) --
	(184.62,104.88) --
	(184.62,104.89) --
	(184.62,104.93) --
	(184.62,104.96) --
	(184.62,105.00) --
	(184.62,105.03) --
	(184.62,105.05) --
	(184.62,105.06) --
	(184.62,105.09) --
	(184.62,105.14) --
	(184.62,105.17) --
	(184.62,105.21) --
	(184.62,105.24) --
	(184.62,105.31) --
	(184.62,105.35) --
	(184.62,105.36) --
	(184.63,105.38) --
	(184.63,105.40) --
	(184.63,105.41) --
	(184.63,105.43) --
	(184.63,105.47) --
	(184.63,105.49) --
	(184.63,105.52) --
	(184.63,105.56) --
	(184.63,105.57) --
	(184.63,105.61) --
	(184.63,105.63) --
	(184.63,105.64) --
	(184.63,105.70) --
	(184.63,105.71) --
	(184.63,105.73) --
	(184.63,105.75) --
	(184.63,105.80) --
	(184.63,105.82) --
	(184.63,105.84) --
	(184.63,105.87) --
	(184.63,105.91) --
	(184.63,105.94) --
	(184.63,106.02) --
	(184.63,106.04) --
	(184.63,106.08) --
	(184.63,106.10) --
	(184.63,106.11) --
	(184.63,106.15) --
	(184.63,106.17) --
	(184.63,106.20) --
	(184.63,106.22) --
	(184.63,106.25) --
	(184.64,106.28) --
	(184.64,106.31) --
	(184.64,106.32) --
	(184.64,106.36) --
	(184.64,106.37) --
	(184.64,106.43) --
	(184.64,106.45) --
	(184.64,106.46) --
	(184.64,106.48) --
	(184.64,106.50) --
	(184.64,106.52) --
	(184.64,106.60) --
	(184.64,106.63) --
	(184.64,106.69) --
	(184.64,106.71) --
	(184.64,106.72) --
	(184.64,106.76) --
	(184.64,106.78) --
	(184.64,106.79) --
	(184.64,106.85) --
	(184.64,106.86) --
	(184.64,106.88) --
	(184.64,106.89) --
	(184.64,106.92) --
	(184.64,106.95) --
	(184.64,106.98) --
	(184.64,107.09) --
	(184.64,107.13) --
	(184.64,107.16) --
	(184.64,107.21) --
	(184.64,107.23) --
	(184.64,107.27) --
	(184.65,107.30) --
	(184.65,107.33) --
	(184.65,107.40) --
	(184.65,107.46) --
	(184.65,107.47) --
	(184.65,107.49) --
	(184.65,107.51) --
	(184.65,107.53) --
	(184.65,107.54) --
	(184.65,107.58) --
	(184.65,107.59) --
	(184.65,107.63) --
	(184.65,107.67) --
	(184.65,107.68) --
	(184.65,107.70) --
	(184.65,107.72) --
	(184.65,107.77) --
	(184.65,107.79) --
	(184.65,107.82) --
	(184.65,107.84) --
	(184.65,107.85) --
	(184.65,107.88) --
	(184.65,107.89) --
	(184.65,107.91) --
	(184.65,107.93) --
	(184.65,107.94) --
	(184.65,107.96) --
	(184.65,107.98) --
	(184.65,108.00) --
	(184.65,108.03) --
	(184.65,108.05) --
	(184.65,108.07) --
	(184.65,108.10) --
	(184.65,108.12) --
	(184.65,108.14) --
	(184.65,108.15) --
	(184.65,108.17) --
	(184.65,108.20) --
	(184.65,108.22) --
	(184.65,108.26) --
	(184.66,108.29) --
	(184.66,108.33) --
	(184.66,108.36) --
	(184.66,108.42) --
	(184.66,108.45) --
	(184.66,108.46) --
	(184.66,108.49) --
	(184.66,108.50) --
	(184.66,108.52) --
	(184.66,108.66) --
	(184.66,108.68) --
	(184.66,108.70) --
	(184.66,108.78) --
	(184.66,108.81) --
	(184.66,108.83) --
	(184.66,108.87) --
	(184.66,108.89) --
	(184.66,108.90) --
	(184.66,108.94) --
	(184.66,108.96) --
	(184.66,108.97) --
	(184.66,109.03) --
	(184.66,109.04) --
	(184.66,109.10) --
	(184.66,109.13) --
	(184.66,109.15) --
	(184.66,109.18) --
	(184.66,109.22) --
	(184.66,109.25) --
	(184.66,109.29) --
	(184.66,109.32) --
	(184.67,109.34) --
	(184.67,109.36) --
	(184.67,109.38) --
	(184.67,109.41) --
	(184.67,109.46) --
	(184.67,109.48) --
	(184.67,109.50) --
	(184.67,109.51) --
	(184.67,109.53) --
	(184.67,109.57) --
	(184.67,109.60) --
	(184.67,109.64) --
	(184.67,109.71) --
	(184.67,109.74) --
	(184.67,109.81) --
	(184.67,109.83) --
	(184.67,109.85) --
	(184.67,109.86) --
	(184.67,109.90) --
	(184.67,109.92) --
	(184.67,109.97) --
	(184.67,109.99) --
	(184.67,110.02) --
	(184.67,110.07) --
	(184.67,110.12) --
	(184.67,110.14) --
	(184.67,110.18) --
	(184.67,110.21) --
	(184.67,110.23) --
	(184.67,110.28) --
	(184.67,110.32) --
	(184.67,110.35) --
	(184.67,110.37) --
	(184.67,110.40) --
	(184.67,110.44) --
	(184.68,110.51) --
	(184.68,110.53) --
	(184.68,110.56) --
	(184.68,110.58) --
	(184.68,110.67) --
	(184.68,110.70) --
	(184.68,110.72) --
	(184.68,110.79) --
	(184.68,110.82) --
	(184.68,110.86) --
	(184.68,110.89) --
	(184.68,110.93) --
	(184.68,110.94) --
	(184.68,111.03) --
	(184.68,111.05) --
	(184.68,111.07) --
	(184.68,111.10) --
	(184.68,111.12) --
	(184.68,111.19) --
	(184.68,111.24) --
	(184.68,111.28) --
	(184.68,111.29) --
	(184.68,111.31) --
	(184.68,111.38) --
	(184.68,111.40) --
	(184.68,111.42) --
	(184.68,111.43) --
	(184.68,111.47) --
	(184.68,111.50) --
	(184.68,111.52) --
	(184.68,111.59) --
	(184.68,111.62) --
	(184.68,111.68) --
	(184.68,111.69) --
	(184.68,111.73) --
	(184.69,111.76) --
	(184.69,111.80) --
	(184.69,111.83) --
	(184.69,111.86) --
	(184.69,111.89) --
	(184.69,111.94) --
	(184.69,111.99) --
	(184.69,112.03) --
	(184.69,112.04) --
	(184.69,112.06) --
	(184.69,112.08) --
	(184.69,112.10) --
	(184.69,112.13) --
	(184.69,112.15) --
	(184.69,112.18) --
	(184.69,112.20) --
	(184.69,112.24) --
	(184.69,112.25) --
	(184.69,112.29) --
	(184.69,112.30) --
	(184.69,112.32) --
	(184.69,112.36) --
	(184.69,112.39) --
	(184.69,112.41) --
	(184.69,112.46) --
	(184.69,112.48) --
	(184.69,112.50) --
	(184.69,112.51) --
	(184.69,112.55) --
	(184.69,112.56) --
	(184.69,112.60) --
	(184.69,112.64) --
	(184.69,112.65);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.99, 27.40) --
	(170.31, 27.40) --
	(170.32, 27.42) --
	(170.33, 27.43) --
	(170.34, 27.45) --
	(170.35, 27.47) --
	(170.36, 27.49) --
	(170.37, 27.50) --
	(170.38, 27.52) --
	(170.39, 27.54) --
	(170.41, 27.56) --
	(170.42, 27.57) --
	(170.43, 27.59) --
	(170.45, 27.60) --
	(170.46, 27.63) --
	(170.48, 27.64) --
	(170.49, 27.66) --
	(170.50, 27.68) --
	(170.51, 27.69) --
	(170.51, 27.71) --
	(170.53, 27.73) --
	(170.54, 27.75) --
	(170.55, 27.76) --
	(170.56, 27.78) --
	(170.58, 27.80) --
	(170.59, 27.81) --
	(170.60, 27.83) --
	(170.61, 27.85) --
	(170.62, 27.87) --
	(170.63, 27.88) --
	(170.64, 27.90) --
	(170.65, 27.92) --
	(170.66, 27.94) --
	(170.68, 27.96) --
	(170.69, 27.97) --
	(170.70, 27.99) --
	(170.71, 28.01) --
	(170.72, 28.03) --
	(170.74, 28.04) --
	(170.75, 28.06) --
	(170.76, 28.08) --
	(170.78, 28.10) --
	(170.79, 28.11) --
	(170.79, 28.13) --
	(170.81, 28.14) --
	(170.82, 28.17) --
	(170.83, 28.18) --
	(170.84, 28.20) --
	(170.85, 28.22) --
	(170.86, 28.23) --
	(170.87, 28.25) --
	(170.88, 28.27) --
	(170.89, 28.28) --
	(170.90, 28.31) --
	(170.91, 28.32) --
	(170.93, 28.34) --
	(170.94, 28.36) --
	(170.96, 28.37) --
	(170.97, 28.39) --
	(170.98, 28.41) --
	(171.00, 28.43) --
	(171.00, 28.44) --
	(171.01, 28.46) --
	(171.03, 28.48) --
	(171.04, 28.49) --
	(171.05, 28.51) --
	(171.06, 28.53) --
	(171.07, 28.54) --
	(171.08, 28.57) --
	(171.10, 28.58) --
	(171.10, 28.60) --
	(171.11, 28.62) --
	(171.12, 28.63) --
	(171.14, 28.65) --
	(171.14, 28.67) --
	(171.15, 28.69) --
	(171.17, 28.71) --
	(171.18, 28.72) --
	(171.19, 28.74) --
	(171.19, 28.76) --
	(171.21, 28.78) --
	(171.22, 28.79) --
	(171.22, 28.81) --
	(171.23, 28.82) --
	(171.25, 28.85) --
	(171.26, 28.86) --
	(171.27, 28.88) --
	(171.28, 28.89) --
	(171.29, 28.91) --
	(171.30, 28.93) --
	(171.32, 28.95) --
	(171.33, 28.97) --
	(171.33, 28.98) --
	(171.34, 29.00) --
	(171.36, 29.02) --
	(171.37, 29.04) --
	(171.38, 29.05) --
	(171.39, 29.07) --
	(171.40, 29.09) --
	(171.40, 29.11) --
	(171.41, 29.12) --
	(171.42, 29.14) --
	(171.43, 29.16) --
	(171.44, 29.17) --
	(171.45, 29.19) --
	(171.46, 29.21) --
	(171.47, 29.23) --
	(171.49, 29.24) --
	(171.50, 29.26) --
	(171.50, 29.28) --
	(171.50, 29.30) --
	(171.51, 29.32) --
	(171.51, 29.33) --
	(171.53, 29.35) --
	(171.54, 29.37) --
	(171.55, 29.39) --
	(171.56, 29.40) --
	(171.57, 29.42) --
	(171.58, 29.43) --
	(171.59, 29.46) --
	(171.59, 29.47) --
	(171.61, 29.49) --
	(171.62, 29.50) --
	(171.63, 29.52) --
	(171.64, 29.54) --
	(171.64, 29.56) --
	(171.65, 29.58) --
	(171.66, 29.59) --
	(171.67, 29.61) --
	(171.68, 29.63) --
	(171.69, 29.65) --
	(171.70, 29.67) --
	(171.71, 29.68) --
	(171.72, 29.70) --
	(171.73, 29.72) --
	(171.74, 29.74) --
	(171.75, 29.75) --
	(171.76, 29.77) --
	(171.77, 29.78) --
	(171.78, 29.80) --
	(171.78, 29.82) --
	(171.79, 29.84) --
	(171.80, 29.86) --
	(171.81, 29.87) --
	(171.82, 29.89) --
	(171.83, 29.91) --
	(171.84, 29.93) --
	(171.85, 29.94) --
	(171.85, 29.96) --
	(171.86, 29.98) --
	(171.87, 30.00) --
	(171.88, 30.01) --
	(171.89, 30.03) --
	(171.90, 30.04) --
	(171.91, 30.07) --
	(171.92, 30.08) --
	(171.92, 30.10) --
	(171.93, 30.12) --
	(171.95, 30.13) --
	(171.95, 30.15) --
	(171.96, 30.17) --
	(171.97, 30.19) --
	(171.97, 30.21) --
	(171.98, 30.22) --
	(171.99, 30.24) --
	(172.00, 30.25) --
	(172.01, 30.28) --
	(172.02, 30.29) --
	(172.03, 30.31) --
	(172.04, 30.33) --
	(172.05, 30.34) --
	(172.06, 30.36) --
	(172.07, 30.38) --
	(172.08, 30.39) --
	(172.08, 30.42) --
	(172.09, 30.43) --
	(172.10, 30.45) --
	(172.11, 30.47) --
	(172.12, 30.48) --
	(172.13, 30.50) --
	(172.14, 30.52) --
	(172.14, 30.54) --
	(172.15, 30.55) --
	(172.16, 30.57) --
	(172.17, 30.59) --
	(172.18, 30.60) --
	(172.19, 30.62) --
	(172.20, 30.64) --
	(172.20, 30.65) --
	(172.22, 30.68) --
	(172.23, 30.69) --
	(172.23, 30.71) --
	(172.24, 30.73) --
	(172.25, 30.74) --
	(172.25, 30.76) --
	(172.26, 30.78) --
	(172.27, 30.80) --
	(172.29, 30.82) --
	(172.29, 30.83) --
	(172.30, 30.85) --
	(172.31, 30.86) --
	(172.33, 30.89) --
	(172.33, 30.90) --
	(172.34, 30.92) --
	(172.35, 30.94) --
	(172.36, 30.95) --
	(172.37, 30.97) --
	(172.38, 30.99) --
	(172.39, 31.00) --
	(172.39, 31.03) --
	(172.40, 31.04) --
	(172.41, 31.06) --
	(172.42, 31.08) --
	(172.43, 31.09) --
	(172.44, 31.11) --
	(172.45, 31.13) --
	(172.46, 31.15) --
	(172.46, 31.16) --
	(172.47, 31.18) --
	(172.47, 31.20) --
	(172.48, 31.21) --
	(172.48, 31.23) --
	(172.49, 31.25) --
	(172.50, 31.27) --
	(172.51, 31.29) --
	(172.52, 31.30) --
	(172.52, 31.32) --
	(172.53, 31.34) --
	(172.53, 31.35) --
	(172.54, 31.37) --
	(172.55, 31.39) --
	(172.56, 31.41) --
	(172.56, 31.43) --
	(172.57, 31.44) --
	(172.57, 31.46) --
	(172.58, 31.47) --
	(172.59, 31.50) --
	(172.59, 31.51) --
	(172.60, 31.53) --
	(172.61, 31.55) --
	(172.61, 31.56) --
	(172.62, 31.58) --
	(172.62, 31.60) --
	(172.63, 31.61) --
	(172.63, 31.64) --
	(172.64, 31.65) --
	(172.65, 31.67) --
	(172.65, 31.69) --
	(172.66, 31.70) --
	(172.66, 31.72) --
	(172.67, 31.74) --
	(172.68, 31.76) --
	(172.69, 31.78) --
	(172.70, 31.79) --
	(172.70, 31.81) --
	(172.71, 31.82) --
	(172.71, 31.85) --
	(172.72, 31.86) --
	(172.73, 31.88) --
	(172.74, 31.90) --
	(172.75, 31.91) --
	(172.76, 31.93) --
	(172.76, 31.95) --
	(172.77, 31.97) --
	(172.77, 31.98) --
	(172.78, 32.00) --
	(172.78, 32.02) --
	(172.79, 32.04) --
	(172.80, 32.05) --
	(172.80, 32.07) --
	(172.81, 32.08) --
	(172.82, 32.11) --
	(172.83, 32.12) --
	(172.84, 32.14) --
	(172.85, 32.16) --
	(172.85, 32.17) --
	(172.86, 32.19) --
	(172.87, 32.21) --
	(172.88, 32.23) --
	(172.88, 32.25) --
	(172.89, 32.26) --
	(172.89, 32.28) --
	(172.90, 32.30) --
	(172.91, 32.32) --
	(172.92, 32.33) --
	(172.93, 32.35) --
	(172.94, 32.37) --
	(172.94, 32.39) --
	(172.95, 32.40) --
	(172.96, 32.42) --
	(172.96, 32.43) --
	(172.97, 32.46) --
	(172.98, 32.47) --
	(172.99, 32.49) --
	(172.99, 32.51) --
	(172.99, 32.52) --
	(173.00, 32.54) --
	(173.01, 32.56) --
	(173.01, 32.58) --
	(173.02, 32.59) --
	(173.02, 32.61) --
	(173.04, 32.63) --
	(173.05, 32.65) --
	(173.06, 32.66) --
	(173.06, 32.68) --
	(173.07, 32.70) --
	(173.07, 32.72) --
	(173.08, 32.73) --
	(173.08, 32.75) --
	(173.09, 32.77) --
	(173.10, 32.78) --
	(173.11, 32.80) --
	(173.12, 32.82) --
	(173.13, 32.84) --
	(173.13, 32.86) --
	(173.14, 32.87) --
	(173.15, 32.89) --
	(173.16, 32.91) --
	(173.16, 32.93) --
	(173.17, 32.94) --
	(173.17, 32.96) --
	(173.18, 32.98) --
	(173.18, 33.00) --
	(173.19, 33.01) --
	(173.20, 33.03) --
	(173.20, 33.04) --
	(173.21, 33.07) --
	(173.22, 33.08) --
	(173.22, 33.10) --
	(173.23, 33.11) --
	(173.23, 33.13) --
	(173.24, 33.15) --
	(173.25, 33.17) --
	(173.26, 33.19) --
	(173.27, 33.20) --
	(173.27, 33.22) --
	(173.28, 33.24) --
	(173.28, 33.26) --
	(173.28, 33.28) --
	(173.29, 33.29) --
	(173.29, 33.31) --
	(173.30, 33.33) --
	(173.31, 33.34) --
	(173.31, 33.36) --
	(173.32, 33.38) --
	(173.33, 33.39) --
	(173.33, 33.41) --
	(173.34, 33.43) --
	(173.35, 33.45) --
	(173.35, 33.46) --
	(173.36, 33.48) --
	(173.37, 33.50) --
	(173.38, 33.52) --
	(173.38, 33.54) --
	(173.39, 33.55) --
	(173.39, 33.57) --
	(173.39, 33.59) --
	(173.40, 33.61) --
	(173.40, 33.62) --
	(173.41, 33.64) --
	(173.41, 33.65) --
	(173.42, 33.68) --
	(173.42, 33.69) --
	(173.43, 33.71) --
	(173.43, 33.72) --
	(173.44, 33.74) --
	(173.45, 33.76) --
	(173.45, 33.78) --
	(173.46, 33.80) --
	(173.47, 33.81) --
	(173.48, 33.83) --
	(173.48, 33.85) --
	(173.49, 33.87) --
	(173.49, 33.89) --
	(173.50, 33.90) --
	(173.50, 33.92) --
	(173.50, 33.94) --
	(173.51, 33.96) --
	(173.51, 33.97) --
	(173.52, 33.99) --
	(173.52, 34.00) --
	(173.53, 34.02) --
	(173.54, 34.04) --
	(173.54, 34.06) --
	(173.55, 34.07) --
	(173.55, 34.09) --
	(173.56, 34.11) --
	(173.57, 34.13) --
	(173.57, 34.15) --
	(173.57, 34.16) --
	(173.58, 34.18) --
	(173.58, 34.20) --
	(173.59, 34.22) --
	(173.59, 34.23) --
	(173.59, 34.25) --
	(173.60, 34.26) --
	(173.61, 34.29) --
	(173.62, 34.30) --
	(173.62, 34.32) --
	(173.63, 34.33) --
	(173.63, 34.35) --
	(173.64, 34.37) --
	(173.65, 34.39) --
	(173.65, 34.41) --
	(173.65, 34.42) --
	(173.66, 34.44) --
	(173.67, 34.46) --
	(173.68, 34.48) --
	(173.68, 34.50) --
	(173.69, 34.51) --
	(173.69, 34.53) --
	(173.70, 34.55) --
	(173.70, 34.57) --
	(173.70, 34.58) --
	(173.71, 34.60) --
	(173.71, 34.61) --
	(173.72, 34.64) --
	(173.73, 34.65) --
	(173.73, 34.67) --
	(173.74, 34.68) --
	(173.74, 34.70) --
	(173.75, 34.72) --
	(173.76, 34.74) --
	(173.77, 34.76) --
	(173.77, 34.77) --
	(173.77, 34.79) --
	(173.78, 34.81) --
	(173.78, 34.83) --
	(173.79, 34.84) --
	(173.79, 34.86) --
	(173.80, 34.87) --
	(173.80, 34.90) --
	(173.81, 34.91) --
	(173.81, 34.93) --
	(173.82, 34.94) --
	(173.83, 34.96) --
	(173.83, 34.98) --
	(173.84, 35.00) --
	(173.84, 35.02) --
	(173.85, 35.03) --
	(173.85, 35.05) --
	(173.85, 35.07) --
	(173.86, 35.09) --
	(173.86, 35.11) --
	(173.86, 35.12) --
	(173.87, 35.14) --
	(173.88, 35.16) --
	(173.88, 35.18) --
	(173.88, 35.19) --
	(173.89, 35.21) --
	(173.89, 35.22) --
	(173.90, 35.25) --
	(173.90, 35.26) --
	(173.91, 35.28) --
	(173.91, 35.29) --
	(173.92, 35.31) --
	(173.92, 35.33) --
	(173.92, 35.35) --
	(173.93, 35.37) --
	(173.93, 35.38) --
	(173.93, 35.40) --
	(173.94, 35.42) --
	(173.94, 35.44) --
	(173.95, 35.45) --
	(173.96, 35.47) --
	(173.96, 35.49) --
	(173.97, 35.51) --
	(173.97, 35.52) --
	(173.98, 35.54) --
	(173.98, 35.56) --
	(173.99, 35.57) --
	(173.99, 35.59) --
	(174.00, 35.61) --
	(174.00, 35.63) --
	(174.01, 35.64) --
	(174.01, 35.66) --
	(174.01, 35.68) --
	(174.02, 35.70) --
	(174.02, 35.72) --
	(174.03, 35.73) --
	(174.03, 35.75) --
	(174.03, 35.77) --
	(174.04, 35.79) --
	(174.04, 35.80) --
	(174.05, 35.82) --
	(174.05, 35.83) --
	(174.06, 35.86) --
	(174.06, 35.87) --
	(174.06, 35.89) --
	(174.07, 35.90) --
	(174.07, 35.92) --
	(174.08, 35.94) --
	(174.08, 35.96) --
	(174.09, 35.98) --
	(174.09, 35.99) --
	(174.10, 36.01) --
	(174.10, 36.03) --
	(174.10, 36.05) --
	(174.11, 36.07) --
	(174.11, 36.08) --
	(174.11, 36.10) --
	(174.13, 36.12) --
	(174.13, 36.13) --
	(174.13, 36.15) --
	(174.14, 36.17) --
	(174.14, 36.18) --
	(174.14, 36.20) --
	(174.15, 36.22) --
	(174.15, 36.24) --
	(174.15, 36.25) --
	(174.16, 36.29) --
	(174.16, 36.31) --
	(174.16, 36.33) --
	(174.17, 36.34) --
	(174.17, 36.36) --
	(174.17, 36.38) --
	(174.18, 36.40) --
	(174.18, 36.41) --
	(174.19, 36.43) --
	(174.19, 36.45) --
	(174.20, 36.47) --
	(174.20, 36.48) --
	(174.21, 36.50) --
	(174.21, 36.51) --
	(174.21, 36.54) --
	(174.22, 36.55) --
	(174.22, 36.57) --
	(174.23, 36.59) --
	(174.23, 36.60) --
	(174.23, 36.62) --
	(174.24, 36.64) --
	(174.24, 36.66) --
	(174.24, 36.68) --
	(174.25, 36.69) --
	(174.25, 36.71) --
	(174.26, 36.73) --
	(174.26, 36.75) --
	(174.26, 36.76) --
	(174.27, 36.78) --
	(174.27, 36.80) --
	(174.28, 36.81) --
	(174.28, 36.83) --
	(174.29, 36.85) --
	(174.29, 36.86) --
	(174.29, 36.88) --
	(174.29, 36.90) --
	(174.30, 36.92) --
	(174.30, 36.94) --
	(174.30, 36.95) --
	(174.31, 36.97) --
	(174.31, 36.99) --
	(174.32, 37.01) --
	(174.32, 37.02) --
	(174.33, 37.04) --
	(174.33, 37.06) --
	(174.34, 37.08) --
	(174.34, 37.09) --
	(174.34, 37.11) --
	(174.34, 37.12) --
	(174.35, 37.15) --
	(174.35, 37.16) --
	(174.35, 37.18) --
	(174.35, 37.20) --
	(174.36, 37.21) --
	(174.36, 37.23) --
	(174.37, 37.25) --
	(174.37, 37.27) --
	(174.37, 37.29) --
	(174.37, 37.30) --
	(174.37, 37.32) --
	(174.38, 37.34) --
	(174.38, 37.36) --
	(174.38, 37.37) --
	(174.38, 37.39) --
	(174.39, 37.41) --
	(174.39, 37.43) --
	(174.39, 37.44) --
	(174.39, 37.46) --
	(174.40, 37.47) --
	(174.40, 37.50) --
	(174.40, 37.51) --
	(174.40, 37.53) --
	(174.40, 37.55) --
	(174.41, 37.56) --
	(174.41, 37.58) --
	(174.41, 37.62) --
	(174.42, 37.63) --
	(174.42, 37.65) --
	(174.42, 37.67) --
	(174.43, 37.69) --
	(174.43, 37.70) --
	(174.43, 37.72) --
	(174.43, 37.73) --
	(174.43, 37.76) --
	(174.44, 37.77) --
	(174.44, 37.79) --
	(174.44, 37.81) --
	(174.45, 37.82) --
	(174.45, 37.84) --
	(176.57, 37.86) --
	(176.58, 37.88) --
	(176.58, 37.90) --
	(176.59, 37.91) --
	(176.60, 37.93) --
	(176.60, 37.95) --
	(176.61, 37.97) --
	(176.61, 37.98) --
	(176.62, 38.00) --
	(176.63, 38.02) --
	(176.64, 38.04) --
	(176.64, 38.05) --
	(176.65, 38.07) --
	(176.66, 38.08) --
	(176.68, 38.11) --
	(176.69, 38.12) --
	(176.70, 38.14) --
	(176.70, 38.16) --
	(176.71, 38.17) --
	(176.72, 38.19) --
	(176.74, 38.21) --
	(176.75, 38.23) --
	(176.76, 38.24) --
	(176.76, 38.26) --
	(176.80, 38.28) --
	(176.81, 38.30) --
	(176.81, 38.31) --
	(176.82, 38.33) --
	(176.84, 38.35) --
	(176.84, 38.37) --
	(176.85, 38.38) --
	(176.85, 38.40) --
	(176.86, 38.42) --
	(176.86, 38.43) --
	(176.90, 38.45) --
	(176.90, 38.47) --
	(176.91, 38.49) --
	(176.91, 38.51) --
	(176.94, 38.52) --
	(176.94, 38.54) --
	(176.94, 38.56) --
	(176.95, 38.57) --
	(176.96, 38.59) --
	(176.97, 38.61) --
	(176.98, 38.63) --
	(176.98, 38.65) --
	(176.99, 38.66) --
	(177.00, 38.68) --
	(177.04, 38.69) --
	(177.04, 38.72) --
	(177.05, 38.73) --
	(177.06, 38.75) --
	(177.08, 38.77) --
	(177.08, 38.78) --
	(177.09, 38.80) --
	(177.10, 38.82) --
	(177.10, 38.83) --
	(177.11, 38.86) --
	(177.13, 38.87) --
	(177.14, 38.89) --
	(177.15, 38.91) --
	(177.16, 38.92) --
	(177.18, 38.94) --
	(177.18, 38.96) --
	(177.19, 38.98) --
	(177.19, 38.99) --
	(177.20, 39.01) --
	(177.20, 39.03) --
	(177.22, 39.04) --
	(177.23, 39.06) --
	(177.24, 39.08) --
	(177.24, 39.10) --
	(177.26, 39.12) --
	(177.26, 39.13) --
	(177.27, 39.15) --
	(177.27, 39.17) --
	(177.28, 39.18) --
	(177.29, 39.20) --
	(177.30, 39.22) --
	(177.30, 39.24) --
	(177.31, 39.26) --
	(177.32, 39.27) --
	(177.34, 39.29) --
	(177.34, 39.30) --
	(177.35, 39.33) --
	(177.36, 39.34) --
	(177.37, 39.36) --
	(177.38, 39.38) --
	(177.39, 39.39) --
	(177.40, 39.41) --
	(177.40, 39.43) --
	(177.41, 39.44) --
	(177.43, 39.47) --
	(177.43, 39.48) --
	(177.43, 39.50) --
	(177.43, 39.52) --
	(177.45, 39.53) --
	(177.45, 39.55) --
	(177.47, 39.57) --
	(177.47, 39.59) --
	(177.49, 39.61) --
	(177.49, 39.62) --
	(177.50, 39.64) --
	(177.51, 39.65) --
	(177.51, 39.67) --
	(177.52, 39.69) --
	(177.54, 39.71) --
	(177.54, 39.73) --
	(177.55, 39.74) --
	(177.55, 39.76) --
	(177.59, 39.78) --
	(177.59, 39.79) --
	(177.60, 39.81) --
	(177.61, 39.83) --
	(177.61, 39.85) --
	(177.62, 39.87) --
	(177.63, 39.88) --
	(177.63, 39.90) --
	(177.64, 39.91) --
	(177.65, 39.94) --
	(177.66, 39.95) --
	(177.67, 39.97) --
	(177.68, 39.99) --
	(177.69, 40.00) --
	(177.70, 40.02) --
	(177.71, 40.04) --
	(177.72, 40.05) --
	(177.72, 40.08) --
	(177.72, 40.09) --
	(177.73, 40.11) --
	(177.75, 40.13) --
	(177.76, 40.14) --
	(177.76, 40.16) --
	(177.77, 40.18) --
	(177.77, 40.20) --
	(177.78, 40.22) --
	(177.80, 40.23) --
	(177.80, 40.25) --
	(177.81, 40.26) --
	(177.81, 40.29) --
	(177.82, 40.30) --
	(177.82, 40.32) --
	(177.83, 40.34) --
	(177.84, 40.35) --
	(177.85, 40.37) --
	(177.86, 40.39) --
	(177.86, 40.40) --
	(177.87, 40.42) --
	(177.89, 40.44) --
	(177.89, 40.46) --
	(177.90, 40.48) --
	(177.90, 40.49) --
	(177.90, 40.51) --
	(177.91, 40.52) --
	(177.92, 40.55) --
	(177.92, 40.56) --
	(177.93, 40.58) --
	(177.93, 40.60) --
	(177.94, 40.61) --
	(177.96, 40.63) --
	(177.96, 40.65) --
	(177.96, 40.66) --
	(177.97, 40.69) --
	(177.97, 40.70) --
	(177.99, 40.72) --
	(177.99, 40.74) --
	(177.99, 40.75) --
	(177.99, 40.77) --
	(178.02, 40.79) --
	(178.02, 40.81) --
	(178.03, 40.83) --
	(178.03, 40.84) --
	(178.06, 40.86) --
	(178.06, 40.87) --
	(178.07, 40.90) --
	(178.07, 40.91) --
	(178.08, 40.93) --
	(178.08, 40.95) --
	(178.10, 40.96) --
	(178.11, 40.98) --
	(178.11, 41.00) --
	(178.12, 41.01) --
	(178.14, 41.04) --
	(178.14, 41.05) --
	(178.14, 41.07) --
	(178.15, 41.09) --
	(178.15, 41.10) --
	(178.16, 41.12) --
	(178.17, 41.14) --
	(178.17, 41.16) --
	(178.17, 41.17) --
	(178.17, 41.19) --
	(178.18, 41.21) --
	(178.18, 41.22) --
	(178.19, 41.24) --
	(178.19, 41.26) --
	(178.19, 41.27) --
	(178.20, 41.30) --
	(178.21, 41.31) --
	(178.21, 41.33) --
	(178.22, 41.35) --
	(178.22, 41.36) --
	(178.24, 41.38) --
	(178.24, 41.40) --
	(178.26, 41.42) --
	(178.27, 41.44) --
	(178.28, 41.45) --
	(178.28, 41.47) --
	(178.30, 41.48) --
	(178.30, 41.51) --
	(178.31, 41.52) --
	(178.31, 41.54) --
	(178.32, 41.56) --
	(178.32, 41.57) --
	(178.33, 41.59) --
	(178.33, 41.61) --
	(178.36, 41.62) --
	(178.36, 41.65) --
	(178.37, 41.66) --
	(178.38, 41.68) --
	(178.39, 41.70) --
	(178.40, 41.71) --
	(178.40, 41.73) --
	(178.40, 41.75) --
	(178.41, 41.77) --
	(178.41, 41.78) --
	(178.42, 41.80) --
	(178.42, 41.82) --
	(178.44, 41.83) --
	(178.45, 41.85) --
	(178.46, 41.87) --
	(178.46, 41.89) --
	(178.46, 41.91) --
	(178.47, 41.92) --
	(178.47, 41.94) --
	(178.48, 41.96) --
	(178.49, 41.97) --
	(178.49, 41.99) --
	(178.50, 42.01) --
	(178.50, 42.03) --
	(178.52, 42.05) --
	(178.52, 42.06) --
	(178.53, 42.08) --
	(178.53, 42.09) --
	(178.54, 42.12) --
	(178.54, 42.13) --
	(178.54, 42.15) --
	(178.55, 42.17) --
	(178.55, 42.18) --
	(178.56, 42.20) --
	(178.57, 42.22) --
	(178.57, 42.23) --
	(178.58, 42.26) --
	(178.58, 42.27) --
	(178.61, 42.29) --
	(178.61, 42.32) --
	(178.61, 42.34) --
	(178.61, 42.36) --
	(178.62, 42.38) --
	(178.63, 42.40) --
	(178.63, 42.41) --
	(178.64, 42.43) --
	(178.64, 42.44) --
	(178.65, 42.46) --
	(178.66, 42.48) --
	(178.66, 42.50) --
	(178.66, 42.52) --
	(178.68, 42.53) --
	(178.68, 42.55) --
	(178.69, 42.57) --
	(178.69, 42.58) --
	(178.70, 42.60) --
	(178.71, 42.62) --
	(178.72, 42.64) --
	(178.72, 42.66) --
	(178.73, 42.67) --
	(178.73, 42.69) --
	(178.78, 42.70) --
	(178.78, 42.73) --
	(178.78, 42.74) --
	(178.79, 42.76) --
	(178.80, 42.78) --
	(178.80, 42.79) --
	(178.80, 42.81) --
	(178.81, 42.83) --
	(178.81, 42.84) --
	(178.81, 42.87) --
	(178.83, 42.88) --
	(178.83, 42.90) --
	(178.84, 42.92) --
	(178.84, 42.93) --
	(178.86, 42.95) --
	(178.86, 42.97) --
	(178.86, 42.99) --
	(178.86, 43.01) --
	(178.87, 43.02) --
	(178.87, 43.04) --
	(178.89, 43.05) --
	(178.90, 43.08) --
	(178.90, 43.09) --
	(178.90, 43.11) --
	(178.91, 43.13) --
	(178.92, 43.14) --
	(178.93, 43.16) --
	(178.93, 43.18) --
	(178.93, 43.19) --
	(178.94, 43.21) --
	(178.95, 43.23) --
	(178.95, 43.25) --
	(178.96, 43.27) --
	(178.96, 43.28) --
	(178.97, 43.30) --
	(178.97, 43.32) --
	(178.97, 43.34) --
	(178.97, 43.35) --
	(178.99, 43.37) --
	(178.99, 43.39) --
	(178.99, 43.40) --
	(178.99, 43.42) --
	(179.00, 43.44) --
	(179.00, 43.45) --
	(179.01, 43.48) --
	(179.01, 43.49) --
	(179.01, 43.51) --
	(179.02, 43.53) --
	(179.04, 43.54) --
	(179.05, 43.56) --
	(179.05, 43.58) --
	(179.05, 43.60) --
	(179.05, 43.62) --
	(179.06, 43.65) --
	(179.06, 43.66) --
	(179.07, 43.69) --
	(179.07, 43.70) --
	(179.09, 43.72) --
	(179.09, 43.74) --
	(179.10, 43.75) --
	(179.10, 43.77) --
	(179.12, 43.79) --
	(179.12, 43.80) --
	(179.13, 43.83) --
	(179.14, 43.84) --
	(179.14, 43.86) --
	(179.15, 43.88) --
	(179.16, 43.89) --
	(179.16, 43.91) --
	(179.17, 43.93) --
	(179.17, 43.95) --
	(179.18, 43.96) --
	(179.19, 43.98) --
	(179.19, 44.00) --
	(179.19, 44.01) --
	(179.20, 44.03) --
	(179.20, 44.05) --
	(179.21, 44.06) --
	(179.21, 44.09) --
	(179.22, 44.10) --
	(179.22, 44.12) --
	(179.23, 44.14) --
	(179.24, 44.15) --
	(179.24, 44.17) --
	(179.24, 44.19) --
	(179.25, 44.21) --
	(179.25, 44.23) --
	(179.26, 44.24) --
	(179.26, 44.26) --
	(179.27, 44.27) --
	(179.27, 44.30) --
	(179.29, 44.31) --
	(179.29, 44.33) --
	(179.29, 44.35) --
	(179.30, 44.36) --
	(179.30, 44.38) --
	(179.30, 44.40) --
	(179.31, 44.41) --
	(179.31, 44.44) --
	(179.31, 44.45) --
	(179.31, 44.47) --
	(179.33, 44.49) --
	(179.33, 44.50) --
	(179.33, 44.52) --
	(179.34, 44.54) --
	(179.35, 44.56) --
	(179.35, 44.57) --
	(179.36, 44.59) --
	(179.36, 44.61) --
	(179.38, 44.62) --
	(179.38, 44.64) --
	(179.39, 44.66) --
	(179.39, 44.68) --
	(179.39, 44.70) --
	(179.40, 44.71) --
	(179.41, 44.73) --
	(179.41, 44.75) --
	(179.42, 44.76) --
	(179.43, 44.78) --
	(179.43, 44.80) --
	(179.44, 44.82) --
	(179.44, 44.84) --
	(179.44, 44.85) --
	(179.45, 44.87) --
	(179.45, 44.88) --
	(179.46, 44.91) --
	(179.47, 44.92) --
	(179.47, 44.94) --
	(179.47, 44.96) --
	(179.48, 44.97) --
	(179.48, 44.99) --
	(179.49, 45.01) --
	(179.49, 45.02) --
	(179.51, 45.05) --
	(179.51, 45.06) --
	(179.51, 45.08) --
	(179.52, 45.10) --
	(179.52, 45.11) --
	(179.52, 45.13) --
	(179.54, 45.15) --
	(179.54, 45.17) --
	(179.54, 45.19) --
	(179.55, 45.20) --
	(179.56, 45.22) --
	(179.57, 45.23) --
	(179.57, 45.26) --
	(179.58, 45.27) --
	(179.58, 45.29) --
	(179.58, 45.31) --
	(179.59, 45.32) --
	(179.59, 45.34) --
	(179.60, 45.36) --
	(179.60, 45.37) --
	(179.60, 45.39) --
	(179.61, 45.41) --
	(179.61, 45.43) --
	(179.62, 45.45) --
	(179.63, 45.46) --
	(179.63, 45.48) --
	(179.64, 45.50) --
	(179.65, 45.53) --
	(179.66, 45.55) --
	(179.67, 45.57) --
	(179.67, 45.59) --
	(179.68, 45.60) --
	(179.68, 45.62) --
	(179.68, 45.63) --
	(179.68, 45.66) --
	(179.69, 45.67) --
	(179.69, 45.69) --
	(179.70, 45.71) --
	(179.70, 45.72) --
	(179.70, 45.74) --
	(179.71, 45.76) --
	(179.71, 45.78) --
	(179.71, 45.80) --
	(179.73, 45.81) --
	(179.73, 45.83) --
	(179.73, 45.85) --
	(179.73, 45.87) --
	(179.74, 45.88) --
	(179.74, 45.90) --
	(179.75, 45.92) --
	(179.75, 45.94) --
	(179.76, 45.95) --
	(179.76, 45.97) --
	(179.77, 45.98) --
	(179.77, 46.00) --
	(179.78, 46.02) --
	(179.78, 46.04) --
	(179.79, 46.06) --
	(179.79, 46.07) --
	(179.79, 46.09) --
	(179.79, 46.11) --
	(179.80, 46.13) --
	(179.80, 46.14) --
	(179.81, 46.16) --
	(179.82, 46.18) --
	(179.82, 46.20) --
	(179.82, 46.21) --
	(179.83, 46.23) --
	(179.83, 46.24) --
	(179.83, 46.27) --
	(179.83, 46.28) --
	(179.84, 46.30) --
	(179.84, 46.32) --
	(179.84, 46.33) --
	(179.85, 46.35) --
	(179.85, 46.37) --
	(179.86, 46.39) --
	(179.86, 46.41) --
	(179.86, 46.42) --
	(179.87, 46.44) --
	(179.87, 46.46) --
	(179.88, 46.48) --
	(179.89, 46.51) --
	(179.89, 46.53) --
	(179.90, 46.55) --
	(179.90, 46.56) --
	(179.91, 46.58) --
	(179.91, 46.59) --
	(179.92, 46.62) --
	(179.92, 46.63) --
	(179.93, 46.65) --
	(179.94, 46.67) --
	(179.94, 46.68) --
	(179.94, 46.70) --
	(179.95, 46.72) --
	(179.95, 46.74) --
	(179.95, 46.75) --
	(179.95, 46.77) --
	(179.96, 46.79) --
	(179.97, 46.82) --
	(179.97, 46.84) --
	(179.97, 46.86) --
	(179.98, 46.88) --
	(179.99, 46.89) --
	(179.99, 46.91) --
	(179.99, 46.93) --
	(179.99, 46.94) --
	(180.00, 46.96) --
	(180.00, 46.98) --
	(180.01, 47.00) --
	(180.01, 47.02) --
	(180.01, 47.03) --
	(180.02, 47.07) --
	(180.02, 47.09) --
	(180.02, 47.10) --
	(180.03, 47.12) --
	(180.03, 47.14) --
	(180.04, 47.16) --
	(180.05, 47.17) --
	(180.05, 47.19) --
	(180.06, 47.20) --
	(180.06, 47.23) --
	(180.06, 47.24) --
	(180.06, 47.26) --
	(180.06, 47.28) --
	(180.07, 47.29) --
	(180.08, 47.31) --
	(180.08, 47.33) --
	(180.08, 47.35) --
	(180.08, 47.37) --
	(180.08, 47.38) --
	(180.09, 47.40) --
	(180.09, 47.42) --
	(180.09, 47.43) --
	(180.09, 47.45) --
	(180.10, 47.47) --
	(180.10, 47.49) --
	(180.10, 47.50) --
	(180.10, 47.54) --
	(180.12, 47.55) --
	(180.12, 47.59) --
	(180.12, 47.61) --
	(180.12, 47.63) --
	(180.12, 47.64) --
	(180.13, 47.66) --
	(180.13, 47.68) --
	(180.14, 47.70) --
	(180.14, 47.71) --
	(180.15, 47.73) --
	(180.15, 47.75) --
	(180.15, 47.77) --
	(180.15, 47.78) --
	(180.16, 47.80) --
	(180.16, 47.81) --
	(180.16, 47.84) --
	(180.16, 47.85) --
	(180.17, 47.87) --
	(180.17, 47.89) --
	(180.18, 47.90) --
	(180.18, 47.92) --
	(180.19, 47.94) --
	(180.19, 47.98) --
	(180.19, 47.99) --
	(180.20, 48.01) --
	(180.20, 48.03) --
	(180.20, 48.05) --
	(180.20, 48.06) --
	(180.21, 48.08) --
	(180.21, 48.10) --
	(180.22, 48.11) --
	(180.22, 48.13) --
	(180.23, 48.15) --
	(180.23, 48.18) --
	(180.23, 48.20) --
	(180.24, 48.22) --
	(180.24, 48.24) --
	(180.26, 48.25) --
	(180.26, 48.27) --
	(180.26, 48.29) --
	(180.42, 48.32) --
	(180.42, 48.34) --
	(180.42, 48.36) --
	(180.43, 48.39) --
	(180.43, 48.41) --
	(180.43, 48.42) --
	(180.44, 48.45) --
	(180.44, 48.46) --
	(180.44, 48.48) --
	(180.46, 48.50) --
	(180.46, 48.51) --
	(180.47, 48.53) --
	(180.47, 48.55) --
	(180.48, 48.57) --
	(180.49, 48.59) --
	(180.49, 48.60) --
	(180.49, 48.62) --
	(180.49, 48.64) --
	(180.50, 48.66) --
	(180.50, 48.67) --
	(180.50, 48.69) --
	(180.51, 48.71) --
	(180.51, 48.73) --
	(180.52, 48.74) --
	(180.52, 48.76) --
	(180.52, 48.77) --
	(180.52, 48.80) --
	(180.53, 48.81) --
	(180.53, 48.83) --
	(180.54, 48.85) --
	(180.54, 48.86) --
	(180.55, 48.88) --
	(180.55, 48.90) --
	(180.56, 48.92) --
	(180.57, 48.93) --
	(180.57, 48.95) --
	(180.57, 48.97) --
	(180.58, 48.99) --
	(180.58, 49.02) --
	(180.58, 49.03) --
	(180.59, 49.06) --
	(180.59, 49.07) --
	(180.61, 49.09) --
	(180.61, 49.11) --
	(180.61, 49.12) --
	(180.62, 49.14) --
	(180.63, 49.16) --
	(180.63, 49.18) --
	(180.63, 49.20) --
	(180.63, 49.21) --
	(180.65, 49.23) --
	(180.65, 49.25) --
	(180.65, 49.27) --
	(180.65, 49.28) --
	(180.66, 49.30) --
	(180.66, 49.32) --
	(180.67, 49.34) --
	(180.67, 49.35) --
	(180.67, 49.37) --
	(180.67, 49.38) --
	(180.68, 49.41) --
	(180.68, 49.42) --
	(180.69, 49.44) --
	(180.69, 49.46) --
	(180.70, 49.47) --
	(180.70, 49.49) --
	(180.71, 49.51) --
	(180.71, 49.53) --
	(180.72, 49.54) --
	(180.72, 49.58) --
	(180.73, 49.60) --
	(180.73, 49.61) --
	(180.74, 49.63) --
	(180.75, 49.65) --
	(180.76, 49.67) --
	(180.76, 49.68) --
	(180.77, 49.70) --
	(180.77, 49.72) --
	(180.77, 49.73) --
	(180.79, 49.75) --
	(180.79, 49.77) --
	(180.80, 49.79) --
	(180.80, 49.81) --
	(180.81, 49.82) --
	(180.81, 49.84) --
	(180.81, 49.86) --
	(180.82, 49.88) --
	(180.82, 49.89) --
	(180.83, 49.91) --
	(180.84, 49.92) --
	(180.84, 49.95) --
	(180.84, 49.96) --
	(180.84, 49.98) --
	(180.85, 49.99) --
	(180.85, 50.01) --
	(180.86, 50.03) --
	(180.86, 50.05) --
	(180.87, 50.07) --
	(180.88, 50.08) --
	(180.88, 50.10) --
	(180.88, 50.12) --
	(180.89, 50.14) --
	(180.89, 50.17) --
	(180.90, 50.19) --
	(180.90, 50.21) --
	(180.90, 50.22) --
	(180.91, 50.24) --
	(180.92, 50.26) --
	(180.92, 50.27) --
	(180.92, 50.29) --
	(180.92, 50.31) --
	(180.93, 50.33) --
	(180.94, 50.34) --
	(180.94, 50.36) --
	(180.94, 50.40) --
	(180.95, 50.42) --
	(180.95, 50.43) --
	(180.95, 50.45) --
	(180.96, 50.47) --
	(180.96, 50.49) --
	(180.97, 50.50) --
	(180.97, 50.52) --
	(180.97, 50.53) --
	(180.98, 50.56) --
	(180.98, 50.57) --
	(180.99, 50.59) --
	(180.99, 50.60) --
	(180.99, 50.62) --
	(181.00, 50.66) --
	(181.00, 50.68) --
	(181.01, 50.69) --
	(181.01, 50.71) --
	(181.01, 50.73) --
	(181.02, 50.75) --
	(181.02, 50.77) --
	(181.03, 50.78) --
	(181.03, 50.80) --
	(181.03, 50.82) --
	(181.04, 50.84) --
	(181.04, 50.85) --
	(181.04, 50.87) --
	(181.05, 50.88) --
	(181.05, 50.91) --
	(181.05, 50.92) --
	(181.06, 50.94) --
	(181.06, 50.95) --
	(181.06, 50.97) --
	(181.06, 50.99) --
	(181.07, 51.01) --
	(181.07, 51.03) --
	(181.08, 51.04) --
	(181.08, 51.06) --
	(181.09, 51.08) --
	(181.10, 51.10) --
	(181.10, 51.11) --
	(181.10, 51.13) --
	(181.10, 51.14) --
	(181.10, 51.17) --
	(181.11, 51.18) --
	(181.12, 51.20) --
	(181.12, 51.21) --
	(181.12, 51.23) --
	(181.13, 51.25) --
	(181.14, 51.27) --
	(181.14, 51.29) --
	(181.15, 51.32) --
	(181.15, 51.34) --
	(181.16, 51.36) --
	(181.16, 51.38) --
	(181.16, 51.39) --
	(181.16, 51.41) --
	(181.17, 51.43) --
	(181.17, 51.45) --
	(181.18, 51.46) --
	(181.18, 51.49) --
	(181.18, 51.52) --
	(181.19, 51.53) --
	(181.20, 51.56) --
	(181.20, 51.58) --
	(181.21, 51.60) --
	(181.21, 51.62) --
	(181.21, 51.64) --
	(181.22, 51.65) --
	(181.23, 51.67) --
	(181.23, 51.69) --
	(181.23, 51.71) --
	(181.23, 51.72) --
	(181.24, 51.74) --
	(181.24, 51.76) --
	(181.24, 51.78) --
	(181.25, 51.81) --
	(181.25, 51.82) --
	(181.26, 51.84) --
	(181.26, 51.86) --
	(181.27, 51.88) --
	(181.27, 51.90) --
	(181.27, 51.91) --
	(181.27, 51.93) --
	(181.27, 51.95) --
	(181.28, 51.97) --
	(181.28, 51.99) --
	(181.28, 52.00) --
	(181.29, 52.02) --
	(181.29, 52.04) --
	(181.29, 52.06) --
	(181.29, 52.07) --
	(181.30, 52.09) --
	(181.30, 52.10) --
	(181.30, 52.13) --
	(181.30, 52.14) --
	(181.31, 52.16) --
	(181.31, 52.17) --
	(181.31, 52.19) --
	(181.32, 52.21) --
	(181.32, 52.23) --
	(181.33, 52.25) --
	(181.33, 52.26) --
	(181.34, 52.28) --
	(181.34, 52.30) --
	(181.34, 52.32) --
	(181.34, 52.33) --
	(181.35, 52.35) --
	(181.35, 52.37) --
	(181.35, 52.39) --
	(181.36, 52.40) --
	(181.36, 52.42) --
	(181.37, 52.44) --
	(181.37, 52.45) --
	(181.37, 52.47) --
	(181.37, 52.49) --
	(181.38, 52.51) --
	(181.38, 52.52) --
	(181.39, 52.54) --
	(181.39, 52.56) --
	(181.39, 52.58) --
	(181.40, 52.61) --
	(181.40, 52.63) --
	(181.40, 52.65) --
	(181.40, 52.67) --
	(181.41, 52.68) --
	(181.41, 52.70) --
	(181.41, 52.71) --
	(181.41, 52.74) --
	(181.43, 52.75) --
	(181.43, 52.77) --
	(181.43, 52.78) --
	(181.43, 52.80) --
	(181.43, 52.82) --
	(181.44, 52.86) --
	(181.44, 52.87) --
	(181.45, 52.89) --
	(181.45, 52.91) --
	(181.46, 52.93) --
	(181.46, 52.95) --
	(181.46, 52.96) --
	(181.46, 52.98) --
	(181.47, 53.00) --
	(181.47, 53.02) --
	(181.47, 53.03) --
	(181.47, 53.05) --
	(181.48, 53.06) --
	(181.48, 53.08) --
	(181.49, 53.10) --
	(181.49, 53.12) --
	(181.49, 53.13) --
	(181.50, 53.15) --
	(181.51, 53.17) --
	(181.51, 53.19) --
	(181.51, 53.21) --
	(181.51, 53.22) --
	(181.52, 53.24) --
	(181.52, 53.26) --
	(181.53, 53.28) --
	(181.53, 53.29) --
	(181.53, 53.31) --
	(181.54, 53.32) --
	(181.54, 53.35) --
	(181.54, 53.36) --
	(181.55, 53.38) --
	(181.55, 53.39) --
	(181.56, 53.41) --
	(181.56, 53.43) --
	(181.56, 53.45) --
	(181.57, 53.47) --
	(181.57, 53.48) --
	(181.57, 53.50) --
	(181.58, 53.52) --
	(181.58, 53.54) --
	(181.58, 53.56) --
	(181.58, 53.57) --
	(181.59, 53.59) --
	(181.59, 53.61) --
	(181.59, 53.63) --
	(181.60, 53.64) --
	(181.60, 53.66) --
	(181.60, 53.67) --
	(181.61, 53.70) --
	(181.61, 53.71) --
	(181.61, 53.73) --
	(181.61, 53.74) --
	(181.62, 53.76) --
	(181.62, 53.80) --
	(181.62, 53.82) --
	(181.63, 53.83) --
	(181.63, 53.85) --
	(181.64, 53.87) --
	(181.64, 53.89) --
	(181.65, 53.90) --
	(181.66, 53.93) --
	(181.66, 53.96) --
	(181.66, 53.97) --
	(181.66, 53.99) --
	(181.67, 54.00) --
	(181.67, 54.02) --
	(181.68, 54.04) --
	(181.68, 54.06) --
	(181.68, 54.08) --
	(181.69, 54.11) --
	(181.69, 54.13) --
	(181.70, 54.15) --
	(181.70, 54.17) --
	(181.71, 54.18) --
	(181.71, 54.20) --
	(181.71, 54.22) --
	(181.72, 54.24) --
	(181.72, 54.25) --
	(181.72, 54.27) --
	(181.73, 54.28) --
	(181.73, 54.31) --
	(181.73, 54.34) --
	(181.74, 54.35) --
	(181.74, 54.37) --
	(181.74, 54.41) --
	(181.75, 54.43) --
	(181.75, 54.44) --
	(181.75, 54.46) --
	(181.76, 54.48) --
	(181.76, 54.50) --
	(181.76, 54.51) --
	(181.77, 54.53) --
	(181.78, 54.55) --
	(181.78, 54.57) --
	(181.78, 54.58) --
	(181.79, 54.60) --
	(181.79, 54.63) --
	(181.80, 54.65) --
	(181.80, 54.67) --
	(181.81, 54.69) --
	(181.81, 54.70) --
	(181.81, 54.72) --
	(181.81, 54.74) --
	(181.81, 54.76) --
	(181.82, 54.78) --
	(181.82, 54.79) --
	(181.82, 54.81) --
	(181.82, 54.83) --
	(181.83, 54.85) --
	(181.83, 54.88) --
	(181.84, 54.89) --
	(181.84, 54.92) --
	(181.84, 54.93) --
	(181.85, 54.95) --
	(181.86, 54.96) --
	(181.86, 54.98) --
	(181.87, 55.02) --
	(181.87, 55.04) --
	(181.88, 55.09) --
	(181.88, 55.11) --
	(181.88, 55.13) --
	(181.88, 55.14) --
	(181.88, 55.16) --
	(181.89, 55.18) --
	(181.89, 55.19) --
	(181.89, 55.23) --
	(181.90, 55.24) --
	(181.90, 55.26) --
	(181.90, 55.28) --
	(181.91, 55.30) --
	(181.91, 55.31) --
	(181.92, 55.33) --
	(181.92, 55.37) --
	(181.93, 55.39) --
	(181.93, 55.40) --
	(181.93, 55.42) --
	(181.94, 55.44) --
	(181.94, 55.46) --
	(181.94, 55.47) --
	(181.94, 55.50) --
	(181.95, 55.54) --
	(181.95, 55.56) --
	(181.95, 55.57) --
	(181.95, 55.59) --
	(181.96, 55.61) --
	(181.96, 55.65) --
	(181.96, 55.66) --
	(181.97, 55.68) --
	(181.97, 55.70) --
	(181.98, 55.72) --
	(181.98, 55.74) --
	(181.98, 55.75) --
	(181.99, 55.77) --
	(181.99, 55.79) --
	(181.99, 55.81) --
	(182.00, 55.82) --
	(182.00, 55.84) --
	(182.00, 55.85) --
	(182.00, 55.89) --
	(182.01, 55.92) --
	(182.01, 55.94) --
	(182.01, 55.96) --
	(182.01, 56.00) --
	(182.02, 56.03) --
	(182.02, 56.05) --
	(182.02, 56.07) --
	(182.02, 56.08) --
	(182.03, 56.10) --
	(182.03, 56.11) --
	(182.04, 56.14) --
	(182.04, 56.15) --
	(182.04, 56.17) --
	(182.04, 56.18) --
	(182.05, 56.20) --
	(182.06, 56.22) --
	(182.06, 56.24) --
	(182.06, 56.26) --
	(182.07, 56.27) --
	(182.07, 56.29) --
	(182.08, 56.31) --
	(182.08, 56.35) --
	(182.08, 56.36) --
	(182.08, 56.38) --
	(182.08, 56.40) --
	(182.08, 56.42) --
	(182.09, 56.45) --
	(182.09, 56.46) --
	(182.09, 56.52) --
	(182.10, 56.53) --
	(182.10, 56.55) --
	(182.10, 56.57) --
	(182.10, 56.59) --
	(182.11, 56.61) --
	(182.11, 56.62) --
	(182.11, 56.64) --
	(182.12, 56.66) --
	(182.12, 56.69) --
	(182.13, 56.73) --
	(182.14, 56.76) --
	(182.14, 56.79) --
	(182.14, 56.81) --
	(182.14, 56.83) --
	(182.14, 56.85) --
	(182.15, 56.87) --
	(182.15, 56.88) --
	(182.15, 56.90) --
	(182.15, 56.92) --
	(182.16, 56.94) --
	(182.16, 56.96) --
	(182.16, 56.97) --
	(182.17, 56.99) --
	(182.17, 57.01) --
	(182.17, 57.03) --
	(182.18, 57.04) --
	(182.18, 57.06) --
	(182.18, 57.07) --
	(182.19, 57.11) --
	(182.19, 57.14) --
	(182.20, 57.18) --
	(182.20, 57.20) --
	(182.20, 57.22) --
	(182.20, 57.23) --
	(182.20, 57.25) --
	(182.20, 57.27) --
	(182.22, 57.29) --
	(182.22, 57.32) --
	(182.22, 57.34) --
	(182.23, 57.36) --
	(182.23, 57.37) --
	(182.23, 57.39) --
	(182.23, 57.41) --
	(182.23, 57.42) --
	(182.23, 57.44) --
	(182.24, 57.46) --
	(182.24, 57.48) --
	(182.24, 57.49) --
	(182.24, 57.51) --
	(182.25, 57.53) --
	(182.25, 57.55) --
	(182.25, 57.57) --
	(182.25, 57.58) --
	(182.26, 57.60) --
	(182.26, 57.62) --
	(182.27, 57.64) --
	(182.27, 57.67) --
	(182.27, 57.68) --
	(182.28, 57.71) --
	(182.28, 57.74) --
	(182.28, 57.75) --
	(182.29, 57.77) --
	(182.29, 57.79) --
	(182.29, 57.81) --
	(182.29, 57.83) --
	(182.29, 57.84) --
	(182.30, 57.86) --
	(182.30, 57.88) --
	(182.30, 57.90) --
	(182.30, 57.93) --
	(182.31, 57.95) --
	(182.31, 57.98) --
	(182.31, 58.00) --
	(182.31, 58.02) --
	(182.31, 58.05) --
	(182.32, 58.07) --
	(182.32, 58.09) --
	(182.32, 58.10) --
	(182.32, 58.12) --
	(182.33, 58.14) --
	(182.33, 58.16) --
	(182.33, 58.19) --
	(182.33, 58.21) --
	(182.34, 58.23) --
	(182.34, 58.26) --
	(182.34, 58.28) --
	(182.35, 58.29) --
	(182.36, 58.33) --
	(182.36, 58.35) --
	(182.36, 58.36) --
	(182.36, 58.40) --
	(182.36, 58.42) --
	(182.36, 58.44) --
	(182.37, 58.45) --
	(182.37, 58.47) --
	(182.37, 58.49) --
	(182.38, 58.51) --
	(182.38, 58.53) --
	(182.38, 58.54) --
	(182.39, 58.56) --
	(182.39, 58.58) --
	(182.40, 58.61) --
	(182.41, 58.64) --
	(182.41, 58.67) --
	(182.41, 58.68) --
	(182.41, 58.70) --
	(182.42, 58.71) --
	(182.42, 58.73) --
	(182.42, 58.75) --
	(182.43, 58.77) --
	(182.44, 58.79) --
	(182.44, 58.82) --
	(182.45, 58.84) --
	(182.45, 58.86) --
	(182.45, 58.87) --
	(182.46, 58.89) --
	(182.46, 58.90) --
	(182.46, 58.93) --
	(182.46, 58.94) --
	(182.46, 58.96) --
	(182.46, 58.97) --
	(182.47, 58.99) --
	(182.47, 59.01) --
	(182.48, 59.03) --
	(182.48, 59.05) --
	(182.48, 59.06) --
	(182.49, 59.08) --
	(182.49, 59.14) --
	(182.49, 59.15) --
	(182.49, 59.17) --
	(182.49, 59.19) --
	(182.50, 59.21) --
	(182.50, 59.22) --
	(182.50, 59.24) --
	(182.50, 59.25) --
	(182.50, 59.28) --
	(182.51, 59.31) --
	(182.51, 59.32) --
	(182.51, 59.34) --
	(182.51, 59.36) --
	(182.52, 59.38) --
	(182.53, 59.41) --
	(182.53, 59.45) --
	(182.53, 59.47) --
	(182.53, 59.48) --
	(182.53, 59.54) --
	(182.53, 59.55) --
	(182.54, 59.58) --
	(182.54, 59.60) --
	(182.55, 59.62) --
	(182.55, 59.66) --
	(182.56, 59.69) --
	(182.56, 59.71) --
	(182.56, 59.73) --
	(182.56, 59.75) --
	(182.56, 59.76) --
	(182.57, 59.78) --
	(182.57, 59.80) --
	(182.57, 59.82) --
	(182.57, 59.83) --
	(182.57, 59.85) --
	(182.58, 59.86) --
	(182.58, 59.90) --
	(182.58, 59.92) --
	(182.59, 59.93) --
	(182.59, 59.95) --
	(182.59, 59.97) --
	(182.59, 59.99) --
	(182.59, 60.01) --
	(182.59, 60.02) --
	(182.60, 60.04) --
	(182.60, 60.06) --
	(182.60, 60.08) --
	(182.60, 60.09) --
	(182.61, 60.11) --
	(182.61, 60.13) --
	(182.61, 60.15) --
	(182.61, 60.16) --
	(182.62, 60.18) --
	(182.62, 60.21) --
	(182.62, 60.23) --
	(182.62, 60.25) --
	(182.62, 60.27) --
	(182.63, 60.28) --
	(182.63, 60.30) --
	(182.63, 60.34) --
	(182.63, 60.36) --
	(182.63, 60.37) --
	(182.63, 60.39) --
	(182.64, 60.41) --
	(182.64, 60.43) --
	(182.64, 60.44) --
	(182.65, 60.46) --
	(182.65, 60.47) --
	(182.65, 60.50) --
	(182.65, 60.51) --
	(182.65, 60.53) --
	(182.66, 60.54) --
	(182.66, 60.56) --
	(182.66, 60.60) --
	(182.67, 60.62) --
	(182.67, 60.63) --
	(182.67, 60.65) --
	(182.67, 60.67) --
	(182.67, 60.69) --
	(182.68, 60.71) --
	(182.68, 60.74) --
	(182.68, 60.76) --
	(182.68, 60.78) --
	(182.69, 60.79) --
	(182.69, 60.81) --
	(182.69, 60.82) --
	(182.70, 60.84) --
	(182.70, 60.86) --
	(182.70, 60.88) --
	(182.70, 60.91) --
	(182.70, 60.93) --
	(182.71, 60.95) --
	(182.71, 60.98) --
	(182.71, 61.00) --
	(182.71, 61.02) --
	(182.71, 61.04) --
	(182.72, 61.05) --
	(182.72, 61.08) --
	(182.72, 61.11) --
	(182.72, 61.12) --
	(182.73, 61.14) --
	(182.73, 61.15) --
	(182.73, 61.17) --
	(182.73, 61.19) --
	(182.74, 61.23) --
	(182.74, 61.26) --
	(182.74, 61.28) --
	(182.74, 61.30) --
	(182.75, 61.33) --
	(182.75, 61.35) --
	(182.75, 61.37) --
	(182.76, 61.39) --
	(182.76, 61.40) --
	(182.76, 61.42) --
	(182.76, 61.43) --
	(182.76, 61.46) --
	(182.77, 61.47) --
	(182.77, 61.49) --
	(182.78, 61.50) --
	(182.78, 61.52) --
	(182.78, 61.54) --
	(182.78, 61.56) --
	(182.78, 61.58) --
	(182.79, 61.61) --
	(182.79, 61.63) --
	(182.79, 61.65) --
	(182.79, 61.66) --
	(182.80, 61.68) --
	(182.80, 61.72) --
	(182.80, 61.73) --
	(182.80, 61.75) --
	(182.80, 61.76) --
	(182.81, 61.78) --
	(182.81, 61.80) --
	(182.81, 61.82) --
	(182.82, 61.85) --
	(182.82, 61.89) --
	(182.83, 61.91) --
	(182.83, 61.93) --
	(182.83, 61.94) --
	(182.84, 61.96) --
	(182.84, 61.98) --
	(182.84, 62.00) --
	(182.84, 62.01) --
	(182.84, 62.03) --
	(182.85, 62.07) --
	(182.85, 62.08) --
	(182.85, 62.10) --
	(182.85, 62.11) --
	(182.86, 62.13) --
	(182.86, 62.15) --
	(182.87, 62.20) --
	(182.87, 62.24) --
	(182.87, 62.27) --
	(182.87, 62.31) --
	(182.87, 62.33) --
	(182.88, 62.34) --
	(182.88, 62.38) --
	(182.89, 62.39) --
	(182.89, 62.41) --
	(182.89, 62.43) --
	(182.90, 62.45) --
	(182.90, 62.48) --
	(182.90, 62.52) --
	(182.90, 62.54) --
	(182.91, 62.55) --
	(182.91, 62.59) --
	(182.91, 62.61) --
	(182.92, 62.62) --
	(182.92, 62.64) --
	(182.92, 62.65) --
	(182.92, 62.68) --
	(182.93, 62.69) --
	(182.93, 62.71) --
	(182.94, 62.72) --
	(182.94, 62.74) --
	(182.95, 62.76) --
	(182.95, 62.78) --
	(182.95, 62.80) --
	(182.95, 62.83) --
	(182.95, 62.85) --
	(182.95, 62.87) --
	(182.95, 62.89) --
	(182.96, 62.90) --
	(182.96, 62.92) --
	(182.96, 62.94) --
	(182.96, 62.95) --
	(182.96, 62.97) --
	(182.97, 63.00) --
	(182.97, 63.04) --
	(182.97, 63.06) --
	(182.98, 63.07) --
	(182.98, 63.09) --
	(182.99, 63.11) --
	(182.99, 63.15) --
	(183.00, 63.16) --
	(183.00, 63.18) --
	(183.00, 63.22) --
	(183.00, 63.23) --
	(183.00, 63.25) --
	(183.00, 63.29) --
	(183.00, 63.30) --
	(183.01, 63.32) --
	(183.01, 63.34) --
	(183.01, 63.35) --
	(183.01, 63.39) --
	(183.02, 63.41) --
	(183.02, 63.44) --
	(183.02, 63.46) --
	(183.03, 63.48) --
	(183.03, 63.50) --
	(183.03, 63.51) --
	(183.03, 63.53) --
	(183.03, 63.55) --
	(183.03, 63.57) --
	(183.03, 63.60) --
	(183.03, 63.61) --
	(183.04, 63.63) --
	(183.04, 63.65) --
	(183.04, 63.67) --
	(183.05, 63.70) --
	(183.05, 63.72) --
	(183.05, 63.74) --
	(183.05, 63.76) --
	(183.05, 63.77) --
	(183.05, 63.79) --
	(183.06, 63.81) --
	(183.06, 63.83) --
	(183.06, 63.84) --
	(183.06, 63.86) --
	(183.07, 63.87) --
	(183.07, 63.90) --
	(183.07, 63.91) --
	(183.07, 63.93) --
	(183.07, 63.95) --
	(183.08, 63.96) --
	(183.08, 63.98) --
	(183.08, 64.00) --
	(183.08, 64.02) --
	(183.09, 64.04) --
	(183.09, 64.05) --
	(183.09, 64.07) --
	(183.09, 64.09) --
	(183.09, 64.12) --
	(183.10, 64.16) --
	(183.10, 64.19) --
	(183.10, 64.21) --
	(183.10, 64.22) --
	(183.10, 64.25) --
	(183.11, 64.26) --
	(183.11, 64.30) --
	(183.11, 64.33) --
	(183.11, 64.35) --
	(183.12, 64.38) --
	(183.12, 64.40) --
	(183.12, 64.44) --
	(183.12, 64.47) --
	(183.12, 64.49) --
	(183.13, 64.51) --
	(183.13, 64.52) --
	(183.14, 64.54) --
	(183.14, 64.56) --
	(183.14, 64.57) --
	(183.14, 64.61) --
	(183.14, 64.63) --
	(183.15, 64.65) --
	(183.15, 64.68) --
	(183.15, 64.72) --
	(183.15, 64.75) --
	(183.15, 64.77) --
	(183.16, 64.79) --
	(183.16, 64.80) --
	(183.16, 64.82) --
	(183.17, 64.86) --
	(183.17, 64.87) --
	(183.17, 64.89) --
	(183.18, 64.92) --
	(183.18, 64.96) --
	(183.18, 64.98) --
	(183.18, 65.00) --
	(183.18, 65.03) --
	(183.18, 65.05) --
	(183.19, 65.06) --
	(183.19, 65.08) --
	(183.19, 65.10) --
	(183.19, 65.12) --
	(183.20, 65.13) --
	(183.20, 65.15) --
	(183.20, 65.17) --
	(183.20, 65.20) --
	(183.21, 65.24) --
	(183.21, 65.27) --
	(183.21, 65.29) --
	(183.21, 65.31) --
	(183.21, 65.34) --
	(183.22, 65.36) --
	(183.22, 65.38) --
	(183.22, 65.40) --
	(183.22, 65.41) --
	(183.22, 65.43) --
	(183.23, 65.44) --
	(183.23, 65.47) --
	(183.23, 65.48) --
	(183.23, 65.52) --
	(183.24, 65.55) --
	(183.24, 65.57) --
	(183.24, 65.59) --
	(183.24, 65.61) --
	(183.24, 65.62) --
	(183.25, 65.64) --
	(183.25, 65.66) --
	(183.25, 65.68) --
	(183.25, 65.71) --
	(183.25, 65.73) --
	(183.25, 65.76) --
	(183.25, 65.78) --
	(183.26, 65.79) --
	(183.26, 65.83) --
	(183.26, 65.87) --
	(183.26, 65.90) --
	(183.27, 65.92) --
	(183.27, 65.95) --
	(183.27, 65.97) --
	(183.27, 66.01) --
	(183.27, 66.02) --
	(183.27, 66.04) --
	(183.28, 66.08) --
	(183.28, 66.11) --
	(183.28, 66.14) --
	(183.28, 66.18) --
	(183.28, 66.20) --
	(183.29, 66.22) --
	(183.29, 66.25) --
	(183.29, 66.27) --
	(183.29, 66.29) --
	(183.30, 66.32) --
	(183.30, 66.34) --
	(183.30, 66.36) --
	(183.30, 66.37) --
	(183.30, 66.39) --
	(183.30, 66.43) --
	(183.31, 66.46) --
	(183.31, 66.49) --
	(183.31, 66.53) --
	(183.32, 66.56) --
	(183.32, 66.58) --
	(183.32, 66.60) --
	(183.32, 66.62) --
	(183.32, 66.63) --
	(183.32, 66.66) --
	(183.32, 66.69) --
	(183.32, 66.70) --
	(183.33, 66.74) --
	(183.33, 66.77) --
	(183.33, 66.79) --
	(183.34, 66.81) --
	(183.34, 66.83) --
	(183.34, 66.84) --
	(183.34, 66.88) --
	(183.34, 66.90) --
	(183.34, 66.91) --
	(183.35, 66.95) --
	(183.35, 66.98) --
	(183.35, 67.00) --
	(183.35, 67.01) --
	(183.35, 67.04) --
	(183.35, 67.05) --
	(183.36, 67.07) --
	(183.36, 67.09) --
	(183.36, 67.10) --
	(183.36, 67.12) --
	(183.36, 67.14) --
	(183.36, 67.16) --
	(183.37, 67.17) --
	(183.37, 67.19) --
	(183.37, 67.23) --
	(183.37, 67.28) --
	(183.38, 67.30) --
	(183.38, 67.33) --
	(183.38, 67.36) --
	(183.38, 67.40) --
	(183.38, 67.44) --
	(183.38, 67.45) --
	(183.39, 67.47) --
	(183.39, 67.49) --
	(183.39, 67.51) --
	(183.39, 67.52) --
	(183.39, 67.54) --
	(183.39, 67.56) --
	(183.40, 67.58) --
	(183.40, 67.61) --
	(183.40, 67.62) --
	(183.40, 67.65) --
	(183.41, 67.68) --
	(183.41, 67.70) --
	(183.41, 67.71) --
	(183.42, 67.75) --
	(183.42, 67.79) --
	(183.42, 67.82) --
	(183.42, 67.85) --
	(183.42, 67.87) --
	(183.42, 67.89) --
	(183.42, 67.91) --
	(183.43, 67.92) --
	(183.43, 67.94) --
	(183.43, 67.96) --
	(183.43, 67.99) --
	(183.43, 68.01) --
	(183.44, 68.03) --
	(183.44, 68.06) --
	(183.44, 68.08) --
	(183.44, 68.10) --
	(183.45, 68.13) --
	(183.45, 68.15) --
	(183.45, 68.17) --
	(183.45, 68.19) --
	(183.45, 68.20) --
	(183.46, 68.23) --
	(183.46, 68.26) --
	(183.46, 68.27) --
	(183.46, 68.31) --
	(183.46, 68.34) --
	(183.47, 68.36) --
	(183.47, 68.38) --
	(183.47, 68.40) --
	(183.47, 68.41) --
	(183.47, 68.43) --
	(183.47, 68.45) --
	(183.47, 68.48) --
	(183.47, 68.50) --
	(183.48, 68.52) --
	(183.48, 68.54) --
	(183.48, 68.55) --
	(183.48, 68.57) --
	(183.48, 68.58) --
	(183.48, 68.60) --
	(183.48, 68.62) --
	(183.48, 68.64) --
	(183.49, 68.66) --
	(183.49, 68.69) --
	(183.49, 68.73) --
	(183.49, 68.76) --
	(183.49, 68.78) --
	(183.49, 68.80) --
	(183.50, 68.81) --
	(183.50, 68.84) --
	(183.50, 68.87) --
	(183.50, 68.90) --
	(183.50, 68.93) --
	(183.50, 68.97) --
	(183.51, 68.99) --
	(183.51, 69.01) --
	(183.51, 69.02) --
	(183.51, 69.04) --
	(183.51, 69.06) --
	(183.52, 69.08) --
	(183.52, 69.11) --
	(183.52, 69.13) --
	(183.52, 69.16) --
	(183.52, 69.18) --
	(183.52, 69.19) --
	(183.53, 69.22) --
	(183.53, 69.23) --
	(183.53, 69.25) --
	(183.53, 69.27) --
	(183.53, 69.28) --
	(183.53, 69.32) --
	(183.54, 69.34) --
	(183.54, 69.35) --
	(183.54, 69.41) --
	(183.54, 69.42) --
	(183.54, 69.44) --
	(183.54, 69.45) --
	(183.55, 69.48) --
	(183.55, 69.49) --
	(183.55, 69.51) --
	(183.55, 69.53) --
	(183.55, 69.54) --
	(183.55, 69.56) --
	(183.55, 69.58) --
	(183.56, 69.60) --
	(183.56, 69.62) --
	(183.56, 69.65) --
	(183.56, 69.67) --
	(183.56, 69.70) --
	(183.56, 69.74) --
	(183.57, 69.77) --
	(183.57, 69.79) --
	(183.57, 69.80) --
	(183.57, 69.84) --
	(183.57, 69.86) --
	(183.57, 69.89) --
	(183.58, 69.91) --
	(183.58, 69.93) --
	(183.58, 69.95) --
	(183.58, 69.97) --
	(183.58, 70.02) --
	(183.58, 70.05) --
	(183.58, 70.07) --
	(183.59, 70.09) --
	(183.59, 70.12) --
	(183.59, 70.15) --
	(183.59, 70.17) --
	(183.59, 70.19) --
	(183.59, 70.23) --
	(183.59, 70.24) --
	(183.60, 70.26) --
	(183.60, 70.30) --
	(183.60, 70.35) --
	(183.60, 70.37) --
	(183.60, 70.38) --
	(183.60, 70.40) --
	(183.61, 70.41) --
	(183.61, 70.44) --
	(183.61, 70.47) --
	(183.61, 70.50) --
	(183.61, 70.52) --
	(183.61, 70.54) --
	(183.62, 70.56) --
	(183.62, 70.59) --
	(183.62, 70.61) --
	(183.62, 70.63) --
	(183.62, 70.65) --
	(183.62, 70.71) --
	(183.62, 70.75) --
	(183.62, 70.78) --
	(183.62, 70.80) --
	(183.63, 70.82) --
	(183.63, 70.84) --
	(183.63, 70.85) --
	(183.63, 70.87) --
	(183.63, 70.89) --
	(183.63, 70.92) --
	(183.64, 70.94) --
	(183.64, 70.96) --
	(183.64, 70.98) --
	(183.64, 70.99) --
	(183.64, 71.01) --
	(183.64, 71.05) --
	(183.64, 71.06) --
	(183.64, 71.08) --
	(183.65, 71.10) --
	(183.65, 71.13) --
	(183.65, 71.17) --
	(183.65, 71.19) --
	(183.65, 71.20) --
	(183.65, 71.24) --
	(183.65, 71.26) --
	(183.66, 71.27) --
	(183.66, 71.29) --
	(183.66, 71.31) --
	(183.66, 71.33) --
	(183.66, 71.34) --
	(183.66, 71.36) --
	(183.66, 71.41) --
	(183.67, 71.45) --
	(183.67, 71.46) --
	(183.67, 71.48) --
	(183.67, 71.50) --
	(183.67, 71.52) --
	(183.67, 71.55) --
	(183.68, 71.59) --
	(183.68, 71.62) --
	(183.68, 71.63) --
	(183.68, 71.66) --
	(183.68, 71.69) --
	(183.68, 71.71) --
	(183.69, 71.72) --
	(183.69, 71.76) --
	(183.69, 71.78) --
	(183.69, 71.80) --
	(183.69, 71.81) --
	(183.69, 71.83) --
	(183.69, 71.88) --
	(183.69, 71.92) --
	(183.70, 71.94) --
	(183.70, 72.04) --
	(183.70, 72.06) --
	(183.70, 72.07) --
	(183.70, 72.11) --
	(183.70, 72.13) --
	(183.71, 72.14) --
	(183.71, 72.18) --
	(183.71, 72.21) --
	(183.71, 72.25) --
	(183.71, 72.28) --
	(183.72, 72.32) --
	(183.72, 72.33) --
	(183.72, 72.35) --
	(183.72, 72.39) --
	(183.72, 72.41) --
	(183.72, 72.42) --
	(183.73, 72.49) --
	(183.73, 72.51) --
	(183.73, 72.53) --
	(183.73, 72.54) --
	(183.73, 72.56) --
	(183.74, 72.59) --
	(183.74, 72.62) --
	(183.74, 72.63) --
	(183.74, 72.67) --
	(183.74, 72.72) --
	(183.74, 72.74) --
	(183.75, 72.76) --
	(183.75, 72.77) --
	(183.75, 72.79) --
	(183.75, 72.80) --
	(183.75, 72.84) --
	(183.75, 72.89) --
	(183.75, 72.94) --
	(183.76, 72.96) --
	(183.76, 72.98) --
	(183.76, 73.03) --
	(183.76, 73.06) --
	(183.76, 73.09) --
	(183.76, 73.12) --
	(183.76, 73.15) --
	(183.77, 73.17) --
	(183.77, 73.20) --
	(183.77, 73.28) --
	(183.77, 73.29) --
	(183.77, 73.33) --
	(183.77, 73.37) --
	(183.77, 73.40) --
	(183.78, 73.44) --
	(183.78, 73.50) --
	(183.78, 73.52) --
	(183.78, 73.54) --
	(183.79, 73.57) --
	(183.79, 73.61) --
	(183.79, 73.64) --
	(183.79, 73.66) --
	(183.79, 73.70) --
	(183.79, 73.71) --
	(183.80, 73.75) --
	(183.80, 73.78) --
	(183.80, 73.81) --
	(183.80, 73.84) --
	(183.80, 73.85) --
	(183.80, 73.89) --
	(183.81, 73.92) --
	(183.81, 73.96) --
	(183.81, 73.98) --
	(183.81, 73.99) --
	(183.81, 74.06) --
	(183.81, 74.10) --
	(183.81, 74.13) --
	(183.81, 74.16) --
	(183.82, 74.20) --
	(183.82, 74.22) --
	(183.82, 74.24) --
	(183.82, 74.25) --
	(183.82, 74.27) --
	(183.82, 74.31) --
	(183.83, 74.37) --
	(183.83, 74.39) --
	(183.83, 74.42) --
	(183.83, 74.45) --
	(183.83, 74.48) --
	(183.83, 74.50) --
	(183.83, 74.53) --
	(183.84, 74.59) --
	(183.84, 74.62) --
	(183.84, 74.63) --
	(183.84, 74.66) --
	(183.84, 74.67) --
	(183.84, 74.71) --
	(183.84, 74.72) --
	(183.85, 74.76) --
	(183.85, 74.77) --
	(183.85, 74.80) --
	(183.85, 74.86) --
	(183.85, 74.90) --
	(183.85, 74.92) --
	(183.85, 74.93) --
	(183.86, 74.97) --
	(183.86, 75.02) --
	(183.86, 75.04) --
	(183.86, 75.06) --
	(183.86, 75.09) --
	(183.86, 75.11) --
	(183.86, 75.12) --
	(183.86, 75.14) --
	(183.87, 75.18) --
	(183.87, 75.20) --
	(183.87, 75.21) --
	(183.87, 75.24) --
	(183.87, 75.27) --
	(183.88, 75.28) --
	(183.88, 75.30) --
	(183.88, 75.32) --
	(183.88, 75.41) --
	(183.88, 75.42) --
	(183.88, 75.46) --
	(183.88, 75.49) --
	(183.88, 75.51) --
	(183.89, 75.53) --
	(183.89, 75.56) --
	(183.89, 75.58) --
	(183.89, 75.59) --
	(183.89, 75.63) --
	(183.89, 75.65) --
	(183.89, 75.67) --
	(183.90, 75.70) --
	(183.90, 75.73) --
	(183.90, 75.77) --
	(183.90, 75.81) --
	(183.90, 75.84) --
	(183.90, 75.85) --
	(183.91, 75.88) --
	(183.91, 75.91) --
	(183.91, 75.93) --
	(183.91, 75.94) --
	(183.91, 75.98) --
	(183.91, 76.02) --
	(183.91, 76.03) --
	(183.91, 76.05) --
	(183.91, 76.07) --
	(183.91, 76.08) --
	(183.91, 76.10) --
	(183.92, 76.12) --
	(183.92, 76.14) --
	(183.92, 76.17) --
	(183.92, 76.19) --
	(183.92, 76.20) --
	(183.92, 76.23) --
	(183.92, 76.29) --
	(183.92, 76.34) --
	(183.92, 76.36) --
	(183.93, 76.40) --
	(183.93, 76.43) --
	(183.93, 76.47) --
	(183.93, 76.50) --
	(183.93, 76.52) --
	(183.93, 76.54) --
	(183.93, 76.55) --
	(183.93, 76.57) --
	(183.93, 76.60) --
	(183.94, 76.64) --
	(183.94, 76.68) --
	(183.94, 76.71) --
	(183.94, 76.75) --
	(183.94, 76.78) --
	(183.94, 76.80) --
	(183.94, 76.81) --
	(183.95, 76.85) --
	(183.95, 76.87) --
	(183.95, 76.89) --
	(183.95, 76.94) --
	(183.95, 76.98) --
	(183.95, 76.99) --
	(183.95, 77.03) --
	(183.95, 77.06) --
	(183.95, 77.10) --
	(183.95, 77.18) --
	(183.95, 77.20) --
	(183.95, 77.21) --
	(183.95, 77.24) --
	(183.95, 77.25) --
	(183.96, 77.27) --
	(183.96, 77.30) --
	(183.96, 77.34) --
	(183.96, 77.39) --
	(183.96, 77.41) --
	(183.96, 77.45) --
	(183.96, 77.46) --
	(183.96, 77.50) --
	(183.96, 77.51) --
	(183.96, 77.56) --
	(183.97, 77.59) --
	(183.97, 77.62) --
	(183.97, 77.65) --
	(183.97, 77.69) --
	(183.97, 77.76) --
	(183.98, 77.79) --
	(183.98, 77.81) --
	(183.98, 77.83) --
	(183.98, 77.85) --
	(183.98, 77.86) --
	(183.98, 77.90) --
	(183.98, 77.91) --
	(183.98, 77.93) --
	(183.98, 77.95) --
	(183.99, 78.00) --
	(183.99, 78.03) --
	(183.99, 78.06) --
	(183.99, 78.07) --
	(183.99, 78.09) --
	(183.99, 78.11) --
	(183.99, 78.12) --
	(183.99, 78.14) --
	(183.99, 78.21) --
	(183.99, 78.25) --
	(184.00, 78.26) --
	(184.00, 78.32) --
	(184.00, 78.35) --
	(184.00, 78.38) --
	(184.00, 78.46) --
	(184.00, 78.47) --
	(184.00, 78.51) --
	(184.01, 78.52) --
	(184.01, 78.60) --
	(184.01, 78.63) --
	(184.01, 78.67) --
	(184.01, 78.68) --
	(184.01, 78.70) --
	(184.01, 78.72) --
	(184.01, 78.73) --
	(184.01, 78.75) --
	(184.01, 78.78) --
	(184.02, 78.81) --
	(184.02, 78.82) --
	(184.02, 78.84) --
	(184.02, 78.86) --
	(184.02, 78.87) --
	(184.02, 78.93) --
	(184.02, 78.95) --
	(184.02, 79.03) --
	(184.02, 79.10) --
	(184.03, 79.12) --
	(184.03, 79.19) --
	(184.03, 79.28) --
	(184.03, 79.29) --
	(184.03, 79.33) --
	(184.03, 79.36) --
	(184.03, 79.43) --
	(184.04, 79.47) --
	(184.04, 79.48) --
	(184.04, 79.50) --
	(184.04, 79.52) --
	(184.04, 79.54) --
	(184.04, 79.57) --
	(184.04, 79.60) --
	(184.04, 79.66) --
	(184.04, 79.69) --
	(184.05, 79.71) --
	(184.05, 79.74) --
	(184.05, 79.78) --
	(184.05, 79.80) --
	(184.05, 79.90) --
	(184.05, 79.92) --
	(184.05, 79.95) --
	(184.05, 79.99) --
	(184.05, 80.06) --
	(184.05, 80.13) --
	(184.05, 80.15) --
	(184.06, 80.17) --
	(184.06, 80.24) --
	(184.06, 80.27) --
	(184.06, 80.29) --
	(184.06, 80.30) --
	(184.06, 80.32) --
	(184.06, 80.38) --
	(184.06, 80.43) --
	(184.06, 80.44) --
	(184.06, 80.48) --
	(184.06, 80.50) --
	(184.07, 80.52) --
	(184.07, 80.55) --
	(184.07, 80.60) --
	(184.07, 80.67) --
	(184.07, 80.69) --
	(184.07, 80.74) --
	(184.07, 80.76) --
	(184.07, 80.79) --
	(184.07, 80.81) --
	(184.07, 80.82) --
	(184.07, 80.85) --
	(184.07, 80.86) --
	(184.07, 80.90) --
	(184.08, 80.93) --
	(184.08, 80.95) --
	(184.08, 80.96) --
	(184.08, 80.99) --
	(184.08, 81.00) --
	(184.08, 81.04) --
	(184.08, 81.20) --
	(184.08, 81.21) --
	(184.09, 81.25) --
	(184.09, 81.26) --
	(184.09, 81.28) --
	(184.09, 81.31) --
	(184.09, 81.35) --
	(184.09, 81.39) --
	(184.09, 81.42) --
	(184.10, 81.52) --
	(184.10, 81.56) --
	(184.10, 81.60) --
	(184.10, 81.63) --
	(184.10, 81.66) --
	(184.10, 81.70) --
	(184.10, 81.74) --
	(184.11, 81.77) --
	(184.11, 81.84) --
	(184.11, 81.87) --
	(184.11, 81.89) --
	(184.11, 81.91) --
	(184.11, 81.98) --
	(184.11, 82.01) --
	(184.11, 82.12) --
	(184.12, 82.13) --
	(184.12, 82.15) --
	(184.12, 82.18) --
	(184.12, 82.21) --
	(184.12, 82.22) --
	(184.12, 82.26) --
	(184.12, 82.29) --
	(184.12, 82.31) --
	(184.12, 82.35) --
	(184.12, 82.36) --
	(184.13, 82.38) --
	(184.13, 82.39) --
	(184.13, 82.42) --
	(184.13, 82.43) --
	(184.13, 82.45) --
	(184.13, 82.47) --
	(184.13, 82.52) --
	(184.13, 82.53) --
	(184.13, 82.56) --
	(184.14, 82.57) --
	(184.14, 82.61) --
	(184.14, 82.62) --
	(184.14, 82.64) --
	(184.14, 82.68) --
	(184.14, 82.69) --
	(184.14, 82.71) --
	(184.14, 82.73) --
	(184.14, 82.78) --
	(184.14, 82.80) --
	(184.15, 82.85) --
	(184.15, 82.92) --
	(184.15, 82.94) --
	(184.15, 82.96) --
	(184.15, 82.97) --
	(184.15, 82.99) --
	(184.15, 83.00) --
	(184.15, 83.06) --
	(184.15, 83.09) --
	(184.15, 83.13) --
	(184.16, 83.17) --
	(184.16, 83.22) --
	(184.16, 83.23) --
	(184.16, 83.27) --
	(184.16, 83.29) --
	(184.16, 83.31) --
	(184.16, 83.34) --
	(184.16, 83.41) --
	(184.17, 83.48) --
	(184.17, 83.49) --
	(184.17, 83.51) --
	(184.17, 83.55) --
	(184.17, 83.58) --
	(184.17, 83.60) --
	(184.17, 83.61) --
	(184.17, 83.64) --
	(184.18, 83.69) --
	(184.18, 83.72) --
	(184.18, 83.75) --
	(184.18, 83.78) --
	(184.18, 83.81) --
	(184.18, 83.83) --
	(184.18, 83.84) --
	(184.18, 83.86) --
	(184.18, 83.88) --
	(184.19, 83.90) --
	(184.19, 83.92) --
	(184.19, 83.96) --
	(184.19, 84.00) --
	(184.19, 84.04) --
	(184.19, 84.05) --
	(184.19, 84.07) --
	(184.19, 84.09) --
	(184.19, 84.12) --
	(184.19, 84.14) --
	(184.20, 84.16) --
	(184.20, 84.18) --
	(184.20, 84.25) --
	(184.20, 84.28) --
	(184.20, 84.30) --
	(184.20, 84.31) --
	(184.20, 84.33) --
	(184.20, 84.35) --
	(184.20, 84.40) --
	(184.20, 84.42) --
	(184.20, 84.44) --
	(184.20, 84.49) --
	(184.20, 84.51) --
	(184.21, 84.53) --
	(184.21, 84.56) --
	(184.21, 84.60) --
	(184.21, 84.63) --
	(184.21, 84.66) --
	(184.21, 84.71) --
	(184.21, 84.74) --
	(184.21, 84.79) --
	(184.21, 84.82) --
	(184.22, 84.87) --
	(184.22, 84.96) --
	(184.22, 84.97) --
	(184.22, 85.00) --
	(184.22, 85.05) --
	(184.22, 85.06) --
	(184.22, 85.08) --
	(184.22, 85.12) --
	(184.22, 85.15) --
	(184.23, 85.21) --
	(184.23, 85.22) --
	(184.23, 85.31) --
	(184.23, 85.32) --
	(184.23, 85.40) --
	(184.23, 85.43) --
	(184.23, 85.47) --
	(184.23, 85.50) --
	(184.24, 85.59) --
	(184.24, 85.61) --
	(184.24, 85.64) --
	(184.24, 85.66) --
	(184.24, 85.67) --
	(184.25, 85.71) --
	(184.25, 85.75) --
	(184.25, 85.82) --
	(184.25, 85.85) --
	(184.25, 85.88) --
	(184.25, 85.92) --
	(184.25, 86.01) --
	(184.25, 86.04) --
	(184.25, 86.06) --
	(184.25, 86.10) --
	(184.26, 86.13) --
	(184.26, 86.17) --
	(184.26, 86.18) --
	(184.26, 86.20) --
	(184.26, 86.22) --
	(184.26, 86.23) --
	(184.26, 86.32) --
	(184.26, 86.34) --
	(184.27, 86.36) --
	(184.27, 86.37) --
	(184.27, 86.40) --
	(184.27, 86.44) --
	(184.27, 86.51) --
	(184.27, 86.53) --
	(184.27, 86.54) --
	(184.28, 86.57) --
	(184.28, 86.58) --
	(184.28, 86.65) --
	(184.28, 86.69) --
	(184.28, 86.72) --
	(184.28, 86.83) --
	(184.28, 86.84) --
	(184.28, 86.88) --
	(184.28, 86.89) --
	(184.28, 87.00) --
	(184.28, 87.02) --
	(184.28, 87.05) --
	(184.28, 87.07) --
	(184.29, 87.09) --
	(184.29, 87.14) --
	(184.29, 87.18) --
	(184.29, 87.21) --
	(184.29, 87.24) --
	(184.29, 87.28) --
	(184.29, 87.32) --
	(184.29, 87.36) --
	(184.29, 87.45) --
	(184.29, 87.49) --
	(184.29, 87.50) --
	(184.30, 87.53) --
	(184.30, 87.54) --
	(184.30, 87.63) --
	(184.30, 87.66) --
	(184.30, 87.70) --
	(184.30, 87.79) --
	(184.30, 87.84) --
	(184.30, 87.87) --
	(184.30, 87.89) --
	(184.30, 87.91) --
	(184.30, 87.93) --
	(184.30, 87.96) --
	(184.30, 88.10) --
	(184.31, 88.11) --
	(184.31, 88.14) --
	(184.31, 88.15) --
	(184.31, 88.17) --
	(184.31, 88.26) --
	(184.31, 88.29) --
	(184.31, 88.36) --
	(184.31, 88.38) --
	(184.31, 88.40) --
	(184.31, 88.50) --
	(184.31, 88.52) --
	(184.32, 88.54) --
	(184.32, 88.55) --
	(184.32, 88.61) --
	(184.32, 88.62) --
	(184.32, 88.66) --
	(184.32, 88.71) --
	(184.32, 88.75) --
	(184.32, 88.76) --
	(184.33, 88.78) --
	(184.33, 88.83) --
	(184.33, 88.85) --
	(184.33, 88.96) --
	(184.33, 89.01) --
	(184.33, 89.04) --
	(184.33, 89.06) --
	(184.34, 89.09) --
	(184.34, 89.13) --
	(184.34, 89.15) --
	(184.34, 89.16) --
	(184.34, 89.18) --
	(184.34, 89.20) --
	(184.34, 89.23) --
	(184.34, 89.25) --
	(184.34, 89.27) --
	(184.34, 89.30) --
	(184.34, 89.32) --
	(184.34, 89.33) --
	(184.34, 89.41) --
	(184.35, 89.42) --
	(184.35, 89.44) --
	(184.35, 89.46) --
	(184.35, 89.57) --
	(184.35, 89.58) --
	(184.35, 89.62) --
	(184.35, 89.65) --
	(184.35, 89.68) --
	(184.35, 89.72) --
	(184.35, 89.76) --
	(184.35, 89.77) --
	(184.36, 89.91) --
	(184.36, 89.97) --
	(184.36, 90.03) --
	(184.36, 90.07) --
	(184.36, 90.15) --
	(184.36, 90.21) --
	(184.36, 90.23) --
	(184.36, 90.24) --
	(184.36, 90.26) --
	(184.36, 90.32) --
	(184.36, 90.33) --
	(184.36, 90.35) --
	(184.36, 90.38) --
	(184.37, 90.42) --
	(184.37, 90.50) --
	(184.37, 90.52) --
	(184.37, 90.54) --
	(184.37, 90.58) --
	(184.37, 90.61) --
	(184.37, 90.63) --
	(184.37, 90.70) --
	(184.37, 90.73) --
	(184.38, 90.76) --
	(184.38, 90.79) --
	(184.38, 90.82) --
	(184.38, 90.84) --
	(184.38, 90.98) --
	(184.38, 91.07) --
	(184.38, 91.11) --
	(184.38, 91.15) --
	(184.38, 91.24) --
	(184.38, 91.29) --
	(184.39, 91.34) --
	(184.39, 91.36) --
	(184.39, 91.40) --
	(184.39, 91.43) --
	(184.39, 91.46) --
	(184.39, 91.54) --
	(184.39, 91.57) --
	(184.39, 91.59) --
	(184.39, 91.68) --
	(184.39, 91.69) --
	(184.40, 91.75) --
	(184.40, 91.80) --
	(184.40, 91.81) --
	(184.40, 91.83) --
	(184.40, 91.85) --
	(184.40, 91.88) --
	(184.40, 91.99) --
	(184.40, 92.06) --
	(184.40, 92.16) --
	(184.40, 92.18) --
	(184.41, 92.20) --
	(184.41, 92.23) --
	(184.41, 92.25) --
	(184.41, 92.27) --
	(184.41, 92.37) --
	(184.41, 92.41) --
	(184.41, 92.44) --
	(184.41, 92.46) --
	(184.42, 92.47) --
	(184.42, 92.51) --
	(184.42, 92.55) --
	(184.42, 92.56) --
	(184.42, 92.70) --
	(184.42, 92.73) --
	(184.42, 92.90) --
	(184.42, 92.93) --
	(184.42, 93.00) --
	(184.42, 93.02) --
	(184.42, 93.07) --
	(184.42, 93.11) --
	(184.43, 93.12) --
	(184.43, 93.14) --
	(184.43, 93.19) --
	(184.43, 93.25) --
	(184.43, 93.28) --
	(184.43, 93.31) --
	(184.43, 93.38) --
	(184.43, 93.40) --
	(184.43, 93.43) --
	(184.44, 93.47) --
	(184.44, 93.52) --
	(184.44, 93.54) --
	(184.44, 93.59) --
	(184.44, 93.64) --
	(184.44, 93.72) --
	(184.44, 93.77) --
	(184.44, 93.80) --
	(184.44, 93.94) --
	(184.44, 93.96) --
	(184.45, 93.98) --
	(184.45, 94.01) --
	(184.45, 94.03) --
	(184.45, 94.15) --
	(184.45, 94.20) --
	(184.45, 94.22) --
	(184.45, 94.25) --
	(184.45, 94.27) --
	(184.45, 94.36) --
	(184.45, 94.47) --
	(184.45, 94.50) --
	(184.46, 94.51) --
	(184.46, 94.62) --
	(184.46, 94.85) --
	(184.46, 94.88) --
	(184.46, 94.91) --
	(184.46, 94.95) --
	(184.46, 94.99) --
	(184.46, 95.00) --
	(184.46, 95.08) --
	(184.46, 95.16) --
	(184.46, 95.18) --
	(184.47, 95.20) --
	(184.47, 95.23) --
	(184.47, 95.30) --
	(184.47, 95.34) --
	(184.47, 95.42) --
	(184.47, 95.44) --
	(184.47, 95.53) --
	(184.47, 95.61) --
	(184.47, 95.67) --
	(184.47, 95.69) --
	(184.47, 95.72) --
	(184.47, 95.93) --
	(184.48, 96.04) --
	(184.48, 96.05) --
	(184.48, 96.08) --
	(184.48, 96.12) --
	(184.48, 96.14) --
	(184.48, 96.16) --
	(184.48, 96.17) --
	(184.48, 96.28) --
	(184.48, 96.30) --
	(184.48, 96.31) --
	(184.48, 96.34) --
	(184.48, 96.40) --
	(184.48, 96.42) --
	(184.49, 96.52) --
	(184.49, 96.65) --
	(184.49, 96.66) --
	(184.49, 96.68) --
	(184.49, 96.69) --
	(184.49, 96.75) --
	(184.49, 96.78) --
	(184.49, 96.85) --
	(184.49, 96.87) --
	(184.49, 96.94) --
	(184.49, 96.98) --
	(184.49, 97.03) --
	(184.50, 97.08) --
	(184.50, 97.22) --
	(184.50, 97.26) --
	(184.50, 97.34) --
	(184.50, 97.39) --
	(184.50, 97.48) --
	(184.50, 97.57) --
	(184.50, 97.59) --
	(184.50, 97.60) --
	(184.50, 97.62) --
	(184.50, 97.65) --
	(184.50, 97.70) --
	(184.51, 97.73) --
	(184.51, 97.79) --
	(184.51, 97.81) --
	(184.51, 97.88) --
	(184.51, 98.02) --
	(184.51, 98.04) --
	(184.51, 98.05) --
	(184.51, 98.09) --
	(184.51, 98.13) --
	(184.51, 98.20) --
	(184.51, 98.23) --
	(184.51, 98.25) --
	(184.52, 98.26) --
	(184.52, 98.30) --
	(184.52, 98.40) --
	(184.52, 98.46) --
	(184.52, 98.49) --
	(184.52, 98.65) --
	(184.52, 98.72) --
	(184.52, 98.75) --
	(184.52, 98.86) --
	(184.52, 98.90) --
	(184.52, 98.93) --
	(184.52, 98.95) --
	(184.53, 98.96) --
	(184.53, 99.17) --
	(184.53, 99.19) --
	(184.53, 99.28) --
	(184.53, 99.31) --
	(184.53, 99.35) --
	(184.53, 99.38) --
	(184.53, 99.42) --
	(184.53, 99.44) --
	(184.54, 99.45) --
	(184.54, 99.47) --
	(184.54, 99.56) --
	(184.54, 99.70) --
	(184.54, 99.77) --
	(184.54, 99.91) --
	(184.54, 99.98) --
	(184.54,100.01) --
	(184.54,100.05) --
	(184.54,100.08) --
	(184.54,100.15) --
	(184.54,100.18) --
	(184.55,100.29) --
	(184.55,100.34) --
	(184.55,100.36) --
	(184.55,100.39) --
	(184.55,100.41) --
	(184.55,100.64) --
	(184.55,100.70) --
	(184.55,100.78) --
	(184.55,100.83) --
	(184.55,100.85) --
	(184.55,100.88) --
	(184.55,100.92) --
	(184.55,100.97) --
	(184.55,101.20) --
	(184.56,101.23) --
	(184.56,101.30) --
	(184.56,101.37) --
	(184.56,101.39) --
	(184.56,101.48) --
	(184.56,101.51) --
	(184.56,101.58) --
	(184.56,101.62) --
	(184.56,101.69) --
	(184.56,101.70) --
	(184.56,101.72) --
	(184.57,101.74) --
	(184.57,101.79) --
	(184.57,101.82) --
	(184.57,101.86) --
	(184.57,101.89) --
	(184.57,101.96) --
	(184.57,101.98) --
	(184.57,102.00) --
	(184.57,102.03) --
	(184.57,102.14) --
	(184.57,102.24) --
	(184.57,102.27) --
	(184.57,102.30) --
	(184.57,102.36) --
	(184.58,102.49) --
	(184.58,102.50) --
	(184.58,102.54) --
	(184.58,102.57) --
	(184.58,102.61) --
	(184.58,102.62) --
	(184.58,102.64) --
	(184.58,102.70) --
	(184.58,102.78) --
	(184.58,102.80) --
	(184.58,102.92) --
	(184.58,103.01) --
	(184.59,103.05) --
	(184.59,103.06) --
	(184.59,103.15) --
	(184.59,103.17) --
	(184.59,103.27) --
	(184.59,103.36) --
	(184.59,103.39) --
	(184.59,103.48) --
	(184.59,103.49) --
	(184.59,103.67) --
	(184.59,103.84) --
	(184.59,103.92) --
	(184.60,103.93) --
	(184.60,103.95) --
	(184.60,103.97) --
	(184.60,104.02) --
	(184.60,104.07) --
	(184.60,104.14) --
	(184.60,104.23) --
	(184.60,104.27) --
	(184.60,104.30) --
	(184.60,104.37) --
	(184.61,104.48) --
	(184.61,104.54) --
	(184.61,104.58) --
	(184.61,104.65) --
	(184.61,104.68) --
	(184.61,104.75) --
	(184.61,104.79) --
	(184.61,104.86) --
	(184.61,104.89) --
	(184.61,104.93) --
	(184.62,104.96) --
	(184.62,105.00) --
	(184.62,105.21) --
	(184.62,105.31) --
	(184.62,105.49) --
	(184.62,105.50) --
	(184.62,105.52) --
	(184.62,105.63) --
	(184.62,105.64) --
	(184.62,105.75) --
	(184.62,105.78) --
	(184.63,105.84) --
	(184.63,105.96) --
	(184.63,106.02) --
	(184.63,106.08) --
	(184.63,106.18) --
	(184.63,106.22) --
	(184.63,106.24) --
	(184.63,106.25) --
	(184.63,106.27) --
	(184.63,106.50) --
	(184.63,106.53) --
	(184.63,106.59) --
	(184.63,106.67) --
	(184.63,106.72) --
	(184.64,106.74) --
	(184.64,106.76) --
	(184.64,106.81) --
	(184.64,107.09) --
	(184.64,107.14) --
	(184.64,107.28) --
	(184.64,107.37) --
	(184.64,107.49) --
	(184.64,107.54) --
	(184.64,107.59) --
	(184.64,107.61) --
	(184.64,107.63) --
	(184.64,108.19) --
	(184.64,108.24) --
	(184.65,108.33) --
	(184.65,108.35) --
	(184.65,108.46) --
	(184.65,108.55) --
	(184.65,108.64) --
	(184.65,108.66) --
	(184.65,108.87) --
	(184.65,108.89) --
	(184.65,108.94) --
	(184.65,109.15) --
	(184.65,109.16) --
	(184.66,109.20) --
	(184.66,109.22) --
	(184.66,109.25) --
	(184.66,109.32) --
	(184.66,109.36) --
	(184.66,109.39) --
	(184.66,109.57) --
	(184.66,109.64) --
	(184.66,109.67) --
	(184.66,109.79) --
	(184.66,109.88) --
	(184.67,110.06) --
	(184.67,110.09) --
	(184.67,110.19) --
	(184.67,110.32) --
	(184.67,110.38) --
	(184.67,110.51) --
	(184.67,110.54) --
	(184.67,110.61) --
	(184.67,110.72) --
	(184.67,110.88) --
	(184.67,110.93) --
	(184.67,111.05) --
	(184.67,111.10) --
	(184.68,111.14) --
	(184.68,111.17) --
	(184.68,111.21) --
	(184.68,111.29) --
	(184.68,111.34) --
	(184.68,111.38) --
	(184.68,111.49) --
	(184.68,111.62) --
	(184.68,111.64) --
	(184.68,111.69) --
	(184.68,111.76) --
	(184.69,111.97) --
	(184.69,112.03) --
	(184.69,112.20) --
	(184.69,112.37) --
	(184.69,112.67) --
	(184.69,112.76) --
	(184.69,112.99) --
	(184.69,113.09) --
	(184.69,113.11) --
	(184.69,113.37) --
	(184.69,113.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.99, 27.40) --
	(166.39, 27.40) --
	(166.40, 27.42) --
	(166.41, 27.43) --
	(166.43, 27.45) --
	(166.44, 27.47) --
	(166.45, 27.49) --
	(166.45, 27.50) --
	(166.46, 27.52) --
	(166.46, 27.54) --
	(166.48, 27.56) --
	(166.48, 27.57) --
	(166.49, 27.59) --
	(166.49, 27.60) --
	(166.50, 27.63) --
	(166.51, 27.64) --
	(166.52, 27.66) --
	(166.53, 27.68) --
	(166.53, 27.69) --
	(166.54, 27.71) --
	(166.55, 27.73) --
	(166.55, 27.75) --
	(166.56, 27.78) --
	(166.57, 27.80) --
	(166.58, 27.81) --
	(166.58, 27.83) --
	(166.60, 27.85) --
	(166.61, 27.87) --
	(166.63, 27.88) --
	(166.64, 27.90) --
	(166.65, 27.92) --
	(166.66, 27.94) --
	(166.66, 27.96) --
	(166.68, 27.97) --
	(166.68, 27.99) --
	(166.69, 28.03) --
	(166.71, 28.04) --
	(166.72, 28.06) --
	(166.73, 28.10) --
	(166.74, 28.11) --
	(166.75, 28.13) --
	(166.77, 28.14) --
	(166.78, 28.17) --
	(166.80, 28.18) --
	(166.80, 28.20) --
	(166.82, 28.22) --
	(166.83, 28.23) --
	(166.83, 28.25) --
	(166.85, 28.27) --
	(166.85, 28.28) --
	(166.86, 28.31) --
	(166.87, 28.32) --
	(166.88, 28.34) --
	(166.90, 28.36) --
	(166.91, 28.37) --
	(166.91, 28.39) --
	(166.92, 28.41) --
	(166.92, 28.43) --
	(166.92, 28.44) --
	(166.92, 28.46) --
	(166.93, 28.48) --
	(166.95, 28.49) --
	(166.96, 28.51) --
	(166.97, 28.53) --
	(166.97, 28.54) --
	(166.98, 28.57) --
	(166.99, 28.58) --
	(166.99, 28.60) --
	(167.00, 28.62) --
	(167.00, 28.63) --
	(167.01, 28.65) --
	(167.01, 28.67) --
	(167.02, 28.69) --
	(167.03, 28.71) --
	(167.03, 28.72) --
	(167.04, 28.74) --
	(167.05, 28.76) --
	(167.05, 28.78) --
	(167.06, 28.79) --
	(167.07, 28.81) --
	(167.08, 28.82) --
	(167.09, 28.85) --
	(167.09, 28.86) --
	(167.12, 28.88) --
	(167.13, 28.89) --
	(167.14, 28.91) --
	(167.14, 28.93) --
	(167.15, 28.95) --
	(167.16, 28.97) --
	(167.17, 28.98) --
	(167.18, 29.00) --
	(167.19, 29.02) --
	(167.19, 29.04) --
	(167.20, 29.05) --
	(167.20, 29.07) --
	(167.22, 29.09) --
	(167.22, 29.11) --
	(167.24, 29.12) --
	(167.24, 29.14) --
	(167.25, 29.16) --
	(167.26, 29.17) --
	(167.28, 29.19) --
	(167.30, 29.21) --
	(167.31, 29.23) --
	(167.31, 29.24) --
	(167.32, 29.26) --
	(167.33, 29.28) --
	(167.33, 29.30) --
	(167.35, 29.32) --
	(167.36, 29.33) --
	(167.38, 29.35) --
	(167.40, 29.37) --
	(167.40, 29.39) --
	(167.41, 29.40) --
	(167.42, 29.42) --
	(167.42, 29.46) --
	(167.44, 29.47) --
	(167.45, 29.49) --
	(167.46, 29.50) --
	(167.47, 29.52) --
	(167.47, 29.58) --
	(167.48, 29.59) --
	(167.49, 29.61) --
	(167.50, 29.63) --
	(167.50, 29.65) --
	(167.51, 29.67) --
	(167.51, 29.68) --
	(167.54, 29.70) --
	(167.55, 29.72) --
	(167.56, 29.74) --
	(167.56, 29.75) --
	(167.57, 29.77) --
	(167.58, 29.78) --
	(167.58, 29.80) --
	(167.59, 29.82) --
	(167.59, 29.84) --
	(167.60, 29.86) --
	(167.61, 29.87) --
	(167.62, 29.89) --
	(167.64, 29.91) --
	(167.64, 29.93) --
	(167.66, 29.96) --
	(167.66, 29.98) --
	(167.67, 30.00) --
	(167.68, 30.01) --
	(167.69, 30.03) --
	(167.70, 30.04) --
	(167.70, 30.07) --
	(167.71, 30.08) --
	(167.72, 30.10) --
	(167.72, 30.12) --
	(167.73, 30.13) --
	(167.74, 30.15) --
	(167.74, 30.17) --
	(167.74, 30.19) --
	(167.75, 30.21) --
	(167.75, 30.22) --
	(167.76, 30.24) --
	(167.76, 30.25) --
	(167.77, 30.29) --
	(167.78, 30.31) --
	(167.78, 30.33) --
	(167.78, 30.34) --
	(167.79, 30.36) --
	(167.79, 30.38) --
	(167.80, 30.39) --
	(167.81, 30.42) --
	(167.81, 30.43) --
	(167.81, 30.45) --
	(167.82, 30.47) --
	(167.82, 30.48) --
	(167.83, 30.50) --
	(167.83, 30.52) --
	(167.85, 30.54) --
	(167.86, 30.55) --
	(167.87, 30.57) --
	(167.88, 30.59) --
	(167.89, 30.60) --
	(167.89, 30.62) --
	(167.89, 30.64) --
	(167.90, 30.65) --
	(167.91, 30.68) --
	(167.91, 30.69) --
	(167.92, 30.71) --
	(167.93, 30.73) --
	(167.95, 30.74) --
	(167.96, 30.78) --
	(167.97, 30.80) --
	(167.99, 30.82) --
	(167.99, 30.83) --
	(168.00, 30.86) --
	(168.00, 30.89) --
	(168.01, 30.90) --
	(168.03, 30.92) --
	(168.03, 30.94) --
	(168.04, 31.00) --
	(168.04, 31.03) --
	(168.05, 31.04) --
	(168.05, 31.06) --
	(168.06, 31.08) --
	(168.06, 31.09) --
	(168.07, 31.11) --
	(168.08, 31.15) --
	(168.09, 31.16) --
	(168.10, 31.18) --
	(168.11, 31.20) --
	(168.11, 31.21) --
	(168.12, 31.25) --
	(168.13, 31.27) --
	(168.15, 31.29) --
	(168.16, 31.30) --
	(168.17, 31.32) --
	(168.18, 31.34) --
	(168.19, 31.37) --
	(168.20, 31.39) --
	(168.20, 31.41) --
	(168.22, 31.43) --
	(168.23, 31.44) --
	(168.23, 31.46) --
	(168.23, 31.50) --
	(168.23, 31.51) --
	(168.24, 31.53) --
	(168.25, 31.55) --
	(168.25, 31.56) --
	(168.26, 31.58) --
	(168.27, 31.60) --
	(168.27, 31.61) --
	(168.28, 31.64) --
	(168.28, 31.65) --
	(168.29, 31.69) --
	(168.30, 31.70) --
	(168.30, 31.72) --
	(168.31, 31.74) --
	(168.34, 31.76) --
	(168.34, 31.78) --
	(168.35, 31.79) --
	(168.36, 31.81) --
	(168.38, 31.82) --
	(168.38, 31.85) --
	(168.39, 31.86) --
	(168.40, 31.88) --
	(168.41, 31.91) --
	(168.42, 31.93) --
	(168.42, 31.95) --
	(168.43, 31.97) --
	(168.44, 31.98) --
	(168.46, 32.00) --
	(168.47, 32.02) --
	(168.48, 32.05) --
	(168.48, 32.07) --
	(168.49, 32.08) --
	(168.49, 32.11) --
	(168.50, 32.12) --
	(168.50, 32.14) --
	(168.51, 32.16) --
	(168.52, 32.17) --
	(168.53, 32.19) --
	(168.53, 32.21) --
	(168.54, 32.23) --
	(168.55, 32.25) --
	(168.55, 32.26) --
	(168.56, 32.28) --
	(168.56, 32.30) --
	(168.57, 32.32) --
	(168.57, 32.33) --
	(168.58, 32.35) --
	(168.58, 32.37) --
	(168.59, 32.39) --
	(168.60, 32.40) --
	(168.60, 32.42) --
	(168.61, 32.43) --
	(168.61, 32.46) --
	(168.62, 32.47) --
	(168.62, 32.49) --
	(168.63, 32.51) --
	(168.63, 32.54) --
	(168.63, 32.58) --
	(168.64, 32.59) --
	(168.65, 32.61) --
	(168.67, 32.63) --
	(168.67, 32.65) --
	(168.67, 32.66) --
	(168.68, 32.68) --
	(168.68, 32.70) --
	(168.69, 32.72) --
	(168.69, 32.73) --
	(168.70, 32.75) --
	(168.71, 32.77) --
	(168.72, 32.78) --
	(168.73, 32.80) --
	(168.74, 32.82) --
	(168.74, 32.84) --
	(168.74, 32.86) --
	(168.75, 32.89) --
	(168.77, 32.91) --
	(168.78, 32.94) --
	(168.79, 32.98) --
	(168.79, 33.00) --
	(168.80, 33.01) --
	(168.81, 33.03) --
	(168.82, 33.04) --
	(168.83, 33.07) --
	(168.84, 33.08) --
	(168.85, 33.11) --
	(168.85, 33.13) --
	(168.86, 33.15) --
	(168.87, 33.19) --
	(168.87, 33.22) --
	(168.88, 33.24) --
	(168.89, 33.26) --
	(168.89, 33.28) --
	(168.90, 33.31) --
	(168.90, 33.33) --
	(168.91, 33.34) --
	(168.92, 33.36) --
	(168.92, 33.38) --
	(168.93, 33.39) --
	(168.93, 33.41) --
	(168.94, 33.43) --
	(168.94, 33.45) --
	(168.95, 33.46) --
	(168.95, 33.48) --
	(168.96, 33.50) --
	(168.97, 33.52) --
	(168.97, 33.54) --
	(168.97, 33.55) --
	(168.98, 33.57) --
	(168.99, 33.59) --
	(168.99, 33.61) --
	(168.99, 33.65) --
	(169.00, 33.68) --
	(169.00, 33.69) --
	(169.01, 33.72) --
	(169.01, 33.74) --
	(169.03, 33.76) --
	(169.03, 33.78) --
	(169.05, 33.80) --
	(169.06, 33.81) --
	(169.07, 33.85) --
	(169.07, 33.89) --
	(169.08, 33.90) --
	(169.09, 33.92) --
	(169.11, 33.96) --
	(169.11, 33.99) --
	(169.12, 34.00) --
	(169.13, 34.02) --
	(169.14, 34.04) --
	(169.14, 34.06) --
	(169.15, 34.07) --
	(169.16, 34.09) --
	(169.17, 34.11) --
	(169.17, 34.13) --
	(169.18, 34.15) --
	(169.19, 34.16) --
	(169.19, 34.18) --
	(169.19, 34.20) --
	(169.20, 34.22) --
	(169.20, 34.23) --
	(169.21, 34.25) --
	(169.21, 34.26) --
	(169.21, 34.29) --
	(169.22, 34.30) --
	(169.23, 34.32) --
	(169.24, 34.33) --
	(169.24, 34.35) --
	(169.24, 34.37) --
	(169.25, 34.39) --
	(169.25, 34.41) --
	(169.26, 34.44) --
	(169.26, 34.46) --
	(169.27, 34.50) --
	(169.27, 34.51) --
	(169.28, 34.55) --
	(169.29, 34.57) --
	(169.29, 34.58) --
	(169.30, 34.60) --
	(169.30, 34.61) --
	(169.31, 34.64) --
	(169.32, 34.65) --
	(169.32, 34.67) --
	(169.32, 34.68) --
	(169.33, 34.70) --
	(169.34, 34.72) --
	(169.35, 34.74) --
	(169.37, 34.77) --
	(169.37, 34.81) --
	(169.38, 34.83) --
	(169.39, 34.84) --
	(169.39, 34.86) --
	(169.39, 34.90) --
	(169.40, 34.93) --
	(169.41, 34.94) --
	(169.42, 35.02) --
	(169.42, 35.03) --
	(169.42, 35.07) --
	(169.43, 35.11) --
	(169.43, 35.16) --
	(169.44, 35.18) --
	(169.44, 35.19) --
	(169.45, 35.21) --
	(169.46, 35.22) --
	(169.46, 35.25) --
	(169.46, 35.26) --
	(169.47, 35.28) --
	(169.47, 35.29) --
	(169.48, 35.33) --
	(169.48, 35.35) --
	(169.48, 35.37) --
	(169.49, 35.38) --
	(169.49, 35.42) --
	(169.49, 35.44) --
	(169.50, 35.45) --
	(169.51, 35.47) --
	(169.51, 35.51) --
	(169.51, 35.52) --
	(169.52, 35.54) --
	(169.53, 35.56) --
	(169.54, 35.57) --
	(169.54, 35.59) --
	(169.55, 35.63) --
	(169.56, 35.64) --
	(169.56, 35.66) --
	(169.58, 35.68) --
	(169.58, 35.70) --
	(169.59, 35.72) --
	(169.60, 35.73) --
	(169.61, 35.75) --
	(169.61, 35.77) --
	(169.62, 35.80) --
	(169.62, 35.82) --
	(169.63, 35.83) --
	(169.63, 35.86) --
	(169.64, 35.89) --
	(169.64, 35.92) --
	(169.65, 35.96) --
	(169.65, 36.01) --
	(169.65, 36.03) --
	(169.66, 36.07) --
	(169.66, 36.08) --
	(169.68, 36.13) --
	(169.68, 36.15) --
	(169.69, 36.20) --
	(169.69, 36.22) --
	(169.70, 36.25) --
	(169.70, 36.27) --
	(169.71, 36.31) --
	(169.71, 36.33) --
	(169.72, 36.34) --
	(169.73, 36.36) --
	(169.73, 36.38) --
	(169.74, 36.40) --
	(169.74, 36.41) --
	(169.75, 36.45) --
	(169.75, 36.48) --
	(169.77, 36.50) --
	(169.77, 36.51) --
	(169.78, 36.55) --
	(169.78, 36.59) --
	(169.78, 36.60) --
	(169.79, 36.62) --
	(169.80, 36.66) --
	(169.81, 36.68) --
	(169.81, 36.69) --
	(169.81, 36.73) --
	(169.82, 36.75) --
	(169.83, 36.76) --
	(169.83, 36.80) --
	(169.84, 36.81) --
	(169.84, 36.83) --
	(169.85, 36.88) --
	(169.85, 36.90) --
	(169.86, 36.94) --
	(169.86, 36.95) --
	(169.87, 36.97) --
	(169.88, 37.01) --
	(169.88, 37.02) --
	(169.89, 37.04) --
	(169.90, 37.06) --
	(169.90, 37.09) --
	(169.90, 37.11) --
	(169.90, 37.15) --
	(169.91, 37.18) --
	(169.91, 37.20) --
	(169.93, 37.23) --
	(169.93, 37.25) --
	(169.94, 37.27) --
	(169.94, 37.34) --
	(169.94, 37.36) --
	(169.95, 37.39) --
	(169.95, 37.41) --
	(169.96, 37.43) --
	(169.96, 37.44) --
	(169.96, 37.50) --
	(169.97, 37.51) --
	(169.97, 37.56) --
	(169.97, 37.58) --
	(169.98, 37.62) --
	(169.98, 37.63) --
	(169.99, 37.67) --
	(170.00, 37.70) --
	(170.00, 37.73) --
	(170.00, 37.76) --
	(170.01, 37.79) --
	(170.01, 37.84) --
	(172.86, 37.86) --
	(172.86, 37.88) --
	(172.87, 37.90) --
	(172.88, 37.91) --
	(172.89, 37.93) --
	(172.89, 37.95) --
	(172.90, 37.97) --
	(172.91, 37.98) --
	(172.92, 38.00) --
	(172.92, 38.05) --
	(172.93, 38.07) --
	(172.94, 38.08) --
	(172.97, 38.11) --
	(172.99, 38.12) --
	(173.00, 38.14) --
	(173.01, 38.16) --
	(173.02, 38.17) --
	(173.03, 38.19) --
	(173.05, 38.21) --
	(173.06, 38.23) --
	(173.07, 38.24) --
	(173.08, 38.26) --
	(173.09, 38.28) --
	(173.09, 38.30) --
	(173.11, 38.31) --
	(173.14, 38.35) --
	(173.15, 38.37) --
	(173.16, 38.38) --
	(173.17, 38.40) --
	(173.18, 38.42) --
	(173.21, 38.45) --
	(173.21, 38.47) --
	(173.22, 38.49) --
	(173.24, 38.51) --
	(173.30, 38.52) --
	(173.31, 38.54) --
	(173.31, 38.56) --
	(173.32, 38.57) --
	(173.33, 38.59) --
	(173.33, 38.61) --
	(173.35, 38.63) --
	(173.36, 38.65) --
	(173.37, 38.66) --
	(173.39, 38.69) --
	(173.40, 38.72) --
	(173.41, 38.73) --
	(173.42, 38.75) --
	(173.44, 38.77) --
	(173.45, 38.78) --
	(173.47, 38.80) --
	(173.47, 38.82) --
	(173.48, 38.86) --
	(173.50, 38.87) --
	(173.51, 38.91) --
	(173.52, 38.92) --
	(173.54, 38.94) --
	(173.54, 38.96) --
	(173.55, 38.98) --
	(173.56, 39.01) --
	(173.56, 39.03) --
	(173.59, 39.04) --
	(173.60, 39.06) --
	(173.60, 39.08) --
	(173.61, 39.10) --
	(173.64, 39.12) --
	(173.65, 39.15) --
	(173.67, 39.17) --
	(173.68, 39.18) --
	(173.69, 39.20) --
	(173.70, 39.22) --
	(173.70, 39.24) --
	(173.72, 39.26) --
	(173.72, 39.27) --
	(173.75, 39.29) --
	(173.75, 39.30) --
	(173.76, 39.33) --
	(173.77, 39.34) --
	(173.78, 39.36) --
	(173.79, 39.38) --
	(173.80, 39.39) --
	(173.80, 39.41) --
	(173.82, 39.43) --
	(173.83, 39.47) --
	(173.84, 39.48) --
	(173.85, 39.50) --
	(173.85, 39.52) --
	(173.87, 39.53) --
	(173.88, 39.55) --
	(173.88, 39.57) --
	(173.89, 39.59) --
	(173.90, 39.61) --
	(173.91, 39.64) --
	(173.92, 39.65) --
	(173.92, 39.67) --
	(173.93, 39.69) --
	(173.94, 39.71) --
	(173.94, 39.74) --
	(173.95, 39.76) --
	(173.97, 39.78) --
	(173.97, 39.79) --
	(173.99, 39.81) --
	(173.99, 39.83) --
	(174.01, 39.85) --
	(174.02, 39.87) --
	(174.03, 39.88) --
	(174.04, 39.90) --
	(174.05, 39.91) --
	(174.06, 39.94) --
	(174.09, 39.95) --
	(174.09, 39.97) --
	(174.10, 39.99) --
	(174.10, 40.00) --
	(174.12, 40.02) --
	(174.13, 40.04) --
	(174.14, 40.05) --
	(174.14, 40.09) --
	(174.15, 40.11) --
	(174.18, 40.13) --
	(174.19, 40.14) --
	(174.19, 40.16) --
	(174.20, 40.18) --
	(174.20, 40.20) --
	(174.22, 40.22) --
	(174.22, 40.23) --
	(174.23, 40.25) --
	(174.25, 40.26) --
	(174.27, 40.29) --
	(174.28, 40.30) --
	(174.28, 40.32) --
	(174.29, 40.35) --
	(174.30, 40.37) --
	(174.31, 40.40) --
	(174.31, 40.44) --
	(174.32, 40.46) --
	(174.32, 40.48) --
	(174.32, 40.49) --
	(174.33, 40.51) --
	(174.36, 40.55) --
	(174.37, 40.56) --
	(174.37, 40.58) --
	(174.37, 40.60) --
	(174.40, 40.61) --
	(174.41, 40.63) --
	(174.42, 40.65) --
	(174.43, 40.69) --
	(174.44, 40.70) --
	(174.45, 40.72) --
	(174.46, 40.75) --
	(174.47, 40.79) --
	(174.49, 40.81) --
	(174.49, 40.84) --
	(174.51, 40.86) --
	(174.52, 40.87) --
	(174.52, 40.90) --
	(174.53, 40.91) --
	(174.54, 40.93) --
	(174.55, 40.96) --
	(174.55, 40.98) --
	(174.56, 41.00) --
	(174.57, 41.04) --
	(174.57, 41.05) --
	(174.59, 41.07) --
	(174.60, 41.09) --
	(174.61, 41.10) --
	(174.62, 41.12) --
	(174.65, 41.14) --
	(174.66, 41.16) --
	(174.66, 41.17) --
	(174.67, 41.19) --
	(174.69, 41.21) --
	(174.71, 41.22) --
	(174.71, 41.24) --
	(174.72, 41.26) --
	(174.72, 41.27) --
	(174.74, 41.30) --
	(174.75, 41.31) --
	(174.76, 41.35) --
	(174.78, 41.38) --
	(174.81, 41.40) --
	(174.81, 41.42) --
	(174.82, 41.44) --
	(174.83, 41.45) --
	(174.84, 41.47) --
	(174.85, 41.48) --
	(174.87, 41.52) --
	(174.87, 41.54) --
	(174.89, 41.56) --
	(174.89, 41.57) --
	(174.90, 41.59) --
	(174.90, 41.61) --
	(174.92, 41.62) --
	(174.93, 41.66) --
	(174.93, 41.68) --
	(174.93, 41.70) --
	(174.93, 41.71) --
	(174.94, 41.75) --
	(174.96, 41.77) --
	(174.96, 41.78) --
	(174.97, 41.80) --
	(174.97, 41.82) --
	(174.98, 41.83) --
	(174.99, 41.87) --
	(175.00, 41.89) --
	(175.01, 41.91) --
	(175.01, 41.92) --
	(175.02, 41.94) --
	(175.03, 41.96) --
	(175.05, 41.97) --
	(175.06, 42.01) --
	(175.07, 42.05) --
	(175.08, 42.06) --
	(175.08, 42.08) --
	(175.08, 42.09) --
	(175.10, 42.12) --
	(175.11, 42.13) --
	(175.12, 42.15) --
	(175.12, 42.17) --
	(175.13, 42.18) --
	(175.17, 42.22) --
	(175.17, 42.23) --
	(175.19, 42.26) --
	(175.19, 42.27) --
	(175.21, 42.29) --
	(175.22, 42.32) --
	(175.23, 42.34) --
	(175.23, 42.36) --
	(175.24, 42.40) --
	(175.25, 42.43) --
	(175.25, 42.44) --
	(175.28, 42.46) --
	(175.28, 42.48) --
	(175.30, 42.50) --
	(175.30, 42.52) --
	(175.31, 42.53) --
	(175.32, 42.55) --
	(175.33, 42.57) --
	(175.34, 42.58) --
	(175.34, 42.60) --
	(175.35, 42.62) --
	(175.36, 42.64) --
	(175.38, 42.66) --
	(175.38, 42.67) --
	(175.40, 42.70) --
	(175.41, 42.76) --
	(175.41, 42.78) --
	(175.42, 42.79) --
	(175.45, 42.81) --
	(175.45, 42.83) --
	(175.46, 42.84) --
	(175.46, 42.87) --
	(175.49, 42.88) --
	(175.50, 42.90) --
	(175.52, 42.92) --
	(175.53, 42.93) --
	(175.54, 42.95) --
	(175.54, 42.97) --
	(175.55, 42.99) --
	(175.55, 43.01) --
	(175.56, 43.02) --
	(175.56, 43.05) --
	(175.57, 43.08) --
	(175.58, 43.09) --
	(175.58, 43.11) --
	(175.61, 43.13) --
	(175.62, 43.14) --
	(175.62, 43.18) --
	(175.63, 43.19) --
	(175.64, 43.21) --
	(175.65, 43.23) --
	(175.65, 43.25) --
	(175.66, 43.27) --
	(175.67, 43.30) --
	(175.67, 43.32) --
	(175.69, 43.34) --
	(175.69, 43.35) --
	(175.70, 43.37) --
	(175.70, 43.40) --
	(175.70, 43.44) --
	(175.72, 43.48) --
	(175.72, 43.49) --
	(175.73, 43.51) --
	(175.74, 43.53) --
	(175.76, 43.54) --
	(175.77, 43.56) --
	(175.77, 43.58) --
	(175.78, 43.62) --
	(175.78, 43.63) --
	(175.82, 43.65) --
	(175.83, 43.66) --
	(175.84, 43.69) --
	(175.85, 43.70) --
	(175.85, 43.72) --
	(175.85, 43.75) --
	(175.89, 43.79) --
	(175.90, 43.80) --
	(175.90, 43.83) --
	(175.91, 43.84) --
	(175.91, 43.88) --
	(175.92, 43.89) --
	(175.93, 43.91) --
	(175.94, 43.93) --
	(175.96, 43.96) --
	(175.97, 43.98) --
	(175.97, 44.00) --
	(175.98, 44.01) --
	(175.99, 44.03) --
	(175.99, 44.05) --
	(176.05, 44.06) --
	(176.05, 44.09) --
	(176.07, 44.10) --
	(176.08, 44.12) --
	(176.09, 44.14) --
	(176.09, 44.15) --
	(176.10, 44.17) --
	(176.10, 44.19) --
	(176.12, 44.21) --
	(176.12, 44.24) --
	(176.13, 44.27) --
	(176.13, 44.30) --
	(176.17, 44.31) --
	(176.18, 44.35) --
	(176.19, 44.36) --
	(176.20, 44.38) --
	(176.20, 44.40) --
	(176.21, 44.41) --
	(176.21, 44.44) --
	(176.21, 44.49) --
	(176.22, 44.50) --
	(176.22, 44.52) --
	(176.23, 44.54) --
	(176.24, 44.56) --
	(176.25, 44.57) --
	(176.25, 44.61) --
	(176.27, 44.62) --
	(176.27, 44.64) --
	(176.28, 44.66) --
	(176.29, 44.71) --
	(176.32, 44.73) --
	(176.32, 44.75) --
	(176.33, 44.76) --
	(176.34, 44.80) --
	(176.35, 44.84) --
	(176.36, 44.85) --
	(176.37, 44.87) --
	(176.37, 44.88) --
	(176.39, 44.91) --
	(176.40, 44.92) --
	(176.40, 44.94) --
	(176.41, 44.96) --
	(176.43, 44.97) --
	(176.44, 44.99) --
	(176.44, 45.01) --
	(176.45, 45.02) --
	(176.48, 45.05) --
	(176.49, 45.06) --
	(176.51, 45.08) --
	(176.51, 45.11) --
	(176.52, 45.13) --
	(176.53, 45.15) --
	(176.54, 45.19) --
	(176.54, 45.20) --
	(176.56, 45.22) --
	(176.56, 45.23) --
	(176.56, 45.27) --
	(176.57, 45.29) --
	(176.57, 45.32) --
	(176.57, 45.34) --
	(176.58, 45.36) --
	(176.60, 45.39) --
	(176.61, 45.41) --
	(176.63, 45.43) --
	(176.63, 45.45) --
	(176.64, 45.46) --
	(176.65, 45.50) --
	(176.66, 45.52) --
	(176.67, 45.53) --
	(176.71, 45.57) --
	(176.71, 45.59) --
	(176.72, 45.60) --
	(176.73, 45.63) --
	(176.74, 45.67) --
	(176.75, 45.69) --
	(176.75, 45.71) --
	(176.77, 45.74) --
	(176.78, 45.81) --
	(176.79, 45.83) --
	(176.79, 45.87) --
	(176.80, 45.88) --
	(176.81, 45.90) --
	(176.81, 45.94) --
	(176.82, 45.95) --
	(176.83, 45.98) --
	(176.83, 46.00) --
	(176.84, 46.02) --
	(176.84, 46.04) --
	(176.85, 46.06) --
	(176.86, 46.07) --
	(176.86, 46.09) --
	(176.87, 46.11) --
	(176.87, 46.13) --
	(176.90, 46.16) --
	(176.90, 46.18) --
	(176.91, 46.20) --
	(176.91, 46.21) --
	(176.93, 46.23) --
	(176.94, 46.27) --
	(176.94, 46.28) --
	(176.95, 46.30) --
	(176.96, 46.33) --
	(176.96, 46.35) --
	(176.97, 46.37) --
	(176.98, 46.41) --
	(176.99, 46.44) --
	(177.00, 46.46) --
	(177.00, 46.48) --
	(177.01, 46.49) --
	(177.01, 46.53) --
	(177.02, 46.55) --
	(177.03, 46.56) --
	(177.04, 46.58) --
	(177.04, 46.59) --
	(177.05, 46.62) --
	(177.08, 46.65) --
	(177.08, 46.67) --
	(177.09, 46.68) --
	(177.10, 46.70) --
	(177.11, 46.72) --
	(177.11, 46.75) --
	(177.12, 46.77) --
	(177.12, 46.79) --
	(177.13, 46.81) --
	(177.18, 46.82) --
	(177.19, 46.86) --
	(177.19, 46.88) --
	(177.22, 46.89) --
	(177.22, 46.91) --
	(177.23, 46.93) --
	(177.24, 47.00) --
	(177.25, 47.02) --
	(177.26, 47.03) --
	(177.26, 47.07) --
	(177.28, 47.14) --
	(177.29, 47.20) --
	(177.30, 47.24) --
	(177.30, 47.28) --
	(177.31, 47.29) --
	(177.32, 47.31) --
	(177.32, 47.33) --
	(177.33, 47.35) --
	(177.33, 47.37) --
	(177.33, 47.38) --
	(177.35, 47.42) --
	(177.35, 47.43) --
	(177.35, 47.47) --
	(177.37, 47.49) --
	(177.38, 47.50) --
	(177.38, 47.52) --
	(177.40, 47.54) --
	(177.40, 47.59) --
	(177.41, 47.63) --
	(177.42, 47.64) --
	(177.42, 47.66) --
	(177.42, 47.68) --
	(177.43, 47.71) --
	(177.44, 47.73) --
	(177.44, 47.75) --
	(177.45, 47.77) --
	(177.45, 47.78) --
	(177.46, 47.80) --
	(177.47, 47.84) --
	(177.47, 47.85) --
	(177.47, 47.90) --
	(177.47, 47.94) --
	(177.48, 47.98) --
	(177.49, 48.01) --
	(177.49, 48.03) --
	(177.50, 48.05) --
	(177.51, 48.06) --
	(177.52, 48.08) --
	(177.52, 48.10) --
	(177.53, 48.11) --
	(177.54, 48.15) --
	(177.55, 48.16) --
	(177.56, 48.18) --
	(177.57, 48.20) --
	(177.57, 48.22) --
	(177.57, 48.25) --
	(177.58, 48.27) --
	(177.58, 48.29) --
	(177.58, 48.31) --
	(177.75, 48.32) --
	(177.76, 48.34) --
	(177.77, 48.36) --
	(177.78, 48.39) --
	(177.79, 48.41) --
	(177.79, 48.42) --
	(177.81, 48.46) --
	(177.81, 48.48) --
	(177.82, 48.50) --
	(177.83, 48.51) --
	(177.84, 48.53) --
	(177.84, 48.55) --
	(177.85, 48.57) --
	(177.85, 48.59) --
	(177.87, 48.60) --
	(177.87, 48.64) --
	(177.88, 48.66) --
	(177.89, 48.67) --
	(177.90, 48.69) --
	(177.90, 48.73) --
	(177.91, 48.74) --
	(177.92, 48.76) --
	(177.92, 48.77) --
	(177.93, 48.80) --
	(177.94, 48.81) --
	(177.94, 48.88) --
	(177.94, 48.90) --
	(177.95, 48.92) --
	(177.95, 48.95) --
	(177.96, 48.97) --
	(177.97, 48.99) --
	(177.98, 49.03) --
	(177.98, 49.06) --
	(177.99, 49.07) --
	(178.01, 49.09) --
	(178.02, 49.11) --
	(178.02, 49.12) --
	(178.02, 49.14) --
	(178.04, 49.16) --
	(178.04, 49.21) --
	(178.05, 49.23) --
	(178.07, 49.27) --
	(178.07, 49.28) --
	(178.09, 49.34) --
	(178.09, 49.35) --
	(178.11, 49.37) --
	(178.12, 49.41) --
	(178.13, 49.44) --
	(178.13, 49.47) --
	(178.15, 49.51) --
	(178.16, 49.53) --
	(178.16, 49.54) --
	(178.17, 49.58) --
	(178.17, 49.60) --
	(178.18, 49.61) --
	(178.18, 49.65) --
	(178.19, 49.67) --
	(178.19, 49.68) --
	(178.20, 49.72) --
	(178.21, 49.73) --
	(178.22, 49.75) --
	(178.22, 49.77) --
	(178.23, 49.79) --
	(178.24, 49.82) --
	(178.25, 49.84) --
	(178.26, 49.86) --
	(178.26, 49.88) --
	(178.27, 49.89) --
	(178.28, 49.92) --
	(178.29, 49.95) --
	(178.30, 49.96) --
	(178.31, 49.98) --
	(178.32, 49.99) --
	(178.32, 50.01) --
	(178.34, 50.03) --
	(178.34, 50.07) --
	(178.35, 50.08) --
	(178.36, 50.10) --
	(178.37, 50.12) --
	(178.38, 50.14) --
	(178.38, 50.16) --
	(178.38, 50.17) --
	(178.39, 50.24) --
	(178.40, 50.26) --
	(178.40, 50.27) --
	(178.41, 50.29) --
	(178.42, 50.31) --
	(178.42, 50.33) --
	(178.44, 50.34) --
	(178.44, 50.36) --
	(178.44, 50.38) --
	(178.45, 50.40) --
	(178.46, 50.42) --
	(178.47, 50.43) --
	(178.47, 50.47) --
	(178.49, 50.49) --
	(178.49, 50.50) --
	(178.50, 50.52) --
	(178.51, 50.53) --
	(178.52, 50.56) --
	(178.52, 50.57) --
	(178.54, 50.59) --
	(178.54, 50.62) --
	(178.55, 50.64) --
	(178.55, 50.66) --
	(178.55, 50.68) --
	(178.56, 50.69) --
	(178.57, 50.71) --
	(178.58, 50.73) --
	(178.58, 50.75) --
	(178.59, 50.77) --
	(178.59, 50.80) --
	(178.59, 50.82) --
	(178.61, 50.84) --
	(178.62, 50.85) --
	(178.62, 50.87) --
	(178.63, 50.88) --
	(178.63, 50.91) --
	(178.63, 50.94) --
	(178.64, 50.97) --
	(178.64, 51.01) --
	(178.65, 51.04) --
	(178.66, 51.06) --
	(178.67, 51.08) --
	(178.67, 51.10) --
	(178.68, 51.11) --
	(178.68, 51.18) --
	(178.69, 51.20) --
	(178.69, 51.21) --
	(178.70, 51.25) --
	(178.71, 51.29) --
	(178.71, 51.30) --
	(178.73, 51.32) --
	(178.73, 51.34) --
	(178.74, 51.36) --
	(178.74, 51.39) --
	(178.75, 51.41) --
	(178.76, 51.43) --
	(178.78, 51.48) --
	(178.78, 51.49) --
	(178.79, 51.52) --
	(178.80, 51.53) --
	(178.80, 51.55) --
	(178.81, 51.56) --
	(178.83, 51.60) --
	(178.83, 51.62) --
	(178.84, 51.64) --
	(178.84, 51.65) --
	(178.86, 51.67) --
	(178.87, 51.69) --
	(178.87, 51.74) --
	(178.87, 51.76) --
	(178.88, 51.78) --
	(178.89, 51.81) --
	(178.91, 51.84) --
	(178.92, 51.88) --
	(178.92, 51.90) --
	(178.93, 51.91) --
	(178.94, 51.93) --
	(178.95, 51.95) --
	(178.95, 51.97) --
	(178.96, 51.99) --
	(178.96, 52.00) --
	(178.96, 52.02) --
	(178.97, 52.04) --
	(178.97, 52.06) --
	(178.98, 52.07) --
	(178.98, 52.09) --
	(178.99, 52.13) --
	(178.99, 52.14) --
	(179.00, 52.16) --
	(179.01, 52.19) --
	(179.01, 52.23) --
	(179.03, 52.26) --
	(179.04, 52.30) --
	(179.06, 52.33) --
	(179.06, 52.35) --
	(179.06, 52.37) --
	(179.07, 52.40) --
	(179.08, 52.44) --
	(179.08, 52.47) --
	(179.08, 52.51) --
	(179.09, 52.52) --
	(179.09, 52.54) --
	(179.09, 52.56) --
	(179.10, 52.58) --
	(179.10, 52.63) --
	(179.11, 52.65) --
	(179.11, 52.67) --
	(179.13, 52.68) --
	(179.14, 52.70) --
	(179.14, 52.71) --
	(179.16, 52.75) --
	(179.17, 52.77) --
	(179.17, 52.78) --
	(179.17, 52.82) --
	(179.17, 52.84) --
	(179.18, 52.86) --
	(179.20, 52.89) --
	(179.21, 52.95) --
	(179.21, 52.96) --
	(179.22, 52.98) --
	(179.22, 53.00) --
	(179.23, 53.02) --
	(179.24, 53.03) --
	(179.24, 53.05) --
	(179.24, 53.06) --
	(179.25, 53.08) --
	(179.26, 53.12) --
	(179.26, 53.15) --
	(179.27, 53.17) --
	(179.28, 53.24) --
	(179.28, 53.26) --
	(179.30, 53.28) --
	(179.31, 53.29) --
	(179.32, 53.32) --
	(179.33, 53.35) --
	(179.34, 53.36) --
	(179.34, 53.39) --
	(179.35, 53.41) --
	(179.35, 53.43) --
	(179.36, 53.45) --
	(179.37, 53.48) --
	(179.38, 53.52) --
	(179.39, 53.56) --
	(179.39, 53.57) --
	(179.40, 53.59) --
	(179.40, 53.61) --
	(179.41, 53.63) --
	(179.42, 53.64) --
	(179.42, 53.66) --
	(179.44, 53.70) --
	(179.44, 53.71) --
	(179.45, 53.73) --
	(179.45, 53.76) --
	(179.46, 53.78) --
	(179.46, 53.80) --
	(179.47, 53.83) --
	(179.47, 53.85) --
	(179.48, 53.89) --
	(179.49, 53.90) --
	(179.50, 53.93) --
	(179.51, 53.96) --
	(179.51, 53.97) --
	(179.52, 53.99) --
	(179.53, 54.00) --
	(179.53, 54.04) --
	(179.54, 54.08) --
	(179.54, 54.09) --
	(179.54, 54.15) --
	(179.55, 54.17) --
	(179.56, 54.18) --
	(179.56, 54.20) --
	(179.57, 54.22) --
	(179.57, 54.24) --
	(179.58, 54.25) --
	(179.59, 54.28) --
	(179.60, 54.32) --
	(179.60, 54.34) --
	(179.61, 54.35) --
	(179.61, 54.37) --
	(179.62, 54.39) --
	(179.62, 54.41) --
	(179.63, 54.43) --
	(179.63, 54.44) --
	(179.64, 54.53) --
	(179.64, 54.57) --
	(179.65, 54.60) --
	(179.65, 54.63) --
	(179.65, 54.65) --
	(179.66, 54.67) --
	(179.67, 54.70) --
	(179.67, 54.72) --
	(179.67, 54.74) --
	(179.68, 54.78) --
	(179.68, 54.83) --
	(179.69, 54.85) --
	(179.70, 54.86) --
	(179.70, 54.88) --
	(179.70, 54.89) --
	(179.71, 54.92) --
	(179.72, 54.95) --
	(179.72, 55.00) --
	(179.74, 55.02) --
	(179.74, 55.04) --
	(179.75, 55.09) --
	(179.75, 55.13) --
	(179.76, 55.14) --
	(179.76, 55.16) --
	(179.77, 55.19) --
	(179.78, 55.23) --
	(179.78, 55.24) --
	(179.80, 55.26) --
	(179.81, 55.30) --
	(179.82, 55.31) --
	(179.82, 55.37) --
	(179.83, 55.40) --
	(179.84, 55.44) --
	(179.85, 55.47) --
	(179.85, 55.49) --
	(179.86, 55.50) --
	(179.87, 55.56) --
	(179.87, 55.57) --
	(179.88, 55.59) --
	(179.89, 55.61) --
	(179.89, 55.65) --
	(179.91, 55.68) --
	(179.91, 55.72) --
	(179.91, 55.75) --
	(179.91, 55.77) --
	(179.92, 55.79) --
	(179.93, 55.82) --
	(179.93, 55.84) --
	(179.94, 55.85) --
	(179.94, 55.87) --
	(179.94, 55.91) --
	(179.96, 55.92) --
	(179.96, 55.96) --
	(179.96, 56.01) --
	(179.97, 56.03) --
	(179.97, 56.07) --
	(179.99, 56.10) --
	(179.99, 56.14) --
	(180.00, 56.15) --
	(180.00, 56.17) --
	(180.01, 56.20) --
	(180.02, 56.22) --
	(180.02, 56.26) --
	(180.03, 56.27) --
	(180.04, 56.31) --
	(180.04, 56.33) --
	(180.05, 56.35) --
	(180.05, 56.36) --
	(180.05, 56.42) --
	(180.06, 56.45) --
	(180.06, 56.49) --
	(180.07, 56.50) --
	(180.07, 56.52) --
	(180.07, 56.55) --
	(180.08, 56.61) --
	(180.08, 56.62) --
	(180.09, 56.64) --
	(180.10, 56.68) --
	(180.11, 56.69) --
	(180.11, 56.71) --
	(180.11, 56.75) --
	(180.15, 56.76) --
	(180.15, 56.78) --
	(180.16, 56.79) --
	(180.17, 56.87) --
	(180.17, 56.90) --
	(180.18, 56.92) --
	(180.18, 56.94) --
	(180.19, 56.97) --
	(180.19, 56.99) --
	(180.20, 57.01) --
	(180.20, 57.03) --
	(180.21, 57.04) --
	(180.21, 57.06) --
	(180.23, 57.07) --
	(180.23, 57.10) --
	(180.24, 57.11) --
	(180.24, 57.13) --
	(180.24, 57.18) --
	(180.25, 57.20) --
	(180.25, 57.22) --
	(180.26, 57.27) --
	(180.27, 57.29) --
	(180.28, 57.30) --
	(180.29, 57.32) --
	(180.29, 57.36) --
	(180.29, 57.37) --
	(180.30, 57.39) --
	(180.30, 57.41) --
	(180.31, 57.46) --
	(180.32, 57.48) --
	(180.33, 57.53) --
	(180.33, 57.60) --
	(180.33, 57.62) --
	(180.34, 57.64) --
	(180.34, 57.65) --
	(180.35, 57.67) --
	(180.35, 57.68) --
	(180.36, 57.71) --
	(180.36, 57.74) --
	(180.36, 57.75) --
	(180.37, 57.77) --
	(180.38, 57.81) --
	(180.38, 57.83) --
	(180.39, 57.84) --
	(180.39, 57.86) --
	(180.41, 57.88) --
	(180.41, 57.92) --
	(180.43, 57.95) --
	(180.43, 57.97) --
	(180.43, 57.98) --
	(180.45, 58.02) --
	(180.46, 58.05) --
	(180.47, 58.10) --
	(180.47, 58.12) --
	(180.48, 58.14) --
	(180.48, 58.16) --
	(180.49, 58.18) --
	(180.49, 58.19) --
	(180.49, 58.23) --
	(180.50, 58.26) --
	(180.50, 58.29) --
	(180.51, 58.32) --
	(180.51, 58.33) --
	(180.52, 58.38) --
	(180.52, 58.40) --
	(180.53, 58.42) --
	(180.53, 58.44) --
	(180.54, 58.45) --
	(180.54, 58.47) --
	(180.54, 58.49) --
	(180.55, 58.51) --
	(180.55, 58.53) --
	(180.56, 58.54) --
	(180.56, 58.56) --
	(180.56, 58.60) --
	(180.57, 58.61) --
	(180.57, 58.67) --
	(180.57, 58.70) --
	(180.58, 58.71) --
	(180.59, 58.75) --
	(180.62, 58.79) --
	(180.62, 58.82) --
	(180.63, 58.86) --
	(180.64, 58.89) --
	(180.64, 58.93) --
	(180.65, 58.96) --
	(180.66, 58.97) --
	(180.66, 58.99) --
	(180.66, 59.03) --
	(180.67, 59.06) --
	(180.67, 59.08) --
	(180.68, 59.17) --
	(180.69, 59.21) --
	(180.70, 59.22) --
	(180.71, 59.24) --
	(180.71, 59.28) --
	(180.71, 59.31) --
	(180.71, 59.32) --
	(180.72, 59.34) --
	(180.72, 59.36) --
	(180.73, 59.38) --
	(180.73, 59.41) --
	(180.74, 59.43) --
	(180.75, 59.48) --
	(180.75, 59.52) --
	(180.75, 59.55) --
	(180.75, 59.57) --
	(180.76, 59.58) --
	(180.76, 59.60) --
	(180.76, 59.62) --
	(180.77, 59.64) --
	(180.77, 59.69) --
	(180.78, 59.75) --
	(180.78, 59.76) --
	(180.79, 59.83) --
	(180.79, 59.85) --
	(180.80, 59.93) --
	(180.81, 59.97) --
	(180.81, 60.01) --
	(180.82, 60.02) --
	(180.83, 60.04) --
	(180.84, 60.06) --
	(180.85, 60.11) --
	(180.85, 60.13) --
	(180.85, 60.15) --
	(180.86, 60.18) --
	(180.86, 60.21) --
	(180.87, 60.25) --
	(180.87, 60.28) --
	(180.87, 60.32) --
	(180.88, 60.36) --
	(180.88, 60.37) --
	(180.89, 60.41) --
	(180.89, 60.46) --
	(180.90, 60.50) --
	(180.90, 60.51) --
	(180.90, 60.53) --
	(180.91, 60.54) --
	(180.92, 60.56) --
	(180.92, 60.58) --
	(180.93, 60.63) --
	(180.93, 60.71) --
	(180.95, 60.74) --
	(180.95, 60.76) --
	(180.95, 60.78) --
	(180.96, 60.81) --
	(180.96, 60.84) --
	(180.97, 60.88) --
	(180.97, 60.89) --
	(180.98, 60.98) --
	(180.99, 61.00) --
	(181.00, 61.05) --
	(181.01, 61.07) --
	(181.01, 61.08) --
	(181.01, 61.11) --
	(181.02, 61.12) --
	(181.03, 61.14) --
	(181.03, 61.15) --
	(181.03, 61.17) --
	(181.04, 61.19) --
	(181.04, 61.21) --
	(181.05, 61.23) --
	(181.05, 61.26) --
	(181.07, 61.30) --
	(181.08, 61.33) --
	(181.08, 61.35) --
	(181.08, 61.37) --
	(181.09, 61.39) --
	(181.13, 61.40) --
	(181.13, 61.43) --
	(181.13, 61.46) --
	(181.14, 61.47) --
	(181.14, 61.49) --
	(181.14, 61.50) --
	(181.15, 61.52) --
	(181.16, 61.54) --
	(181.16, 61.56) --
	(181.17, 61.58) --
	(181.17, 61.61) --
	(181.17, 61.63) --
	(181.17, 61.69) --
	(181.18, 61.72) --
	(181.19, 61.82) --
	(181.19, 61.85) --
	(181.20, 61.89) --
	(181.21, 61.93) --
	(181.21, 61.94) --
	(181.22, 61.98) --
	(181.22, 62.00) --
	(181.22, 62.01) --
	(181.23, 62.03) --
	(181.24, 62.07) --
	(181.24, 62.08) --
	(181.24, 62.11) --
	(181.25, 62.13) --
	(181.26, 62.17) --
	(181.26, 62.19) --
	(181.26, 62.22) --
	(181.27, 62.27) --
	(181.28, 62.33) --
	(181.28, 62.34) --
	(181.30, 62.38) --
	(181.30, 62.41) --
	(181.31, 62.43) --
	(181.32, 62.45) --
	(181.32, 62.48) --
	(181.33, 62.50) --
	(181.34, 62.52) --
	(181.34, 62.54) --
	(181.34, 62.55) --
	(181.35, 62.57) --
	(181.36, 62.59) --
	(181.36, 62.62) --
	(181.37, 62.69) --
	(181.37, 62.71) --
	(181.38, 62.72) --
	(181.38, 62.76) --
	(181.38, 62.78) --
	(181.39, 62.80) --
	(181.39, 62.81) --
	(181.39, 62.85) --
	(181.40, 62.87) --
	(181.41, 62.90) --
	(181.41, 62.92) --
	(181.42, 62.97) --
	(181.42, 62.99) --
	(181.42, 63.00) --
	(181.44, 63.04) --
	(181.44, 63.07) --
	(181.44, 63.09) --
	(181.45, 63.11) --
	(181.45, 63.16) --
	(181.45, 63.18) --
	(181.46, 63.22) --
	(181.46, 63.23) --
	(181.46, 63.25) --
	(181.47, 63.29) --
	(181.47, 63.32) --
	(181.47, 63.34) --
	(181.48, 63.35) --
	(181.49, 63.39) --
	(181.49, 63.41) --
	(181.50, 63.44) --
	(181.50, 63.46) --
	(181.50, 63.48) --
	(181.51, 63.50) --
	(181.51, 63.51) --
	(181.52, 63.53) --
	(181.52, 63.55) --
	(181.52, 63.60) --
	(181.53, 63.63) --
	(181.53, 63.67) --
	(181.54, 63.69) --
	(181.54, 63.70) --
	(181.54, 63.74) --
	(181.55, 63.77) --
	(181.55, 63.79) --
	(181.57, 63.81) --
	(181.57, 63.83) --
	(181.60, 63.87) --
	(181.60, 63.90) --
	(181.61, 63.91) --
	(181.61, 64.04) --
	(181.62, 64.09) --
	(181.62, 64.12) --
	(181.62, 64.14) --
	(181.63, 64.16) --
	(181.64, 64.21) --
	(181.65, 64.22) --
	(181.65, 64.30) --
	(181.65, 64.31) --
	(181.66, 64.33) --
	(181.67, 64.37) --
	(181.67, 64.42) --
	(181.67, 64.44) --
	(181.68, 64.45) --
	(181.68, 64.49) --
	(181.68, 64.57) --
	(181.69, 64.63) --
	(181.69, 64.66) --
	(181.70, 64.68) --
	(181.70, 64.70) --
	(181.70, 64.72) --
	(181.71, 64.80) --
	(181.71, 64.82) --
	(181.71, 64.86) --
	(181.72, 64.89) --
	(181.72, 64.92) --
	(181.73, 64.94) --
	(181.73, 64.96) --
	(181.74, 64.98) --
	(181.74, 65.01) --
	(181.74, 65.03) --
	(181.75, 65.06) --
	(181.75, 65.08) --
	(181.75, 65.10) --
	(181.76, 65.12) --
	(181.76, 65.13) --
	(181.76, 65.15) --
	(181.77, 65.18) --
	(181.77, 65.24) --
	(181.77, 65.31) --
	(181.77, 65.34) --
	(181.78, 65.38) --
	(181.79, 65.41) --
	(181.79, 65.48) --
	(181.80, 65.52) --
	(181.81, 65.53) --
	(181.82, 65.55) --
	(181.82, 65.57) --
	(181.83, 65.66) --
	(181.84, 65.71) --
	(181.84, 65.73) --
	(181.84, 65.74) --
	(181.85, 65.76) --
	(181.86, 65.88) --
	(181.86, 65.90) --
	(181.86, 65.92) --
	(181.87, 65.94) --
	(181.87, 65.97) --
	(181.88, 66.01) --
	(181.88, 66.05) --
	(181.89, 66.08) --
	(181.89, 66.09) --
	(181.89, 66.13) --
	(181.90, 66.18) --
	(181.90, 66.20) --
	(181.90, 66.27) --
	(181.92, 66.29) --
	(181.92, 66.30) --
	(181.93, 66.32) --
	(181.93, 66.36) --
	(181.93, 66.39) --
	(181.94, 66.40) --
	(181.95, 66.43) --
	(181.96, 66.49) --
	(181.96, 66.51) --
	(181.97, 66.56) --
	(181.97, 66.60) --
	(181.98, 66.62) --
	(181.98, 66.63) --
	(181.98, 66.65) --
	(181.99, 66.66) --
	(181.99, 66.69) --
	(181.99, 66.72) --
	(182.00, 66.75) --
	(182.00, 66.77) --
	(182.01, 66.83) --
	(182.01, 66.84) --
	(182.02, 66.90) --
	(182.02, 66.91) --
	(182.03, 66.93) --
	(182.03, 66.95) --
	(182.03, 66.98) --
	(182.03, 67.00) --
	(182.04, 67.01) --
	(182.11, 67.09) --
	(182.12, 67.16) --
	(182.13, 67.17) --
	(182.13, 67.19) --
	(182.13, 67.21) --
	(182.14, 67.23) --
	(182.14, 67.24) --
	(182.14, 67.26) --
	(182.15, 67.36) --
	(182.16, 67.40) --
	(182.16, 67.42) --
	(182.16, 67.49) --
	(182.16, 67.51) --
	(182.17, 67.54) --
	(182.17, 67.56) --
	(182.18, 67.58) --
	(182.18, 67.61) --
	(182.18, 67.62) --
	(182.19, 67.65) --
	(182.20, 67.66) --
	(182.20, 67.68) --
	(182.20, 67.70) --
	(182.21, 67.71) --
	(182.21, 67.73) --
	(182.22, 67.75) --
	(182.22, 67.79) --
	(182.22, 67.82) --
	(182.23, 67.87) --
	(182.23, 67.97) --
	(182.23, 67.99) --
	(182.23, 68.06) --
	(182.24, 68.10) --
	(182.24, 68.13) --
	(182.24, 68.15) --
	(182.25, 68.20) --
	(182.25, 68.23) --
	(182.26, 68.27) --
	(182.26, 68.34) --
	(182.26, 68.40) --
	(182.26, 68.41) --
	(182.27, 68.43) --
	(182.27, 68.45) --
	(182.28, 68.48) --
	(182.28, 68.52) --
	(182.28, 68.55) --
	(182.29, 68.58) --
	(182.29, 68.60) --
	(182.29, 68.62) --
	(182.30, 68.64) --
	(182.30, 68.67) --
	(182.30, 68.69) --
	(182.31, 68.73) --
	(182.31, 68.76) --
	(182.31, 68.81) --
	(182.32, 68.84) --
	(182.32, 68.88) --
	(182.33, 68.93) --
	(182.33, 69.04) --
	(182.33, 69.06) --
	(182.34, 69.08) --
	(182.34, 69.09) --
	(182.34, 69.11) --
	(182.35, 69.13) --
	(182.35, 69.15) --
	(182.35, 69.18) --
	(182.36, 69.22) --
	(182.36, 69.25) --
	(182.36, 69.28) --
	(182.37, 69.32) --
	(182.38, 69.34) --
	(182.38, 69.42) --
	(182.39, 69.45) --
	(182.39, 69.48) --
	(182.40, 69.49) --
	(182.40, 69.56) --
	(182.41, 69.58) --
	(182.41, 69.60) --
	(182.41, 69.65) --
	(182.41, 69.67) --
	(182.42, 69.69) --
	(182.42, 69.70) --
	(182.42, 69.76) --
	(182.43, 69.77) --
	(182.43, 69.83) --
	(182.43, 69.84) --
	(182.44, 69.88) --
	(182.44, 69.89) --
	(182.45, 69.93) --
	(182.46, 70.02) --
	(182.46, 70.09) --
	(182.46, 70.15) --
	(182.47, 70.23) --
	(182.47, 70.44) --
	(182.47, 70.54) --
	(182.48, 70.56) --
	(182.48, 70.58) --
	(182.49, 70.59) --
	(182.49, 70.61) --
	(182.50, 70.65) --
	(182.51, 70.66) --
	(182.51, 70.68) --
	(182.51, 70.75) --
	(182.51, 70.78) --
	(182.52, 70.80) --
	(182.52, 70.84) --
	(182.53, 70.91) --
	(182.53, 70.92) --
	(182.54, 71.02) --
	(182.54, 71.19) --
	(182.55, 71.24) --
	(182.56, 71.27) --
	(182.56, 71.31) --
	(182.58, 71.39) --
	(182.58, 71.41) --
	(182.58, 71.43) --
	(182.59, 71.52) --
	(182.60, 71.55) --
	(182.60, 71.60) --
	(182.60, 71.63) --
	(182.61, 71.66) --
	(182.61, 71.80) --
	(182.61, 71.85) --
	(182.62, 71.87) --
	(182.63, 71.94) --
	(182.63, 71.98) --
	(182.65, 72.01) --
	(182.65, 72.04) --
	(182.65, 72.07) --
	(182.66, 72.09) --
	(182.66, 72.11) --
	(182.67, 72.18) --
	(182.67, 72.21) --
	(182.67, 72.27) --
	(182.68, 72.28) --
	(182.68, 72.32) --
	(182.69, 72.39) --
	(182.69, 72.41) --
	(182.70, 72.44) --
	(182.70, 72.51) --
	(182.70, 72.58) --
	(182.70, 72.63) --
	(182.71, 72.67) --
	(182.71, 72.74) --
	(182.71, 72.76) --
	(182.72, 72.79) --
	(182.72, 72.80) --
	(182.72, 72.86) --
	(182.73, 72.88) --
	(182.73, 72.89) --
	(182.73, 72.91) --
	(182.74, 72.94) --
	(182.75, 72.98) --
	(182.75, 73.00) --
	(182.76, 73.14) --
	(182.76, 73.15) --
	(182.77, 73.17) --
	(182.77, 73.19) --
	(182.77, 73.26) --
	(182.78, 73.35) --
	(182.78, 73.45) --
	(182.79, 73.50) --
	(182.79, 73.59) --
	(182.80, 73.68) --
	(182.80, 73.70) --
	(182.80, 73.80) --
	(182.81, 73.85) --
	(182.82, 73.87) --
	(182.82, 73.90) --
	(182.82, 73.92) --
	(182.83, 73.96) --
	(182.83, 74.06) --
	(182.83, 74.08) --
	(182.83, 74.13) --
	(182.84, 74.15) --
	(182.84, 74.16) --
	(182.85, 74.24) --
	(182.85, 74.27) --
	(182.86, 74.32) --
	(182.88, 74.34) --
	(182.89, 74.37) --
	(182.89, 74.39) --
	(182.89, 74.41) --
	(182.90, 74.46) --
	(182.90, 74.48) --
	(182.90, 74.50) --
	(182.91, 74.53) --
	(182.91, 74.55) --
	(182.91, 74.59) --
	(182.92, 74.62) --
	(182.92, 74.71) --
	(182.92, 74.76) --
	(182.93, 74.77) --
	(182.93, 74.83) --
	(182.93, 74.86) --
	(182.93, 74.97) --
	(182.94, 75.02) --
	(182.94, 75.06) --
	(182.95, 75.07) --
	(182.95, 75.09) --
	(182.95, 75.11) --
	(182.96, 75.14) --
	(182.96, 75.20) --
	(182.97, 75.21) --
	(182.97, 75.24) --
	(182.97, 75.33) --
	(182.98, 75.41) --
	(182.98, 75.46) --
	(182.98, 75.53) --
	(182.99, 75.59) --
	(183.00, 75.67) --
	(183.00, 75.88) --
	(183.01, 75.91) --
	(183.01, 75.94) --
	(183.02, 76.26) --
	(183.02, 76.29) --
	(183.03, 76.36) --
	(183.03, 76.38) --
	(183.04, 76.42) --
	(183.04, 76.43) --
	(183.04, 76.60) --
	(183.04, 76.64) --
	(183.05, 76.71) --
	(183.05, 76.73) --
	(183.06, 76.77) --
	(183.06, 76.78) --
	(183.07, 76.80) --
	(183.07, 76.81) --
	(183.07, 76.92) --
	(183.07, 76.98) --
	(183.08, 77.01) --
	(183.08, 77.08) --
	(183.08, 77.10) --
	(183.09, 77.13) --
	(183.09, 77.16) --
	(183.09, 77.18) --
	(183.09, 77.21) --
	(183.10, 77.29) --
	(183.10, 77.34) --
	(183.10, 77.41) --
	(183.10, 77.50) --
	(183.12, 77.55) --
	(183.12, 77.59) --
	(183.12, 77.67) --
	(183.13, 77.69) --
	(183.13, 77.76) --
	(183.13, 77.77) --
	(183.14, 77.81) --
	(183.14, 77.86) --
	(183.14, 77.90) --
	(183.14, 78.00) --
	(183.15, 78.02) --
	(183.15, 78.06) --
	(183.15, 78.07) --
	(183.16, 78.14) --
	(183.16, 78.17) --
	(183.17, 78.20) --
	(183.17, 78.26) --
	(183.17, 78.28) --
	(183.17, 78.41) --
	(183.18, 78.46) --
	(183.18, 78.52) --
	(183.18, 78.54) --
	(183.19, 78.56) --
	(183.19, 78.67) --
	(183.19, 78.70) --
	(183.20, 78.72) --
	(183.20, 78.73) --
	(183.20, 78.84) --
	(183.21, 78.87) --
	(183.21, 78.91) --
	(183.22, 78.95) --
	(183.22, 78.96) --
	(183.22, 79.05) --
	(183.22, 79.08) --
	(183.23, 79.12) --
	(183.23, 79.17) --
	(183.23, 79.21) --
	(183.24, 79.31) --
	(183.24, 79.36) --
	(183.24, 79.39) --
	(183.24, 79.48) --
	(183.25, 79.54) --
	(183.25, 79.59) --
	(183.26, 79.60) --
	(183.26, 79.63) --
	(183.26, 79.64) --
	(183.27, 79.73) --
	(183.27, 79.77) --
	(183.27, 79.80) --
	(183.28, 79.87) --
	(183.28, 79.90) --
	(183.29, 79.99) --
	(183.29, 80.03) --
	(183.29, 80.06) --
	(183.29, 80.09) --
	(183.30, 80.11) --
	(183.30, 80.13) --
	(183.30, 80.15) --
	(183.31, 80.21) --
	(183.31, 80.27) --
	(183.32, 80.29) --
	(183.32, 80.39) --
	(183.32, 80.41) --
	(183.33, 80.46) --
	(183.34, 80.48) --
	(183.34, 80.50) --
	(183.34, 80.55) --
	(183.34, 80.58) --
	(183.35, 80.60) --
	(183.35, 80.69) --
	(183.35, 80.70) --
	(183.35, 80.72) --
	(183.36, 80.74) --
	(183.36, 80.78) --
	(183.37, 80.82) --
	(183.37, 80.86) --
	(183.37, 80.95) --
	(183.38, 81.04) --
	(183.39, 81.14) --
	(183.39, 81.17) --
	(183.39, 81.21) --
	(183.40, 81.25) --
	(183.40, 81.28) --
	(183.40, 81.35) --
	(183.41, 81.44) --
	(183.41, 81.46) --
	(183.42, 81.49) --
	(183.42, 81.52) --
	(183.42, 81.60) --
	(183.42, 81.74) --
	(183.43, 81.91) --
	(183.43, 81.98) --
	(183.44, 82.00) --
	(183.44, 82.03) --
	(183.45, 82.05) --
	(183.45, 82.08) --
	(183.46, 82.10) --
	(183.46, 82.27) --
	(183.46, 82.39) --
	(183.47, 82.47) --
	(183.47, 82.50) --
	(183.47, 82.53) --
	(183.48, 82.57) --
	(183.48, 82.59) --
	(183.48, 82.64) --
	(183.49, 82.66) --
	(183.49, 82.71) --
	(183.49, 82.74) --
	(183.49, 82.80) --
	(183.50, 82.82) --
	(183.50, 82.85) --
	(183.50, 82.88) --
	(183.51, 82.99) --
	(183.51, 83.06) --
	(183.51, 83.13) --
	(183.52, 83.14) --
	(183.52, 83.29) --
	(183.53, 83.41) --
	(183.53, 83.44) --
	(183.53, 83.46) --
	(183.54, 83.48) --
	(183.54, 83.53) --
	(183.54, 83.55) --
	(183.54, 83.57) --
	(183.55, 83.65) --
	(183.56, 83.78) --
	(183.56, 83.81) --
	(183.57, 83.84) --
	(183.57, 83.92) --
	(183.57, 83.93) --
	(183.58, 84.16) --
	(183.58, 84.21) --
	(183.58, 84.28) --
	(183.59, 84.35) --
	(183.59, 84.36) --
	(183.59, 84.40) --
	(183.59, 84.42) --
	(183.60, 84.45) --
	(183.60, 84.47) --
	(183.60, 84.49) --
	(183.61, 84.63) --
	(183.61, 84.70) --
	(183.62, 84.74) --
	(183.62, 84.77) --
	(183.63, 84.80) --
	(183.63, 84.84) --
	(183.64, 84.87) --
	(183.64, 84.94) --
	(183.64, 84.97) --
	(183.64, 85.01) --
	(183.65, 85.03) --
	(183.65, 85.05) --
	(183.66, 85.08) --
	(183.66, 85.12) --
	(183.66, 85.14) --
	(183.66, 85.22) --
	(183.67, 85.40) --
	(183.67, 85.45) --
	(183.67, 85.49) --
	(183.68, 85.55) --
	(183.68, 85.62) --
	(183.68, 85.71) --
	(183.69, 85.76) --
	(183.69, 85.85) --
	(183.69, 85.87) --
	(183.70, 85.92) --
	(183.70, 85.93) --
	(183.71, 85.99) --
	(183.71, 86.01) --
	(183.72, 86.04) --
	(183.72, 86.08) --
	(183.73, 86.10) --
	(183.73, 86.14) --
	(183.73, 86.28) --
	(183.74, 86.30) --
	(183.74, 86.34) --
	(183.74, 86.40) --
	(183.74, 86.58) --
	(183.75, 86.60) --
	(183.75, 86.65) --
	(183.76, 86.75) --
	(183.76, 86.79) --
	(183.76, 86.86) --
	(183.76, 86.89) --
	(183.77, 86.93) --
	(183.77, 86.98) --
	(183.77, 87.10) --
	(183.78, 87.14) --
	(183.78, 87.21) --
	(183.78, 87.30) --
	(183.78, 87.35) --
	(183.79, 87.39) --
	(183.79, 87.53) --
	(183.79, 87.56) --
	(183.79, 87.63) --
	(183.80, 87.65) --
	(183.80, 87.75) --
	(183.80, 87.80) --
	(183.81, 87.87) --
	(183.81, 88.05) --
	(183.81, 88.08) --
	(183.81, 88.29) --
	(183.82, 88.32) --
	(183.82, 88.36) --
	(183.82, 88.38) --
	(183.83, 88.41) --
	(183.83, 88.50) --
	(183.83, 88.54) --
	(183.83, 88.58) --
	(183.84, 88.61) --
	(183.84, 88.72) --
	(183.84, 88.76) --
	(183.85, 88.81) --
	(183.85, 88.85) --
	(183.85, 88.89) --
	(183.86, 88.97) --
	(183.86, 89.07) --
	(183.86, 89.27) --
	(183.86, 89.60) --
	(183.87, 89.65) --
	(183.87, 89.74) --
	(183.87, 89.81) --
	(183.88, 89.83) --
	(183.88, 89.88) --
	(183.88, 89.94) --
	(183.88, 89.97) --
	(183.89, 89.98) --
	(183.89, 90.00) --
	(183.89, 90.02) --
	(183.89, 90.28) --
	(183.90, 90.35) --
	(183.90, 90.38) --
	(183.90, 90.45) --
	(183.91, 90.58) --
	(183.91, 90.66) --
	(183.91, 90.70) --
	(183.91, 90.75) --
	(183.92, 90.85) --
	(183.92, 90.87) --
	(183.92, 90.90) --
	(183.93, 91.08) --
	(183.93, 91.10) --
	(183.93, 91.11) --
	(183.93, 91.14) --
	(183.94, 91.22) --
	(183.94, 91.25) --
	(183.94, 91.29) --
	(183.95, 91.46) --
	(183.95, 91.50) --
	(183.95, 91.54) --
	(183.96, 91.57) --
	(183.96, 91.60) --
	(183.96, 91.71) --
	(183.97, 91.78) --
	(183.97, 91.88) --
	(183.98, 91.95) --
	(183.98, 92.09) --
	(183.98, 92.18) --
	(183.98, 92.20) --
	(183.99, 92.30) --
	(183.99, 92.36) --
	(183.99, 92.37) --
	(183.99, 92.47) --
	(184.00, 92.58) --
	(184.00, 92.65) --
	(184.00, 92.72) --
	(184.01, 92.76) --
	(184.01, 92.86) --
	(184.01, 92.93) --
	(184.02, 92.97) --
	(184.02, 93.07) --
	(184.03, 93.11) --
	(184.03, 93.16) --
	(184.03, 93.21) --
	(184.04, 93.31) --
	(184.04, 93.42) --
	(184.04, 93.43) --
	(184.04, 93.47) --
	(184.05, 93.52) --
	(184.05, 93.55) --
	(184.06, 93.61) --
	(184.06, 93.64) --
	(184.07, 93.68) --
	(184.07, 93.90) --
	(184.07, 93.94) --
	(184.08, 94.04) --
	(184.08, 94.08) --
	(184.08, 94.12) --
	(184.08, 94.15) --
	(184.09, 94.22) --
	(184.09, 94.27) --
	(184.09, 94.30) --
	(184.10, 94.55) --
	(184.10, 94.95) --
	(184.10, 94.99) --
	(184.10, 95.15) --
	(184.11, 95.20) --
	(184.11, 95.21) --
	(184.11, 95.23) --
	(184.11, 95.30) --
	(184.12, 95.34) --
	(184.12, 95.49) --
	(184.12, 95.65) --
	(184.13, 95.72) --
	(184.13, 95.86) --
	(184.13, 96.02) --
	(184.14, 96.04) --
	(184.14, 96.24) --
	(184.14, 96.31) --
	(184.15, 96.43) --
	(184.15, 96.57) --
	(184.15, 96.65) --
	(184.16, 96.78) --
	(184.16, 96.91) --
	(184.16, 97.03) --
	(184.16, 97.04) --
	(184.17, 97.17) --
	(184.17, 97.22) --
	(184.17, 97.33) --
	(184.18, 97.36) --
	(184.18, 97.48) --
	(184.18, 97.60) --
	(184.19, 97.78) --
	(184.19, 97.95) --
	(184.19, 97.97) --
	(184.20, 98.16) --
	(184.20, 98.23) --
	(184.20, 98.37) --
	(184.20, 98.46) --
	(184.21, 98.58) --
	(184.21, 98.65) --
	(184.21, 98.66) --
	(184.22, 98.74) --
	(184.22, 98.81) --
	(184.22, 98.95) --
	(184.23, 99.05) --
	(184.23, 99.07) --
	(184.23, 99.09) --
	(184.23, 99.10) --
	(184.24, 99.28) --
	(184.24, 99.40) --
	(184.24, 99.47) --
	(184.25, 99.56) --
	(184.25, 99.83) --
	(184.25, 99.87) --
	(184.25, 99.96) --
	(184.26,100.05) --
	(184.26,100.20) --
	(184.26,100.27) --
	(184.26,100.44) --
	(184.27,100.57) --
	(184.27,100.99) --
	(184.27,101.02) --
	(184.28,101.13) --
	(184.28,101.16) --
	(184.28,101.55) --
	(184.28,101.70) --
	(184.29,101.89) --
	(184.29,101.96) --
	(184.30,102.00) --
	(184.30,102.03) --
	(184.30,102.21) --
	(184.31,102.35) --
	(184.31,102.49) --
	(184.31,102.54) --
	(184.32,102.56) --
	(184.32,102.57) --
	(184.32,102.66) --
	(184.33,102.91) --
	(184.33,103.03) --
	(184.33,103.10) --
	(184.33,103.22) --
	(184.34,103.43) --
	(184.34,103.45) --
	(184.34,103.57) --
	(184.35,103.60) --
	(184.35,103.69) --
	(184.35,104.10) --
	(184.35,104.21) --
	(184.36,104.30) --
	(184.36,104.34) --
	(184.36,104.41) --
	(184.37,104.45) --
	(184.37,104.86) --
	(184.37,104.89) --
	(184.38,104.96) --
	(184.38,105.02) --
	(184.38,105.06) --
	(184.38,105.24) --
	(184.39,105.47) --
	(184.39,105.56) --
	(184.39,105.63) --
	(184.40,105.66) --
	(184.40,105.80) --
	(184.40,106.08) --
	(184.40,106.10) --
	(184.41,106.20) --
	(184.41,106.27) --
	(184.41,106.43) --
	(184.41,106.46) --
	(184.42,106.50) --
	(184.42,106.53) --
	(184.43,106.62) --
	(184.43,106.79) --
	(184.43,107.06) --
	(184.44,107.32) --
	(184.44,107.33) --
	(184.44,107.37) --
	(184.45,107.54) --
	(184.45,107.82) --
	(184.45,107.94) --
	(184.46,108.00) --
	(184.46,108.05) --
	(184.47,108.15) --
	(184.47,108.20) --
	(184.47,108.45) --
	(184.47,108.54) --
	(184.48,108.71) --
	(184.48,108.97) --
	(184.48,109.74) --
	(184.49,109.81) --
	(184.49,109.83) --
	(184.49,109.93) --
	(184.50,110.03) --
	(184.50,110.07) --
	(184.50,110.11) --
	(184.50,110.47) --
	(184.51,110.58) --
	(184.51,110.82) --
	(184.52,111.03) --
	(184.52,111.31) --
	(184.52,111.42) --
	(184.52,112.01) --
	(184.53,112.13) --
	(184.53,112.32) --
	(184.53,112.36) --
	(184.54,112.51) --
	(184.54,112.64) --
	(184.55,112.78) --
	(184.55,112.93) --
	(184.55,113.00) --
	(184.55,113.43) --
	(184.56,113.56) --
	(184.56,114.17) --
	(184.56,114.45) --
	(184.57,114.62) --
	(184.57,114.64) --
	(184.57,114.78) --
	(184.57,115.03) --
	(184.58,115.35) --
	(184.58,115.37) --
	(184.58,115.83) --
	(184.58,115.91) --
	(184.59,116.05) --
	(184.59,116.22) --
	(184.59,116.26) --
	(184.60,116.33) --
	(184.60,116.47) --
	(184.60,116.59) --
	(184.60,116.65) --
	(184.61,116.70) --
	(184.61,116.75) --
	(184.61,117.21) --
	(184.62,117.25) --
	(184.62,117.34) --
	(184.63,117.53) --
	(184.63,117.83) --
	(184.63,118.13) --
	(184.63,118.82) --
	(184.64,118.97) --
	(184.64,119.23) --
	(184.64,119.66) --
	(184.65,119.86) --
	(184.65,119.96) --
	(184.65,120.30) --
	(184.65,120.57) --
	(184.66,120.83) --
	(184.66,120.93) --
	(184.67,121.28) --
	(184.67,121.32) --
	(184.67,121.49) --
	(184.67,121.60) --
	(184.68,121.84) --
	(184.68,121.98) --
	(184.68,122.02) --
	(184.68,122.26) --
	(184.69,122.30) --
	(184.69,122.70);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.99, 27.40) --
	(165.81, 27.40) --
	(165.82, 27.42) --
	(165.84, 27.43) --
	(165.85, 27.45) --
	(165.87, 27.47) --
	(165.88, 27.49) --
	(165.88, 27.50) --
	(165.89, 27.52) --
	(165.91, 27.54) --
	(165.92, 27.57) --
	(165.94, 27.59) --
	(165.95, 27.60) --
	(165.97, 27.63) --
	(165.98, 27.64) --
	(165.98, 27.66) --
	(165.99, 27.68) --
	(166.01, 27.69) --
	(166.02, 27.71) --
	(166.03, 27.73) --
	(166.05, 27.75) --
	(166.06, 27.76) --
	(166.07, 27.78) --
	(166.07, 27.80) --
	(166.09, 27.81) --
	(166.10, 27.83) --
	(166.11, 27.85) --
	(166.11, 27.87) --
	(166.12, 27.88) --
	(166.13, 27.90) --
	(166.14, 27.92) --
	(166.16, 27.94) --
	(166.17, 27.96) --
	(166.18, 27.97) --
	(166.19, 27.99) --
	(166.21, 28.01) --
	(166.22, 28.03) --
	(166.24, 28.04) --
	(166.24, 28.06) --
	(166.26, 28.08) --
	(166.26, 28.10) --
	(166.27, 28.11) --
	(166.28, 28.13) --
	(166.28, 28.14) --
	(166.28, 28.17) --
	(166.29, 28.18) --
	(166.30, 28.20) --
	(166.32, 28.22) --
	(166.33, 28.23) --
	(166.34, 28.25) --
	(166.34, 28.27) --
	(166.35, 28.28) --
	(166.36, 28.31) --
	(166.37, 28.32) --
	(166.39, 28.34) --
	(166.40, 28.36) --
	(166.41, 28.37) --
	(166.43, 28.39) --
	(166.44, 28.41) --
	(166.44, 28.43) --
	(166.46, 28.44) --
	(166.47, 28.46) --
	(166.49, 28.48) --
	(166.50, 28.49) --
	(166.51, 28.51) --
	(166.52, 28.53) --
	(166.53, 28.54) --
	(166.54, 28.57) --
	(166.55, 28.58) --
	(166.56, 28.60) --
	(166.57, 28.62) --
	(166.58, 28.63) --
	(166.59, 28.65) --
	(166.59, 28.67) --
	(166.60, 28.69) --
	(166.62, 28.71) --
	(166.62, 28.72) --
	(166.62, 28.74) --
	(166.63, 28.76) --
	(166.64, 28.78) --
	(166.66, 28.79) --
	(166.68, 28.81) --
	(166.69, 28.82) --
	(166.71, 28.85) --
	(166.71, 28.86) --
	(166.71, 28.88) --
	(166.72, 28.89) --
	(166.72, 28.91) --
	(166.74, 28.95) --
	(166.75, 28.97) --
	(166.76, 28.98) --
	(166.77, 29.00) --
	(166.78, 29.02) --
	(166.79, 29.04) --
	(166.79, 29.05) --
	(166.80, 29.07) --
	(166.81, 29.09) --
	(166.82, 29.11) --
	(166.82, 29.12) --
	(166.83, 29.14) --
	(166.84, 29.16) --
	(166.87, 29.17) --
	(166.89, 29.19) --
	(166.90, 29.21) --
	(166.92, 29.23) --
	(166.93, 29.24) --
	(166.93, 29.26) --
	(166.94, 29.28) --
	(166.95, 29.30) --
	(166.96, 29.32) --
	(166.97, 29.33) --
	(166.98, 29.35) --
	(166.98, 29.37) --
	(166.99, 29.39) --
	(167.00, 29.40) --
	(167.01, 29.42) --
	(167.03, 29.43) --
	(167.04, 29.46) --
	(167.04, 29.47) --
	(167.05, 29.49) --
	(167.06, 29.50) --
	(167.07, 29.52) --
	(167.08, 29.54) --
	(167.08, 29.56) --
	(167.09, 29.58) --
	(167.11, 29.59) --
	(167.12, 29.61) --
	(167.13, 29.63) --
	(167.13, 29.65) --
	(167.15, 29.67) --
	(167.15, 29.68) --
	(167.16, 29.70) --
	(167.16, 29.72) --
	(167.18, 29.74) --
	(167.18, 29.75) --
	(167.19, 29.77) --
	(167.21, 29.78) --
	(167.21, 29.80) --
	(167.22, 29.82) --
	(167.22, 29.84) --
	(167.24, 29.86) --
	(167.24, 29.87) --
	(167.25, 29.89) --
	(167.27, 29.91) --
	(167.27, 29.93) --
	(167.28, 29.94) --
	(167.29, 29.96) --
	(167.30, 29.98) --
	(167.31, 30.00) --
	(167.32, 30.01) --
	(167.34, 30.03) --
	(167.34, 30.04) --
	(167.35, 30.07) --
	(167.36, 30.08) --
	(167.38, 30.10) --
	(167.38, 30.12) --
	(167.39, 30.13) --
	(167.40, 30.15) --
	(167.41, 30.17) --
	(167.42, 30.19) --
	(167.43, 30.21) --
	(167.45, 30.22) --
	(167.46, 30.24) --
	(167.47, 30.25) --
	(167.47, 30.28) --
	(167.48, 30.29) --
	(167.48, 30.31) --
	(167.48, 30.33) --
	(167.48, 30.34) --
	(167.49, 30.36) --
	(167.49, 30.38) --
	(167.50, 30.39) --
	(167.51, 30.42) --
	(167.51, 30.45) --
	(167.52, 30.47) --
	(167.54, 30.48) --
	(167.54, 30.50) --
	(167.56, 30.52) --
	(167.57, 30.54) --
	(167.58, 30.55) --
	(167.59, 30.57) --
	(167.59, 30.59) --
	(167.60, 30.60) --
	(167.62, 30.62) --
	(167.63, 30.64) --
	(167.64, 30.65) --
	(167.65, 30.68) --
	(167.66, 30.69) --
	(167.67, 30.71) --
	(167.67, 30.73) --
	(167.68, 30.74) --
	(167.70, 30.76) --
	(167.71, 30.78) --
	(167.71, 30.80) --
	(167.72, 30.82) --
	(167.72, 30.83) --
	(167.73, 30.85) --
	(167.73, 30.86) --
	(167.75, 30.89) --
	(167.77, 30.90) --
	(167.77, 30.92) --
	(167.78, 30.94) --
	(167.79, 30.95) --
	(167.80, 30.97) --
	(167.80, 30.99) --
	(167.81, 31.00) --
	(167.82, 31.03) --
	(167.84, 31.04) --
	(167.85, 31.06) --
	(167.85, 31.08) --
	(167.86, 31.09) --
	(167.87, 31.11) --
	(167.87, 31.13) --
	(167.88, 31.15) --
	(167.89, 31.16) --
	(167.89, 31.18) --
	(167.89, 31.20) --
	(167.90, 31.23) --
	(167.91, 31.25) --
	(167.91, 31.27) --
	(167.92, 31.30) --
	(167.93, 31.32) --
	(167.93, 31.34) --
	(167.95, 31.35) --
	(167.96, 31.37) --
	(167.96, 31.39) --
	(167.97, 31.41) --
	(167.99, 31.43) --
	(167.99, 31.44) --
	(168.00, 31.46) --
	(168.01, 31.47) --
	(168.02, 31.50) --
	(168.02, 31.51) --
	(168.03, 31.53) --
	(168.04, 31.55) --
	(168.05, 31.56) --
	(168.06, 31.60) --
	(168.07, 31.61) --
	(168.08, 31.64) --
	(168.08, 31.65) --
	(168.09, 31.67) --
	(168.10, 31.69) --
	(168.11, 31.70) --
	(168.12, 31.72) --
	(168.13, 31.74) --
	(168.14, 31.76) --
	(168.15, 31.78) --
	(168.16, 31.79) --
	(168.17, 31.81) --
	(168.18, 31.82) --
	(168.19, 31.85) --
	(168.20, 31.86) --
	(168.21, 31.88) --
	(168.21, 31.90) --
	(168.21, 31.91) --
	(168.22, 31.93) --
	(168.23, 31.95) --
	(168.23, 31.97) --
	(168.25, 31.98) --
	(168.25, 32.00) --
	(168.26, 32.02) --
	(168.26, 32.04) --
	(168.27, 32.05) --
	(168.28, 32.08) --
	(168.29, 32.11) --
	(168.30, 32.12) --
	(168.30, 32.14) --
	(168.31, 32.16) --
	(168.33, 32.17) --
	(168.34, 32.19) --
	(168.36, 32.21) --
	(168.36, 32.23) --
	(168.37, 32.25) --
	(168.38, 32.26) --
	(168.38, 32.28) --
	(168.39, 32.30) --
	(168.40, 32.32) --
	(168.42, 32.33) --
	(168.42, 32.35) --
	(168.43, 32.37) --
	(168.45, 32.39) --
	(168.45, 32.40) --
	(168.45, 32.42) --
	(168.46, 32.43) --
	(168.47, 32.46) --
	(168.47, 32.47) --
	(168.47, 32.49) --
	(168.48, 32.51) --
	(168.49, 32.52) --
	(168.50, 32.54) --
	(168.50, 32.56) --
	(168.51, 32.58) --
	(168.51, 32.59) --
	(168.52, 32.61) --
	(168.53, 32.63) --
	(168.54, 32.65) --
	(168.55, 32.66) --
	(168.56, 32.68) --
	(168.56, 32.70) --
	(168.58, 32.72) --
	(168.59, 32.73) --
	(168.59, 32.75) --
	(168.60, 32.77) --
	(168.60, 32.78) --
	(168.61, 32.80) --
	(168.62, 32.82) --
	(168.62, 32.84) --
	(168.62, 32.87) --
	(168.63, 32.89) --
	(168.64, 32.91) --
	(168.65, 32.93) --
	(168.65, 32.94) --
	(168.66, 32.96) --
	(168.67, 32.98) --
	(168.67, 33.00) --
	(168.67, 33.01) --
	(168.68, 33.03) --
	(168.68, 33.04) --
	(168.69, 33.08) --
	(168.69, 33.10) --
	(168.71, 33.11) --
	(168.72, 33.13) --
	(168.72, 33.15) --
	(168.73, 33.17) --
	(168.73, 33.19) --
	(168.74, 33.20) --
	(168.75, 33.22) --
	(168.77, 33.24) --
	(168.77, 33.26) --
	(168.78, 33.28) --
	(168.78, 33.29) --
	(168.78, 33.31) --
	(168.80, 33.33) --
	(168.80, 33.34) --
	(168.81, 33.36) --
	(168.83, 33.38) --
	(168.83, 33.39) --
	(168.84, 33.41) --
	(168.85, 33.43) --
	(168.86, 33.45) --
	(168.86, 33.46) --
	(168.87, 33.48) --
	(168.87, 33.50) --
	(168.88, 33.52) --
	(168.88, 33.54) --
	(168.88, 33.55) --
	(168.89, 33.57) --
	(168.89, 33.59) --
	(168.90, 33.61) --
	(168.90, 33.64) --
	(168.91, 33.65) --
	(168.92, 33.69) --
	(168.93, 33.71) --
	(168.93, 33.72) --
	(168.94, 33.74) --
	(168.95, 33.76) --
	(168.95, 33.78) --
	(168.96, 33.80) --
	(168.96, 33.81) --
	(168.97, 33.83) --
	(168.98, 33.85) --
	(168.98, 33.87) --
	(168.99, 33.89) --
	(168.99, 33.90) --
	(169.00, 33.92) --
	(169.00, 33.94) --
	(169.01, 33.96) --
	(169.02, 33.97) --
	(169.02, 33.99) --
	(169.03, 34.00) --
	(169.04, 34.02) --
	(169.05, 34.04) --
	(169.05, 34.06) --
	(169.05, 34.07) --
	(169.06, 34.09) --
	(169.06, 34.11) --
	(169.07, 34.13) --
	(169.07, 34.15) --
	(169.08, 34.18) --
	(169.08, 34.22) --
	(169.08, 34.25) --
	(169.09, 34.26) --
	(169.09, 34.29) --
	(169.10, 34.30) --
	(169.10, 34.32) --
	(169.11, 34.33) --
	(169.11, 34.35) --
	(169.12, 34.37) --
	(169.13, 34.39) --
	(169.13, 34.41) --
	(169.14, 34.42) --
	(169.14, 34.46) --
	(169.14, 34.48) --
	(169.15, 34.50) --
	(169.16, 34.51) --
	(169.16, 34.53) --
	(169.17, 34.57) --
	(169.17, 34.58) --
	(169.17, 34.60) --
	(169.18, 34.61) --
	(169.19, 34.64) --
	(169.19, 34.65) --
	(169.20, 34.67) --
	(169.20, 34.70) --
	(169.21, 34.72) --
	(169.21, 34.74) --
	(169.22, 34.76) --
	(169.22, 34.77) --
	(169.22, 34.79) --
	(169.22, 34.83) --
	(169.23, 34.84) --
	(169.23, 34.86) --
	(169.23, 34.90) --
	(169.24, 34.91) --
	(169.25, 34.93) --
	(169.25, 34.94) --
	(169.26, 34.96) --
	(169.26, 34.98) --
	(169.27, 35.00) --
	(169.27, 35.02) --
	(169.28, 35.03) --
	(169.28, 35.05) --
	(169.29, 35.07) --
	(169.30, 35.09) --
	(169.31, 35.11) --
	(169.31, 35.12) --
	(169.31, 35.16) --
	(169.32, 35.18) --
	(169.33, 35.19) --
	(169.33, 35.21) --
	(169.34, 35.22) --
	(169.34, 35.25) --
	(169.35, 35.26) --
	(169.35, 35.28) --
	(169.36, 35.29) --
	(169.36, 35.31) --
	(169.37, 35.33) --
	(169.38, 35.35) --
	(169.39, 35.37) --
	(169.40, 35.38) --
	(169.40, 35.40) --
	(169.41, 35.42) --
	(169.41, 35.44) --
	(169.42, 35.45) --
	(169.43, 35.47) --
	(169.44, 35.49) --
	(169.45, 35.51) --
	(169.45, 35.54) --
	(169.45, 35.56) --
	(169.46, 35.57) --
	(169.46, 35.59) --
	(169.48, 35.63) --
	(169.48, 35.64) --
	(169.49, 35.66) --
	(169.49, 35.70) --
	(169.50, 35.72) --
	(169.50, 35.75) --
	(169.51, 35.77) --
	(169.52, 35.79) --
	(169.53, 35.80) --
	(169.54, 35.82) --
	(169.54, 35.83) --
	(169.55, 35.86) --
	(169.55, 35.87) --
	(169.55, 35.89) --
	(169.56, 35.90) --
	(169.56, 35.92) --
	(169.56, 35.94) --
	(169.57, 35.96) --
	(169.57, 35.98) --
	(169.57, 35.99) --
	(169.58, 36.01) --
	(169.58, 36.03) --
	(169.58, 36.07) --
	(169.58, 36.08) --
	(169.59, 36.10) --
	(169.59, 36.12) --
	(169.60, 36.13) --
	(169.61, 36.15) --
	(169.61, 36.17) --
	(169.62, 36.18) --
	(169.62, 36.20) --
	(169.63, 36.22) --
	(169.64, 36.24) --
	(169.64, 36.25) --
	(169.65, 36.27) --
	(169.65, 36.29) --
	(169.65, 36.31) --
	(169.65, 36.33) --
	(169.66, 36.34) --
	(169.66, 36.36) --
	(169.66, 36.40) --
	(169.67, 36.43) --
	(169.67, 36.45) --
	(169.67, 36.47) --
	(169.67, 36.48) --
	(169.68, 36.50) --
	(169.68, 36.54) --
	(169.70, 36.55) --
	(169.70, 36.57) --
	(169.71, 36.60) --
	(169.72, 36.62) --
	(169.72, 36.64) --
	(169.72, 36.66) --
	(169.72, 36.68) --
	(169.73, 36.69) --
	(169.73, 36.71) --
	(169.73, 36.75) --
	(169.74, 36.76) --
	(169.75, 36.78) --
	(169.75, 36.80) --
	(169.76, 36.81) --
	(169.77, 36.83) --
	(169.77, 36.85) --
	(169.77, 36.88) --
	(169.78, 36.90) --
	(169.78, 36.92) --
	(169.79, 36.95) --
	(169.79, 36.97) --
	(169.80, 36.99) --
	(169.80, 37.01) --
	(169.80, 37.04) --
	(169.81, 37.06) --
	(169.81, 37.09) --
	(169.82, 37.12) --
	(169.82, 37.15) --
	(169.83, 37.16) --
	(169.83, 37.20) --
	(169.83, 37.21) --
	(169.83, 37.23) --
	(169.84, 37.25) --
	(169.84, 37.27) --
	(169.85, 37.29) --
	(169.85, 37.30) --
	(169.86, 37.34) --
	(169.87, 37.37) --
	(169.87, 37.39) --
	(169.87, 37.41) --
	(169.87, 37.43) --
	(169.88, 37.44) --
	(169.88, 37.46) --
	(169.89, 37.47) --
	(169.89, 37.50) --
	(169.89, 37.51) --
	(169.90, 37.53) --
	(169.90, 37.56) --
	(169.91, 37.58) --
	(169.91, 37.60) --
	(169.92, 37.62) --
	(169.93, 37.69) --
	(169.94, 37.70) --
	(169.94, 37.72) --
	(169.94, 37.73) --
	(169.95, 37.76) --
	(169.95, 37.77) --
	(169.95, 37.79) --
	(169.96, 37.81) --
	(172.63, 37.86) --
	(172.63, 37.88) --
	(172.64, 37.90) --
	(172.65, 37.91) --
	(172.65, 37.93) --
	(172.66, 37.95) --
	(172.68, 37.97) --
	(172.69, 37.98) --
	(172.69, 38.00) --
	(172.69, 38.02) --
	(172.70, 38.04) --
	(172.71, 38.05) --
	(172.72, 38.07) --
	(172.73, 38.08) --
	(172.75, 38.11) --
	(172.75, 38.12) --
	(172.76, 38.14) --
	(172.76, 38.16) --
	(172.77, 38.17) --
	(172.78, 38.19) --
	(172.82, 38.21) --
	(172.83, 38.23) --
	(172.83, 38.24) --
	(172.83, 38.26) --
	(172.88, 38.28) --
	(172.89, 38.30) --
	(172.91, 38.31) --
	(172.93, 38.33) --
	(172.95, 38.35) --
	(172.96, 38.37) --
	(172.97, 38.38) --
	(172.98, 38.40) --
	(173.00, 38.42) --
	(173.03, 38.45) --
	(173.03, 38.47) --
	(173.04, 38.49) --
	(173.04, 38.51) --
	(173.09, 38.52) --
	(173.10, 38.54) --
	(173.11, 38.56) --
	(173.11, 38.57) --
	(173.13, 38.59) --
	(173.13, 38.61) --
	(173.14, 38.63) --
	(173.14, 38.65) --
	(173.15, 38.66) --
	(173.16, 38.68) --
	(173.22, 38.69) --
	(173.23, 38.72) --
	(173.25, 38.73) --
	(173.25, 38.75) --
	(173.27, 38.77) --
	(173.28, 38.78) --
	(173.28, 38.80) --
	(173.28, 38.82) --
	(173.29, 38.83) --
	(173.30, 38.86) --
	(173.32, 38.87) --
	(173.33, 38.89) --
	(173.34, 38.91) --
	(173.34, 38.92) --
	(173.36, 38.94) --
	(173.36, 38.96) --
	(173.37, 38.98) --
	(173.38, 38.99) --
	(173.40, 39.01) --
	(173.40, 39.03) --
	(173.43, 39.04) --
	(173.43, 39.06) --
	(173.45, 39.08) --
	(173.45, 39.10) --
	(173.47, 39.12) --
	(173.48, 39.15) --
	(173.49, 39.17) --
	(173.52, 39.18) --
	(173.52, 39.20) --
	(173.54, 39.22) --
	(173.54, 39.24) --
	(173.56, 39.26) --
	(173.56, 39.27) --
	(173.58, 39.29) --
	(173.58, 39.30) --
	(173.58, 39.34) --
	(173.60, 39.36) --
	(173.60, 39.38) --
	(173.61, 39.39) --
	(173.63, 39.41) --
	(173.64, 39.43) --
	(173.64, 39.44) --
	(173.66, 39.47) --
	(173.67, 39.48) --
	(173.67, 39.50) --
	(173.67, 39.52) --
	(173.71, 39.53) --
	(173.71, 39.55) --
	(173.73, 39.57) --
	(173.73, 39.59) --
	(173.77, 39.61) --
	(173.78, 39.62) --
	(173.78, 39.64) --
	(173.79, 39.65) --
	(173.79, 39.67) --
	(173.80, 39.69) --
	(173.81, 39.71) --
	(173.82, 39.73) --
	(173.83, 39.74) --
	(173.84, 39.76) --
	(173.86, 39.78) --
	(173.87, 39.79) --
	(173.88, 39.81) --
	(173.89, 39.83) --
	(173.90, 39.85) --
	(173.91, 39.87) --
	(173.92, 39.88) --
	(173.93, 39.90) --
	(173.94, 39.91) --
	(173.94, 39.94) --
	(173.97, 39.95) --
	(173.98, 39.97) --
	(173.99, 39.99) --
	(173.99, 40.00) --
	(174.02, 40.02) --
	(174.03, 40.04) --
	(174.05, 40.05) --
	(174.08, 40.13) --
	(174.08, 40.14) --
	(174.09, 40.16) --
	(174.10, 40.18) --
	(174.10, 40.20) --
	(174.11, 40.22) --
	(174.13, 40.23) --
	(174.14, 40.25) --
	(174.14, 40.26) --
	(174.15, 40.29) --
	(174.16, 40.30) --
	(174.16, 40.32) --
	(174.17, 40.34) --
	(174.19, 40.35) --
	(174.20, 40.37) --
	(174.21, 40.39) --
	(174.22, 40.40) --
	(174.23, 40.42) --
	(174.24, 40.44) --
	(174.24, 40.46) --
	(174.25, 40.48) --
	(174.25, 40.49) --
	(174.25, 40.51) --
	(174.26, 40.52) --
	(174.27, 40.55) --
	(174.27, 40.56) --
	(174.28, 40.58) --
	(174.29, 40.60) --
	(174.31, 40.61) --
	(174.34, 40.63) --
	(174.35, 40.65) --
	(174.35, 40.69) --
	(174.37, 40.72) --
	(174.37, 40.74) --
	(174.38, 40.75) --
	(174.39, 40.77) --
	(174.42, 40.79) --
	(174.44, 40.83) --
	(174.44, 40.84) --
	(174.47, 40.86) --
	(174.48, 40.87) --
	(174.49, 40.90) --
	(174.50, 40.91) --
	(174.50, 40.93) --
	(174.51, 40.95) --
	(174.54, 40.96) --
	(174.55, 40.98) --
	(174.55, 41.00) --
	(174.55, 41.01) --
	(174.61, 41.04) --
	(174.61, 41.05) --
	(174.62, 41.07) --
	(174.64, 41.10) --
	(174.64, 41.12) --
	(174.66, 41.14) --
	(174.67, 41.16) --
	(174.67, 41.19) --
	(174.69, 41.21) --
	(174.70, 41.22) --
	(174.71, 41.24) --
	(174.71, 41.26) --
	(174.73, 41.27) --
	(174.74, 41.30) --
	(174.74, 41.31) --
	(174.75, 41.33) --
	(174.75, 41.36) --
	(174.77, 41.38) --
	(174.77, 41.40) --
	(174.78, 41.42) --
	(174.79, 41.44) --
	(174.80, 41.45) --
	(174.80, 41.47) --
	(174.81, 41.48) --
	(174.81, 41.51) --
	(174.82, 41.52) --
	(174.82, 41.54) --
	(174.84, 41.56) --
	(174.85, 41.57) --
	(174.85, 41.59) --
	(174.86, 41.61) --
	(174.89, 41.62) --
	(174.89, 41.65) --
	(174.92, 41.66) --
	(174.92, 41.68) --
	(174.94, 41.70) --
	(174.95, 41.71) --
	(174.95, 41.73) --
	(174.95, 41.75) --
	(174.96, 41.77) --
	(174.97, 41.80) --
	(174.97, 41.82) --
	(174.98, 41.83) --
	(174.98, 41.85) --
	(175.01, 41.87) --
	(175.01, 41.89) --
	(175.02, 41.91) --
	(175.02, 41.92) --
	(175.03, 41.94) --
	(175.03, 41.96) --
	(175.05, 41.97) --
	(175.06, 41.99) --
	(175.06, 42.01) --
	(175.09, 42.05) --
	(175.12, 42.06) --
	(175.13, 42.08) --
	(175.13, 42.09) --
	(175.15, 42.12) --
	(175.15, 42.13) --
	(175.16, 42.15) --
	(175.16, 42.17) --
	(175.16, 42.18) --
	(175.17, 42.20) --
	(175.19, 42.22) --
	(175.19, 42.23) --
	(175.20, 42.26) --
	(175.21, 42.27) --
	(175.24, 42.29) --
	(175.25, 42.32) --
	(175.25, 42.34) --
	(175.25, 42.36) --
	(175.27, 42.40) --
	(175.28, 42.41) --
	(175.28, 42.43) --
	(175.29, 42.44) --
	(175.30, 42.46) --
	(175.31, 42.50) --
	(175.31, 42.52) --
	(175.33, 42.53) --
	(175.34, 42.55) --
	(175.34, 42.57) --
	(175.34, 42.58) --
	(175.35, 42.60) --
	(175.36, 42.64) --
	(175.37, 42.66) --
	(175.37, 42.67) --
	(175.37, 42.69) --
	(175.43, 42.70) --
	(175.43, 42.73) --
	(175.44, 42.74) --
	(175.45, 42.76) --
	(175.46, 42.78) --
	(175.47, 42.81) --
	(175.47, 42.83) --
	(175.47, 42.84) --
	(175.47, 42.87) --
	(175.53, 42.88) --
	(175.53, 42.90) --
	(175.54, 42.92) --
	(175.54, 42.93) --
	(175.57, 42.95) --
	(175.57, 42.97) --
	(175.58, 42.99) --
	(175.59, 43.01) --
	(175.59, 43.02) --
	(175.59, 43.04) --
	(175.61, 43.05) --
	(175.61, 43.09) --
	(175.62, 43.11) --
	(175.64, 43.13) --
	(175.64, 43.14) --
	(175.64, 43.16) --
	(175.66, 43.19) --
	(175.66, 43.21) --
	(175.69, 43.23) --
	(175.69, 43.25) --
	(175.70, 43.27) --
	(175.72, 43.30) --
	(175.73, 43.32) --
	(175.74, 43.34) --
	(175.74, 43.35) --
	(175.76, 43.37) --
	(175.77, 43.39) --
	(175.78, 43.40) --
	(175.79, 43.42) --
	(175.79, 43.44) --
	(175.79, 43.45) --
	(175.82, 43.48) --
	(175.83, 43.49) --
	(175.83, 43.51) --
	(175.87, 43.54) --
	(175.87, 43.56) --
	(175.88, 43.58) --
	(175.88, 43.60) --
	(175.88, 43.63) --
	(175.89, 43.65) --
	(175.89, 43.66) --
	(175.89, 43.69) --
	(175.90, 43.70) --
	(175.90, 43.72) --
	(175.91, 43.74) --
	(175.92, 43.75) --
	(175.92, 43.77) --
	(175.95, 43.79) --
	(175.95, 43.80) --
	(175.95, 43.83) --
	(175.96, 43.84) --
	(175.96, 43.86) --
	(175.97, 43.88) --
	(175.99, 43.89) --
	(175.99, 43.91) --
	(176.00, 43.93) --
	(176.00, 43.95) --
	(176.00, 43.96) --
	(176.01, 44.00) --
	(176.02, 44.01) --
	(176.02, 44.03) --
	(176.03, 44.05) --
	(176.04, 44.06) --
	(176.05, 44.09) --
	(176.06, 44.10) --
	(176.06, 44.12) --
	(176.08, 44.14) --
	(176.08, 44.15) --
	(176.09, 44.17) --
	(176.09, 44.19) --
	(176.10, 44.21) --
	(176.10, 44.23) --
	(176.11, 44.24) --
	(176.11, 44.26) --
	(176.12, 44.27) --
	(176.12, 44.31) --
	(176.12, 44.33) --
	(176.12, 44.35) --
	(176.13, 44.38) --
	(176.13, 44.40) --
	(176.14, 44.41) --
	(176.15, 44.45) --
	(176.16, 44.49) --
	(176.16, 44.50) --
	(176.16, 44.52) --
	(176.17, 44.54) --
	(176.18, 44.56) --
	(176.18, 44.57) --
	(176.19, 44.59) --
	(176.20, 44.61) --
	(176.21, 44.62) --
	(176.21, 44.66) --
	(176.22, 44.68) --
	(176.22, 44.70) --
	(176.25, 44.73) --
	(176.25, 44.75) --
	(176.27, 44.76) --
	(176.27, 44.78) --
	(176.28, 44.80) --
	(176.28, 44.82) --
	(176.29, 44.84) --
	(176.30, 44.87) --
	(176.30, 44.88) --
	(176.30, 44.91) --
	(176.31, 44.92) --
	(176.31, 44.94) --
	(176.32, 44.96) --
	(176.32, 44.97) --
	(176.33, 44.99) --
	(176.33, 45.01) --
	(176.33, 45.02) --
	(176.36, 45.05) --
	(176.37, 45.08) --
	(176.37, 45.10) --
	(176.37, 45.11) --
	(176.37, 45.13) --
	(176.39, 45.15) --
	(176.39, 45.19) --
	(176.39, 45.20) --
	(176.41, 45.22) --
	(176.42, 45.23) --
	(176.42, 45.26) --
	(176.42, 45.27) --
	(176.43, 45.29) --
	(176.44, 45.31) --
	(176.46, 45.32) --
	(176.46, 45.34) --
	(176.48, 45.39) --
	(176.49, 45.43) --
	(176.50, 45.45) --
	(176.51, 45.46) --
	(176.52, 45.48) --
	(176.52, 45.50) --
	(176.54, 45.53) --
	(176.54, 45.55) --
	(176.56, 45.57) --
	(176.57, 45.60) --
	(176.58, 45.63) --
	(176.59, 45.66) --
	(176.60, 45.67) --
	(176.60, 45.69) --
	(176.61, 45.72) --
	(176.63, 45.74) --
	(176.63, 45.78) --
	(176.64, 45.81) --
	(176.64, 45.83) --
	(176.64, 45.85) --
	(176.66, 45.88) --
	(176.67, 45.92) --
	(176.69, 45.95) --
	(176.69, 46.00) --
	(176.71, 46.02) --
	(176.71, 46.06) --
	(176.72, 46.07) --
	(176.72, 46.09) --
	(176.72, 46.13) --
	(176.73, 46.14) --
	(176.74, 46.16) --
	(176.75, 46.18) --
	(176.75, 46.20) --
	(176.75, 46.21) --
	(176.76, 46.23) --
	(176.76, 46.24) --
	(176.78, 46.27) --
	(176.79, 46.28) --
	(176.80, 46.30) --
	(176.80, 46.32) --
	(176.80, 46.33) --
	(176.81, 46.35) --
	(176.83, 46.37) --
	(176.84, 46.41) --
	(176.84, 46.42) --
	(176.84, 46.44) --
	(176.84, 46.46) --
	(176.85, 46.48) --
	(176.85, 46.49) --
	(176.86, 46.51) --
	(176.86, 46.53) --
	(176.88, 46.55) --
	(176.88, 46.56) --
	(176.89, 46.58) --
	(176.90, 46.59) --
	(176.90, 46.62) --
	(176.92, 46.65) --
	(176.92, 46.67) --
	(176.93, 46.72) --
	(176.94, 46.75) --
	(176.94, 46.77) --
	(176.95, 46.79) --
	(176.96, 46.82) --
	(176.96, 46.84) --
	(176.96, 46.88) --
	(176.97, 46.89) --
	(176.98, 46.91) --
	(176.98, 46.93) --
	(176.99, 46.94) --
	(177.00, 46.96) --
	(177.00, 46.98) --
	(177.01, 47.00) --
	(177.02, 47.02) --
	(177.03, 47.03) --
	(177.04, 47.07) --
	(177.04, 47.10) --
	(177.05, 47.12) --
	(177.06, 47.14) --
	(177.06, 47.16) --
	(177.06, 47.17) --
	(177.07, 47.20) --
	(177.07, 47.23) --
	(177.07, 47.24) --
	(177.08, 47.26) --
	(177.08, 47.28) --
	(177.09, 47.29) --
	(177.10, 47.31) --
	(177.10, 47.33) --
	(177.11, 47.35) --
	(177.11, 47.37) --
	(177.11, 47.38) --
	(177.11, 47.40) --
	(177.12, 47.42) --
	(177.12, 47.45) --
	(177.13, 47.47) --
	(177.14, 47.49) --
	(177.14, 47.54) --
	(177.16, 47.55) --
	(177.17, 47.57) --
	(177.17, 47.59) --
	(177.18, 47.61) --
	(177.18, 47.63) --
	(177.19, 47.66) --
	(177.19, 47.68) --
	(177.20, 47.70) --
	(177.20, 47.71) --
	(177.22, 47.73) --
	(177.23, 47.75) --
	(177.24, 47.77) --
	(177.24, 47.78) --
	(177.25, 47.80) --
	(177.27, 47.84) --
	(177.27, 47.85) --
	(177.28, 47.87) --
	(177.30, 47.90) --
	(177.30, 47.92) --
	(177.30, 47.94) --
	(177.31, 47.96) --
	(177.31, 47.98) --
	(177.31, 47.99) --
	(177.32, 48.01) --
	(177.32, 48.03) --
	(177.33, 48.05) --
	(177.34, 48.08) --
	(177.35, 48.11) --
	(177.35, 48.13) --
	(177.37, 48.15) --
	(177.37, 48.18) --
	(177.40, 48.20) --
	(177.41, 48.25) --
	(177.42, 48.27) --
	(177.42, 48.29) --
	(177.42, 48.31) --
	(177.60, 48.32) --
	(177.60, 48.38) --
	(177.60, 48.39) --
	(177.61, 48.42) --
	(177.63, 48.46) --
	(177.63, 48.50) --
	(177.64, 48.51) --
	(177.65, 48.53) --
	(177.65, 48.55) --
	(177.66, 48.57) --
	(177.66, 48.59) --
	(177.67, 48.60) --
	(177.68, 48.64) --
	(177.70, 48.66) --
	(177.72, 48.67) --
	(177.73, 48.69) --
	(177.73, 48.71) --
	(177.75, 48.74) --
	(177.75, 48.77) --
	(177.76, 48.81) --
	(177.77, 48.85) --
	(177.77, 48.86) --
	(177.77, 48.90) --
	(177.79, 48.92) --
	(177.79, 48.93) --
	(177.80, 48.97) --
	(177.80, 48.99) --
	(177.80, 49.00) --
	(177.81, 49.02) --
	(177.82, 49.06) --
	(177.83, 49.07) --
	(177.84, 49.09) --
	(177.84, 49.11) --
	(177.85, 49.12) --
	(177.86, 49.16) --
	(177.87, 49.18) --
	(177.87, 49.20) --
	(177.88, 49.23) --
	(177.88, 49.25) --
	(177.89, 49.27) --
	(177.89, 49.30) --
	(177.89, 49.32) --
	(177.90, 49.34) --
	(177.90, 49.35) --
	(177.90, 49.37) --
	(177.91, 49.38) --
	(177.93, 49.41) --
	(177.93, 49.44) --
	(177.94, 49.46) --
	(177.96, 49.47) --
	(177.96, 49.49) --
	(177.97, 49.51) --
	(177.98, 49.56) --
	(177.99, 49.58) --
	(177.99, 49.60) --
	(178.00, 49.61) --
	(178.02, 49.63) --
	(178.02, 49.65) --
	(178.03, 49.67) --
	(178.04, 49.68) --
	(178.04, 49.70) --
	(178.05, 49.72) --
	(178.06, 49.73) --
	(178.07, 49.75) --
	(178.07, 49.77) --
	(178.08, 49.79) --
	(178.09, 49.81) --
	(178.09, 49.82) --
	(178.10, 49.84) --
	(178.10, 49.86) --
	(178.10, 49.91) --
	(178.11, 49.92) --
	(178.11, 49.95) --
	(178.12, 49.96) --
	(178.12, 49.98) --
	(178.15, 49.99) --
	(178.15, 50.01) --
	(178.16, 50.03) --
	(178.18, 50.07) --
	(178.18, 50.08) --
	(178.18, 50.10) --
	(178.19, 50.12) --
	(178.19, 50.14) --
	(178.21, 50.17) --
	(178.22, 50.19) --
	(178.22, 50.21) --
	(178.22, 50.22) --
	(178.24, 50.24) --
	(178.24, 50.26) --
	(178.24, 50.27) --
	(178.25, 50.29) --
	(178.25, 50.31) --
	(178.26, 50.33) --
	(178.27, 50.34) --
	(178.27, 50.36) --
	(178.28, 50.38) --
	(178.29, 50.40) --
	(178.31, 50.42) --
	(178.31, 50.43) --
	(178.32, 50.45) --
	(178.33, 50.49) --
	(178.33, 50.50) --
	(178.33, 50.52) --
	(178.34, 50.53) --
	(178.35, 50.57) --
	(178.36, 50.59) --
	(178.36, 50.60) --
	(178.38, 50.66) --
	(178.38, 50.68) --
	(178.38, 50.69) --
	(178.38, 50.71) --
	(178.40, 50.73) --
	(178.41, 50.77) --
	(178.41, 50.78) --
	(178.42, 50.80) --
	(178.42, 50.82) --
	(178.42, 50.84) --
	(178.43, 50.85) --
	(178.43, 50.87) --
	(178.43, 50.88) --
	(178.43, 50.91) --
	(178.44, 50.94) --
	(178.44, 50.97) --
	(178.45, 51.01) --
	(178.46, 51.03) --
	(178.46, 51.04) --
	(178.46, 51.06) --
	(178.48, 51.08) --
	(178.49, 51.10) --
	(178.49, 51.11) --
	(178.49, 51.13) --
	(178.50, 51.14) --
	(178.50, 51.17) --
	(178.50, 51.18) --
	(178.51, 51.20) --
	(178.52, 51.21) --
	(178.52, 51.23) --
	(178.53, 51.25) --
	(178.53, 51.27) --
	(178.53, 51.29) --
	(178.54, 51.30) --
	(178.55, 51.32) --
	(178.55, 51.34) --
	(178.56, 51.36) --
	(178.56, 51.38) --
	(178.56, 51.39) --
	(178.57, 51.41) --
	(178.58, 51.43) --
	(178.58, 51.45) --
	(178.59, 51.46) --
	(178.61, 51.49) --
	(178.61, 51.52) --
	(178.61, 51.53) --
	(178.62, 51.55) --
	(178.62, 51.56) --
	(178.64, 51.60) --
	(178.64, 51.62) --
	(178.64, 51.64) --
	(178.65, 51.65) --
	(178.66, 51.67) --
	(178.67, 51.71) --
	(178.67, 51.72) --
	(178.68, 51.74) --
	(178.68, 51.76) --
	(178.68, 51.78) --
	(178.69, 51.79) --
	(178.69, 51.81) --
	(178.69, 51.82) --
	(178.70, 51.84) --
	(178.70, 51.88) --
	(178.71, 51.91) --
	(178.71, 51.93) --
	(178.71, 51.97) --
	(178.72, 51.99) --
	(178.73, 52.00) --
	(178.74, 52.02) --
	(178.75, 52.07) --
	(178.76, 52.09) --
	(178.77, 52.10) --
	(178.78, 52.13) --
	(178.78, 52.14) --
	(178.79, 52.16) --
	(178.79, 52.17) --
	(178.79, 52.19) --
	(178.80, 52.21) --
	(178.81, 52.23) --
	(178.82, 52.26) --
	(178.82, 52.28) --
	(178.82, 52.30) --
	(178.83, 52.33) --
	(178.84, 52.35) --
	(178.85, 52.37) --
	(178.85, 52.39) --
	(178.86, 52.40) --
	(178.87, 52.44) --
	(178.88, 52.45) --
	(178.88, 52.47) --
	(178.89, 52.51) --
	(178.89, 52.54) --
	(178.90, 52.56) --
	(178.91, 52.58) --
	(178.92, 52.61) --
	(178.93, 52.65) --
	(178.94, 52.68) --
	(178.95, 52.71) --
	(178.95, 52.74) --
	(178.97, 52.75) --
	(178.97, 52.77) --
	(178.98, 52.78) --
	(178.98, 52.80) --
	(178.99, 52.82) --
	(179.00, 52.84) --
	(179.02, 52.86) --
	(179.02, 52.87) --
	(179.03, 52.89) --
	(179.03, 52.91) --
	(179.05, 52.93) --
	(179.06, 53.00) --
	(179.06, 53.02) --
	(179.06, 53.03) --
	(179.07, 53.05) --
	(179.07, 53.06) --
	(179.08, 53.10) --
	(179.08, 53.12) --
	(179.10, 53.17) --
	(179.11, 53.21) --
	(179.11, 53.22) --
	(179.11, 53.24) --
	(179.12, 53.28) --
	(179.12, 53.29) --
	(179.14, 53.35) --
	(179.14, 53.36) --
	(179.15, 53.38) --
	(179.15, 53.39) --
	(179.16, 53.41) --
	(179.16, 53.43) --
	(179.16, 53.45) --
	(179.17, 53.48) --
	(179.17, 53.50) --
	(179.18, 53.52) --
	(179.18, 53.54) --
	(179.19, 53.56) --
	(179.20, 53.57) --
	(179.20, 53.59) --
	(179.20, 53.61) --
	(179.21, 53.63) --
	(179.21, 53.64) --
	(179.22, 53.67) --
	(179.22, 53.70) --
	(179.23, 53.71) --
	(179.23, 53.73) --
	(179.24, 53.76) --
	(179.25, 53.78) --
	(179.26, 53.80) --
	(179.27, 53.83) --
	(179.27, 53.85) --
	(179.27, 53.87) --
	(179.28, 53.89) --
	(179.29, 53.90) --
	(179.29, 53.92) --
	(179.30, 53.93) --
	(179.31, 53.96) --
	(179.31, 53.97) --
	(179.31, 53.99) --
	(179.33, 54.00) --
	(179.34, 54.02) --
	(179.34, 54.04) --
	(179.34, 54.08) --
	(179.35, 54.11) --
	(179.35, 54.13) --
	(179.35, 54.15) --
	(179.36, 54.18) --
	(179.36, 54.22) --
	(179.36, 54.24) --
	(179.37, 54.25) --
	(179.37, 54.27) --
	(179.38, 54.28) --
	(179.38, 54.31) --
	(179.38, 54.32) --
	(179.39, 54.35) --
	(179.39, 54.41) --
	(179.39, 54.43) --
	(179.39, 54.44) --
	(179.40, 54.46) --
	(179.40, 54.48) --
	(179.41, 54.50) --
	(179.41, 54.51) --
	(179.42, 54.53) --
	(179.42, 54.55) --
	(179.42, 54.57) --
	(179.44, 54.60) --
	(179.44, 54.62) --
	(179.44, 54.63) --
	(179.45, 54.67) --
	(179.45, 54.72) --
	(179.45, 54.74) --
	(179.46, 54.76) --
	(179.47, 54.78) --
	(179.47, 54.79) --
	(179.48, 54.81) --
	(179.48, 54.83) --
	(179.49, 54.85) --
	(179.49, 54.86) --
	(179.49, 54.88) --
	(179.50, 54.89) --
	(179.50, 54.95) --
	(179.51, 54.98) --
	(179.51, 55.02) --
	(179.52, 55.05) --
	(179.52, 55.07) --
	(179.52, 55.13) --
	(179.52, 55.14) --
	(179.53, 55.16) --
	(179.54, 55.18) --
	(179.54, 55.21) --
	(179.55, 55.23) --
	(179.55, 55.26) --
	(179.56, 55.28) --
	(179.56, 55.30) --
	(179.57, 55.31) --
	(179.57, 55.33) --
	(179.58, 55.37) --
	(179.58, 55.39) --
	(179.59, 55.44) --
	(179.59, 55.46) --
	(179.60, 55.47) --
	(179.60, 55.49) --
	(179.61, 55.50) --
	(179.62, 55.54) --
	(179.62, 55.57) --
	(179.63, 55.59) --
	(179.63, 55.61) --
	(179.64, 55.66) --
	(179.65, 55.68) --
	(179.66, 55.72) --
	(179.67, 55.75) --
	(179.67, 55.77) --
	(179.67, 55.82) --
	(179.67, 55.84) --
	(179.67, 55.87) --
	(179.68, 55.89) --
	(179.69, 55.91) --
	(179.70, 55.92) --
	(179.70, 55.94) --
	(179.71, 55.96) --
	(179.71, 55.98) --
	(179.71, 56.01) --
	(179.72, 56.03) --
	(179.73, 56.05) --
	(179.73, 56.10) --
	(179.73, 56.11) --
	(179.74, 56.15) --
	(179.74, 56.17) --
	(179.74, 56.18) --
	(179.75, 56.20) --
	(179.75, 56.22) --
	(179.76, 56.24) --
	(179.76, 56.27) --
	(179.77, 56.31) --
	(179.77, 56.35) --
	(179.77, 56.40) --
	(179.78, 56.42) --
	(179.79, 56.45) --
	(179.79, 56.49) --
	(179.79, 56.50) --
	(179.80, 56.52) --
	(179.80, 56.53) --
	(179.81, 56.55) --
	(179.81, 56.59) --
	(179.82, 56.61) --
	(179.83, 56.62) --
	(179.84, 56.66) --
	(179.84, 56.68) --
	(179.86, 56.69) --
	(179.86, 56.71) --
	(179.87, 56.73) --
	(179.87, 56.76) --
	(179.87, 56.78) --
	(179.88, 56.79) --
	(179.89, 56.81) --
	(179.89, 56.83) --
	(179.89, 56.85) --
	(179.90, 56.87) --
	(179.90, 56.90) --
	(179.90, 56.92) --
	(179.91, 56.94) --
	(179.91, 56.96) --
	(179.91, 56.97) --
	(179.92, 56.99) --
	(179.92, 57.01) --
	(179.94, 57.04) --
	(179.94, 57.06) --
	(179.94, 57.07) --
	(179.96, 57.11) --
	(179.97, 57.14) --
	(179.97, 57.16) --
	(179.97, 57.18) --
	(179.98, 57.22) --
	(179.99, 57.25) --
	(179.99, 57.27) --
	(180.01, 57.29) --
	(180.01, 57.30) --
	(180.01, 57.32) --
	(180.02, 57.34) --
	(180.03, 57.36) --
	(180.03, 57.37) --
	(180.03, 57.39) --
	(180.03, 57.44) --
	(180.04, 57.46) --
	(180.04, 57.49) --
	(180.05, 57.53) --
	(180.05, 57.55) --
	(180.06, 57.60) --
	(180.06, 57.62) --
	(180.07, 57.64) --
	(180.08, 57.68) --
	(180.08, 57.71) --
	(180.09, 57.72) --
	(180.09, 57.74) --
	(180.09, 57.75) --
	(180.10, 57.77) --
	(180.11, 57.79) --
	(180.11, 57.81) --
	(180.11, 57.83) --
	(180.12, 57.84) --
	(180.12, 57.86) --
	(180.12, 57.88) --
	(180.13, 57.92) --
	(180.13, 57.93) --
	(180.13, 57.95) --
	(180.13, 57.97) --
	(180.14, 57.98) --
	(180.15, 58.00) --
	(180.15, 58.02) --
	(180.15, 58.09) --
	(180.16, 58.10) --
	(180.17, 58.12) --
	(180.17, 58.14) --
	(180.18, 58.16) --
	(180.19, 58.18) --
	(180.19, 58.19) --
	(180.19, 58.26) --
	(180.19, 58.28) --
	(180.20, 58.29) --
	(180.21, 58.33) --
	(180.22, 58.35) --
	(180.23, 58.36) --
	(180.24, 58.40) --
	(180.25, 58.47) --
	(180.25, 58.51) --
	(180.26, 58.53) --
	(180.26, 58.54) --
	(180.26, 58.58) --
	(180.26, 58.60) --
	(180.28, 58.61) --
	(180.28, 58.63) --
	(180.29, 58.64) --
	(180.30, 58.67) --
	(180.30, 58.68) --
	(180.31, 58.70) --
	(180.31, 58.71) --
	(180.32, 58.73) --
	(180.32, 58.75) --
	(180.34, 58.79) --
	(180.34, 58.80) --
	(180.35, 58.82) --
	(180.35, 58.84) --
	(180.36, 58.86) --
	(180.36, 58.87) --
	(180.37, 58.89) --
	(180.37, 58.90) --
	(180.39, 58.93) --
	(180.39, 58.94) --
	(180.39, 58.96) --
	(180.41, 58.99) --
	(180.41, 59.01) --
	(180.43, 59.03) --
	(180.43, 59.05) --
	(180.43, 59.14) --
	(180.43, 59.17) --
	(180.44, 59.21) --
	(180.45, 59.22) --
	(180.45, 59.24) --
	(180.45, 59.25) --
	(180.46, 59.28) --
	(180.47, 59.31) --
	(180.48, 59.34) --
	(180.48, 59.36) --
	(180.49, 59.38) --
	(180.49, 59.40) --
	(180.50, 59.45) --
	(180.50, 59.47) --
	(180.51, 59.48) --
	(180.51, 59.50) --
	(180.51, 59.52) --
	(180.51, 59.54) --
	(180.52, 59.55) --
	(180.52, 59.58) --
	(180.53, 59.62) --
	(180.53, 59.64) --
	(180.54, 59.66) --
	(180.54, 59.67) --
	(180.55, 59.69) --
	(180.55, 59.73) --
	(180.56, 59.75) --
	(180.56, 59.76) --
	(180.57, 59.78) --
	(180.58, 59.80) --
	(180.58, 59.82) --
	(180.59, 59.83) --
	(180.59, 59.85) --
	(180.59, 59.86) --
	(180.60, 59.89) --
	(180.60, 59.90) --
	(180.61, 59.92) --
	(180.62, 59.93) --
	(180.62, 59.95) --
	(180.63, 59.97) --
	(180.63, 60.01) --
	(180.63, 60.02) --
	(180.63, 60.04) --
	(180.63, 60.06) --
	(180.64, 60.08) --
	(180.64, 60.09) --
	(180.65, 60.11) --
	(180.65, 60.15) --
	(180.65, 60.16) --
	(180.65, 60.18) --
	(180.66, 60.21) --
	(180.66, 60.23) --
	(180.67, 60.25) --
	(180.67, 60.27) --
	(180.68, 60.28) --
	(180.69, 60.32) --
	(180.69, 60.34) --
	(180.70, 60.36) --
	(180.70, 60.37) --
	(180.70, 60.39) --
	(180.71, 60.41) --
	(180.71, 60.43) --
	(180.71, 60.44) --
	(180.72, 60.46) --
	(180.72, 60.47) --
	(180.72, 60.51) --
	(180.72, 60.53) --
	(180.72, 60.54) --
	(180.73, 60.56) --
	(180.73, 60.58) --
	(180.74, 60.60) --
	(180.75, 60.62) --
	(180.75, 60.63) --
	(180.75, 60.65) --
	(180.76, 60.67) --
	(180.76, 60.69) --
	(180.77, 60.71) --
	(180.77, 60.74) --
	(180.77, 60.76) --
	(180.77, 60.78) --
	(180.78, 60.81) --
	(180.79, 60.82) --
	(180.79, 60.86) --
	(180.80, 60.88) --
	(180.80, 60.89) --
	(180.80, 60.91) --
	(180.81, 60.93) --
	(180.81, 60.95) --
	(180.82, 60.98) --
	(180.83, 61.02) --
	(180.83, 61.05) --
	(180.84, 61.12) --
	(180.84, 61.14) --
	(180.85, 61.15) --
	(180.86, 61.17) --
	(180.86, 61.21) --
	(180.87, 61.23) --
	(180.87, 61.24) --
	(180.88, 61.26) --
	(180.89, 61.30) --
	(180.89, 61.32) --
	(180.90, 61.33) --
	(180.91, 61.35) --
	(180.92, 61.37) --
	(180.92, 61.39) --
	(180.92, 61.40) --
	(180.93, 61.42) --
	(180.93, 61.43) --
	(180.95, 61.47) --
	(180.95, 61.49) --
	(180.96, 61.54) --
	(180.96, 61.56) --
	(180.96, 61.58) --
	(180.97, 61.61) --
	(180.97, 61.63) --
	(180.97, 61.65) --
	(180.97, 61.66) --
	(180.98, 61.69) --
	(180.98, 61.72) --
	(180.98, 61.73) --
	(180.99, 61.75) --
	(180.99, 61.76) --
	(181.00, 61.78) --
	(181.00, 61.80) --
	(181.01, 61.82) --
	(181.01, 61.85) --
	(181.02, 61.87) --
	(181.03, 61.89) --
	(181.03, 61.93) --
	(181.04, 61.96) --
	(181.04, 62.01) --
	(181.05, 62.03) --
	(181.05, 62.07) --
	(181.05, 62.08) --
	(181.06, 62.10) --
	(181.06, 62.13) --
	(181.07, 62.15) --
	(181.07, 62.19) --
	(181.08, 62.20) --
	(181.08, 62.22) --
	(181.09, 62.24) --
	(181.09, 62.26) --
	(181.10, 62.27) --
	(181.10, 62.31) --
	(181.10, 62.33) --
	(181.10, 62.34) --
	(181.11, 62.36) --
	(181.11, 62.38) --
	(181.11, 62.39) --
	(181.12, 62.41) --
	(181.12, 62.43) --
	(181.13, 62.45) --
	(181.14, 62.48) --
	(181.14, 62.52) --
	(181.14, 62.55) --
	(181.14, 62.57) --
	(181.15, 62.59) --
	(181.15, 62.61) --
	(181.16, 62.62) --
	(181.16, 62.64) --
	(181.16, 62.65) --
	(181.17, 62.69) --
	(181.17, 62.71) --
	(181.17, 62.72) --
	(181.17, 62.74) --
	(181.17, 62.76) --
	(181.18, 62.80) --
	(181.18, 62.87) --
	(181.18, 62.89) --
	(181.19, 62.90) --
	(181.19, 62.94) --
	(181.20, 62.97) --
	(181.20, 63.00) --
	(181.21, 63.04) --
	(181.21, 63.06) --
	(181.21, 63.07) --
	(181.22, 63.09) --
	(181.23, 63.11) --
	(181.23, 63.13) --
	(181.23, 63.15) --
	(181.24, 63.18) --
	(181.25, 63.20) --
	(181.25, 63.22) --
	(181.26, 63.26) --
	(181.26, 63.29) --
	(181.26, 63.32) --
	(181.26, 63.34) --
	(181.26, 63.35) --
	(181.27, 63.39) --
	(181.28, 63.43) --
	(181.28, 63.44) --
	(181.30, 63.46) --
	(181.30, 63.50) --
	(181.30, 63.51) --
	(181.31, 63.53) --
	(181.31, 63.55) --
	(181.32, 63.57) --
	(181.32, 63.60) --
	(181.33, 63.63) --
	(181.33, 63.70) --
	(181.34, 63.72) --
	(181.34, 63.74) --
	(181.34, 63.76) --
	(181.34, 63.77) --
	(181.35, 63.79) --
	(181.35, 63.81) --
	(181.35, 63.83) --
	(181.37, 63.84) --
	(181.37, 63.86) --
	(181.38, 63.87) --
	(181.38, 63.91) --
	(181.39, 63.93) --
	(181.39, 63.98) --
	(181.40, 64.04) --
	(181.40, 64.05) --
	(181.41, 64.09) --
	(181.41, 64.12) --
	(181.42, 64.14) --
	(181.42, 64.16) --
	(181.42, 64.18) --
	(181.43, 64.19) --
	(181.44, 64.21) --
	(181.45, 64.22) --
	(181.45, 64.25) --
	(181.46, 64.26) --
	(181.46, 64.28) --
	(181.46, 64.30) --
	(181.47, 64.33) --
	(181.47, 64.37) --
	(181.47, 64.38) --
	(181.47, 64.40) --
	(181.48, 64.42) --
	(181.48, 64.44) --
	(181.48, 64.45) --
	(181.48, 64.47) --
	(181.49, 64.51) --
	(181.49, 64.54) --
	(181.49, 64.57) --
	(181.50, 64.65) --
	(181.50, 64.66) --
	(181.50, 64.68) --
	(181.51, 64.70) --
	(181.51, 64.72) --
	(181.51, 64.75) --
	(181.51, 64.77) --
	(181.52, 64.79) --
	(181.52, 64.80) --
	(181.53, 64.83) --
	(181.53, 64.86) --
	(181.53, 64.87) --
	(181.54, 64.89) --
	(181.54, 64.91) --
	(181.54, 64.92) --
	(181.55, 64.94) --
	(181.55, 64.96) --
	(181.55, 65.00) --
	(181.56, 65.01) --
	(181.56, 65.06) --
	(181.56, 65.08) --
	(181.57, 65.10) --
	(181.58, 65.13) --
	(181.58, 65.15) --
	(181.59, 65.17) --
	(181.59, 65.20) --
	(181.60, 65.22) --
	(181.60, 65.24) --
	(181.60, 65.26) --
	(181.60, 65.31) --
	(181.61, 65.34) --
	(181.61, 65.38) --
	(181.62, 65.40) --
	(181.62, 65.41) --
	(181.62, 65.44) --
	(181.63, 65.48) --
	(181.63, 65.52) --
	(181.63, 65.55) --
	(181.63, 65.59) --
	(181.64, 65.62) --
	(181.64, 65.68) --
	(181.64, 65.71) --
	(181.65, 65.73) --
	(181.65, 65.74) --
	(181.65, 65.76) --
	(181.66, 65.79) --
	(181.66, 65.83) --
	(181.66, 65.87) --
	(181.66, 65.88) --
	(181.67, 65.90) --
	(181.67, 65.97) --
	(181.67, 65.99) --
	(181.67, 66.02) --
	(181.68, 66.04) --
	(181.68, 66.08) --
	(181.68, 66.11) --
	(181.68, 66.13) --
	(181.69, 66.14) --
	(181.69, 66.18) --
	(181.70, 66.20) --
	(181.71, 66.22) --
	(181.71, 66.23) --
	(181.71, 66.25) --
	(181.72, 66.27) --
	(181.72, 66.29) --
	(181.72, 66.32) --
	(181.72, 66.34) --
	(181.72, 66.36) --
	(181.73, 66.39) --
	(181.73, 66.46) --
	(181.74, 66.48) --
	(181.74, 66.49) --
	(181.74, 66.53) --
	(181.74, 66.56) --
	(181.75, 66.58) --
	(181.75, 66.66) --
	(181.76, 66.70) --
	(181.76, 66.74) --
	(181.76, 66.79) --
	(181.76, 66.81) --
	(181.77, 66.84) --
	(181.77, 66.88) --
	(181.78, 66.91) --
	(181.78, 66.95) --
	(181.78, 66.97) --
	(181.79, 66.98) --
	(181.79, 67.01) --
	(181.80, 67.05) --
	(181.80, 67.09) --
	(181.81, 67.12) --
	(181.83, 67.16) --
	(181.84, 67.17) --
	(181.84, 67.23) --
	(181.84, 67.24) --
	(181.84, 67.26) --
	(181.84, 67.28) --
	(181.85, 67.30) --
	(181.85, 67.31) --
	(181.86, 67.33) --
	(181.86, 67.35) --
	(181.87, 67.36) --
	(181.87, 67.38) --
	(181.87, 67.40) --
	(181.88, 67.42) --
	(181.88, 67.44) --
	(181.88, 67.45) --
	(181.89, 67.49) --
	(181.89, 67.51) --
	(181.90, 67.52) --
	(181.90, 67.54) --
	(181.90, 67.56) --
	(181.91, 67.61) --
	(181.91, 67.62) --
	(181.92, 67.65) --
	(181.92, 67.68) --
	(181.93, 67.71) --
	(181.93, 67.73) --
	(181.93, 67.75) --
	(181.94, 67.77) --
	(181.94, 67.79) --
	(181.94, 67.80) --
	(181.95, 67.82) --
	(181.95, 67.84) --
	(181.95, 67.85) --
	(181.95, 67.87) --
	(181.96, 67.89) --
	(181.97, 67.92) --
	(181.97, 67.94) --
	(181.97, 67.96) --
	(181.98, 67.99) --
	(181.98, 68.01) --
	(181.98, 68.03) --
	(181.99, 68.06) --
	(182.00, 68.08) --
	(182.00, 68.10) --
	(182.00, 68.12) --
	(182.00, 68.17) --
	(182.00, 68.19) --
	(182.01, 68.22) --
	(182.02, 68.23) --
	(182.02, 68.26) --
	(182.03, 68.27) --
	(182.04, 68.29) --
	(182.04, 68.32) --
	(182.05, 68.34) --
	(182.05, 68.38) --
	(182.06, 68.40) --
	(182.06, 68.41) --
	(182.06, 68.43) --
	(182.06, 68.47) --
	(182.07, 68.48) --
	(182.07, 68.54) --
	(182.07, 68.55) --
	(182.08, 68.57) --
	(182.08, 68.58) --
	(182.09, 68.66) --
	(182.09, 68.67) --
	(182.09, 68.69) --
	(182.10, 68.73) --
	(182.10, 68.74) --
	(182.10, 68.76) --
	(182.11, 68.80) --
	(182.11, 68.81) --
	(182.11, 68.83) --
	(182.12, 68.87) --
	(182.12, 68.90) --
	(182.12, 68.95) --
	(182.13, 68.97) --
	(182.13, 68.99) --
	(182.13, 69.01) --
	(182.13, 69.02) --
	(182.14, 69.06) --
	(182.14, 69.08) --
	(182.15, 69.09) --
	(182.15, 69.11) --
	(182.15, 69.15) --
	(182.16, 69.18) --
	(182.16, 69.19) --
	(182.17, 69.22) --
	(182.17, 69.23) --
	(182.17, 69.25) --
	(182.18, 69.27) --
	(182.18, 69.32) --
	(182.19, 69.35) --
	(182.19, 69.37) --
	(182.19, 69.39) --
	(182.20, 69.42) --
	(182.20, 69.45) --
	(182.21, 69.49) --
	(182.21, 69.53) --
	(182.22, 69.56) --
	(182.22, 69.60) --
	(182.22, 69.62) --
	(182.23, 69.63) --
	(182.23, 69.67) --
	(182.23, 69.69) --
	(182.23, 69.72) --
	(182.23, 69.77) --
	(182.24, 69.79) --
	(182.24, 69.80) --
	(182.24, 69.84) --
	(182.24, 69.86) --
	(182.25, 69.91) --
	(182.25, 69.93) --
	(182.25, 69.95) --
	(182.26, 69.98) --
	(182.26, 70.02) --
	(182.27, 70.05) --
	(182.27, 70.07) --
	(182.27, 70.09) --
	(182.28, 70.10) --
	(182.28, 70.12) --
	(182.28, 70.14) --
	(182.28, 70.17) --
	(182.29, 70.19) --
	(182.29, 70.21) --
	(182.29, 70.30) --
	(182.29, 70.33) --
	(182.29, 70.35) --
	(182.30, 70.37) --
	(182.30, 70.38) --
	(182.30, 70.40) --
	(182.30, 70.41) --
	(182.31, 70.44) --
	(182.31, 70.45) --
	(182.31, 70.47) --
	(182.32, 70.50) --
	(182.32, 70.54) --
	(182.33, 70.56) --
	(182.33, 70.61) --
	(182.33, 70.65) --
	(182.33, 70.66) --
	(182.33, 70.68) --
	(182.34, 70.70) --
	(182.34, 70.73) --
	(182.34, 70.75) --
	(182.34, 70.78) --
	(182.35, 70.80) --
	(182.35, 70.85) --
	(182.35, 70.92) --
	(182.36, 70.98) --
	(182.36, 70.99) --
	(182.37, 71.02) --
	(182.37, 71.05) --
	(182.37, 71.06) --
	(182.38, 71.11) --
	(182.38, 71.17) --
	(182.38, 71.19) --
	(182.38, 71.20) --
	(182.38, 71.22) --
	(182.39, 71.24) --
	(182.39, 71.27) --
	(182.40, 71.29) --
	(182.40, 71.34) --
	(182.40, 71.37) --
	(182.41, 71.39) --
	(182.41, 71.41) --
	(182.41, 71.45) --
	(182.41, 71.46) --
	(182.42, 71.48) --
	(182.43, 71.52) --
	(182.43, 71.55) --
	(182.43, 71.57) --
	(182.44, 71.59) --
	(182.44, 71.62) --
	(182.45, 71.66) --
	(182.45, 71.67) --
	(182.45, 71.69) --
	(182.46, 71.72) --
	(182.46, 71.74) --
	(182.47, 71.76) --
	(182.47, 71.78) --
	(182.47, 71.83) --
	(182.47, 71.85) --
	(182.48, 71.90) --
	(182.48, 71.92) --
	(182.48, 71.94) --
	(182.48, 71.97) --
	(182.49, 72.01) --
	(182.49, 72.04) --
	(182.49, 72.06) --
	(182.49, 72.07) --
	(182.50, 72.11) --
	(182.51, 72.13) --
	(182.51, 72.16) --
	(182.51, 72.18) --
	(182.52, 72.21) --
	(182.52, 72.25) --
	(182.53, 72.30) --
	(182.53, 72.35) --
	(182.53, 72.41) --
	(182.53, 72.42) --
	(182.54, 72.45) --
	(182.54, 72.48) --
	(182.54, 72.49) --
	(182.54, 72.58) --
	(182.55, 72.59) --
	(182.55, 72.63) --
	(182.55, 72.65) --
	(182.56, 72.67) --
	(182.56, 72.72) --
	(182.57, 72.77) --
	(182.57, 72.79) --
	(182.57, 72.80) --
	(182.58, 72.84) --
	(182.58, 72.86) --
	(182.58, 72.88) --
	(182.58, 72.89) --
	(182.58, 72.94) --
	(182.59, 72.96) --
	(182.59, 72.98) --
	(182.59, 73.02) --
	(182.60, 73.06) --
	(182.60, 73.09) --
	(182.60, 73.10) --
	(182.61, 73.12) --
	(182.61, 73.15) --
	(182.62, 73.17) --
	(182.62, 73.19) --
	(182.62, 73.26) --
	(182.62, 73.29) --
	(182.62, 73.31) --
	(182.63, 73.33) --
	(182.64, 73.40) --
	(182.64, 73.44) --
	(182.64, 73.47) --
	(182.64, 73.57) --
	(182.65, 73.59) --
	(182.65, 73.61) --
	(182.65, 73.64) --
	(182.66, 73.68) --
	(182.66, 73.75) --
	(182.66, 73.78) --
	(182.67, 73.80) --
	(182.67, 73.81) --
	(182.67, 73.85) --
	(182.67, 73.87) --
	(182.68, 73.89) --
	(182.68, 73.94) --
	(182.68, 73.96) --
	(182.69, 73.98) --
	(182.69, 73.99) --
	(182.69, 74.02) --
	(182.70, 74.10) --
	(182.70, 74.13) --
	(182.70, 74.16) --
	(182.71, 74.20) --
	(182.72, 74.24) --
	(182.72, 74.32) --
	(182.72, 74.34) --
	(182.73, 74.37) --
	(182.73, 74.39) --
	(182.74, 74.42) --
	(182.74, 74.46) --
	(182.74, 74.48) --
	(182.75, 74.50) --
	(182.75, 74.53) --
	(182.75, 74.59) --
	(182.76, 74.62) --
	(182.76, 74.66) --
	(182.76, 74.67) --
	(182.76, 74.69) --
	(182.77, 74.72) --
	(182.77, 74.76) --
	(182.77, 74.80) --
	(182.77, 74.83) --
	(182.78, 74.86) --
	(182.78, 74.88) --
	(182.79, 74.90) --
	(182.79, 74.92) --
	(182.79, 74.93) --
	(182.80, 74.97) --
	(182.80, 74.98) --
	(182.80, 75.00) --
	(182.81, 75.04) --
	(182.81, 75.07) --
	(182.82, 75.11) --
	(182.82, 75.14) --
	(182.82, 75.16) --
	(182.82, 75.18) --
	(182.83, 75.28) --
	(182.83, 75.32) --
	(182.83, 75.35) --
	(182.83, 75.38) --
	(182.84, 75.46) --
	(182.84, 75.53) --
	(182.85, 75.55) --
	(182.85, 75.59) --
	(182.85, 75.62) --
	(182.85, 75.63) --
	(182.86, 75.67) --
	(182.86, 75.68) --
	(182.86, 75.70) --
	(182.87, 75.77) --
	(182.87, 75.82) --
	(182.88, 75.84) --
	(182.88, 75.88) --
	(182.89, 75.89) --
	(182.89, 75.91) --
	(182.89, 75.94) --
	(182.89, 75.96) --
	(182.90, 75.99) --
	(182.90, 76.02) --
	(182.91, 76.08) --
	(182.91, 76.12) --
	(182.91, 76.14) --
	(182.92, 76.16) --
	(182.93, 76.17) --
	(182.93, 76.23) --
	(182.93, 76.24) --
	(182.93, 76.26) --
	(182.94, 76.28) --
	(182.94, 76.29) --
	(182.95, 76.34) --
	(182.95, 76.36) --
	(182.96, 76.43) --
	(182.96, 76.47) --
	(182.96, 76.50) --
	(182.97, 76.52) --
	(182.97, 76.55) --
	(182.97, 76.64) --
	(182.97, 76.75) --
	(182.97, 76.78) --
	(182.98, 76.85) --
	(182.98, 76.89) --
	(182.98, 76.95) --
	(182.98, 77.01) --
	(182.99, 77.04) --
	(182.99, 77.11) --
	(182.99, 77.15) --
	(183.00, 77.16) --
	(183.01, 77.20) --
	(183.01, 77.24) --
	(183.01, 77.25) --
	(183.02, 77.27) --
	(183.02, 77.29) --
	(183.02, 77.30) --
	(183.03, 77.36) --
	(183.03, 77.38) --
	(183.03, 77.39) --
	(183.04, 77.42) --
	(183.04, 77.48) --
	(183.05, 77.55) --
	(183.05, 77.56) --
	(183.06, 77.59) --
	(183.06, 77.60) --
	(183.06, 77.62) --
	(183.07, 77.65) --
	(183.07, 77.69) --
	(183.07, 77.73) --
	(183.07, 77.76) --
	(183.07, 77.79) --
	(183.07, 77.81) --
	(183.08, 77.83) --
	(183.09, 77.86) --
	(183.09, 77.93) --
	(183.09, 77.95) --
	(183.09, 77.97) --
	(183.10, 77.99) --
	(183.10, 78.02) --
	(183.10, 78.03) --
	(183.11, 78.06) --
	(183.11, 78.07) --
	(183.11, 78.11) --
	(183.12, 78.14) --
	(183.12, 78.17) --
	(183.13, 78.25) --
	(183.13, 78.28) --
	(183.14, 78.32) --
	(183.14, 78.38) --
	(183.14, 78.42) --
	(183.14, 78.47) --
	(183.15, 78.49) --
	(183.15, 78.52) --
	(183.15, 78.60) --
	(183.16, 78.61) --
	(183.16, 78.63) --
	(183.17, 78.70) --
	(183.17, 78.73) --
	(183.17, 78.75) --
	(183.18, 78.81) --
	(183.18, 78.84) --
	(183.18, 78.87) --
	(183.19, 78.89) --
	(183.19, 78.91) --
	(183.19, 78.95) --
	(183.19, 78.98) --
	(183.20, 79.02) --
	(183.20, 79.03) --
	(183.20, 79.08) --
	(183.20, 79.12) --
	(183.21, 79.15) --
	(183.21, 79.19) --
	(183.22, 79.22) --
	(183.23, 79.26) --
	(183.23, 79.29) --
	(183.23, 79.31) --
	(183.24, 79.36) --
	(183.24, 79.39) --
	(183.24, 79.45) --
	(183.24, 79.50) --
	(183.25, 79.54) --
	(183.25, 79.71) --
	(183.25, 79.74) --
	(183.25, 79.77) --
	(183.26, 79.82) --
	(183.26, 79.85) --
	(183.26, 79.87) --
	(183.26, 79.89) --
	(183.27, 79.90) --
	(183.27, 79.95) --
	(183.28, 79.99) --
	(183.28, 80.03) --
	(183.28, 80.04) --
	(183.28, 80.06) --
	(183.28, 80.13) --
	(183.29, 80.24) --
	(183.29, 80.29) --
	(183.29, 80.32) --
	(183.30, 80.35) --
	(183.30, 80.39) --
	(183.30, 80.48) --
	(183.30, 80.55) --
	(183.31, 80.56) --
	(183.31, 80.58) --
	(183.31, 80.65) --
	(183.31, 80.69) --
	(183.31, 80.70) --
	(183.32, 80.74) --
	(183.32, 80.76) --
	(183.32, 80.78) --
	(183.32, 80.79) --
	(183.32, 80.86) --
	(183.33, 80.95) --
	(183.33, 80.96) --
	(183.33, 81.00) --
	(183.33, 81.11) --
	(183.34, 81.13) --
	(183.34, 81.14) --
	(183.34, 81.17) --
	(183.34, 81.25) --
	(183.35, 81.28) --
	(183.35, 81.31) --
	(183.36, 81.33) --
	(183.36, 81.39) --
	(183.36, 81.46) --
	(183.36, 81.49) --
	(183.36, 81.52) --
	(183.37, 81.57) --
	(183.37, 81.61) --
	(183.37, 81.63) --
	(183.37, 81.70) --
	(183.37, 81.74) --
	(183.38, 81.84) --
	(183.38, 81.87) --
	(183.38, 81.89) --
	(183.39, 81.91) --
	(183.39, 81.96) --
	(183.39, 81.98) --
	(183.40, 82.00) --
	(183.40, 82.08) --
	(183.40, 82.10) --
	(183.41, 82.12) --
	(183.41, 82.15) --
	(183.41, 82.17) --
	(183.41, 82.18) --
	(183.42, 82.33) --
	(183.42, 82.39) --
	(183.43, 82.42) --
	(183.43, 82.47) --
	(183.43, 82.53) --
	(183.44, 82.57) --
	(183.44, 82.61) --
	(183.44, 82.68) --
	(183.44, 82.71) --
	(183.45, 82.80) --
	(183.45, 82.82) --
	(183.45, 82.97) --
	(183.45, 83.03) --
	(183.45, 83.06) --
	(183.46, 83.11) --
	(183.46, 83.13) --
	(183.46, 83.14) --
	(183.46, 83.17) --
	(183.47, 83.20) --
	(183.47, 83.22) --
	(183.47, 83.23) --
	(183.47, 83.25) --
	(183.48, 83.31) --
	(183.48, 83.41) --
	(183.48, 83.44) --
	(183.48, 83.46) --
	(183.49, 83.48) --
	(183.49, 83.53) --
	(183.49, 83.55) --
	(183.50, 83.57) --
	(183.50, 83.60) --
	(183.51, 83.61) --
	(183.51, 83.64) --
	(183.51, 83.72) --
	(183.52, 83.75) --
	(183.52, 83.83) --
	(183.52, 83.88) --
	(183.52, 83.90) --
	(183.53, 83.93) --
	(183.53, 83.96) --
	(183.53, 84.05) --
	(183.53, 84.07) --
	(183.54, 84.09) --
	(183.54, 84.10) --
	(183.54, 84.12) --
	(183.54, 84.14) --
	(183.55, 84.16) --
	(183.55, 84.18) --
	(183.56, 84.25) --
	(183.56, 84.30) --
	(183.56, 84.31) --
	(183.57, 84.35) --
	(183.57, 84.42) --
	(183.57, 84.45) --
	(183.57, 84.49) --
	(183.58, 84.57) --
	(183.58, 84.63) --
	(183.58, 84.66) --
	(183.59, 84.70) --
	(183.59, 84.77) --
	(183.59, 84.84) --
	(183.59, 84.86) --
	(183.60, 84.89) --
	(183.60, 85.08) --
	(183.60, 85.14) --
	(183.61, 85.18) --
	(183.61, 85.21) --
	(183.62, 85.22) --
	(183.62, 85.26) --
	(183.62, 85.32) --
	(183.62, 85.38) --
	(183.63, 85.41) --
	(183.63, 85.47) --
	(183.63, 85.53) --
	(183.63, 85.57) --
	(183.63, 85.61) --
	(183.64, 85.67) --
	(183.64, 85.69) --
	(183.64, 85.76) --
	(183.65, 85.82) --
	(183.65, 85.87) --
	(183.65, 85.90) --
	(183.66, 85.93) --
	(183.66, 85.96) --
	(183.66, 85.99) --
	(183.66, 86.02) --
	(183.66, 86.11) --
	(183.67, 86.30) --
	(183.67, 86.34) --
	(183.67, 86.48) --
	(183.68, 86.49) --
	(183.68, 86.51) --
	(183.68, 86.53) --
	(183.68, 86.57) --
	(183.69, 86.58) --
	(183.69, 86.65) --
	(183.69, 86.67) --
	(183.70, 86.79) --
	(183.70, 86.84) --
	(183.70, 87.00) --
	(183.70, 87.07) --
	(183.71, 87.14) --
	(183.71, 87.15) --
	(183.71, 87.35) --
	(183.71, 87.36) --
	(183.72, 87.45) --
	(183.72, 87.47) --
	(183.72, 87.49) --
	(183.73, 87.56) --
	(183.73, 87.59) --
	(183.73, 87.65) --
	(183.73, 87.66) --
	(183.73, 87.71) --
	(183.74, 87.77) --
	(183.74, 87.79) --
	(183.74, 88.00) --
	(183.74, 88.08) --
	(183.75, 88.15) --
	(183.75, 88.17) --
	(183.75, 88.20) --
	(183.76, 88.24) --
	(183.76, 88.31) --
	(183.76, 88.32) --
	(183.76, 88.43) --
	(183.76, 88.48) --
	(183.77, 88.57) --
	(183.77, 88.61) --
	(183.77, 88.66) --
	(183.77, 88.75) --
	(183.77, 88.78) --
	(183.78, 88.80) --
	(183.78, 88.81) --
	(183.78, 88.85) --
	(183.78, 88.96) --
	(183.79, 88.99) --
	(183.79, 89.01) --
	(183.79, 89.06) --
	(183.79, 89.16) --
	(183.79, 89.18) --
	(183.80, 89.33) --
	(183.80, 89.44) --
	(183.80, 89.46) --
	(183.80, 89.51) --
	(183.80, 89.54) --
	(183.81, 89.60) --
	(183.81, 89.62) --
	(183.81, 89.72) --
	(183.82, 89.77) --
	(183.82, 89.79) --
	(183.82, 89.81) --
	(183.82, 89.83) --
	(183.82, 89.86) --
	(183.83, 89.94) --
	(183.83, 89.97) --
	(183.83, 90.07) --
	(183.83, 90.14) --
	(183.83, 90.15) --
	(183.84, 90.18) --
	(183.84, 90.19) --
	(183.84, 90.32) --
	(183.85, 90.35) --
	(183.85, 90.42) --
	(183.85, 90.44) --
	(183.85, 90.49) --
	(183.85, 90.52) --
	(183.86, 90.61) --
	(183.86, 90.63) --
	(183.86, 90.72) --
	(183.86, 90.87) --
	(183.86, 90.90) --
	(183.87, 90.98) --
	(183.87, 91.08) --
	(183.87, 91.11) --
	(183.87, 91.14) --
	(183.88, 91.25) --
	(183.89, 91.29) --
	(183.89, 91.36) --
	(183.89, 91.45) --
	(183.90, 91.50) --
	(183.90, 91.54) --
	(183.90, 91.60) --
	(183.90, 91.66) --
	(183.91, 91.68) --
	(183.91, 91.85) --
	(183.91, 91.88) --
	(183.92, 91.92) --
	(183.92, 91.95) --
	(183.92, 92.01) --
	(183.92, 92.27) --
	(183.92, 92.29) --
	(183.92, 92.33) --
	(183.93, 92.36) --
	(183.93, 92.37) --
	(183.93, 92.41) --
	(183.94, 92.53) --
	(183.94, 92.55) --
	(183.94, 92.62) --
	(183.94, 92.63) --
	(183.95, 92.79) --
	(183.95, 92.82) --
	(183.95, 92.84) --
	(183.95, 92.86) --
	(183.96, 92.88) --
	(183.96, 93.05) --
	(183.96, 93.07) --
	(183.96, 93.25) --
	(183.97, 93.28) --
	(183.97, 93.31) --
	(183.97, 93.37) --
	(183.98, 93.45) --
	(183.98, 93.47) --
	(183.98, 93.63) --
	(183.98, 93.69) --
	(183.99, 93.72) --
	(183.99, 93.73) --
	(183.99, 93.84) --
	(183.99, 93.89) --
	(184.00, 93.90) --
	(184.00, 93.98) --
	(184.00, 94.01) --
	(184.00, 94.06) --
	(184.01, 94.08) --
	(184.01, 94.12) --
	(184.01, 94.38) --
	(184.01, 94.39) --
	(184.01, 94.43) --
	(184.02, 94.50) --
	(184.02, 94.51) --
	(184.02, 94.54) --
	(184.02, 94.64) --
	(184.02, 94.65) --
	(184.03, 94.81) --
	(184.03, 94.85) --
	(184.03, 94.91) --
	(184.03, 94.95) --
	(184.03, 94.99) --
	(184.04, 95.06) --
	(184.04, 95.09) --
	(184.04, 95.44) --
	(184.05, 95.51) --
	(184.05, 95.55) --
	(184.05, 95.79) --
	(184.06, 95.93) --
	(184.06, 95.95) --
	(184.06, 96.04) --
	(184.06, 96.24) --
	(184.07, 96.28) --
	(184.07, 96.34) --
	(184.08, 96.38) --
	(184.08, 96.48) --
	(184.08, 96.51) --
	(184.08, 96.66) --
	(184.09, 96.73) --
	(184.09, 96.75) --
	(184.09, 96.77) --
	(184.09, 96.82) --
	(184.10, 96.83) --
	(184.10, 96.94) --
	(184.11, 97.08) --
	(184.11, 97.12) --
	(184.11, 97.15) --
	(184.11, 97.29) --
	(184.12, 97.36) --
	(184.12, 97.41) --
	(184.12, 97.48) --
	(184.12, 97.52) --
	(184.13, 97.60) --
	(184.13, 97.64) --
	(184.13, 97.74) --
	(184.13, 97.78) --
	(184.13, 97.85) --
	(184.14, 97.95) --
	(184.14, 98.05) --
	(184.14, 98.09) --
	(184.14, 98.14) --
	(184.15, 98.16) --
	(184.15, 98.23) --
	(184.15, 98.28) --
	(184.16, 98.30) --
	(184.16, 98.34) --
	(184.16, 98.39) --
	(184.16, 98.48) --
	(184.16, 98.52) --
	(184.17, 98.69) --
	(184.17, 98.72) --
	(184.17, 98.74) --
	(184.17, 98.83) --
	(184.17, 98.95) --
	(184.18, 99.05) --
	(184.18, 99.26) --
	(184.18, 99.45) --
	(184.18, 99.47) --
	(184.18, 99.51) --
	(184.19, 99.68) --
	(184.19, 99.70) --
	(184.19, 99.73) --
	(184.19, 99.83) --
	(184.20, 99.91) --
	(184.20, 99.92) --
	(184.20, 99.98) --
	(184.20,100.17) --
	(184.21,100.20) --
	(184.21,100.22) --
	(184.21,100.24) --
	(184.21,100.26) --
	(184.21,100.29) --
	(184.22,100.36) --
	(184.22,100.39) --
	(184.22,100.52) --
	(184.22,100.57) --
	(184.22,100.70) --
	(184.23,100.78) --
	(184.23,100.92) --
	(184.23,101.02) --
	(184.23,101.04) --
	(184.23,101.09) --
	(184.24,101.14) --
	(184.24,101.27) --
	(184.24,101.42) --
	(184.24,101.44) --
	(184.25,101.48) --
	(184.25,101.58) --
	(184.25,101.82) --
	(184.25,101.88) --
	(184.26,101.92) --
	(184.26,101.96) --
	(184.26,102.01) --
	(184.26,102.07) --
	(184.27,102.10) --
	(184.27,102.24) --
	(184.27,102.27) --
	(184.27,102.42) --
	(184.28,102.45) --
	(184.28,102.49) --
	(184.28,102.50) --
	(184.28,102.56) --
	(184.29,102.59) --
	(184.29,102.75) --
	(184.29,102.91) --
	(184.29,103.12) --
	(184.29,103.25) --
	(184.30,103.36) --
	(184.30,103.39) --
	(184.30,103.46) --
	(184.30,103.49) --
	(184.30,103.60) --
	(184.31,103.73) --
	(184.31,103.95) --
	(184.31,103.99) --
	(184.31,104.07) --
	(184.32,104.16) --
	(184.32,104.23) --
	(184.32,104.34) --
	(184.33,104.37) --
	(184.33,104.48) --
	(184.33,104.53) --
	(184.34,104.54) --
	(184.34,104.58) --
	(184.34,104.61) --
	(184.34,104.72) --
	(184.34,104.77) --
	(184.35,104.79) --
	(184.35,105.00) --
	(184.35,105.05) --
	(184.35,105.06) --
	(184.36,105.31) --
	(184.36,105.38) --
	(184.36,105.52) --
	(184.36,105.54) --
	(184.36,105.56) --
	(184.37,105.57) --
	(184.37,105.70) --
	(184.37,105.78) --
	(184.37,105.87) --
	(184.38,106.01) --
	(184.38,106.08) --
	(184.38,106.11) --
	(184.38,106.18) --
	(184.39,106.22) --
	(184.39,106.24) --
	(184.39,106.43) --
	(184.39,106.81) --
	(184.39,106.85) --
	(184.40,106.86) --
	(184.40,106.97) --
	(184.40,106.98) --
	(184.40,107.07) --
	(184.40,107.09) --
	(184.41,107.11) --
	(184.41,107.27) --
	(184.41,107.33) --
	(184.41,107.37) --
	(184.41,107.51) --
	(184.42,107.54) --
	(184.42,107.61) --
	(184.42,107.67) --
	(184.42,107.84) --
	(184.43,108.00) --
	(184.43,108.14) --
	(184.43,108.17) --
	(184.43,108.19) --
	(184.43,108.31) --
	(184.44,108.38) --
	(184.44,108.55) --
	(184.44,108.57) --
	(184.44,108.66) --
	(184.44,108.85) --
	(184.45,108.89) --
	(184.45,109.29) --
	(184.45,109.34) --
	(184.45,109.42) --
	(184.45,109.50) --
	(184.46,109.60) --
	(184.46,109.67) --
	(184.46,109.79) --
	(184.46,109.86) --
	(184.47,109.92) --
	(184.47,110.03) --
	(184.47,110.07) --
	(184.47,110.18) --
	(184.47,110.19) --
	(184.48,110.26) --
	(184.48,110.38) --
	(184.48,110.40) --
	(184.48,110.46) --
	(184.49,110.51) --
	(184.49,110.58) --
	(184.49,110.82) --
	(184.49,111.03) --
	(184.50,111.24) --
	(184.50,111.47) --
	(184.50,111.62) --
	(184.50,111.66) --
	(184.51,111.76) --
	(184.51,111.82) --
	(184.51,111.86) --
	(184.51,112.15) --
	(184.51,112.17) --
	(184.52,112.20) --
	(184.52,112.24) --
	(184.52,112.25) --
	(184.52,112.32) --
	(184.53,112.44) --
	(184.53,112.50) --
	(184.53,112.56) --
	(184.53,112.88) --
	(184.53,112.95) --
	(184.54,113.04) --
	(184.54,113.09) --
	(184.54,113.11) --
	(184.54,113.23) --
	(184.54,113.37) --
	(184.55,113.40) --
	(184.55,113.51) --
	(184.55,113.77) --
	(184.55,113.80) --
	(184.55,113.84) --
	(184.55,114.03) --
	(184.56,114.54) --
	(184.56,114.65) --
	(184.56,114.68) --
	(184.56,114.76) --
	(184.56,114.96) --
	(184.57,115.04) --
	(184.57,115.41) --
	(184.57,115.53) --
	(184.57,115.58) --
	(184.58,115.64) --
	(184.58,116.14) --
	(184.58,116.26) --
	(184.58,116.30) --
	(184.58,116.37) --
	(184.59,116.61) --
	(184.59,116.79) --
	(184.59,116.80) --
	(184.59,116.87) --
	(184.59,117.03) --
	(184.60,117.47) --
	(184.60,117.48) --
	(184.60,117.50) --
	(184.60,117.60) --
	(184.60,117.64) --
	(184.61,117.66) --
	(184.61,117.78) --
	(184.61,118.08) --
	(184.61,118.25) --
	(184.62,118.40) --
	(184.62,118.51) --
	(184.62,118.90) --
	(184.62,118.98) --
	(184.63,119.25) --
	(184.63,119.26) --
	(184.63,119.30) --
	(184.63,119.56) --
	(184.63,119.71) --
	(184.64,119.78) --
	(184.64,119.93) --
	(184.64,119.96) --
	(184.64,120.00) --
	(184.65,120.29) --
	(184.65,120.61) --
	(184.65,121.04) --
	(184.65,121.18) --
	(184.66,121.35) --
	(184.66,121.76) --
	(184.66,121.87) --
	(184.66,121.93) --
	(184.67,122.26) --
	(184.67,122.37) --
	(184.68,122.47) --
	(184.68,122.57) --
	(184.68,122.63) --
	(184.68,122.76) --
	(184.68,122.87) --
	(184.69,122.92) --
	(184.69,123.08) --
	(184.69,123.17) --
	(184.69,123.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.99, 27.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.70, 35.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.01, 42.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.09, 50.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.44, 57.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.31, 65.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.81, 73.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.15, 81.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.39, 89.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.56, 99.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.69,112.65) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.03, 25.44) rectangle ( 35.96, 29.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.45, 29.97) rectangle (170.38, 33.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.97, 35.31) rectangle (171.90, 39.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.26, 40.36) rectangle (177.18, 44.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.48, 45.79) rectangle (179.40, 49.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.38, 51.40) rectangle (181.30, 55.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.83, 57.87) rectangle (182.75, 61.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.15, 65.13) rectangle (184.08, 69.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.16, 75.71) rectangle (185.09, 79.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.98, 89.29) rectangle (185.90, 93.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,120.74) rectangle (186.65,124.66);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.22, 27.40) -- ( 36.77, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.99, 24.62) -- ( 33.99, 30.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.71, 32.52) -- (171.26, 32.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.49, 29.75) -- (168.49, 35.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.04, 38.21) -- (175.59, 38.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.82, 35.44) -- (172.82, 40.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.11, 43.66) -- (178.66, 43.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.89, 40.89) -- (175.89, 46.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.32, 49.84) -- (180.87, 49.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.10, 47.06) -- (178.10, 52.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.98, 56.24) -- (182.53, 56.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.76, 53.47) -- (179.76, 59.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.41, 62.87) -- (183.96, 62.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.18, 60.09) -- (181.18, 65.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.52, 70.33) -- (185.07, 70.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.29, 67.55) -- (182.29, 73.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.48, 79.85) -- (186.03, 79.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.26, 77.08) -- (183.26, 82.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.25, 94.54) -- (186.80, 94.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.02, 91.76) -- (184.02, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.92,123.18) -- (187.47,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.69,120.41) -- (184.69,125.96);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.99, 30.45) --
	( 36.64, 25.87) --
	( 31.35, 25.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.21, 36.12) --
	(175.85, 31.54) --
	(170.57, 31.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.09, 41.85) --
	(179.73, 37.28) --
	(174.45, 37.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.34, 47.59) --
	(181.98, 43.01) --
	(176.70, 43.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.96, 53.52) --
	(183.60, 48.94) --
	(178.31, 48.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.12, 59.75) --
	(184.77, 55.17) --
	(179.48, 55.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.03, 66.53) --
	(185.67, 61.95) --
	(180.38, 61.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 74.03) --
	(186.28, 69.45) --
	(181.00, 69.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.07, 83.79) --
	(186.71, 79.21) --
	(181.43, 79.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.41, 95.49) --
	(187.05, 90.92) --
	(181.77, 90.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.69,116.59) --
	(187.34,112.02) --
	(182.05,112.02) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.45, 22.61) rectangle (192.39,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 25.19) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 51.35) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45, 77.51) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.45,103.67) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 27.40) --
	( 26.45, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 53.56) --
	( 26.45, 53.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45, 79.71) --
	( 26.45, 79.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.45,105.87) --
	( 26.45,105.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.99, 20.61) --
	( 33.99, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.71, 20.61) --
	( 71.71, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.42, 20.61) --
	(109.42, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.13, 20.61) --
	(147.13, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.84, 20.61) --
	(184.84, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 33.99, 14.60) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 71.71, 14.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (109.42, 14.60) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (147.13, 14.60) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (184.84, 14.60) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (109.42,  5.77) {fraction of rides (cumulative)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 75.29) {added wait time [min]};
\end{scope}
\begin{scope}
\path[clip] (196.39,  0.00) rectangle (392.77,131.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.39,  0.00) rectangle (392.77,131.97);
\end{scope}
\begin{scope}
\path[clip] (222.84, 22.61) rectangle (388.77,127.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.84, 22.61) rectangle (388.77,127.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.84, 42.36) --
	(388.77, 42.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.84, 72.30) --
	(388.77, 72.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.84,102.23) --
	(388.77,102.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (249.24, 22.61) --
	(249.24,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (286.95, 22.61) --
	(286.95,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (324.66, 22.61) --
	(324.66,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (362.37, 22.61) --
	(362.37,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.84, 27.40) --
	(388.77, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.84, 57.33) --
	(388.77, 57.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.84, 87.26) --
	(388.77, 87.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.84,117.20) --
	(388.77,117.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.38, 22.61) --
	(230.38,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (268.09, 22.61) --
	(268.09,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (305.80, 22.61) --
	(305.80,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (343.52, 22.61) --
	(343.52,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (381.23, 22.61) --
	(381.23,127.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.38, 27.40) --
	(314.56, 27.40) --
	(314.61, 27.70) --
	(314.65, 28.00) --
	(314.70, 28.30) --
	(314.75, 28.60) --
	(314.85, 28.89) --
	(315.05, 29.19) --
	(315.38, 29.49) --
	(315.84, 29.79) --
	(316.39, 30.09) --
	(316.98, 30.39) --
	(317.63, 30.69) --
	(318.36, 30.99) --
	(319.15, 31.29) --
	(319.98, 31.59) --
	(320.83, 31.89) --
	(321.69, 32.19) --
	(322.60, 32.49) --
	(323.53, 32.79) --
	(324.46, 33.09) --
	(325.42, 33.38) --
	(326.34, 33.68) --
	(327.24, 33.98) --
	(328.14, 34.28) --
	(329.05, 34.58) --
	(329.96, 34.88) --
	(330.84, 35.18) --
	(331.71, 35.48) --
	(332.74, 35.78) --
	(333.43, 36.08) --
	(334.28, 36.38) --
	(335.14, 36.68) --
	(335.98, 36.98) --
	(336.81, 37.28) --
	(337.64, 37.58) --
	(338.46, 37.87) --
	(339.26, 38.17) --
	(340.04, 38.47) --
	(340.79, 38.77) --
	(341.55, 39.07) --
	(342.31, 39.37) --
	(343.03, 39.67) --
	(343.76, 39.97) --
	(344.48, 40.27) --
	(345.18, 40.57) --
	(345.90, 40.87) --
	(346.71, 41.17) --
	(347.26, 41.47) --
	(347.93, 41.77) --
	(348.58, 42.07) --
	(349.21, 42.36) --
	(349.84, 42.66) --
	(350.44, 42.96) --
	(351.05, 43.26) --
	(351.66, 43.56) --
	(352.26, 43.86) --
	(352.95, 44.16) --
	(353.51, 44.46) --
	(354.07, 44.76) --
	(354.50, 45.06) --
	(355.05, 45.36) --
	(355.58, 45.66) --
	(356.10, 45.96) --
	(356.62, 46.26) --
	(357.12, 46.56) --
	(357.60, 46.85) --
	(358.10, 47.15) --
	(358.59, 47.45) --
	(359.03, 47.75) --
	(359.49, 48.05) --
	(359.95, 48.35) --
	(360.42, 48.65) --
	(360.85, 48.95) --
	(361.28, 49.25) --
	(361.69, 49.55) --
	(362.10, 49.85) --
	(362.50, 50.15) --
	(362.89, 50.45) --
	(363.28, 50.75) --
	(363.66, 51.04) --
	(364.04, 51.34) --
	(364.40, 51.64) --
	(364.76, 51.94) --
	(365.11, 52.24) --
	(365.46, 52.54) --
	(365.80, 52.84) --
	(366.13, 53.14) --
	(366.45, 53.44) --
	(366.75, 53.74) --
	(367.05, 54.04) --
	(367.36, 54.34) --
	(367.66, 54.64) --
	(367.94, 54.94) --
	(368.29, 55.24) --
	(368.50, 55.53) --
	(368.77, 55.83) --
	(369.04, 56.13) --
	(369.30, 56.43) --
	(369.55, 56.73) --
	(369.81, 57.03) --
	(370.07, 57.33) --
	(370.31, 57.63) --
	(370.55, 57.93) --
	(370.78, 58.23) --
	(371.00, 58.53) --
	(371.22, 58.83) --
	(371.44, 59.13) --
	(371.65, 59.43) --
	(371.86, 59.73) --
	(372.07, 60.02) --
	(372.27, 60.32) --
	(372.47, 60.62) --
	(372.70, 60.92) --
	(372.89, 61.22) --
	(373.06, 61.52) --
	(373.25, 61.82) --
	(373.43, 62.12) --
	(373.60, 62.42) --
	(373.76, 62.72) --
	(373.90, 63.02) --
	(374.05, 63.32) --
	(374.21, 63.62) --
	(374.38, 63.92) --
	(374.54, 64.22) --
	(374.68, 64.51) --
	(374.83, 64.81) --
	(374.98, 65.11) --
	(375.12, 65.41) --
	(375.26, 65.71) --
	(375.40, 66.01) --
	(375.54, 66.31) --
	(375.67, 66.61) --
	(375.80, 66.91) --
	(375.92, 67.21) --
	(376.04, 67.51) --
	(376.15, 67.81) --
	(376.27, 68.11) --
	(376.38, 68.41) --
	(376.49, 68.71) --
	(376.60, 69.00) --
	(376.71, 69.30) --
	(376.82, 69.60) --
	(376.93, 69.90) --
	(377.03, 70.20) --
	(377.13, 70.50) --
	(377.22, 70.80) --
	(377.31, 71.10) --
	(377.41, 71.40) --
	(377.50, 71.70) --
	(377.59, 72.00) --
	(377.67, 72.30) --
	(377.76, 72.60) --
	(377.85, 72.90) --
	(377.94, 73.19) --
	(378.01, 73.49) --
	(378.09, 73.79) --
	(378.16, 74.09) --
	(378.24, 74.39) --
	(378.31, 74.69) --
	(378.38, 74.99) --
	(378.44, 75.29) --
	(378.51, 75.59) --
	(378.58, 75.89) --
	(378.64, 76.19) --
	(378.70, 76.49) --
	(378.76, 76.79) --
	(378.81, 77.09) --
	(378.87, 77.39) --
	(378.92, 77.68) --
	(378.97, 77.98) --
	(379.03, 78.28) --
	(379.08, 78.58) --
	(379.13, 78.88) --
	(379.18, 79.18) --
	(379.23, 79.48) --
	(379.27, 79.78) --
	(379.32, 80.08) --
	(379.36, 80.38) --
	(379.40, 80.68) --
	(379.44, 80.98) --
	(379.48, 81.28) --
	(379.52, 81.58) --
	(379.56, 81.88) --
	(379.60, 82.17) --
	(379.64, 82.47) --
	(379.67, 82.77) --
	(379.70, 83.07) --
	(379.75, 83.37) --
	(379.78, 83.67) --
	(379.81, 83.97) --
	(379.84, 84.27) --
	(379.87, 84.57) --
	(379.90, 84.87) --
	(379.93, 85.17) --
	(379.96, 85.47) --
	(379.99, 85.77) --
	(380.02, 86.07) --
	(380.05, 86.37) --
	(380.07, 86.66) --
	(380.10, 86.96) --
	(380.13, 87.26) --
	(380.15, 87.56) --
	(380.18, 87.86) --
	(380.19, 88.16) --
	(380.22, 88.46) --
	(380.23, 88.76) --
	(380.26, 89.06) --
	(380.28, 89.36) --
	(380.30, 89.66) --
	(380.32, 89.96) --
	(380.35, 90.26) --
	(380.36, 90.56) --
	(380.38, 90.86) --
	(380.40, 91.15) --
	(380.41, 91.45) --
	(380.43, 91.75) --
	(380.45, 92.05) --
	(380.47, 92.35) --
	(380.49, 92.65) --
	(380.50, 92.95) --
	(380.52, 93.25) --
	(380.53, 93.55) --
	(380.55, 93.85) --
	(380.56, 94.15) --
	(380.58, 94.45) --
	(380.59, 94.75) --
	(380.60, 95.05) --
	(380.62, 95.34) --
	(380.63, 95.64) --
	(380.64, 95.94) --
	(380.65, 96.24) --
	(380.67, 96.54) --
	(380.68, 96.84) --
	(380.69, 97.14) --
	(380.70, 97.44) --
	(380.71, 97.74) --
	(380.71, 98.04) --
	(380.73, 98.34) --
	(380.73, 98.64) --
	(380.74, 98.94) --
	(380.75, 99.24) --
	(380.76, 99.54) --
	(380.77, 99.83) --
	(380.78,100.13) --
	(380.79,100.43) --
	(380.80,100.73) --
	(380.81,101.03) --
	(380.82,101.33) --
	(380.83,101.63) --
	(380.83,101.93) --
	(380.84,102.23) --
	(380.85,102.53) --
	(380.86,102.83) --
	(380.86,103.13) --
	(380.87,103.43) --
	(380.88,103.73) --
	(380.88,104.03) --
	(380.89,104.32) --
	(380.90,104.62) --
	(380.90,104.92) --
	(380.91,105.22) --
	(380.91,105.52) --
	(380.92,105.82) --
	(380.93,106.12) --
	(380.93,106.42) --
	(380.94,106.72) --
	(380.94,107.02) --
	(380.95,107.32) --
	(380.95,107.62) --
	(380.96,107.92) --
	(380.96,108.22) --
	(380.97,108.52) --
	(380.97,108.81) --
	(380.98,109.11) --
	(380.98,109.41) --
	(380.99,109.71) --
	(380.99,110.01) --
	(381.00,110.31) --
	(381.00,110.61) --
	(381.01,110.91) --
	(381.01,111.21) --
	(381.01,111.51) --
	(381.02,111.81) --
	(381.02,112.11) --
	(381.03,112.41) --
	(381.03,112.71) --
	(381.03,113.01) --
	(381.04,113.30) --
	(381.04,113.60) --
	(381.05,113.90) --
	(381.05,114.20) --
	(381.05,114.50) --
	(381.06,114.80) --
	(381.06,115.10) --
	(381.06,115.40) --
	(381.06,115.70) --
	(381.06,116.00) --
	(381.07,116.30) --
	(381.07,116.60) --
	(381.07,116.90) --
	(381.07,117.20) --
	(381.08,117.49) --
	(381.08,117.79);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.38, 27.40) --
	(320.04, 27.40) --
	(320.07, 27.70) --
	(320.09, 28.00) --
	(320.12, 28.30) --
	(320.15, 28.60) --
	(320.20, 28.89) --
	(320.31, 29.19) --
	(320.49, 29.49) --
	(320.75, 29.79) --
	(321.08, 30.09) --
	(321.52, 30.39) --
	(321.98, 30.69) --
	(322.58, 30.99) --
	(323.17, 31.29) --
	(323.77, 31.59) --
	(324.42, 31.89) --
	(325.17, 32.19) --
	(325.93, 32.49) --
	(326.68, 32.79) --
	(327.48, 33.09) --
	(328.27, 33.38) --
	(329.07, 33.68) --
	(329.83, 33.98) --
	(330.59, 34.28) --
	(331.37, 34.58) --
	(332.18, 34.88) --
	(332.97, 35.18) --
	(333.80, 35.48) --
	(334.83, 35.78) --
	(335.46, 36.08) --
	(336.26, 36.38) --
	(337.06, 36.68) --
	(337.83, 36.98) --
	(338.59, 37.28) --
	(339.30, 37.58) --
	(340.03, 37.87) --
	(340.74, 38.17) --
	(341.44, 38.47) --
	(342.16, 38.77) --
	(342.88, 39.07) --
	(343.59, 39.37) --
	(344.25, 39.67) --
	(344.97, 39.97) --
	(345.66, 40.27) --
	(346.32, 40.57) --
	(346.93, 40.87) --
	(347.66, 41.17) --
	(348.19, 41.47) --
	(348.78, 41.77) --
	(349.39, 42.07) --
	(350.01, 42.36) --
	(350.59, 42.66) --
	(351.18, 42.96) --
	(351.73, 43.26) --
	(352.29, 43.56) --
	(352.81, 43.86) --
	(353.47, 44.16) --
	(354.04, 44.46) --
	(354.56, 44.76) --
	(355.01, 45.06) --
	(355.53, 45.36) --
	(356.00, 45.66) --
	(356.52, 45.96) --
	(357.02, 46.26) --
	(357.54, 46.56) --
	(358.01, 46.85) --
	(358.44, 47.15) --
	(358.87, 47.45) --
	(359.32, 47.75) --
	(359.80, 48.05) --
	(360.23, 48.35) --
	(360.63, 48.65) --
	(361.04, 48.95) --
	(361.45, 49.25) --
	(361.86, 49.55) --
	(362.24, 49.85) --
	(362.64, 50.15) --
	(363.04, 50.45) --
	(363.38, 50.75) --
	(363.73, 51.04) --
	(364.08, 51.34) --
	(364.45, 51.64) --
	(364.79, 51.94) --
	(365.12, 52.24) --
	(365.42, 52.54) --
	(365.74, 52.84) --
	(366.08, 53.14) --
	(366.38, 53.44) --
	(366.70, 53.74) --
	(367.02, 54.04) --
	(367.31, 54.34) --
	(367.59, 54.64) --
	(367.86, 54.94) --
	(368.19, 55.24) --
	(368.40, 55.53) --
	(368.66, 55.83) --
	(368.92, 56.13) --
	(369.18, 56.43) --
	(369.45, 56.73) --
	(369.71, 57.03) --
	(369.97, 57.33) --
	(370.19, 57.63) --
	(370.44, 57.93) --
	(370.68, 58.23) --
	(370.91, 58.53) --
	(371.12, 58.83) --
	(371.32, 59.13) --
	(371.52, 59.43) --
	(371.73, 59.73) --
	(371.93, 60.02) --
	(372.13, 60.32) --
	(372.31, 60.62) --
	(372.55, 60.92) --
	(372.73, 61.22) --
	(372.92, 61.52) --
	(373.08, 61.82) --
	(373.25, 62.12) --
	(373.43, 62.42) --
	(373.59, 62.72) --
	(373.72, 63.02) --
	(373.88, 63.32) --
	(374.04, 63.62) --
	(374.18, 63.92) --
	(374.33, 64.22) --
	(374.49, 64.51) --
	(374.64, 64.81) --
	(374.80, 65.11) --
	(374.94, 65.41) --
	(375.06, 65.71) --
	(375.21, 66.01) --
	(375.33, 66.31) --
	(375.46, 66.61) --
	(375.61, 66.91) --
	(375.75, 67.21) --
	(375.87, 67.51) --
	(375.97, 67.81) --
	(376.08, 68.11) --
	(376.19, 68.41) --
	(376.29, 68.71) --
	(376.39, 69.00) --
	(376.50, 69.30) --
	(376.60, 69.60) --
	(376.70, 69.90) --
	(376.80, 70.20) --
	(376.91, 70.50) --
	(376.99, 70.80) --
	(377.09, 71.10) --
	(377.18, 71.40) --
	(377.28, 71.70) --
	(377.37, 72.00) --
	(377.45, 72.30) --
	(377.54, 72.60) --
	(377.63, 72.90) --
	(377.71, 73.19) --
	(377.77, 73.49) --
	(377.86, 73.79) --
	(377.93, 74.09) --
	(377.99, 74.39) --
	(378.06, 74.69) --
	(378.12, 74.99) --
	(378.19, 75.29) --
	(378.26, 75.59) --
	(378.32, 75.89) --
	(378.38, 76.19) --
	(378.45, 76.49) --
	(378.51, 76.79) --
	(378.56, 77.09) --
	(378.62, 77.39) --
	(378.67, 77.68) --
	(378.72, 77.98) --
	(378.77, 78.28) --
	(378.81, 78.58) --
	(378.86, 78.88) --
	(378.90, 79.18) --
	(378.95, 79.48) --
	(379.01, 79.78) --
	(379.05, 80.08) --
	(379.09, 80.38) --
	(379.14, 80.68) --
	(379.18, 80.98) --
	(379.21, 81.28) --
	(379.25, 81.58) --
	(379.29, 81.88) --
	(379.32, 82.17) --
	(379.36, 82.47) --
	(379.40, 82.77) --
	(379.44, 83.07) --
	(379.48, 83.37) --
	(379.51, 83.67) --
	(379.54, 83.97) --
	(379.58, 84.27) --
	(379.62, 84.57) --
	(379.65, 84.87) --
	(379.68, 85.17) --
	(379.71, 85.47) --
	(379.75, 85.77) --
	(379.78, 86.07) --
	(379.80, 86.37) --
	(379.83, 86.66) --
	(379.86, 86.96) --
	(379.90, 87.26) --
	(379.92, 87.56) --
	(379.95, 87.86) --
	(379.97, 88.16) --
	(380.00, 88.46) --
	(380.02, 88.76) --
	(380.04, 89.06) --
	(380.06, 89.36) --
	(380.08, 89.66) --
	(380.10, 89.96) --
	(380.12, 90.26) --
	(380.15, 90.56) --
	(380.17, 90.86) --
	(380.19, 91.15) --
	(380.21, 91.45) --
	(380.24, 91.75) --
	(380.25, 92.05) --
	(380.27, 92.35) --
	(380.29, 92.65) --
	(380.31, 92.95) --
	(380.32, 93.25) --
	(380.34, 93.55) --
	(380.35, 93.85) --
	(380.37, 94.15) --
	(380.38, 94.45) --
	(380.41, 94.75) --
	(380.42, 95.05) --
	(380.43, 95.34) --
	(380.45, 95.64) --
	(380.46, 95.94) --
	(380.47, 96.24) --
	(380.49, 96.54) --
	(380.51, 96.84) --
	(380.52, 97.14) --
	(380.53, 97.44) --
	(380.55, 97.74) --
	(380.56, 98.04) --
	(380.58, 98.34) --
	(380.59, 98.64) --
	(380.60, 98.94) --
	(380.62, 99.24) --
	(380.63, 99.54) --
	(380.65, 99.83) --
	(380.66,100.13) --
	(380.67,100.43) --
	(380.68,100.73) --
	(380.69,101.03) --
	(380.70,101.33) --
	(380.71,101.63) --
	(380.72,101.93) --
	(380.73,102.23) --
	(380.73,102.53) --
	(380.74,102.83) --
	(380.75,103.13) --
	(380.76,103.43) --
	(380.76,103.73) --
	(380.77,104.03) --
	(380.78,104.32) --
	(380.79,104.62) --
	(380.80,104.92) --
	(380.80,105.22) --
	(380.82,105.52) --
	(380.82,105.82) --
	(380.83,106.12) --
	(380.83,106.42) --
	(380.84,106.72) --
	(380.85,107.02) --
	(380.86,107.32) --
	(380.86,107.62) --
	(380.87,107.92) --
	(380.87,108.22) --
	(380.88,108.52) --
	(380.88,108.81) --
	(380.89,109.11) --
	(380.89,109.41) --
	(380.90,109.71) --
	(380.91,110.01) --
	(380.91,110.31) --
	(380.91,110.61) --
	(380.92,110.91) --
	(380.93,111.21) --
	(380.94,111.51) --
	(380.94,111.81) --
	(380.95,112.11) --
	(380.95,112.41) --
	(380.96,112.71) --
	(380.96,113.01) --
	(380.96,113.30) --
	(380.97,113.60) --
	(380.97,113.90) --
	(380.98,114.20) --
	(380.98,114.50) --
	(380.99,115.10) --
	(380.99,115.40) --
	(380.99,115.70) --
	(381.00,116.00) --
	(381.01,116.30) --
	(381.02,116.60) --
	(381.02,116.90) --
	(381.02,117.20) --
	(381.02,117.49) --
	(381.03,117.79) --
	(381.03,118.09) --
	(381.03,118.39) --
	(381.04,118.69) --
	(381.04,118.99) --
	(381.04,119.29) --
	(381.04,119.59) --
	(381.05,119.89) --
	(381.05,120.19) --
	(381.05,120.49) --
	(381.05,120.79) --
	(381.06,121.09) --
	(381.06,121.39) --
	(381.06,121.69) --
	(381.07,121.98) --
	(381.07,122.28) --
	(381.07,122.58) --
	(381.08,122.88) --
	(381.08,123.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.38, 27.40) --
	(291.59, 27.40) --
	(291.63, 27.70) --
	(291.67, 28.00) --
	(291.70, 28.30) --
	(291.80, 28.60) --
	(292.13, 28.89) --
	(292.70, 29.19) --
	(293.48, 29.49) --
	(294.39, 29.79) --
	(295.38, 30.09) --
	(296.42, 30.39) --
	(297.53, 30.69) --
	(298.65, 30.99) --
	(299.90, 31.29) --
	(301.02, 31.59) --
	(302.10, 31.89) --
	(303.34, 32.19) --
	(304.50, 32.49) --
	(305.71, 32.79) --
	(306.97, 33.09) --
	(308.16, 33.38) --
	(309.33, 33.68) --
	(310.47, 33.98) --
	(311.59, 34.28) --
	(312.79, 34.58) --
	(313.81, 34.88) --
	(314.95, 35.18) --
	(316.00, 35.48) --
	(317.29, 35.78) --
	(318.22, 36.08) --
	(319.31, 36.38) --
	(320.46, 36.68) --
	(321.52, 36.98) --
	(322.57, 37.28) --
	(323.61, 37.58) --
	(324.61, 37.87) --
	(325.59, 38.17) --
	(326.61, 38.47) --
	(327.60, 38.77) --
	(328.60, 39.07) --
	(329.57, 39.37) --
	(330.55, 39.67) --
	(331.44, 39.97) --
	(332.43, 40.27) --
	(333.30, 40.57) --
	(334.21, 40.87) --
	(335.24, 41.17) --
	(335.91, 41.47) --
	(336.67, 41.77) --
	(337.56, 42.07) --
	(338.37, 42.36) --
	(339.19, 42.66) --
	(339.97, 42.96) --
	(340.71, 43.26) --
	(341.43, 43.56) --
	(342.19, 43.86) --
	(343.05, 44.16) --
	(343.77, 44.46) --
	(344.45, 44.76) --
	(345.11, 45.06) --
	(345.84, 45.36) --
	(346.54, 45.66) --
	(347.21, 45.96) --
	(347.88, 46.26) --
	(348.55, 46.56) --
	(349.30, 46.85) --
	(349.91, 47.15) --
	(350.64, 47.45) --
	(351.28, 47.75) --
	(351.94, 48.05) --
	(352.55, 48.35) --
	(353.12, 48.65) --
	(353.76, 48.95) --
	(354.37, 49.25) --
	(354.90, 49.55) --
	(355.38, 49.85) --
	(355.89, 50.15) --
	(356.47, 50.45) --
	(357.03, 50.75) --
	(357.56, 51.04) --
	(358.03, 51.34) --
	(358.49, 51.64) --
	(359.00, 51.94) --
	(359.43, 52.24) --
	(359.88, 52.54) --
	(360.32, 52.84) --
	(360.82, 53.14) --
	(361.25, 53.44) --
	(361.69, 53.74) --
	(362.13, 54.04) --
	(362.48, 54.34) --
	(362.91, 54.64) --
	(363.31, 54.94) --
	(363.79, 55.24) --
	(364.08, 55.53) --
	(364.51, 55.83) --
	(364.90, 56.13) --
	(365.28, 56.43) --
	(365.64, 56.73) --
	(365.98, 57.03) --
	(366.37, 57.33) --
	(366.68, 57.63) --
	(367.03, 57.93) --
	(367.36, 58.23) --
	(367.68, 58.53) --
	(367.99, 58.83) --
	(368.31, 59.13) --
	(368.61, 59.43) --
	(368.85, 59.73) --
	(369.12, 60.02) --
	(369.41, 60.32) --
	(369.73, 60.62) --
	(370.05, 60.92) --
	(370.32, 61.22) --
	(370.64, 61.52) --
	(370.87, 61.82) --
	(371.09, 62.12) --
	(371.36, 62.42) --
	(371.65, 62.72) --
	(371.84, 63.02) --
	(372.08, 63.32) --
	(372.35, 63.62) --
	(372.60, 63.92) --
	(372.83, 64.22) --
	(373.08, 64.51) --
	(373.32, 64.81) --
	(373.51, 65.11) --
	(373.68, 65.41) --
	(373.93, 65.71) --
	(374.14, 66.01) --
	(374.34, 66.31) --
	(374.57, 66.61) --
	(374.77, 66.91) --
	(374.98, 67.21) --
	(375.16, 67.51) --
	(375.38, 67.81) --
	(375.52, 68.11) --
	(375.70, 68.41) --
	(375.87, 68.71) --
	(376.04, 69.00) --
	(376.19, 69.30) --
	(376.35, 69.60) --
	(376.51, 69.90) --
	(376.65, 70.20) --
	(376.76, 70.50) --
	(376.90, 70.80) --
	(377.01, 71.10) --
	(377.16, 71.40) --
	(377.26, 71.70) --
	(377.41, 72.00) --
	(377.51, 72.30) --
	(377.63, 72.60) --
	(377.75, 72.90) --
	(377.83, 73.19) --
	(377.95, 73.49) --
	(378.05, 73.79) --
	(378.17, 74.09) --
	(378.27, 74.39) --
	(378.33, 74.69) --
	(378.44, 74.99) --
	(378.53, 75.29) --
	(378.61, 75.59) --
	(378.67, 75.89) --
	(378.77, 76.19) --
	(378.82, 76.49) --
	(378.90, 76.79) --
	(378.97, 77.09) --
	(379.04, 77.39) --
	(379.08, 77.68) --
	(379.16, 77.98) --
	(379.22, 78.28) --
	(379.28, 78.58) --
	(379.36, 78.88) --
	(379.42, 79.18) --
	(379.48, 79.48) --
	(379.53, 79.78) --
	(379.59, 80.08) --
	(379.64, 80.38) --
	(379.68, 80.68) --
	(379.75, 80.98) --
	(379.80, 81.28) --
	(379.85, 81.58) --
	(379.90, 81.88) --
	(379.96, 82.17) --
	(379.99, 82.47) --
	(380.04, 82.77) --
	(380.08, 83.07) --
	(380.13, 83.37) --
	(380.16, 83.67) --
	(380.20, 83.97) --
	(380.23, 84.27) --
	(380.26, 84.57) --
	(380.28, 84.87) --
	(380.32, 85.17) --
	(380.35, 85.47) --
	(380.39, 85.77) --
	(380.42, 86.07) --
	(380.44, 86.37) --
	(380.46, 86.66) --
	(380.48, 86.96) --
	(380.51, 87.26) --
	(380.54, 87.56) --
	(380.57, 87.86) --
	(380.59, 88.16) --
	(380.63, 88.46) --
	(380.64, 88.76) --
	(380.66, 89.06) --
	(380.68, 89.36) --
	(380.72, 89.66) --
	(380.75, 89.96) --
	(380.76, 90.26) --
	(380.77, 90.56) --
	(380.80, 90.86) --
	(380.81, 91.15) --
	(380.82, 91.45) --
	(380.82, 91.75) --
	(380.85, 92.05) --
	(380.86, 92.35) --
	(380.88, 92.65) --
	(380.88, 92.95) --
	(380.89, 93.25) --
	(380.90, 93.55) --
	(380.91, 93.85) --
	(380.92, 94.15) --
	(380.93, 94.45) --
	(380.94, 94.75) --
	(380.94, 95.05) --
	(380.95, 95.34) --
	(380.96, 95.64) --
	(380.99, 95.94) --
	(381.00, 96.24) --
	(381.00, 96.54) --
	(381.00, 96.84) --
	(381.01, 97.44) --
	(381.02, 97.74) --
	(381.03, 98.04) --
	(381.04, 98.34) --
	(381.04, 98.64) --
	(381.05, 99.24) --
	(381.05, 99.54) --
	(381.05,100.43) --
	(381.06,100.73) --
	(381.07,101.33) --
	(381.07,101.93) --
	(381.08,102.23);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.38, 27.40) --
	(285.18, 27.40) --
	(285.24, 27.70) --
	(285.27, 28.00) --
	(285.33, 28.30) --
	(285.54, 28.60) --
	(286.07, 28.89) --
	(286.87, 29.19) --
	(288.03, 29.49) --
	(289.32, 29.79) --
	(290.68, 30.09) --
	(292.14, 30.39) --
	(293.56, 30.69) --
	(294.78, 30.99) --
	(296.02, 31.29) --
	(297.38, 31.59) --
	(298.66, 31.89) --
	(299.95, 32.19) --
	(301.27, 32.49) --
	(302.63, 32.79) --
	(303.96, 33.09) --
	(305.26, 33.38) --
	(306.57, 33.68) --
	(307.90, 33.98) --
	(309.16, 34.28) --
	(310.33, 34.58) --
	(311.55, 34.88) --
	(312.87, 35.18) --
	(314.12, 35.48) --
	(315.57, 35.78) --
	(316.49, 36.08) --
	(317.69, 36.38) --
	(318.79, 36.68) --
	(319.98, 36.98) --
	(321.03, 37.28) --
	(322.19, 37.58) --
	(323.28, 37.87) --
	(324.30, 38.17) --
	(325.37, 38.47) --
	(326.51, 38.77) --
	(327.55, 39.07) --
	(328.58, 39.37) --
	(329.58, 39.67) --
	(330.55, 39.97) --
	(331.57, 40.27) --
	(332.56, 40.57) --
	(333.52, 40.87) --
	(334.71, 41.17) --
	(335.41, 41.47) --
	(336.24, 41.77) --
	(337.15, 42.07) --
	(337.92, 42.36) --
	(338.80, 42.66) --
	(339.71, 42.96) --
	(340.52, 43.26) --
	(341.37, 43.56) --
	(342.17, 43.86) --
	(343.16, 44.16) --
	(344.09, 44.46) --
	(344.92, 44.76) --
	(345.55, 45.06) --
	(346.25, 45.36) --
	(347.07, 45.66) --
	(347.80, 45.96) --
	(348.58, 46.26) --
	(349.23, 46.56) --
	(349.90, 46.85) --
	(350.58, 47.15) --
	(351.19, 47.45) --
	(351.85, 47.75) --
	(352.45, 48.05) --
	(353.09, 48.35) --
	(353.74, 48.65) --
	(354.33, 48.95) --
	(354.89, 49.25) --
	(355.53, 49.55) --
	(356.05, 49.85) --
	(356.59, 50.15) --
	(357.15, 50.45) --
	(357.66, 50.75) --
	(358.16, 51.04) --
	(358.67, 51.34) --
	(359.12, 51.64) --
	(359.63, 51.94) --
	(360.06, 52.24) --
	(360.62, 52.54) --
	(361.08, 52.84) --
	(361.58, 53.14) --
	(362.00, 53.44) --
	(362.45, 53.74) --
	(362.90, 54.04) --
	(363.37, 54.34) --
	(363.77, 54.64) --
	(364.21, 54.94) --
	(364.66, 55.24) --
	(365.03, 55.53) --
	(365.38, 55.83) --
	(365.73, 56.13) --
	(366.12, 56.43) --
	(366.54, 56.73) --
	(366.96, 57.03) --
	(367.34, 57.33) --
	(367.70, 57.63) --
	(368.06, 57.93) --
	(368.44, 58.23) --
	(368.74, 58.53) --
	(369.02, 58.83) --
	(369.34, 59.13) --
	(369.66, 59.43) --
	(370.00, 59.73) --
	(370.31, 60.02) --
	(370.63, 60.32) --
	(370.95, 60.62) --
	(371.39, 60.92) --
	(371.63, 61.22) --
	(371.92, 61.52) --
	(372.17, 61.82) --
	(372.44, 62.12) --
	(372.70, 62.42) --
	(372.94, 62.72) --
	(373.12, 63.02) --
	(373.34, 63.32) --
	(373.57, 63.62) --
	(373.81, 63.92) --
	(374.03, 64.22) --
	(374.24, 64.51) --
	(374.45, 64.81) --
	(374.62, 65.11) --
	(374.81, 65.41) --
	(375.00, 65.71) --
	(375.20, 66.01) --
	(375.39, 66.31) --
	(375.58, 66.61) --
	(375.77, 66.91) --
	(375.98, 67.21) --
	(376.17, 67.51) --
	(376.35, 67.81) --
	(376.51, 68.11) --
	(376.66, 68.41) --
	(376.81, 68.71) --
	(376.97, 69.00) --
	(377.10, 69.30) --
	(377.25, 69.60) --
	(377.38, 69.90) --
	(377.53, 70.20) --
	(377.67, 70.50) --
	(377.81, 70.80) --
	(377.92, 71.10) --
	(378.05, 71.40) --
	(378.15, 71.70) --
	(378.28, 72.00) --
	(378.40, 72.30) --
	(378.50, 72.60) --
	(378.61, 72.90) --
	(378.71, 73.19) --
	(378.79, 73.49) --
	(378.87, 73.79) --
	(378.94, 74.09) --
	(379.04, 74.39) --
	(379.12, 74.69) --
	(379.19, 74.99) --
	(379.25, 75.29) --
	(379.31, 75.59) --
	(379.37, 75.89) --
	(379.46, 76.19) --
	(379.53, 76.49) --
	(379.57, 76.79) --
	(379.63, 77.09) --
	(379.67, 77.39) --
	(379.73, 77.68) --
	(379.78, 77.98) --
	(379.82, 78.28) --
	(379.87, 78.58) --
	(379.90, 78.88) --
	(379.92, 79.18) --
	(379.97, 79.48) --
	(380.01, 79.78) --
	(380.03, 80.08) --
	(380.06, 80.38) --
	(380.09, 80.68) --
	(380.14, 80.98) --
	(380.19, 81.28) --
	(380.21, 81.58) --
	(380.24, 81.88) --
	(380.28, 82.17) --
	(380.31, 82.47) --
	(380.35, 82.77) --
	(380.38, 83.07) --
	(380.40, 83.37) --
	(380.44, 83.67) --
	(380.46, 83.97) --
	(380.51, 84.27) --
	(380.54, 84.57) --
	(380.57, 84.87) --
	(380.59, 85.17) --
	(380.61, 85.47) --
	(380.64, 85.77) --
	(380.66, 86.07) --
	(380.67, 86.37) --
	(380.69, 86.66) --
	(380.71, 86.96) --
	(380.74, 87.26) --
	(380.76, 87.56) --
	(380.77, 87.86) --
	(380.78, 88.16) --
	(380.80, 88.46) --
	(380.81, 88.76) --
	(380.83, 89.06) --
	(380.85, 89.36) --
	(380.87, 89.66) --
	(380.88, 89.96) --
	(380.90, 90.26) --
	(380.91, 90.56) --
	(380.92, 90.86) --
	(380.93, 91.15) --
	(380.94, 91.45) --
	(380.94, 91.75) --
	(380.96, 92.05) --
	(380.97, 92.35) --
	(380.98, 92.95) --
	(380.99, 93.25) --
	(381.00, 93.55) --
	(381.01, 93.85) --
	(381.01, 94.15) --
	(381.02, 94.45) --
	(381.03, 94.75) --
	(381.03, 95.05) --
	(381.04, 95.34) --
	(381.05, 95.64) --
	(381.05, 95.94) --
	(381.06, 96.24) --
	(381.06, 96.54) --
	(381.06, 96.84) --
	(381.07, 97.14) --
	(381.08, 97.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.38, 27.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.43, 36.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.05, 45.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.36, 54.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.05, 63.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.67, 72.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.52, 81.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.36, 90.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.76, 99.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.97,108.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.08,117.79) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.42, 25.44) rectangle (232.34, 29.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.63, 32.32) rectangle (313.55, 36.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.71, 39.80) rectangle (338.63, 43.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.41, 47.29) rectangle (356.33, 51.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.32, 54.47) rectangle (367.24, 58.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.39, 61.65) rectangle (374.32, 65.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05, 69.14) rectangle (378.97, 73.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.32, 76.62) rectangle (381.24, 80.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.42, 83.80) rectangle (382.35, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.92, 90.99) rectangle (382.85, 94.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.11,100.27) rectangle (383.04,104.19);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.61, 27.40) -- (233.16, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.38, 24.62) -- (230.38, 30.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.12, 33.98) -- (310.67, 33.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.90, 31.21) -- (307.90, 36.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.93, 41.17) -- (337.48, 41.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.71, 38.39) -- (334.71, 43.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.67, 48.05) -- (355.22, 48.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.45, 45.28) -- (352.45, 50.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.89, 55.24) -- (367.44, 55.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.66, 52.46) -- (364.66, 58.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.66, 62.12) -- (375.21, 62.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.44, 59.35) -- (372.44, 64.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.19, 69.00) -- (379.74, 69.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.97, 66.23) -- (376.97, 71.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.68, 76.19) -- (382.23, 76.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.46, 73.41) -- (379.46, 78.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.60, 83.07) -- (383.15, 83.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.38, 80.30) -- (380.38, 85.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.12, 90.26) -- (383.67, 90.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.90, 87.48) -- (380.90, 93.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.30, 97.44) -- (383.85, 97.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.08, 94.67) -- (381.08,100.22);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.38, 30.45) --
	(233.02, 25.87) --
	(227.74, 25.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.06, 39.73) --
	(339.70, 35.15) --
	(334.41, 35.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.02, 49.31) --
	(359.66, 44.73) --
	(354.38, 44.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.66, 58.89) --
	(371.31, 54.31) --
	(366.02, 54.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.94, 68.46) --
	(377.58, 63.89) --
	(372.29, 63.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.12, 78.04) --
	(380.76, 73.47) --
	(375.48, 73.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.62, 87.62) --
	(382.26, 83.04) --
	(376.97, 83.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.37, 97.20) --
	(383.01, 92.62) --
	(377.72, 92.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.76,106.78) --
	(383.41,102.20) --
	(378.12,102.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.96,116.36) --
	(383.61,111.78) --
	(378.32,111.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.08,126.23) --
	(383.72,121.66) --
	(378.44,121.66) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.84, 22.61) rectangle (388.77,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (220.84, 25.19) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (220.84, 55.13) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (220.84, 85.06) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (220.84,114.99) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (220.84, 27.40) --
	(222.84, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (220.84, 57.33) --
	(222.84, 57.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (220.84, 87.26) --
	(222.84, 87.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (220.84,117.20) --
	(222.84,117.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.38, 20.61) --
	(230.38, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (268.09, 20.61) --
	(268.09, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (305.80, 20.61) --
	(305.80, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (343.52, 20.61) --
	(343.52, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (381.23, 20.61) --
	(381.23, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (230.38, 14.60) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (268.09, 14.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (305.80, 14.60) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (343.52, 14.60) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (381.23, 14.60) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (305.80,  5.77) {fraction of rides (cumulative)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.90, 75.29) {added ride detour};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.44, 88.03) rectangle (441.01,164.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (407.44,154.63) {category};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.44,135.39) rectangle (421.90,149.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.89,142.62) -- (420.45,142.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.67,142.62) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.44,120.94) rectangle (421.90,135.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.89,128.17) -- (420.45,128.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.67,131.22) --
	(417.31,126.64) --
	(412.03,126.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.44,106.49) rectangle (421.90,120.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.89,113.71) -- (420.45,113.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.71,111.75) rectangle (416.63,115.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.44, 92.03) rectangle (421.90,106.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.89, 99.26) -- (420.45, 99.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.90, 99.26) -- (417.45, 99.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.67, 96.48) -- (414.67,102.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (425.90,140.42) {u-u};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (425.90,125.96) {r-r};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (425.90,111.51) {u-r};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (425.90, 97.06) {r-u};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/periphery_wait_and_ride_distribution.tex <==
% Created by tikzDevice version 0.12.4 on 2026-03-23 14:07:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,252.94);
\begin{scope}
\path[clip] (  0.00,126.47) rectangle (206.72,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( -0.00,126.47) rectangle (206.72,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 32.85,149.08) rectangle (202.72,248.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.85,149.08) rectangle (202.72,248.94);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85,166.20) --
	(202.72,166.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85,191.35) --
	(202.72,191.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85,216.51) --
	(202.72,216.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85,241.66) --
	(202.72,241.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.34,149.08) --
	( 63.34,248.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.87,149.08) --
	(108.87,248.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.40,149.08) --
	(154.40,248.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.93,149.08) --
	(199.93,248.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.85,153.62) --
	(202.72,153.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.85,178.78) --
	(202.72,178.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.85,203.93) --
	(202.72,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.85,229.09) --
	(202.72,229.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 40.57,149.08) --
	( 40.57,248.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.10,149.08) --
	( 86.10,248.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.64,149.08) --
	(131.64,248.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.17,149.08) --
	(177.17,248.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57,153.62) --
	( 40.57,162.61) --
	( 40.95,169.77) --
	( 41.33,171.03) --
	( 41.71,172.67) --
	( 42.09,174.42) --
	( 42.47,175.17) --
	( 42.85,176.60) --
	( 43.23,177.61) --
	( 43.61,180.47) --
	( 43.99,181.34) --
	( 44.37,182.03) --
	( 44.75,182.99) --
	( 45.50,207.29) --
	( 45.88,211.50) --
	( 46.26,214.82) --
	( 46.64,217.75) --
	( 47.02,219.35) --
	( 47.40,224.88) --
	( 47.78,226.22) --
	( 48.16,229.35) --
	( 48.54,229.84) --
	( 48.92,230.10) --
	( 49.30,233.09) --
	( 49.68,233.77) --
	( 50.06,234.16) --
	( 50.44,233.60) --
	( 50.82,234.27) --
	( 51.20,234.54) --
	( 51.58,234.50) --
	( 51.95,235.78) --
	( 52.33,234.83) --
	( 52.71,232.92) --
	( 53.09,224.17) --
	( 53.47,219.51) --
	( 53.85,219.22) --
	( 54.23,216.76) --
	( 54.61,214.21) --
	( 54.99,214.40) --
	( 55.37,212.82) --
	( 55.75,212.72) --
	( 56.13,210.23) --
	( 56.51,209.16) --
	( 56.89,207.73) --
	( 57.27,206.57) --
	( 57.65,204.99) --
	( 58.03,203.23) --
	( 58.41,202.17) --
	( 58.78,201.49) --
	( 59.16,200.35) --
	( 59.54,200.49) --
	( 59.92,198.89) --
	( 60.30,196.84) --
	( 60.68,196.02) --
	( 61.06,196.34) --
	( 61.44,195.52) --
	( 61.82,193.12) --
	( 62.20,192.69) --
	( 62.58,191.63) --
	( 62.96,190.86) --
	( 63.34,189.59) --
	( 63.72,190.07) --
	( 64.10,189.18) --
	( 64.48,187.46) --
	( 64.86,187.60) --
	( 65.24,186.29) --
	( 65.61,185.82) --
	( 65.99,185.00) --
	( 66.37,183.97) --
	( 66.75,183.71) --
	( 67.13,183.23) --
	( 67.51,182.82) --
	( 67.89,182.37) --
	( 68.27,180.15) --
	( 68.65,179.95) --
	( 69.03,178.94) --
	( 69.41,179.60) --
	( 69.79,178.41) --
	( 70.17,178.28) --
	( 70.55,177.34) --
	( 70.93,177.43) --
	( 71.31,176.63) --
	( 71.69,175.91) --
	( 72.06,175.51) --
	( 72.44,174.79) --
	( 72.82,175.19) --
	( 73.20,174.71) --
	( 73.58,173.83) --
	( 73.96,173.48) --
	( 74.34,173.39) --
	( 74.72,172.64) --
	( 75.10,171.87) --
	( 75.48,172.23) --
	( 75.86,171.52) --
	( 76.24,170.83) --
	( 76.62,170.70) --
	( 77.00,170.52) --
	( 77.38,170.08) --
	( 77.76,169.42) --
	( 78.14,169.06) --
	( 78.52,169.03) --
	( 78.89,168.55) --
	( 79.27,168.49) --
	( 79.65,168.16) --
	( 80.03,168.16) --
	( 80.41,167.33) --
	( 80.79,166.98) --
	( 81.17,166.70) --
	( 81.55,166.31) --
	( 81.93,166.60) --
	( 82.31,166.13) --
	( 82.69,165.76) --
	( 83.07,165.73) --
	( 83.45,165.28) --
	( 83.83,165.22) --
	( 84.21,164.68) --
	( 84.59,164.75) --
	( 84.97,165.03) --
	( 85.34,164.17) --
	( 85.72,163.61) --
	( 86.10,163.86) --
	( 86.48,163.64) --
	( 86.86,163.72) --
	( 87.24,162.62) --
	( 87.62,163.12) --
	( 88.00,162.79) --
	( 88.38,162.34) --
	( 88.76,162.17) --
	( 89.14,162.31) --
	( 89.52,161.97) --
	( 89.90,161.98) --
	( 90.28,161.49) --
	( 90.66,161.72) --
	( 91.04,161.73) --
	( 91.42,161.13) --
	( 91.80,161.13) --
	( 92.17,160.73) --
	( 92.55,161.04) --
	( 92.93,160.80) --
	( 93.31,160.86) --
	( 93.69,160.60) --
	( 94.07,160.55) --
	( 94.45,160.38) --
	( 94.83,160.47) --
	( 95.21,160.04) --
	( 95.59,160.22) --
	( 95.97,159.69) --
	( 96.35,159.71) --
	( 96.73,159.50) --
	( 97.11,159.09) --
	( 97.49,159.44) --
	( 97.87,159.11) --
	( 98.25,158.97) --
	( 98.62,158.83) --
	( 99.00,158.56) --
	( 99.38,158.76) --
	( 99.76,158.58) --
	(100.14,158.06) --
	(100.52,158.42) --
	(100.90,158.42) --
	(101.28,158.28) --
	(101.66,158.25) --
	(102.04,158.04) --
	(102.42,157.93) --
	(102.80,157.77) --
	(103.18,157.73) --
	(103.56,157.74) --
	(103.94,157.74) --
	(104.32,157.55) --
	(104.70,157.30) --
	(105.08,157.50) --
	(105.45,157.36) --
	(105.83,157.09) --
	(106.21,157.00) --
	(106.59,157.10) --
	(106.97,157.24) --
	(107.35,156.92) --
	(107.73,157.08) --
	(108.11,157.08) --
	(108.49,156.70) --
	(108.87,157.14) --
	(109.25,156.65) --
	(109.63,156.53) --
	(110.01,156.66) --
	(110.39,156.55) --
	(110.77,156.43) --
	(111.15,156.38) --
	(111.53,156.19) --
	(111.91,156.18) --
	(112.28,156.28) --
	(112.66,156.07) --
	(113.04,156.17) --
	(113.42,156.15) --
	(113.80,156.10) --
	(114.18,156.05) --
	(114.56,155.99) --
	(114.94,155.94) --
	(115.32,155.96) --
	(115.70,155.85) --
	(116.08,155.91) --
	(116.46,155.39) --
	(116.84,155.84) --
	(117.22,155.78) --
	(117.60,155.64) --
	(117.98,155.81) --
	(118.36,155.57) --
	(118.73,155.39) --
	(119.11,155.67) --
	(119.49,155.09) --
	(119.87,155.43) --
	(120.25,155.33) --
	(120.63,155.33) --
	(121.01,155.16) --
	(121.39,155.19) --
	(121.77,155.26) --
	(122.15,155.29) --
	(122.53,155.04) --
	(122.91,155.02) --
	(123.29,155.27) --
	(123.67,155.17) --
	(124.05,154.93) --
	(124.43,155.20) --
	(124.81,154.80) --
	(125.19,154.87) --
	(125.56,155.02) --
	(125.94,155.05) --
	(126.32,154.89) --
	(126.70,154.84) --
	(127.08,154.82) --
	(127.46,154.73) --
	(127.84,154.68) --
	(128.22,154.60) --
	(128.60,154.76) --
	(128.98,154.60) --
	(129.36,154.61) --
	(129.74,154.54) --
	(130.12,154.68) --
	(130.50,154.65) --
	(130.88,154.53) --
	(131.26,154.62) --
	(131.64,154.59) --
	(132.01,154.33) --
	(132.39,154.52) --
	(132.77,154.46) --
	(133.15,154.52) --
	(133.53,154.45) --
	(133.91,154.33) --
	(134.29,154.49) --
	(134.67,154.40) --
	(135.05,154.45) --
	(135.43,154.39) --
	(135.81,154.32) --
	(136.19,154.48) --
	(136.57,154.37) --
	(136.95,154.37) --
	(137.33,154.40) --
	(137.71,154.30) --
	(138.09,154.25) --
	(138.47,154.32) --
	(138.84,154.18) --
	(139.22,154.18) --
	(139.60,154.21) --
	(139.98,154.23) --
	(140.36,154.13) --
	(140.74,154.21) --
	(141.12,154.19) --
	(141.50,154.21) --
	(141.88,154.13) --
	(142.26,154.18) --
	(142.64,154.11) --
	(143.02,154.17) --
	(143.40,154.13) --
	(143.78,154.11) --
	(144.16,154.16) --
	(144.54,154.08) --
	(144.92,154.18) --
	(145.30,154.08) --
	(145.67,154.08) --
	(146.05,154.09) --
	(146.43,154.02) --
	(146.81,154.08) --
	(147.19,154.07) --
	(147.57,153.92) --
	(147.95,154.08) --
	(148.33,154.14) --
	(148.71,154.02) --
	(149.09,153.99) --
	(149.47,153.99) --
	(149.85,153.95) --
	(150.23,154.02) --
	(150.61,153.91) --
	(150.99,154.00) --
	(151.37,154.07) --
	(151.75,154.02) --
	(152.12,153.90) --
	(152.50,153.96) --
	(152.88,154.00) --
	(153.26,154.00) --
	(153.64,153.94) --
	(154.02,153.90) --
	(154.40,153.85) --
	(154.78,154.00) --
	(155.16,153.92) --
	(155.54,153.93) --
	(155.92,153.89) --
	(156.30,153.89) --
	(156.68,153.88) --
	(157.06,153.95) --
	(157.44,153.85) --
	(157.82,153.86) --
	(158.20,153.87) --
	(158.58,153.85) --
	(158.95,153.97) --
	(159.33,153.82) --
	(159.71,153.83) --
	(160.09,153.84) --
	(160.47,153.76) --
	(160.85,153.82) --
	(161.23,153.83) --
	(161.61,153.78) --
	(161.99,153.84) --
	(162.37,153.80) --
	(162.75,153.81) --
	(163.13,153.81) --
	(163.51,153.84) --
	(163.89,153.79) --
	(164.27,153.81) --
	(164.65,153.81) --
	(165.03,153.75) --
	(165.40,153.81) --
	(165.78,153.79) --
	(166.16,153.80) --
	(166.54,153.78) --
	(166.92,153.76) --
	(167.30,153.75) --
	(167.68,153.77) --
	(168.06,153.77) --
	(168.44,153.76) --
	(168.82,153.73) --
	(169.20,153.72) --
	(169.58,153.78) --
	(169.96,153.77) --
	(170.34,153.75) --
	(170.72,153.76) --
	(171.10,153.78);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57,153.62) --
	( 40.57,161.52) --
	( 40.95,167.64) --
	( 41.33,169.64) --
	( 41.71,171.02) --
	( 42.09,171.63) --
	( 42.47,172.83) --
	( 42.85,173.35) --
	( 43.23,175.81) --
	( 43.61,176.28) --
	( 43.99,178.22) --
	( 44.37,179.48) --
	( 44.75,180.46) --
	( 45.50,217.03) --
	( 45.88,222.69) --
	( 46.26,227.83) --
	( 46.64,228.70) --
	( 47.02,231.50) --
	( 47.40,234.27) --
	( 47.78,241.07) --
	( 48.16,244.20) --
	( 48.54,242.03) --
	( 48.92,241.74) --
	( 49.30,243.98) --
	( 49.68,244.41) --
	( 50.06,243.35) --
	( 50.44,241.48) --
	( 50.82,243.51) --
	( 51.20,243.47) --
	( 51.58,242.86) --
	( 51.95,241.74) --
	( 52.33,239.69) --
	( 52.71,235.64) --
	( 53.09,225.22) --
	( 53.47,220.63) --
	( 53.85,217.63) --
	( 54.23,219.60) --
	( 54.61,215.44) --
	( 54.99,213.41) --
	( 55.37,211.42) --
	( 55.75,212.20) --
	( 56.13,209.94) --
	( 56.51,210.12) --
	( 56.89,205.56) --
	( 57.27,204.62) --
	( 57.65,203.52) --
	( 58.03,202.54) --
	( 58.41,201.28) --
	( 58.78,199.83) --
	( 59.16,198.29) --
	( 59.54,198.20) --
	( 59.92,195.54) --
	( 60.30,196.77) --
	( 60.68,194.37) --
	( 61.06,193.23) --
	( 61.44,191.89) --
	( 61.82,190.48) --
	( 62.20,189.36) --
	( 62.58,188.09) --
	( 62.96,188.62) --
	( 63.34,187.22) --
	( 63.72,187.30) --
	( 64.10,185.47) --
	( 64.48,186.01) --
	( 64.86,185.27) --
	( 65.24,183.23) --
	( 65.61,183.17) --
	( 65.99,182.81) --
	( 66.37,181.47) --
	( 66.75,181.33) --
	( 67.13,178.83) --
	( 67.51,179.30) --
	( 67.89,178.87) --
	( 68.27,178.96) --
	( 68.65,178.04) --
	( 69.03,176.14) --
	( 69.41,175.67) --
	( 69.79,176.01) --
	( 70.17,174.13) --
	( 70.55,175.05) --
	( 70.93,174.31) --
	( 71.31,174.24) --
	( 71.69,173.15) --
	( 72.06,173.12) --
	( 72.44,172.97) --
	( 72.82,172.97) --
	( 73.20,172.70) --
	( 73.58,170.95) --
	( 73.96,170.87) --
	( 74.34,170.19) --
	( 74.72,169.77) --
	( 75.10,170.73) --
	( 75.48,170.10) --
	( 75.86,169.52) --
	( 76.24,169.05) --
	( 76.62,169.25) --
	( 77.00,167.94) --
	( 77.38,167.60) --
	( 77.76,167.98) --
	( 78.14,167.06) --
	( 78.52,167.56) --
	( 78.89,167.44) --
	( 79.27,167.94) --
	( 79.65,167.11) --
	( 80.03,166.10) --
	( 80.41,165.86) --
	( 80.79,165.77) --
	( 81.17,164.83) --
	( 81.55,165.54) --
	( 81.93,165.81) --
	( 82.31,164.83) --
	( 82.69,164.00) --
	( 83.07,163.95) --
	( 83.45,164.49) --
	( 83.83,163.66) --
	( 84.21,163.19) --
	( 84.59,162.50) --
	( 84.97,162.99) --
	( 85.34,163.04) --
	( 85.72,162.30) --
	( 86.10,162.55) --
	( 86.48,162.08) --
	( 86.86,161.74) --
	( 87.24,161.72) --
	( 87.62,162.25) --
	( 88.00,160.76) --
	( 88.38,161.85) --
	( 88.76,161.49) --
	( 89.14,161.09) --
	( 89.52,160.31) --
	( 89.90,160.46) --
	( 90.28,161.02) --
	( 90.66,161.16) --
	( 91.04,160.60) --
	( 91.42,160.33) --
	( 91.80,159.55) --
	( 92.17,159.50) --
	( 92.55,159.44) --
	( 92.93,159.37) --
	( 93.31,159.93) --
	( 93.69,159.82) --
	( 94.07,159.66) --
	( 94.45,159.62) --
	( 94.83,158.99) --
	( 95.21,159.10) --
	( 95.59,159.17) --
	( 95.97,158.92) --
	( 96.35,158.56) --
	( 96.73,157.94) --
	( 97.11,158.52) --
	( 97.49,158.32) --
	( 97.87,157.92) --
	( 98.25,158.18) --
	( 98.62,157.58) --
	( 99.00,157.85) --
	( 99.38,158.25) --
	( 99.76,157.00) --
	(100.14,157.45) --
	(100.52,158.09) --
	(100.90,157.51) --
	(101.28,157.80) --
	(101.66,156.66) --
	(102.04,157.13) --
	(102.42,156.71) --
	(102.80,156.95) --
	(103.18,156.89) --
	(103.56,156.89) --
	(103.94,157.07) --
	(104.32,156.33) --
	(104.70,157.04) --
	(105.08,156.28) --
	(105.45,156.69) --
	(105.83,156.89) --
	(106.21,156.89) --
	(106.59,156.77) --
	(106.97,156.42) --
	(107.35,156.77) --
	(107.73,156.28) --
	(108.11,155.99) --
	(108.49,156.15) --
	(108.87,156.15) --
	(109.25,156.01) --
	(109.63,156.60) --
	(110.01,156.39) --
	(110.39,155.92) --
	(110.77,155.45) --
	(111.15,155.84) --
	(111.53,155.70) --
	(111.91,156.33) --
	(112.28,155.95) --
	(112.66,156.01) --
	(113.04,155.61) --
	(113.42,155.75) --
	(113.80,155.61) --
	(114.18,155.84) --
	(114.56,155.54) --
	(114.94,155.68) --
	(115.32,155.70) --
	(115.70,155.52) --
	(116.08,155.43) --
	(116.46,155.43) --
	(116.84,155.10) --
	(117.22,155.30) --
	(117.60,155.28) --
	(117.98,155.23) --
	(118.36,155.28) --
	(118.73,155.16) --
	(119.11,154.85) --
	(119.49,155.21) --
	(119.87,154.90) --
	(120.25,155.28) --
	(120.63,154.92) --
	(121.01,154.85) --
	(121.39,154.83) --
	(121.77,154.90) --
	(122.15,154.96) --
	(122.53,154.83) --
	(122.91,154.90) --
	(123.29,154.83) --
	(123.67,154.54) --
	(124.05,155.12) --
	(124.43,154.74) --
	(124.81,154.74) --
	(125.19,154.76) --
	(125.56,154.52) --
	(125.94,154.74) --
	(126.32,154.54) --
	(126.70,154.54) --
	(127.08,154.74) --
	(127.46,154.90) --
	(127.84,154.76) --
	(128.22,154.43) --
	(128.60,154.38) --
	(128.98,154.56) --
	(129.36,154.58) --
	(129.74,154.45) --
	(130.12,154.96) --
	(130.50,154.90) --
	(130.88,154.25) --
	(131.26,154.63) --
	(131.64,154.65) --
	(132.01,154.52) --
	(132.39,154.56) --
	(132.77,154.47) --
	(133.15,154.47) --
	(133.53,154.22) --
	(133.91,154.56) --
	(134.29,154.74) --
	(134.67,154.38) --
	(135.05,154.29) --
	(135.43,154.18) --
	(135.81,154.16) --
	(136.19,154.45) --
	(136.57,154.49) --
	(136.95,154.29) --
	(137.33,154.34) --
	(137.71,154.18) --
	(138.09,154.20) --
	(138.47,154.45) --
	(138.84,154.27) --
	(139.22,154.38) --
	(139.60,154.20) --
	(139.98,154.29) --
	(140.36,154.16) --
	(140.74,154.07) --
	(141.12,153.93) --
	(141.50,154.16) --
	(141.88,154.36) --
	(142.26,154.36) --
	(142.64,154.07) --
	(143.02,154.11) --
	(143.40,154.25) --
	(143.78,154.09) --
	(144.16,154.09) --
	(144.54,154.05) --
	(144.92,154.09) --
	(145.30,154.00) --
	(145.67,154.07) --
	(146.05,154.22) --
	(146.43,154.18) --
	(146.81,154.09) --
	(147.19,153.98) --
	(147.57,153.91) --
	(147.95,153.96) --
	(148.33,154.16) --
	(148.71,153.98) --
	(149.09,154.09) --
	(149.47,153.98) --
	(149.85,153.96) --
	(150.23,154.11) --
	(150.61,153.73) --
	(150.99,153.89) --
	(151.37,153.96) --
	(151.75,154.00) --
	(152.12,153.89) --
	(152.50,154.14) --
	(152.88,154.09) --
	(153.26,153.96) --
	(153.64,154.11) --
	(154.02,153.96) --
	(154.40,153.98) --
	(154.78,154.14) --
	(155.16,153.91) --
	(155.54,153.84) --
	(155.92,153.96) --
	(156.30,153.98) --
	(156.68,153.84) --
	(157.06,153.82) --
	(157.44,153.82) --
	(157.82,153.91) --
	(158.20,154.07) --
	(158.58,153.93) --
	(158.95,153.89) --
	(159.33,153.82) --
	(159.71,153.87) --
	(160.09,153.87) --
	(160.47,153.73) --
	(160.85,153.89) --
	(161.23,153.84) --
	(161.61,153.82) --
	(161.99,153.87) --
	(162.37,153.78) --
	(162.75,153.73) --
	(163.13,153.78) --
	(163.51,153.96) --
	(163.89,153.89) --
	(164.27,153.80) --
	(164.65,153.78) --
	(165.03,153.84) --
	(165.40,153.84) --
	(165.78,153.73) --
	(166.16,153.82) --
	(166.54,153.87) --
	(166.92,153.87) --
	(167.30,153.80) --
	(167.68,153.78) --
	(168.06,153.89) --
	(168.44,153.76) --
	(168.82,153.89) --
	(169.20,153.84) --
	(169.58,153.82) --
	(169.96,153.80) --
	(170.34,153.80) --
	(170.72,153.96) --
	(171.10,153.82) --
	(171.48,153.71) --
	(171.86,153.80) --
	(172.23,153.87) --
	(172.61,153.84) --
	(172.99,153.71) --
	(173.37,153.76) --
	(173.75,153.69) --
	(174.13,153.76) --
	(174.51,153.78) --
	(174.89,153.78) --
	(175.27,153.64) --
	(175.65,153.73) --
	(176.03,153.71) --
	(176.41,153.67) --
	(176.79,153.69) --
	(177.17,153.76) --
	(177.55,153.73) --
	(177.93,153.73) --
	(178.31,153.80) --
	(178.68,153.78) --
	(179.06,153.73) --
	(179.44,153.73) --
	(179.82,153.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57,153.62) --
	( 40.57,158.54) --
	( 40.95,160.49) --
	( 41.33,162.25) --
	( 41.71,163.18) --
	( 42.09,164.38) --
	( 42.47,164.20) --
	( 42.85,165.96) --
	( 43.23,163.73) --
	( 43.61,169.12) --
	( 43.99,168.75) --
	( 44.37,167.45) --
	( 44.75,168.93) --
	( 45.50,196.67) --
	( 45.88,193.52) --
	( 46.26,202.43) --
	( 46.64,201.59) --
	( 47.02,206.69) --
	( 47.40,207.99) --
	( 47.78,205.77) --
	( 48.16,215.42) --
	( 48.54,216.16) --
	( 48.92,220.71) --
	( 49.30,226.18) --
	( 49.68,220.89) --
	( 50.06,217.64) --
	( 50.44,221.08) --
	( 50.82,224.42) --
	( 51.20,219.22) --
	( 51.58,220.24) --
	( 51.95,222.65) --
	( 52.33,222.10) --
	( 52.71,223.95) --
	( 53.09,213.75) --
	( 53.47,209.48) --
	( 53.85,212.17) --
	( 54.23,210.22) --
	( 54.61,204.65) --
	( 54.99,209.11) --
	( 55.37,204.37) --
	( 55.75,211.98) --
	( 56.13,207.90) --
	( 56.51,205.49) --
	( 56.89,201.96) --
	( 57.27,202.24) --
	( 57.65,203.35) --
	( 58.03,199.27) --
	( 58.41,202.80) --
	( 58.78,201.22) --
	( 59.16,197.23) --
	( 59.54,199.55) --
	( 59.92,198.99) --
	( 60.30,195.37) --
	( 60.68,194.63) --
	( 61.06,192.50) --
	( 61.44,196.49) --
	( 61.82,192.22) --
	( 62.20,193.06) --
	( 62.58,190.36) --
	( 62.96,192.78) --
	( 63.34,190.55) --
	( 63.72,192.22) --
	( 64.10,190.92) --
	( 64.48,191.20) --
	( 64.86,193.15) --
	( 65.24,186.28) --
	( 65.61,188.88) --
	( 65.99,186.93) --
	( 66.37,187.40) --
	( 66.75,186.56) --
	( 67.13,185.26) --
	( 67.51,182.48) --
	( 67.89,184.80) --
	( 68.27,185.63) --
	( 68.65,182.48) --
	( 69.03,179.97) --
	( 69.41,184.43) --
	( 69.79,182.57) --
	( 70.17,182.85) --
	( 70.55,181.83) --
	( 70.93,181.18) --
	( 71.31,179.04) --
	( 71.69,180.34) --
	( 72.06,180.34) --
	( 72.44,176.91) --
	( 72.82,179.79) --
	( 73.20,178.12) --
	( 73.58,174.59) --
	( 73.96,178.49) --
	( 74.34,175.70) --
	( 74.72,177.75) --
	( 75.10,176.17) --
	( 75.48,175.89) --
	( 75.86,175.61) --
	( 76.24,175.43) --
	( 76.62,172.73) --
	( 77.00,173.57) --
	( 77.38,175.15) --
	( 77.76,173.85) --
	( 78.14,170.97) --
	( 78.52,172.73) --
	( 78.89,173.94) --
	( 79.27,170.88) --
	( 79.65,171.34) --
	( 80.03,172.36) --
	( 80.41,171.44) --
	( 80.79,171.81) --
	( 81.17,169.49) --
	( 81.55,172.83) --
	( 81.93,169.86) --
	( 82.31,168.75) --
	( 82.69,169.67) --
	( 83.07,171.62) --
	( 83.45,168.10) --
	( 83.83,167.63) --
	( 84.21,167.17) --
	( 84.59,167.26) --
	( 84.97,168.28) --
	( 85.34,168.28) --
	( 85.72,166.33) --
	( 86.10,167.82) --
	( 86.48,167.17) --
	( 86.86,164.85) --
	( 87.24,169.39) --
	( 87.62,165.40) --
	( 88.00,165.78) --
	( 88.38,165.40) --
	( 88.76,167.17) --
	( 89.14,165.13) --
	( 89.52,164.85) --
	( 89.90,165.50) --
	( 90.28,165.13) --
	( 90.66,165.22) --
	( 91.04,162.99) --
	( 91.42,165.78) --
	( 91.80,165.50) --
	( 92.17,162.99) --
	( 92.55,163.46) --
	( 92.93,162.62) --
	( 93.31,161.88) --
	( 93.69,165.59) --
	( 94.07,163.55) --
	( 94.45,163.83) --
	( 94.83,163.46) --
	( 95.21,163.09) --
	( 95.59,160.58) --
	( 95.97,162.16) --
	( 96.35,161.51) --
	( 96.73,163.18) --
	( 97.11,161.79) --
	( 97.49,160.86) --
	( 97.87,158.91) --
	( 98.25,161.32) --
	( 98.62,160.49) --
	( 99.00,161.51) --
	( 99.38,162.25) --
	( 99.76,159.47) --
	(100.14,161.79) --
	(100.52,160.67) --
	(100.90,161.23) --
	(101.28,159.74) --
	(101.66,161.32) --
	(102.04,160.58) --
	(102.42,159.37) --
	(102.80,160.77) --
	(103.18,160.67) --
	(103.56,160.12) --
	(103.94,159.93) --
	(104.32,161.14) --
	(104.70,159.28) --
	(105.08,160.02) --
	(105.45,159.10) --
	(105.83,160.12) --
	(106.21,159.74) --
	(106.59,158.63) --
	(106.97,159.56) --
	(107.35,159.10) --
	(107.73,159.93) --
	(108.11,159.56) --
	(108.49,159.56) --
	(108.87,158.26) --
	(109.25,159.74) --
	(109.63,159.19) --
	(110.01,158.54) --
	(110.39,158.72) --
	(110.77,158.91) --
	(111.15,157.89) --
	(111.53,157.98) --
	(111.91,158.07) --
	(112.28,157.89) --
	(112.66,158.45) --
	(113.04,157.43) --
	(113.42,157.52) --
	(113.80,157.05) --
	(114.18,158.17) --
	(114.56,157.43) --
	(114.94,157.70) --
	(115.32,156.13) --
	(115.70,158.26) --
	(116.08,156.87) --
	(116.46,156.78) --
	(116.84,157.43) --
	(117.22,157.70) --
	(117.60,156.22) --
	(117.98,156.96) --
	(118.36,157.52) --
	(118.73,156.03) --
	(119.11,156.03) --
	(119.49,156.13) --
	(119.87,155.75) --
	(120.25,156.87) --
	(120.63,156.59) --
	(121.01,155.94) --
	(121.39,155.38) --
	(121.77,155.66) --
	(122.15,155.29) --
	(122.53,156.22) --
	(122.91,156.03) --
	(123.29,156.31) --
	(123.67,156.03) --
	(124.05,157.33) --
	(124.43,156.22) --
	(124.81,155.01) --
	(125.19,156.22) --
	(125.56,156.03) --
	(125.94,156.22) --
	(126.32,156.03) --
	(126.70,155.85) --
	(127.08,155.85) --
	(127.46,155.29) --
	(127.84,155.85) --
	(128.22,155.85) --
	(128.60,155.38) --
	(128.98,155.29) --
	(129.36,155.01) --
	(129.74,155.11) --
	(130.12,156.03) --
	(130.50,155.01) --
	(130.88,154.92) --
	(131.26,155.66) --
	(131.64,156.03) --
	(132.01,155.01) --
	(132.39,155.66) --
	(132.77,154.83) --
	(133.15,155.29) --
	(133.53,154.73) --
	(133.91,154.73) --
	(134.29,155.29) --
	(134.67,154.64) --
	(135.05,154.64) --
	(135.43,155.66) --
	(135.81,154.64) --
	(136.19,154.18) --
	(136.57,155.11) --
	(136.95,155.01) --
	(137.33,155.01) --
	(137.71,154.36) --
	(138.09,154.27) --
	(138.47,154.83) --
	(138.84,154.46) --
	(139.22,155.11) --
	(139.60,154.46) --
	(139.98,155.11) --
	(140.36,154.73) --
	(140.74,154.73) --
	(141.12,154.92) --
	(141.50,154.73) --
	(141.88,154.55) --
	(142.26,154.92) --
	(142.64,154.83) --
	(143.02,154.46) --
	(143.40,154.55) --
	(143.78,154.18) --
	(144.16,154.73) --
	(144.54,154.46) --
	(144.92,153.99) --
	(145.30,154.18) --
	(145.67,154.73) --
	(146.05,154.64) --
	(146.43,153.81) --
	(146.81,155.01) --
	(147.19,154.36) --
	(147.57,154.64) --
	(147.95,154.83) --
	(148.33,154.36) --
	(148.71,154.55) --
	(149.09,154.36) --
	(149.47,154.27) --
	(149.85,154.36) --
	(150.23,154.55) --
	(150.61,154.18) --
	(150.99,154.83) --
	(151.37,153.99) --
	(151.75,154.36) --
	(152.12,154.46) --
	(152.50,154.27) --
	(152.88,154.18) --
	(153.26,154.27) --
	(153.64,154.18) --
	(154.02,153.90) --
	(154.40,153.99) --
	(154.78,153.99) --
	(155.16,154.36) --
	(155.54,154.08) --
	(155.92,154.18) --
	(156.30,154.27) --
	(156.68,154.27) --
	(157.06,153.90) --
	(157.44,154.64) --
	(157.82,154.18) --
	(158.20,154.73) --
	(158.58,154.27) --
	(158.95,153.81) --
	(159.33,154.73) --
	(159.71,153.99) --
	(160.09,153.99) --
	(160.47,154.27) --
	(160.85,153.99) --
	(161.23,153.81) --
	(161.61,153.99) --
	(161.99,154.18) --
	(162.37,153.99) --
	(162.75,154.27) --
	(163.13,153.71) --
	(163.51,153.99) --
	(163.89,154.46) --
	(164.27,154.08) --
	(164.65,154.08) --
	(165.03,153.99) --
	(165.40,153.99) --
	(165.78,153.71) --
	(166.16,153.99) --
	(166.54,153.90) --
	(166.92,153.99) --
	(167.30,153.90) --
	(167.68,154.08) --
	(168.06,153.71) --
	(168.44,154.08) --
	(168.82,154.46) --
	(169.20,153.71) --
	(169.58,153.90) --
	(169.96,153.90) --
	(170.34,153.71) --
	(170.72,153.71) --
	(171.10,153.90) --
	(171.48,153.90) --
	(171.86,153.81) --
	(172.23,153.99) --
	(172.61,153.81) --
	(172.99,153.81) --
	(173.37,153.90) --
	(173.75,153.81) --
	(174.13,153.99) --
	(174.51,153.99) --
	(174.89,153.90) --
	(175.27,153.71) --
	(175.65,153.99) --
	(176.03,153.71) --
	(176.41,153.90) --
	(176.79,153.71) --
	(177.17,154.27) --
	(177.55,153.71) --
	(177.93,153.81) --
	(178.31,153.71) --
	(178.68,153.90) --
	(179.06,154.08) --
	(179.44,153.90) --
	(179.82,153.81) --
	(180.20,153.99) --
	(180.58,154.18) --
	(181.34,153.71) --
	(181.72,153.90) --
	(182.10,153.81) --
	(182.86,153.71) --
	(183.24,153.71) --
	(183.62,153.71) --
	(184.00,153.71) --
	(184.38,153.90) --
	(184.76,153.81) --
	(185.14,153.81) --
	(185.51,153.71) --
	(186.27,153.81) --
	(186.65,153.81) --
	(187.41,153.71) --
	(187.79,153.71) --
	(188.17,153.71) --
	(188.55,153.71) --
	(188.93,153.81) --
	(189.31,153.81) --
	(190.45,153.81) --
	(190.83,154.08) --
	(191.21,153.71) --
	(191.59,153.90) --
	(192.34,153.90) --
	(192.72,153.71) --
	(193.10,153.71) --
	(193.48,154.18) --
	(193.86,153.71) --
	(194.62,153.81) --
	(195.00,153.71);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57,153.62) --
	( 40.57,159.12) --
	( 40.95,161.48) --
	( 41.33,165.01) --
	( 41.71,164.62) --
	( 42.09,165.73) --
	( 42.47,166.45) --
	( 42.85,169.40) --
	( 43.23,167.83) --
	( 43.61,167.30) --
	( 43.99,169.00) --
	( 44.37,169.92) --
	( 44.75,171.43) --
	( 45.50,202.59) --
	( 45.88,203.11) --
	( 46.26,207.69) --
	( 46.64,208.41) --
	( 47.02,212.08) --
	( 47.40,215.74) --
	( 47.78,215.87) --
	( 48.16,220.98) --
	( 48.54,222.09) --
	( 48.92,227.40) --
	( 49.30,226.35) --
	( 49.68,225.56) --
	( 50.06,224.12) --
	( 50.44,224.32) --
	( 50.82,228.25) --
	( 51.20,226.48) --
	( 51.58,227.00) --
	( 51.95,227.40) --
	( 52.33,230.21) --
	( 52.71,224.78) --
	( 53.09,217.38) --
	( 53.47,215.48) --
	( 53.85,211.82) --
	( 54.23,214.04) --
	( 54.61,209.85) --
	( 54.99,211.36) --
	( 55.37,207.89) --
	( 55.75,210.05) --
	( 56.13,205.92) --
	( 56.51,208.35) --
	( 56.89,204.88) --
	( 57.27,204.22) --
	( 57.65,202.98) --
	( 58.03,201.60) --
	( 58.41,200.62) --
	( 58.78,200.69) --
	( 59.16,201.80) --
	( 59.54,200.23) --
	( 59.92,196.11) --
	( 60.30,197.55) --
	( 60.68,195.97) --
	( 61.06,196.83) --
	( 61.44,194.80) --
	( 61.82,193.55) --
	( 62.20,190.28) --
	( 62.58,190.21) --
	( 62.96,190.87) --
	( 63.34,190.02) --
	( 63.72,191.92) --
	( 64.10,187.73) --
	( 64.48,190.21) --
	( 64.86,187.20) --
	( 65.24,187.66) --
	( 65.61,187.14) --
	( 65.99,183.34) --
	( 66.37,183.01) --
	( 66.75,186.29) --
	( 67.13,182.95) --
	( 67.51,185.44) --
	( 67.89,183.14) --
	( 68.27,184.78) --
	( 68.65,183.67) --
	( 69.03,182.95) --
	( 69.41,180.92) --
	( 69.79,180.98) --
	( 70.17,178.82) --
	( 70.55,179.61) --
	( 70.93,180.26) --
	( 71.31,179.81) --
	( 71.69,178.76) --
	( 72.06,177.65) --
	( 72.44,179.81) --
	( 72.82,177.38) --
	( 73.20,176.47) --
	( 73.58,176.07) --
	( 73.96,178.23) --
	( 74.34,175.88) --
	( 74.72,177.78) --
	( 75.10,174.11) --
	( 75.48,175.68) --
	( 75.86,174.31) --
	( 76.24,173.85) --
	( 76.62,174.31) --
	( 77.00,172.15) --
	( 77.38,171.16) --
	( 77.76,171.75) --
	( 78.14,172.02) --
	( 78.52,173.46) --
	( 78.89,171.88) --
	( 79.27,171.43) --
	( 79.65,170.84) --
	( 80.03,170.12) --
	( 80.41,170.38) --
	( 80.79,170.97) --
	( 81.17,170.58) --
	( 81.55,167.37) --
	( 81.93,169.86) --
	( 82.31,168.68) --
	( 82.69,170.31) --
	( 83.07,166.71) --
	( 83.45,168.02) --
	( 83.83,167.30) --
	( 84.21,167.43) --
	( 84.59,167.04) --
	( 84.97,166.84) --
	( 85.34,166.19) --
	( 85.72,165.14) --
	( 86.10,165.67) --
	( 86.48,167.17) --
	( 86.86,165.34) --
	( 87.24,166.65) --
	( 87.62,165.53) --
	( 88.00,164.88) --
	( 88.38,163.51) --
	( 88.76,165.14) --
	( 89.14,163.70) --
	( 89.52,164.36) --
	( 89.90,162.72) --
	( 90.28,165.27) --
	( 90.66,164.75) --
	( 91.04,162.52) --
	( 91.42,163.44) --
	( 91.80,163.31) --
	( 92.17,162.39) --
	( 92.55,163.64) --
	( 92.93,162.20) --
	( 93.31,161.74) --
	( 93.69,162.72) --
	( 94.07,162.13) --
	( 94.45,162.46) --
	( 94.83,162.72) --
	( 95.21,161.15) --
	( 95.59,161.93) --
	( 95.97,160.56) --
	( 96.35,162.26) --
	( 96.73,161.28) --
	( 97.11,161.28) --
	( 97.49,160.95) --
	( 97.87,160.82) --
	( 98.25,162.13) --
	( 98.62,160.49) --
	( 99.00,159.91) --
	( 99.38,160.43) --
	( 99.76,161.54) --
	(100.14,159.71) --
	(100.52,159.12) --
	(100.90,159.58) --
	(101.28,159.97) --
	(101.66,159.58) --
	(102.04,159.51) --
	(102.42,158.73) --
	(102.80,158.79) --
	(103.18,159.45) --
	(103.56,160.49) --
	(103.94,158.92) --
	(104.32,158.27) --
	(104.70,159.19) --
	(105.08,158.47) --
	(105.45,158.73) --
	(105.83,159.05) --
	(106.21,158.14) --
	(106.59,158.27) --
	(106.97,157.35) --
	(107.35,158.40) --
	(107.73,159.32) --
	(108.11,157.55) --
	(108.49,157.74) --
	(108.87,157.02) --
	(109.25,157.09) --
	(109.63,157.48) --
	(110.01,156.70) --
	(110.39,158.20) --
	(110.77,157.02) --
	(111.15,156.83) --
	(111.53,156.96) --
	(111.91,157.88) --
	(112.28,157.42) --
	(112.66,157.16) --
	(113.04,156.17) --
	(113.42,156.63) --
	(113.80,157.68) --
	(114.18,156.63) --
	(114.56,156.57) --
	(114.94,156.50) --
	(115.32,156.83) --
	(115.70,156.44) --
	(116.08,155.78) --
	(116.46,156.63) --
	(116.84,156.63) --
	(117.22,156.37) --
	(117.60,156.96) --
	(117.98,156.37) --
	(118.36,156.17) --
	(118.73,155.98) --
	(119.11,156.70) --
	(119.49,156.76) --
	(119.87,156.70) --
	(120.25,156.24) --
	(120.63,155.39) --
	(121.01,155.98) --
	(121.39,155.98) --
	(121.77,155.65) --
	(122.15,156.44) --
	(122.53,155.06) --
	(122.91,156.17) --
	(123.29,155.58) --
	(123.67,155.06) --
	(124.05,155.52) --
	(124.43,155.52) --
	(124.81,155.19) --
	(125.19,155.06) --
	(125.56,156.04) --
	(125.94,155.39) --
	(126.32,155.06) --
	(126.70,155.39) --
	(127.08,155.00) --
	(127.46,155.45) --
	(127.84,155.72) --
	(128.22,154.54) --
	(128.60,155.52) --
	(128.98,155.13) --
	(129.36,155.19) --
	(129.74,154.73) --
	(130.12,155.45) --
	(130.50,154.67) --
	(130.88,155.39) --
	(131.26,155.58) --
	(131.64,154.73) --
	(132.01,155.19) --
	(132.39,155.00) --
	(132.77,155.13) --
	(133.15,154.34) --
	(133.53,154.54) --
	(133.91,154.41) --
	(134.29,154.67) --
	(134.67,154.80) --
	(135.05,154.28) --
	(135.43,154.34) --
	(135.81,155.19) --
	(136.19,154.41) --
	(136.57,154.73) --
	(136.95,155.32) --
	(137.33,154.86) --
	(137.71,154.60) --
	(138.09,154.86) --
	(138.47,154.73) --
	(138.84,154.67) --
	(139.22,154.21) --
	(139.60,154.34) --
	(139.98,154.73) --
	(140.36,154.21) --
	(140.74,154.73) --
	(141.12,154.34) --
	(141.50,154.41) --
	(141.88,154.47) --
	(142.26,154.60) --
	(142.64,154.21) --
	(143.02,154.47) --
	(143.40,154.41) --
	(143.78,154.60) --
	(144.16,154.47) --
	(144.54,154.01) --
	(144.92,154.60) --
	(145.30,154.28) --
	(145.67,154.93) --
	(146.05,154.47) --
	(146.43,154.21) --
	(146.81,154.21) --
	(147.19,154.28) --
	(147.57,154.08) --
	(147.95,154.34) --
	(148.33,154.54) --
	(148.71,153.95) --
	(149.09,154.47) --
	(149.47,154.28) --
	(149.85,154.08) --
	(150.23,154.34) --
	(150.61,154.21) --
	(150.99,154.21) --
	(151.37,154.67) --
	(151.75,154.14) --
	(152.12,154.21) --
	(152.50,154.08) --
	(152.88,154.14) --
	(153.26,153.95) --
	(153.64,154.41) --
	(154.02,154.14) --
	(154.40,154.34) --
	(154.78,154.47) --
	(155.16,153.88) --
	(155.54,154.01) --
	(155.92,154.08) --
	(156.30,154.34) --
	(156.68,154.34) --
	(157.06,154.08) --
	(157.44,154.08) --
	(157.82,153.88) --
	(158.20,153.95) --
	(158.58,153.95) --
	(158.95,153.95) --
	(159.33,154.21) --
	(159.71,154.14) --
	(160.09,154.34) --
	(160.47,153.88) --
	(160.85,153.88) --
	(161.23,153.75) --
	(161.61,153.88) --
	(161.99,154.21) --
	(162.37,153.82) --
	(162.75,154.14) --
	(163.13,154.01) --
	(163.51,154.01) --
	(163.89,153.95) --
	(164.27,153.88) --
	(164.65,153.88) --
	(165.03,154.21) --
	(165.40,153.88) --
	(165.78,154.01) --
	(166.16,154.01) --
	(166.54,154.01) --
	(166.92,153.95) --
	(167.30,153.82) --
	(167.68,154.14) --
	(168.06,153.82) --
	(168.44,153.95) --
	(168.82,153.75) --
	(169.20,153.88) --
	(169.58,153.95) --
	(169.96,153.69) --
	(170.34,153.95) --
	(170.72,154.01) --
	(171.10,153.82) --
	(171.48,153.88) --
	(171.86,153.69) --
	(172.23,153.82) --
	(172.61,154.08) --
	(172.99,154.01) --
	(173.37,153.82) --
	(173.75,153.82) --
	(174.13,153.75) --
	(174.51,154.08) --
	(174.89,153.75) --
	(175.65,153.69) --
	(176.03,154.01) --
	(176.41,153.69) --
	(176.79,153.88) --
	(177.17,153.75) --
	(177.93,153.82) --
	(178.31,153.69) --
	(178.68,153.88) --
	(179.06,153.95) --
	(179.82,153.75) --
	(180.20,153.69) --
	(180.58,153.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.85,149.08) rectangle (202.72,248.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.85,151.42) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.85,176.57) {0.005};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.85,201.73) {0.010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.85,226.88) {0.015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.85,153.62) --
	( 32.85,153.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.85,178.78) --
	( 32.85,178.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.85,203.93) --
	( 32.85,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.85,229.09) --
	( 32.85,229.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 40.57,147.08) --
	( 40.57,149.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.10,147.08) --
	( 86.10,149.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.64,147.08) --
	(131.64,149.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.17,147.08) --
	(177.17,149.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 40.57,141.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 86.10,141.07) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (131.64,141.07) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (177.17,141.07) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.79,132.24) {wait time [min]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,199.01) {fraction of riders};
\end{scope}
\begin{scope}
\path[clip] (206.72,126.47) rectangle (392.77,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.72,126.47) rectangle (392.77,252.94);
\end{scope}
\begin{scope}
\path[clip] (230.30,149.08) rectangle (388.77,248.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (230.30,149.08) rectangle (388.77,248.94);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.30,165.00) --
	(388.77,165.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.30,187.77) --
	(388.77,187.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.30,210.54) --
	(388.77,210.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.30,233.31) --
	(388.77,233.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.26,149.08) --
	(259.26,248.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (302.79,149.08) --
	(302.79,248.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.31,149.08) --
	(346.31,248.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.30,153.62) --
	(388.77,153.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.30,176.39) --
	(388.77,176.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.30,199.16) --
	(388.77,199.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.30,221.92) --
	(388.77,221.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.30,244.69) --
	(388.77,244.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.50,149.08) --
	(237.50,248.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.02,149.08) --
	(281.02,248.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (324.55,149.08) --
	(324.55,248.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (368.08,149.08) --
	(368.08,248.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.50,153.62) --
	(237.50,196.15) --
	(237.93,153.92) --
	(238.37,153.97) --
	(238.81,154.00) --
	(239.24,154.16) --
	(239.68,153.95) --
	(240.11,154.08) --
	(240.55,154.10) --
	(240.98,154.01) --
	(241.42,154.14) --
	(241.85,154.13) --
	(242.29,154.28) --
	(242.72,154.28) --
	(243.16,154.29) --
	(243.59,154.10) --
	(244.03,154.43) --
	(244.46,154.41) --
	(244.90,154.30) --
	(245.33,154.22) --
	(245.77,154.48) --
	(246.20,154.55) --
	(246.64,154.39) --
	(247.08,154.46) --
	(247.51,154.54) --
	(247.95,154.65) --
	(248.38,154.67) --
	(248.82,154.69) --
	(249.25,154.80) --
	(249.69,154.73) --
	(250.12,154.81) --
	(250.56,154.73) --
	(250.99,154.85) --
	(251.43,155.03) --
	(251.86,154.94) --
	(252.30,155.04) --
	(252.73,155.19) --
	(253.17,155.20) --
	(253.60,155.16) --
	(254.04,155.10) --
	(254.47,155.30) --
	(254.91,155.55) --
	(255.34,155.37) --
	(255.78,155.33) --
	(256.22,155.48) --
	(256.65,155.41) --
	(257.09,155.69) --
	(257.52,155.78) --
	(257.96,155.84) --
	(258.39,156.08) --
	(258.83,155.55) --
	(259.26,159.46) --
	(259.70,156.83) --
	(260.13,156.51) --
	(260.57,156.65) --
	(261.00,156.82) --
	(261.44,156.87) --
	(261.87,157.01) --
	(262.31,156.97) --
	(262.74,157.67) --
	(263.18,157.90) --
	(263.61,157.48) --
	(264.05,158.00) --
	(264.49,158.44) --
	(264.92,158.68) --
	(265.36,158.99) --
	(265.79,159.10) --
	(266.23,159.29) --
	(266.66,159.59) --
	(267.10,160.06) --
	(267.53,160.39) --
	(267.97,161.23) --
	(268.40,161.65) --
	(268.84,161.34) --
	(269.27,162.21) --
	(269.71,163.25) --
	(270.14,164.55) --
	(270.58,165.00) --
	(271.01,165.25) --
	(271.45,166.42) --
	(271.88,167.16) --
	(272.32,169.17) --
	(272.76,169.68) --
	(273.19,170.39) --
	(273.63,173.45) --
	(274.06,175.33) --
	(274.50,176.70) --
	(274.93,179.51) --
	(275.37,182.81) --
	(275.80,184.01) --
	(276.24,185.86) --
	(276.67,189.87) --
	(277.11,195.20) --
	(277.54,197.12) --
	(277.98,205.01) --
	(278.41,211.29) --
	(278.85,215.66) --
	(279.28,221.94) --
	(279.72,221.93) --
	(280.15,218.85) --
	(280.59,207.94) --
	(281.46,188.22) --
	(281.90,189.93) --
	(282.33,191.33) --
	(282.77,192.98) --
	(283.20,195.86) --
	(283.64,198.37) --
	(284.07,201.09) --
	(284.51,202.46) --
	(284.94,204.11) --
	(285.38,204.93) --
	(285.81,205.79) --
	(286.25,206.64) --
	(286.68,206.74) --
	(287.12,205.87) --
	(287.55,206.17) --
	(287.99,206.40) --
	(288.42,206.58) --
	(288.86,205.14) --
	(289.29,205.43) --
	(289.73,205.53) --
	(290.17,205.14) --
	(290.60,204.59) --
	(291.04,204.15) --
	(291.47,203.63) --
	(291.91,203.11) --
	(292.34,201.08) --
	(292.78,201.92) --
	(293.21,200.08) --
	(293.65,199.89) --
	(294.08,198.45) --
	(294.52,198.28) --
	(294.95,197.53) --
	(295.39,197.30) --
	(295.82,196.13) --
	(296.26,194.85) --
	(296.69,193.39) --
	(297.13,192.50) --
	(297.56,192.00) --
	(298.00,190.98) --
	(298.44,190.07) --
	(298.87,188.82) --
	(299.31,189.00) --
	(299.74,186.80) --
	(300.18,186.06) --
	(300.61,186.11) --
	(301.05,185.29) --
	(301.48,183.89) --
	(301.92,182.57) --
	(302.35,181.76) --
	(302.79,181.77) --
	(303.22,180.62) --
	(303.66,179.63) --
	(304.09,178.04) --
	(304.53,178.32) --
	(304.96,177.56) --
	(305.40,175.87) --
	(305.83,176.15) --
	(306.27,174.46) --
	(306.70,174.55) --
	(307.14,173.05) --
	(307.58,172.77) --
	(308.01,172.22) --
	(308.45,172.00) --
	(308.88,171.17) --
	(309.32,170.31) --
	(309.75,169.94) --
	(310.19,168.76) --
	(310.62,168.68) --
	(311.06,168.05) --
	(311.49,167.21) --
	(311.93,166.62) --
	(312.36,166.44) --
	(312.80,165.60) --
	(313.23,165.89) --
	(313.67,164.88) --
	(314.10,164.76) --
	(314.54,164.04) --
	(314.97,163.79) --
	(315.41,163.05) --
	(315.85,162.95) --
	(316.28,162.68) --
	(316.72,161.98) --
	(317.15,161.42) --
	(317.59,161.25) --
	(318.02,161.18) --
	(318.46,161.12) --
	(318.89,160.77) --
	(319.33,160.01) --
	(319.76,159.64) --
	(320.20,159.48) --
	(320.63,159.23) --
	(321.07,158.97) --
	(321.50,158.50) --
	(321.94,158.64) --
	(322.37,158.51) --
	(322.81,158.28) --
	(323.24,157.92) --
	(323.68,157.65) --
	(324.11,157.77) --
	(324.55,157.70) --
	(324.99,157.33) --
	(325.42,156.94) --
	(325.86,156.99) --
	(326.29,156.73) --
	(326.73,156.56) --
	(327.16,156.68) --
	(327.60,156.40) --
	(328.03,156.35) --
	(328.47,156.03) --
	(328.90,156.17) --
	(329.34,155.98) --
	(329.77,155.90) --
	(330.21,155.81) --
	(330.64,155.56) --
	(331.08,155.63) --
	(331.51,155.72) --
	(331.95,155.60) --
	(332.38,155.41) --
	(332.82,155.30) --
	(333.26,155.23) --
	(333.69,155.20) --
	(334.13,155.15) --
	(334.56,155.05) --
	(335.00,154.91) --
	(335.43,155.16) --
	(335.87,154.96) --
	(336.30,154.72) --
	(336.74,154.82) --
	(337.17,154.75) --
	(337.61,154.77) --
	(338.04,154.69) --
	(338.48,154.50) --
	(338.91,154.64) --
	(339.35,154.60) --
	(339.78,154.49) --
	(340.22,154.55) --
	(340.65,154.46) --
	(341.09,154.47) --
	(341.53,154.35) --
	(341.96,154.46) --
	(342.40,154.34) --
	(342.83,154.36) --
	(343.27,154.42) --
	(343.70,154.26) --
	(344.14,154.08) --
	(344.57,154.07) --
	(345.01,154.14) --
	(345.44,154.17) --
	(345.88,154.20) --
	(346.31,154.07) --
	(346.75,154.14) --
	(347.18,153.99) --
	(347.62,154.06) --
	(348.05,154.11) --
	(348.49,154.09) --
	(348.92,153.99) --
	(349.36,154.05) --
	(349.79,154.06) --
	(350.23,154.05) --
	(350.67,153.97) --
	(351.10,153.98) --
	(351.54,153.88) --
	(351.97,153.95) --
	(352.41,153.90) --
	(352.84,153.91) --
	(353.28,153.92) --
	(353.71,153.91) --
	(354.15,153.92) --
	(354.58,153.91) --
	(355.02,153.90) --
	(355.45,153.89) --
	(355.89,153.90) --
	(356.32,153.85) --
	(356.76,153.83) --
	(357.19,153.87) --
	(357.63,153.80) --
	(358.06,153.86) --
	(358.50,153.81) --
	(358.94,153.80) --
	(359.37,153.80) --
	(359.81,153.85) --
	(360.24,153.79) --
	(360.68,153.76) --
	(361.11,153.77) --
	(361.55,153.79) --
	(361.98,153.74) --
	(362.42,153.73) --
	(362.85,153.76) --
	(363.29,153.78) --
	(363.72,153.74) --
	(364.16,153.74) --
	(364.59,153.74) --
	(365.03,153.73) --
	(365.46,153.71) --
	(365.90,153.76) --
	(366.33,153.72) --
	(366.77,153.74) --
	(367.20,153.69) --
	(367.64,153.74) --
	(368.08,153.72) --
	(368.51,153.72) --
	(368.95,153.71) --
	(369.38,153.72) --
	(369.82,153.69) --
	(370.25,153.72) --
	(370.69,153.71) --
	(371.12,153.72) --
	(371.56,153.67) --
	(371.99,153.69) --
	(372.43,153.70);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.50,153.62) --
	(237.50,187.49) --
	(237.93,153.86) --
	(238.37,154.01) --
	(238.81,154.21) --
	(239.24,154.17) --
	(239.68,154.17) --
	(240.11,153.94) --
	(240.55,154.33) --
	(240.98,154.07) --
	(241.42,154.21) --
	(241.85,154.11) --
	(242.29,154.11) --
	(242.72,154.15) --
	(243.16,154.13) --
	(243.59,154.01) --
	(244.03,154.31) --
	(244.46,154.31) --
	(244.90,154.29) --
	(245.33,154.41) --
	(245.77,154.39) --
	(246.20,154.84) --
	(246.64,154.37) --
	(247.08,154.59) --
	(247.51,154.21) --
	(247.95,154.65) --
	(248.38,154.94) --
	(248.82,154.75) --
	(249.25,154.71) --
	(249.69,155.30) --
	(250.12,154.77) --
	(250.56,154.98) --
	(250.99,154.98) --
	(251.43,155.10) --
	(251.86,155.26) --
	(252.30,154.90) --
	(252.73,155.24) --
	(253.17,155.36) --
	(253.60,155.16) --
	(254.04,155.46) --
	(254.47,155.81) --
	(254.91,155.48) --
	(255.34,155.65) --
	(255.78,155.67) --
	(256.22,155.12) --
	(256.65,155.69) --
	(257.09,155.91) --
	(257.52,156.52) --
	(257.96,155.87) --
	(258.39,156.66) --
	(258.83,156.19) --
	(259.26,159.65) --
	(259.70,157.16) --
	(260.13,156.43) --
	(260.57,157.08) --
	(261.00,156.84) --
	(261.44,157.95) --
	(261.87,157.26) --
	(262.31,157.71) --
	(262.74,157.55) --
	(263.18,158.92) --
	(263.61,158.09) --
	(264.05,158.44) --
	(264.49,158.64) --
	(264.92,158.74) --
	(265.36,158.80) --
	(265.79,160.32) --
	(266.23,159.45) --
	(266.66,160.28) --
	(267.10,160.26) --
	(267.53,161.74) --
	(267.97,161.98) --
	(268.40,162.24) --
	(268.84,162.49) --
	(269.27,162.73) --
	(269.71,163.24) --
	(270.14,165.34) --
	(270.58,165.14) --
	(271.01,166.01) --
	(271.45,166.07) --
	(271.88,168.62) --
	(272.32,168.95) --
	(272.76,171.29) --
	(273.19,172.27) --
	(273.63,173.82) --
	(274.06,173.20) --
	(274.50,177.35) --
	(274.93,179.23) --
	(275.37,183.70) --
	(275.80,184.86) --
	(276.24,189.47) --
	(276.67,192.31) --
	(277.11,199.86) --
	(277.54,203.38) --
	(277.98,205.32) --
	(278.41,209.82) --
	(278.85,215.55) --
	(279.28,223.36) --
	(279.72,225.04) --
	(280.15,216.15) --
	(280.59,204.64) --
	(281.46,185.77) --
	(281.90,188.48) --
	(282.33,186.34) --
	(282.77,191.07) --
	(283.20,190.71) --
	(283.64,195.71) --
	(284.07,197.61) --
	(284.51,199.37) --
	(284.94,202.00) --
	(285.38,201.56) --
	(285.81,199.64) --
	(286.25,202.67) --
	(286.68,201.13) --
	(287.12,203.34) --
	(287.55,202.43) --
	(287.99,202.81) --
	(288.42,202.85) --
	(288.86,202.55) --
	(289.29,201.05) --
	(289.73,199.27) --
	(290.17,201.32) --
	(290.60,199.33) --
	(291.04,200.55) --
	(291.47,197.19) --
	(291.91,198.66) --
	(292.34,198.95) --
	(292.78,197.41) --
	(293.21,198.00) --
	(293.65,197.63) --
	(294.08,195.49) --
	(294.52,193.97) --
	(294.95,193.46) --
	(295.39,192.10) --
	(295.82,192.71) --
	(296.26,190.38) --
	(296.69,189.70) --
	(297.13,189.05) --
	(297.56,189.11) --
	(298.00,187.91) --
	(298.44,186.96) --
	(298.87,185.42) --
	(299.31,185.75) --
	(299.74,184.86) --
	(300.18,184.25) --
	(300.61,182.12) --
	(301.05,182.51) --
	(301.48,179.59) --
	(301.92,179.55) --
	(302.35,180.08) --
	(302.79,179.13) --
	(303.22,178.40) --
	(303.66,176.80) --
	(304.09,175.93) --
	(304.53,174.84) --
	(304.96,174.90) --
	(305.40,173.76) --
	(305.83,173.16) --
	(306.27,172.91) --
	(306.70,171.80) --
	(307.14,171.50) --
	(307.58,172.29) --
	(308.01,170.48) --
	(308.45,169.98) --
	(308.88,169.39) --
	(309.32,168.34) --
	(309.75,168.36) --
	(310.19,168.50) --
	(310.62,167.31) --
	(311.06,166.31) --
	(311.49,165.40) --
	(311.93,165.73) --
	(312.36,165.46) --
	(312.80,165.08) --
	(313.23,164.57) --
	(313.67,163.97) --
	(314.10,163.86) --
	(314.54,163.10) --
	(314.97,162.43) --
	(315.41,162.45) --
	(315.85,162.14) --
	(316.28,162.00) --
	(316.72,161.58) --
	(317.15,160.77) --
	(317.59,160.65) --
	(318.02,160.63) --
	(318.46,159.82) --
	(318.89,160.71) --
	(319.33,159.11) --
	(319.76,159.43) --
	(320.20,159.35) --
	(320.63,158.72) --
	(321.07,158.60) --
	(321.50,158.86) --
	(321.94,158.03) --
	(322.37,158.42) --
	(322.81,157.81) --
	(323.24,157.67) --
	(323.68,157.29) --
	(324.11,157.51) --
	(324.55,157.61) --
	(324.99,157.29) --
	(325.42,156.92) --
	(325.86,157.12) --
	(326.29,156.82) --
	(326.73,157.00) --
	(327.16,156.76) --
	(327.60,156.76) --
	(328.03,156.03) --
	(328.47,156.35) --
	(328.90,156.50) --
	(329.34,156.09) --
	(329.77,156.13) --
	(330.21,155.89) --
	(330.64,155.46) --
	(331.08,155.71) --
	(331.51,155.97) --
	(331.95,155.52) --
	(332.38,155.32) --
	(332.82,155.63) --
	(333.26,155.48) --
	(333.69,155.50) --
	(334.13,154.96) --
	(334.56,155.26) --
	(335.00,154.67) --
	(335.43,154.92) --
	(335.87,155.46) --
	(336.30,155.04) --
	(336.74,154.88) --
	(337.17,154.77) --
	(337.61,154.90) --
	(338.04,155.18) --
	(338.48,154.69) --
	(338.91,154.47) --
	(339.35,154.57) --
	(339.78,154.49) --
	(340.22,154.49) --
	(340.65,154.57) --
	(341.09,154.45) --
	(341.53,154.45) --
	(341.96,154.69) --
	(342.40,154.53) --
	(342.83,154.47) --
	(343.27,154.47) --
	(343.70,154.35) --
	(344.14,154.43) --
	(344.57,154.27) --
	(345.01,154.13) --
	(345.44,154.23) --
	(345.88,154.27) --
	(346.31,154.33) --
	(346.75,154.07) --
	(347.18,154.13) --
	(347.62,154.25) --
	(348.05,154.03) --
	(348.49,154.07) --
	(348.92,154.01) --
	(349.36,154.07) --
	(349.79,153.99) --
	(350.23,154.11) --
	(350.67,153.97) --
	(351.10,153.99) --
	(351.54,153.99) --
	(351.97,154.01) --
	(352.41,154.07) --
	(352.84,153.99) --
	(353.28,154.01) --
	(353.71,154.03) --
	(354.15,153.97) --
	(354.58,153.90) --
	(355.02,153.97) --
	(355.45,153.99) --
	(355.89,153.99) --
	(356.32,154.03) --
	(356.76,153.88) --
	(357.19,154.01) --
	(357.63,153.78) --
	(358.06,153.70) --
	(358.50,153.92) --
	(358.94,153.94) --
	(359.37,153.94) --
	(359.81,153.84) --
	(360.24,153.88) --
	(360.68,153.74) --
	(361.11,153.80) --
	(361.55,153.94) --
	(361.98,153.80) --
	(362.42,153.72) --
	(362.85,153.88) --
	(363.29,153.82) --
	(363.72,153.76) --
	(364.16,153.74) --
	(364.59,153.70) --
	(365.03,153.78) --
	(365.46,153.88) --
	(365.90,153.72) --
	(366.33,153.74) --
	(366.77,153.74) --
	(367.20,153.78) --
	(367.64,153.74) --
	(368.08,153.74) --
	(368.51,153.74) --
	(368.95,153.78) --
	(369.38,153.90) --
	(369.82,153.76) --
	(370.25,153.72) --
	(370.69,153.80) --
	(371.12,153.66) --
	(371.56,153.70) --
	(371.99,153.70) --
	(372.43,153.72) --
	(372.86,153.72) --
	(373.30,153.76) --
	(373.73,153.74) --
	(374.17,153.78) --
	(374.60,153.76) --
	(375.04,153.70) --
	(375.47,153.72) --
	(375.91,153.68) --
	(376.35,153.68) --
	(376.78,153.72) --
	(377.22,153.64) --
	(377.65,153.78) --
	(378.09,153.74) --
	(378.52,153.74) --
	(378.96,153.66) --
	(379.39,153.70) --
	(379.83,153.68) --
	(380.26,153.66) --
	(380.70,153.72) --
	(381.13,153.70) --
	(381.57,153.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.50,153.62) --
	(249.25,153.70) --
	(252.73,153.70) --
	(254.47,153.79) --
	(255.34,153.79) --
	(256.65,153.79) --
	(257.09,153.70) --
	(257.52,153.70) --
	(259.70,153.87) --
	(260.13,153.79) --
	(260.57,153.79) --
	(261.00,153.79) --
	(261.44,153.70) --
	(261.87,154.04) --
	(262.74,153.96) --
	(263.18,154.12) --
	(263.61,153.70) --
	(264.05,154.12) --
	(264.49,153.70) --
	(264.92,153.70) --
	(265.36,154.04) --
	(265.79,154.29) --
	(266.23,154.21) --
	(266.66,154.12) --
	(267.10,154.46) --
	(267.53,154.12) --
	(267.97,154.63) --
	(268.40,156.39) --
	(268.84,154.38) --
	(269.27,154.80) --
	(269.71,154.63) --
	(270.14,154.88) --
	(270.58,155.22) --
	(271.01,155.38) --
	(271.45,156.22) --
	(271.88,156.73) --
	(272.32,156.64) --
	(272.76,158.16) --
	(273.19,158.24) --
	(273.63,159.50) --
	(274.06,159.00) --
	(274.50,160.76) --
	(274.93,165.46) --
	(275.37,168.65) --
	(275.80,170.08) --
	(276.24,170.75) --
	(276.67,173.44) --
	(277.11,179.24) --
	(277.54,179.99) --
	(277.98,189.82) --
	(278.41,198.05) --
	(278.85,218.88) --
	(279.28,224.84) --
	(279.72,244.41) --
	(280.15,233.40) --
	(280.59,220.13) --
	(281.46,183.85) --
	(281.90,192.00) --
	(282.33,201.57) --
	(282.77,204.18) --
	(283.20,208.88) --
	(283.64,214.51) --
	(284.07,213.67) --
	(284.51,216.44) --
	(284.94,216.86) --
	(285.38,213.16) --
	(285.81,215.18) --
	(286.25,217.36) --
	(286.68,217.53) --
	(287.12,217.28) --
	(287.55,222.40) --
	(287.99,215.43) --
	(288.42,214.59) --
	(288.86,216.78) --
	(289.29,214.84) --
	(289.73,217.62) --
	(290.17,217.03) --
	(290.60,214.59) --
	(291.04,211.74) --
	(291.47,212.49) --
	(291.91,214.84) --
	(292.34,215.43) --
	(292.78,212.41) --
	(293.21,210.48) --
	(293.65,213.25) --
	(294.08,208.21) --
	(294.52,208.04) --
	(294.95,210.06) --
	(295.39,206.28) --
	(295.82,209.81) --
	(296.26,207.71) --
	(296.69,204.01) --
	(297.13,204.77) --
	(297.56,201.66) --
	(298.00,200.73) --
	(298.44,200.15) --
	(298.87,199.06) --
	(299.31,195.61) --
	(299.74,196.28) --
	(300.18,196.62) --
	(300.61,191.75) --
	(301.05,191.58) --
	(301.48,192.92) --
	(301.92,188.64) --
	(302.35,191.16) --
	(302.79,189.31) --
	(303.22,185.37) --
	(303.66,187.38) --
	(304.09,184.69) --
	(304.53,187.47) --
	(304.96,184.53) --
	(305.40,181.92) --
	(305.83,184.19) --
	(306.27,181.00) --
	(306.70,181.84) --
	(307.14,180.92) --
	(307.58,177.89) --
	(308.01,178.06) --
	(308.45,175.96) --
	(308.88,177.98) --
	(309.32,173.86) --
	(309.75,174.95) --
	(310.19,175.54) --
	(310.62,173.19) --
	(311.06,171.76) --
	(311.49,173.52) --
	(311.93,168.99) --
	(312.36,168.91) --
	(312.80,169.41) --
	(313.23,167.90) --
	(313.67,164.54) --
	(314.10,167.81) --
	(314.54,165.71) --
	(314.97,165.71) --
	(315.41,164.29) --
	(315.85,163.36) --
	(316.28,164.29) --
	(316.72,162.61) --
	(317.15,162.44) --
	(317.59,162.27) --
	(318.02,161.52) --
	(318.46,161.01) --
	(318.89,160.34) --
	(319.33,161.94) --
	(319.76,160.34) --
	(320.20,160.34) --
	(320.63,160.34) --
	(321.07,159.25) --
	(321.50,160.00) --
	(321.94,157.99) --
	(322.37,158.07) --
	(322.81,158.66) --
	(323.24,158.74) --
	(323.68,158.24) --
	(324.11,157.99) --
	(324.55,157.23) --
	(324.99,157.82) --
	(325.42,157.82) --
	(325.86,157.32) --
	(326.29,156.73) --
	(326.73,156.73) --
	(327.16,156.73) --
	(327.60,155.72) --
	(328.03,155.89) --
	(328.47,156.22) --
	(328.90,155.13) --
	(329.34,156.06) --
	(329.77,155.72) --
	(330.21,156.06) --
	(330.64,155.64) --
	(331.08,155.55) --
	(331.51,154.38) --
	(331.95,155.38) --
	(332.38,154.63) --
	(332.82,154.88) --
	(333.26,155.13) --
	(333.69,154.88) --
	(334.13,154.96) --
	(334.56,154.80) --
	(335.00,154.46) --
	(335.43,154.38) --
	(335.87,154.29) --
	(336.30,154.21) --
	(336.74,154.80) --
	(337.17,154.04) --
	(337.61,154.71) --
	(338.04,154.29) --
	(338.48,154.46) --
	(338.91,154.12) --
	(339.35,154.46) --
	(339.78,153.96) --
	(340.22,153.79) --
	(340.65,153.87) --
	(341.09,154.21) --
	(341.53,154.21) --
	(341.96,154.04) --
	(342.40,154.21) --
	(342.83,153.96) --
	(343.27,154.12) --
	(343.70,153.70) --
	(344.14,154.21) --
	(344.57,154.04) --
	(345.01,153.87) --
	(345.44,153.87) --
	(345.88,153.70) --
	(346.31,153.79) --
	(347.18,153.96) --
	(347.62,154.12) --
	(348.05,153.70) --
	(348.49,153.87) --
	(348.92,154.04);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.50,153.62) --
	(251.43,153.74) --
	(253.17,153.74) --
	(256.65,153.74) --
	(257.09,153.68) --
	(257.52,153.74) --
	(259.26,153.68) --
	(260.13,153.68) --
	(261.87,153.74) --
	(262.31,153.74) --
	(262.74,153.80) --
	(263.18,153.74) --
	(263.61,153.68) --
	(264.05,153.80) --
	(264.49,153.74) --
	(264.92,153.86) --
	(265.36,153.92) --
	(265.79,153.68) --
	(266.23,153.74) --
	(266.66,153.98) --
	(267.10,153.92) --
	(267.53,154.21) --
	(267.97,154.04) --
	(268.40,154.09) --
	(268.84,154.21) --
	(269.27,154.15) --
	(269.71,154.87) --
	(270.14,154.09) --
	(270.58,154.63) --
	(271.01,154.92) --
	(271.45,155.22) --
	(271.88,155.52) --
	(272.32,154.98) --
	(272.76,157.00) --
	(273.19,156.64) --
	(273.63,158.60) --
	(274.06,159.90) --
	(274.50,159.37) --
	(274.93,161.56) --
	(275.37,163.10) --
	(275.80,164.82) --
	(276.24,166.77) --
	(276.67,170.98) --
	(277.11,169.91) --
	(277.54,176.43) --
	(277.98,184.19) --
	(278.41,191.72) --
	(278.85,202.15) --
	(279.28,217.31) --
	(279.72,230.17) --
	(280.15,235.56) --
	(280.59,229.11) --
	(281.46,193.20) --
	(281.90,195.93) --
	(282.33,203.69) --
	(282.77,211.33) --
	(283.20,211.80) --
	(283.64,214.29) --
	(284.07,217.08) --
	(284.51,217.85) --
	(284.94,218.44) --
	(285.38,218.74) --
	(285.81,221.64) --
	(286.25,220.75) --
	(286.68,222.41) --
	(287.12,218.08) --
	(287.55,220.16) --
	(287.99,220.75) --
	(288.42,221.40) --
	(288.86,222.41) --
	(289.29,222.29) --
	(289.73,220.57) --
	(290.17,222.11) --
	(290.60,221.58) --
	(291.04,215.89) --
	(291.47,218.14) --
	(291.91,213.34) --
	(292.34,221.64) --
	(292.78,215.89) --
	(293.21,215.77) --
	(293.65,215.77) --
	(294.08,215.24) --
	(294.52,214.00) --
	(294.95,212.34) --
	(295.39,210.86) --
	(295.82,210.44) --
	(296.26,208.43) --
	(296.69,207.06) --
	(297.13,204.16) --
	(297.56,205.29) --
	(298.00,204.93) --
	(298.44,201.73) --
	(298.87,201.26) --
	(299.31,203.98) --
	(299.74,200.01) --
	(300.18,197.94) --
	(300.61,198.53) --
	(301.05,194.33) --
	(301.48,193.61) --
	(301.92,193.50) --
	(302.35,190.53) --
	(302.79,191.84) --
	(303.22,193.44) --
	(303.66,188.22) --
	(304.09,187.87) --
	(304.53,186.80) --
	(304.96,184.43) --
	(305.40,184.02) --
	(305.83,182.30) --
	(306.27,182.95) --
	(306.70,181.29) --
	(307.14,179.51) --
	(307.58,177.91) --
	(308.01,176.61) --
	(308.45,177.32) --
	(308.88,175.25) --
	(309.32,175.84) --
	(309.75,176.31) --
	(310.19,173.94) --
	(310.62,173.35) --
	(311.06,171.93) --
	(311.49,169.68) --
	(311.93,167.90) --
	(312.36,169.38) --
	(312.80,168.37) --
	(313.23,167.60) --
	(313.67,166.72) --
	(314.10,165.83) --
	(314.54,162.98) --
	(314.97,164.46) --
	(315.41,164.40) --
	(315.85,163.87) --
	(316.28,161.86) --
	(316.72,161.86) --
	(317.15,160.49) --
	(317.59,161.44) --
	(318.02,159.96) --
	(318.46,159.31) --
	(318.89,159.78) --
	(319.33,159.90) --
	(319.76,159.37) --
	(320.20,157.41) --
	(320.63,158.60) --
	(321.07,158.24) --
	(321.50,158.36) --
	(321.94,157.71) --
	(322.37,157.29) --
	(322.81,158.12) --
	(323.24,158.24) --
	(323.68,156.82) --
	(324.11,156.82) --
	(324.55,156.70) --
	(324.99,156.35) --
	(325.42,156.23) --
	(325.86,156.41) --
	(326.29,155.64) --
	(326.73,155.69) --
	(327.16,155.04) --
	(327.60,155.87) --
	(328.03,155.99) --
	(328.47,155.10) --
	(328.90,155.16) --
	(329.34,154.81) --
	(329.77,155.16) --
	(330.21,155.34) --
	(330.64,154.92) --
	(331.08,154.39) --
	(331.51,154.92) --
	(331.95,154.45) --
	(332.38,154.75) --
	(332.82,154.69) --
	(333.26,154.57) --
	(333.69,154.51) --
	(334.13,154.15) --
	(334.56,154.15) --
	(335.00,154.15) --
	(335.43,154.27) --
	(335.87,154.15) --
	(336.30,154.09) --
	(336.74,154.15) --
	(337.17,154.09) --
	(337.61,154.45) --
	(338.04,154.57) --
	(338.48,154.09) --
	(338.91,154.15) --
	(339.35,154.33) --
	(339.78,153.98) --
	(340.22,154.09) --
	(340.65,154.21) --
	(341.09,153.86) --
	(341.53,153.86) --
	(341.96,153.80) --
	(342.40,153.98) --
	(342.83,153.92) --
	(343.27,153.86) --
	(343.70,153.92) --
	(344.14,154.04) --
	(344.57,153.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.30,149.08) rectangle (388.77,248.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.30,151.42) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.30,174.18) {0.005};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.30,196.95) {0.010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.30,219.72) {0.015};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.30,242.49) {0.020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.30,153.62) --
	(230.30,153.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.30,176.39) --
	(230.30,176.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.30,199.16) --
	(230.30,199.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.30,221.92) --
	(230.30,221.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.30,244.69) --
	(230.30,244.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.50,147.08) --
	(237.50,149.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.02,147.08) --
	(281.02,149.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] (324.55,147.08) --
	(324.55,149.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] (368.08,147.08) --
	(368.08,149.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (237.50,141.07) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (281.02,141.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (324.55,141.07) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (368.08,141.07) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (309.53,132.24) {ride detour};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (206.72,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (206.72,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 32.85, 22.61) rectangle (202.72,122.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.85, 22.61) rectangle (202.72,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85, 35.53) --
	(202.72, 35.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85, 52.30) --
	(202.72, 52.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85, 69.06) --
	(202.72, 69.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85, 85.83) --
	(202.72, 85.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85,102.59) --
	(202.72,102.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85,119.36) --
	(202.72,119.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.93, 22.61) --
	( 77.93,122.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.66, 22.61) --
	(152.66,122.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.85, 27.15) --
	(202.72, 27.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.85, 43.91) --
	(202.72, 43.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.85, 60.68) --
	(202.72, 60.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.85, 77.45) --
	(202.72, 77.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.85, 94.21) --
	(202.72, 94.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.85,110.98) --
	(202.72,110.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 40.57, 22.61) --
	( 40.57,122.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (115.30, 22.61) --
	(115.30,122.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.02, 22.61) --
	(190.02,122.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57, 27.15) --
	( 41.82, 93.61) --
	( 43.06, 80.27) --
	( 44.31, 84.18) --
	( 45.55, 79.99) --
	( 46.80, 75.93) --
	( 48.04, 80.94) --
	( 49.29, 86.06) --
	( 50.54, 89.25) --
	( 51.78, 86.89) --
	( 53.03, 89.12) --
	( 54.27, 88.68) --
	( 55.52,113.40) --
	( 56.76, 91.23) --
	( 58.01, 93.05) --
	( 59.25, 90.85) --
	( 60.50, 90.47) --
	( 61.74, 91.34) --
	( 62.99, 93.74) --
	( 64.23, 90.08) --
	( 65.48, 93.90) --
	( 66.73, 93.77) --
	( 67.97, 96.78) --
	( 69.22, 96.33) --
	( 70.46, 96.14) --
	( 71.71, 92.77) --
	( 72.95, 92.32) --
	( 74.20, 97.62) --
	( 75.44, 97.42) --
	( 76.69, 96.72) --
	( 77.93, 99.98) --
	( 79.18, 97.96) --
	( 80.42, 69.08) --
	( 81.67, 34.19) --
	( 82.92, 33.65) --
	( 84.16, 33.30) --
	( 85.41, 34.53) --
	( 86.65, 33.14) --
	( 87.90, 32.94) --
	( 89.14, 32.99) --
	( 90.39, 32.48) --
	( 91.63, 32.61) --
	( 92.88, 32.42) --
	( 94.12, 32.45) --
	( 95.37, 31.55) --
	( 96.61, 31.01) --
	( 97.86, 30.55) --
	( 99.11, 30.34) --
	(100.35, 30.34) --
	(101.60, 30.27) --
	(102.84, 29.97) --
	(104.09, 30.05) --
	(105.33, 29.76) --
	(106.58, 29.65) --
	(107.82, 29.42) --
	(109.07, 29.33) --
	(110.31, 29.04) --
	(111.56, 29.05) --
	(112.80, 28.74) --
	(114.05, 29.02) --
	(115.30, 28.66) --
	(116.54, 28.80) --
	(117.79, 28.58) --
	(119.03, 28.59) --
	(120.28, 28.55) --
	(121.52, 28.47) --
	(122.77, 28.25) --
	(124.01, 28.24) --
	(125.26, 28.20) --
	(126.50, 28.10) --
	(127.75, 28.11) --
	(128.99, 28.12) --
	(130.24, 27.89) --
	(131.49, 28.04) --
	(132.73, 27.91) --
	(133.98, 27.87) --
	(135.22, 27.84) --
	(136.47, 27.83) --
	(137.71, 27.73) --
	(138.96, 27.72) --
	(140.20, 27.71) --
	(141.45, 27.76) --
	(142.69, 27.69) --
	(143.94, 27.63) --
	(145.18, 27.64) --
	(146.43, 27.70) --
	(147.68, 27.54) --
	(148.92, 27.53) --
	(150.17, 27.54) --
	(151.41, 27.55) --
	(152.66, 27.52) --
	(153.90, 27.48) --
	(155.15, 27.48) --
	(156.39, 27.48) --
	(157.64, 27.46) --
	(158.88, 27.42) --
	(160.13, 27.47) --
	(161.37, 27.45) --
	(162.62, 27.43) --
	(163.87, 27.38) --
	(165.11, 27.44) --
	(166.36, 27.40) --
	(167.60, 27.33) --
	(168.85, 27.41) --
	(170.09, 27.35) --
	(171.34, 27.34) --
	(172.58, 27.35) --
	(173.83, 27.35) --
	(175.07, 27.34) --
	(176.32, 27.35) --
	(177.57, 27.33) --
	(178.81, 27.28);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57, 27.15) --
	( 41.82, 79.25) --
	( 43.06, 89.83) --
	( 44.31, 85.11) --
	( 45.55, 77.39) --
	( 46.80, 76.00) --
	( 48.04, 86.97) --
	( 49.29, 82.22) --
	( 50.54, 86.00) --
	( 51.78, 89.57) --
	( 53.03, 96.11) --
	( 54.27, 89.12) --
	( 55.52,111.14) --
	( 56.76, 88.45) --
	( 58.01, 98.09) --
	( 59.25, 89.01) --
	( 60.50, 88.36) --
	( 61.74, 85.02) --
	( 62.99, 85.85) --
	( 64.23, 88.88) --
	( 65.48, 89.30) --
	( 66.73, 87.52) --
	( 67.97, 93.19) --
	( 69.22, 90.07) --
	( 70.46, 89.25) --
	( 71.71, 90.64) --
	( 72.95, 82.19) --
	( 74.20, 87.33) --
	( 75.44, 88.13) --
	( 76.69, 86.75) --
	( 77.93, 82.50) --
	( 79.18, 86.36) --
	( 80.42, 60.27) --
	( 81.67, 33.60) --
	( 82.92, 32.77) --
	( 84.16, 33.08) --
	( 85.41, 32.69) --
	( 86.65, 32.56) --
	( 87.90, 32.11) --
	( 89.14, 32.68) --
	( 90.39, 32.71) --
	( 91.63, 32.25) --
	( 92.88, 32.57) --
	( 94.12, 32.66) --
	( 95.37, 31.44) --
	( 96.61, 31.28) --
	( 97.86, 30.79) --
	( 99.11, 30.55) --
	(100.35, 30.23) --
	(101.60, 30.38) --
	(102.84, 30.06) --
	(104.09, 29.74) --
	(105.33, 29.53) --
	(106.58, 29.32) --
	(107.82, 29.31) --
	(109.07, 29.25) --
	(110.31, 28.94) --
	(111.56, 29.16) --
	(112.80, 28.86) --
	(114.05, 28.74) --
	(115.30, 28.52) --
	(116.54, 28.65) --
	(117.79, 28.80) --
	(119.03, 28.45) --
	(120.28, 28.43) --
	(121.52, 28.45) --
	(122.77, 28.24) --
	(124.01, 28.43) --
	(125.26, 28.34) --
	(126.50, 28.12) --
	(127.75, 28.13) --
	(128.99, 28.00) --
	(130.24, 28.06) --
	(131.49, 27.80) --
	(132.73, 27.95) --
	(133.98, 27.91) --
	(135.22, 27.89) --
	(136.47, 27.69) --
	(137.71, 27.70) --
	(138.96, 27.88) --
	(140.20, 27.73) --
	(141.45, 27.73) --
	(142.69, 27.64) --
	(143.94, 27.64) --
	(145.18, 27.73) --
	(146.43, 27.69) --
	(147.68, 27.49) --
	(148.92, 27.45) --
	(150.17, 27.71) --
	(151.41, 27.54) --
	(152.66, 27.67) --
	(153.90, 27.54) --
	(155.15, 27.49) --
	(156.39, 27.36) --
	(157.64, 27.54) --
	(158.88, 27.43) --
	(160.13, 27.39) --
	(161.37, 27.46) --
	(162.62, 27.54) --
	(163.87, 27.36) --
	(165.11, 27.39) --
	(166.36, 27.37) --
	(167.60, 27.33) --
	(168.85, 27.34) --
	(170.09, 27.31) --
	(171.34, 27.33) --
	(172.58, 27.37) --
	(173.83, 27.34) --
	(175.07, 27.30) --
	(176.32, 27.28) --
	(177.57, 27.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57, 27.15) --
	( 41.82, 88.00) --
	( 43.06, 63.57) --
	( 44.31, 69.02) --
	( 45.55, 75.14) --
	( 46.80, 69.94) --
	( 48.04, 71.80) --
	( 49.29, 75.39) --
	( 50.54, 81.45) --
	( 51.78, 75.69) --
	( 53.03, 75.39) --
	( 54.27, 84.35) --
	( 55.52,117.93) --
	( 56.76, 89.67) --
	( 58.01, 92.58) --
	( 59.25, 83.73) --
	( 60.50, 87.94) --
	( 61.74, 90.66) --
	( 62.99, 88.37) --
	( 64.23, 85.16) --
	( 65.48, 94.80) --
	( 66.73, 96.41) --
	( 67.97,113.11) --
	( 69.22,111.19) --
	( 70.46,103.28) --
	( 71.71, 99.07) --
	( 72.95,106.86) --
	( 74.20,110.33) --
	( 75.44,104.88) --
	( 76.69, 99.50) --
	( 77.93, 98.58) --
	( 79.18,107.48) --
	( 80.42, 71.12) --
	( 81.67, 32.22) --
	( 82.92, 33.70) --
	( 84.16, 35.81) --
	( 85.41, 34.88) --
	( 86.65, 34.38) --
	( 87.90, 33.39) --
	( 89.14, 35.74) --
	( 90.39, 34.76) --
	( 91.63, 33.95) --
	( 92.88, 34.63) --
	( 94.12, 35.56) --
	( 95.37, 34.51) --
	( 96.61, 33.52) --
	( 97.86, 32.40) --
	( 99.11, 31.35) --
	(100.35, 31.72) --
	(101.60, 31.42) --
	(102.84, 31.42) --
	(104.09, 31.35) --
	(105.33, 30.67) --
	(106.58, 30.86) --
	(107.82, 30.86) --
	(109.07, 30.55) --
	(110.31, 29.56) --
	(111.56, 30.67) --
	(112.80, 30.05) --
	(114.05, 30.18) --
	(115.30, 30.43) --
	(116.54, 29.37) --
	(117.79, 29.56) --
	(119.03, 30.05) --
	(120.28, 29.31) --
	(121.52, 29.68) --
	(122.77, 28.94) --
	(124.01, 29.13) --
	(125.26, 29.00) --
	(126.50, 28.88) --
	(127.75, 29.07) --
	(128.99, 28.69) --
	(130.24, 28.69) --
	(131.49, 28.63) --
	(132.73, 28.57) --
	(133.98, 28.82) --
	(135.22, 28.69) --
	(136.47, 28.32) --
	(137.71, 27.77) --
	(138.96, 28.08) --
	(140.20, 28.20) --
	(141.45, 28.57) --
	(142.69, 27.95) --
	(143.94, 28.20) --
	(145.18, 27.89) --
	(146.43, 28.20) --
	(147.68, 27.70) --
	(148.92, 27.95) --
	(150.17, 28.32) --
	(151.41, 27.89) --
	(152.66, 28.20) --
	(153.90, 27.64) --
	(155.15, 27.64) --
	(156.39, 27.40) --
	(157.64, 27.77) --
	(158.88, 27.83) --
	(160.13, 27.77) --
	(161.37, 27.95) --
	(162.62, 27.83) --
	(163.87, 27.40) --
	(165.11, 27.64) --
	(166.36, 27.52) --
	(167.60, 27.46) --
	(168.85, 27.77) --
	(170.09, 27.64) --
	(171.34, 27.64) --
	(172.58, 27.58) --
	(173.83, 27.70) --
	(175.07, 27.64) --
	(176.32, 27.58) --
	(177.57, 27.83) --
	(178.81, 27.21) --
	(180.06, 27.89) --
	(181.30, 27.40) --
	(182.55, 27.52) --
	(183.79, 27.27) --
	(185.04, 27.52) --
	(186.28, 27.40) --
	(187.53, 27.58) --
	(188.77, 27.52) --
	(190.02, 27.27) --
	(191.26, 27.27) --
	(192.51, 27.21);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57, 27.15) --
	( 41.82, 68.20) --
	( 43.06, 77.37) --
	( 44.31, 88.19) --
	( 45.55, 71.30) --
	( 46.80, 73.57) --
	( 48.04, 84.17) --
	( 49.29, 76.67) --
	( 50.54, 75.80) --
	( 51.78, 85.18) --
	( 53.03, 89.54) --
	( 54.27, 94.56) --
	( 55.52,114.71) --
	( 56.76, 89.67) --
	( 58.01, 91.76) --
	( 59.25, 85.61) --
	( 60.50, 88.45) --
	( 61.74, 80.60) --
	( 62.99, 89.15) --
	( 64.23, 82.82) --
	( 65.48, 94.64) --
	( 66.73,100.32) --
	( 67.97,100.10) --
	( 69.22, 98.75) --
	( 70.46, 99.18) --
	( 71.71, 93.99) --
	( 72.95, 90.24) --
	( 74.20, 96.91) --
	( 75.44,100.84) --
	( 76.69, 95.30) --
	( 77.93, 97.04) --
	( 79.18, 97.79) --
	( 80.42, 67.24) --
	( 81.67, 34.26) --
	( 82.92, 34.39) --
	( 84.16, 34.78) --
	( 85.41, 35.00) --
	( 86.65, 34.52) --
	( 87.90, 35.05) --
	( 89.14, 35.13) --
	( 90.39, 33.30) --
	( 91.63, 34.22) --
	( 92.88, 34.04) --
	( 94.12, 34.83) --
	( 95.37, 34.04) --
	( 96.61, 33.13) --
	( 97.86, 32.43) --
	( 99.11, 32.91) --
	(100.35, 31.56) --
	(101.60, 31.21) --
	(102.84, 31.29) --
	(104.09, 30.99) --
	(105.33, 31.34) --
	(106.58, 30.94) --
	(107.82, 30.33) --
	(109.07, 30.55) --
	(110.31, 30.25) --
	(111.56, 30.51) --
	(112.80, 30.33) --
	(114.05, 29.50) --
	(115.30, 29.59) --
	(116.54, 29.77) --
	(117.79, 29.46) --
	(119.03, 29.72) --
	(120.28, 29.77) --
	(121.52, 29.85) --
	(122.77, 29.98) --
	(124.01, 28.94) --
	(125.26, 28.85) --
	(126.50, 29.24) --
	(127.75, 28.59) --
	(128.99, 29.55) --
	(130.24, 28.54) --
	(131.49, 28.89) --
	(132.73, 28.59) --
	(133.98, 28.37) --
	(135.22, 28.46) --
	(136.47, 28.24) --
	(137.71, 28.50) --
	(138.96, 28.54) --
	(140.20, 28.54) --
	(141.45, 28.41) --
	(142.69, 28.24) --
	(143.94, 28.28) --
	(145.18, 28.28) --
	(146.43, 28.63) --
	(147.68, 28.37) --
	(148.92, 28.06) --
	(150.17, 28.20) --
	(151.41, 28.02) --
	(152.66, 27.93) --
	(153.90, 27.93) --
	(155.15, 28.15) --
	(156.39, 27.85) --
	(157.64, 27.80) --
	(158.88, 27.72) --
	(160.13, 27.67) --
	(161.37, 27.67) --
	(162.62, 27.58) --
	(163.87, 27.45) --
	(165.11, 27.67) --
	(166.36, 27.50) --
	(167.60, 27.63) --
	(168.85, 27.67) --
	(170.09, 27.50) --
	(171.34, 27.58) --
	(172.58, 27.58) --
	(173.83, 27.50) --
	(175.07, 27.54) --
	(176.32, 27.85) --
	(177.57, 27.63) --
	(178.81, 27.63) --
	(180.06, 27.50) --
	(181.30, 27.63) --
	(182.55, 27.54) --
	(183.79, 27.37) --
	(185.04, 27.63) --
	(186.28, 27.41) --
	(187.53, 27.19) --
	(188.77, 27.50) --
	(190.02, 27.45) --
	(191.26, 27.28) --
	(192.51, 27.45) --
	(193.76, 27.32) --
	(195.00, 27.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.85, 22.61) rectangle (202.72,122.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.85, 24.94) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.85, 41.71) {0.005};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.85, 58.48) {0.010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.85, 75.24) {0.015};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.85, 92.01) {0.020};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.85,108.77) {0.025};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.85, 27.15) --
	( 32.85, 27.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.85, 43.91) --
	( 32.85, 43.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.85, 60.68) --
	( 32.85, 60.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.85, 77.45) --
	( 32.85, 77.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.85, 94.21) --
	( 32.85, 94.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.85,110.98) --
	( 32.85,110.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 40.57, 20.61) --
	( 40.57, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (115.30, 20.61) --
	(115.30, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.02, 20.61) --
	(190.02, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 40.57, 14.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (115.30, 14.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (190.02, 14.60) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.79,  5.77) {added wait time [min]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 72.54) {fraction of riders};
\end{scope}
\begin{scope}
\path[clip] (206.72,  0.00) rectangle (392.77,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.72,  0.00) rectangle (392.77,126.47);
\end{scope}
\begin{scope}
\path[clip] (230.30, 22.61) rectangle (388.77,122.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (230.30, 22.61) rectangle (388.77,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.30, 39.06) --
	(388.77, 39.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.30, 62.89) --
	(388.77, 62.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.30, 86.72) --
	(388.77, 86.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.30,110.55) --
	(388.77,110.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.15, 22.61) --
	(260.15,122.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.46, 22.61) --
	(305.46,122.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (350.76, 22.61) --
	(350.76,122.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.30, 27.15) --
	(388.77, 27.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.30, 50.98) --
	(388.77, 50.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.30, 74.81) --
	(388.77, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.30, 98.64) --
	(388.77, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.30,122.47) --
	(388.77,122.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.50, 22.61) --
	(237.50,122.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (282.80, 22.61) --
	(282.80,122.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (328.11, 22.61) --
	(328.11,122.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (373.41, 22.61) --
	(373.41,122.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.50, 27.15) --
	(238.41, 29.91) --
	(239.31, 31.92) --
	(240.22, 44.12) --
	(241.12, 58.81) --
	(242.03, 66.41) --
	(242.94, 75.11) --
	(243.84, 80.30) --
	(244.75, 83.16) --
	(245.65, 86.00) --
	(246.56, 86.30) --
	(247.47, 84.19) --
	(248.37, 84.52) --
	(249.28, 82.56) --
	(250.18, 81.36) --
	(251.09, 81.33) --
	(252.00, 79.92) --
	(252.90, 79.30) --
	(253.81, 76.82) --
	(254.72, 74.94) --
	(255.62, 74.05) --
	(256.53, 72.93) --
	(257.43, 71.85) --
	(258.34, 70.28) --
	(259.25, 68.65) --
	(260.15, 67.17) --
	(261.06, 65.13) --
	(261.96, 65.48) --
	(262.87, 66.82) --
	(263.78, 58.32) --
	(264.68, 61.22) --
	(265.59, 59.89) --
	(266.49, 58.32) --
	(267.40, 58.39) --
	(268.31, 55.66) --
	(269.21, 56.31) --
	(270.12, 54.26) --
	(271.03, 53.18) --
	(271.93, 52.29) --
	(272.84, 51.23) --
	(273.74, 50.74) --
	(274.65, 49.37) --
	(275.56, 48.92) --
	(276.46, 47.68) --
	(277.37, 46.19) --
	(278.27, 46.41) --
	(279.18, 47.10) --
	(280.09, 42.42) --
	(280.99, 43.73) --
	(281.90, 43.32) --
	(282.80, 42.93) --
	(283.71, 42.07) --
	(284.62, 40.90) --
	(285.52, 40.91) --
	(286.43, 40.31) --
	(287.33, 39.85) --
	(288.24, 40.23) --
	(289.15, 38.56) --
	(290.05, 38.30) --
	(290.96, 36.50) --
	(291.87, 37.05) --
	(292.77, 37.44) --
	(293.68, 36.49) --
	(294.58, 36.33) --
	(295.49, 36.03) --
	(296.40, 35.62) --
	(297.30, 34.97) --
	(298.21, 34.60) --
	(299.11, 34.28) --
	(300.02, 34.25) --
	(300.93, 33.89) --
	(301.83, 33.91) --
	(302.74, 33.19) --
	(303.64, 32.90) --
	(304.55, 32.97) --
	(305.46, 32.52) --
	(306.36, 32.68) --
	(307.27, 32.01) --
	(308.17, 31.78) --
	(309.08, 31.57) --
	(309.99, 31.35) --
	(310.89, 31.41) --
	(311.80, 30.77) --
	(312.71, 30.54) --
	(313.61, 30.51) --
	(314.52, 30.42) --
	(315.42, 30.35) --
	(316.33, 30.24) --
	(317.24, 29.78) --
	(318.14, 29.74) --
	(319.05, 29.77) --
	(319.95, 29.73) --
	(320.86, 29.26) --
	(321.77, 29.57) --
	(322.67, 29.11) --
	(323.58, 29.14) --
	(324.48, 29.07) --
	(325.39, 29.02) --
	(326.30, 28.81) --
	(327.20, 28.92) --
	(328.11, 28.62) --
	(329.01, 28.62) --
	(329.92, 28.35) --
	(330.83, 28.58) --
	(331.73, 28.51) --
	(332.64, 28.35) --
	(333.55, 28.28) --
	(334.45, 28.36) --
	(335.36, 28.31) --
	(336.26, 28.15) --
	(337.17, 28.08) --
	(338.08, 28.11) --
	(338.98, 28.03) --
	(339.89, 27.95) --
	(340.79, 27.96) --
	(341.70, 27.96) --
	(342.61, 27.87) --
	(343.51, 27.73) --
	(344.42, 27.69) --
	(345.32, 27.69) --
	(346.23, 27.69) --
	(347.14, 27.78) --
	(348.04, 27.68) --
	(348.95, 27.73) --
	(349.86, 27.74) --
	(350.76, 27.57) --
	(351.67, 27.66) --
	(352.57, 27.54) --
	(353.48, 27.52) --
	(354.39, 27.61) --
	(355.29, 27.50) --
	(356.20, 27.54) --
	(357.10, 27.52) --
	(358.01, 27.50) --
	(358.92, 27.44) --
	(359.82, 27.42) --
	(360.73, 27.56) --
	(361.63, 27.44) --
	(362.54, 27.44) --
	(363.45, 27.38) --
	(364.35, 27.42) --
	(365.26, 27.42) --
	(366.16, 27.42) --
	(367.07, 27.41) --
	(367.98, 27.33) --
	(368.88, 27.37) --
	(369.79, 27.27) --
	(370.70, 27.31) --
	(371.60, 27.30) --
	(372.51, 27.32) --
	(373.41, 27.26);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.50, 27.15) --
	(238.41, 28.72) --
	(239.31, 29.80) --
	(240.22, 36.26) --
	(241.12, 45.77) --
	(242.03, 55.65) --
	(242.94, 64.59) --
	(243.84, 66.73) --
	(244.75, 74.67) --
	(245.65, 76.32) --
	(246.56, 77.21) --
	(247.47, 75.18) --
	(248.37, 77.45) --
	(249.28, 78.21) --
	(250.18, 79.63) --
	(251.09, 77.68) --
	(252.00, 75.69) --
	(252.90, 72.62) --
	(253.81, 71.49) --
	(254.72, 72.64) --
	(255.62, 70.73) --
	(256.53, 71.66) --
	(257.43, 67.13) --
	(258.34, 67.13) --
	(259.25, 64.93) --
	(260.15, 65.12) --
	(261.06, 63.15) --
	(261.96, 61.24) --
	(262.87, 65.88) --
	(263.78, 57.79) --
	(264.68, 58.53) --
	(265.59, 59.44) --
	(266.49, 58.29) --
	(267.40, 54.50) --
	(268.31, 56.28) --
	(269.21, 53.63) --
	(270.12, 52.93) --
	(271.03, 52.21) --
	(271.93, 52.28) --
	(272.84, 48.99) --
	(273.74, 49.82) --
	(274.65, 48.27) --
	(275.56, 46.83) --
	(276.46, 47.53) --
	(277.37, 47.15) --
	(278.27, 45.16) --
	(279.18, 46.28) --
	(280.09, 42.04) --
	(280.99, 43.48) --
	(281.90, 43.74) --
	(282.80, 42.49) --
	(283.71, 42.62) --
	(284.62, 40.92) --
	(285.52, 39.97) --
	(286.43, 40.14) --
	(287.33, 39.08) --
	(288.24, 40.43) --
	(289.15, 38.17) --
	(290.05, 38.14) --
	(290.96, 36.47) --
	(291.87, 37.09) --
	(292.77, 36.49) --
	(293.68, 36.73) --
	(294.58, 36.56) --
	(295.49, 35.69) --
	(296.40, 35.26) --
	(297.30, 36.13) --
	(298.21, 34.25) --
	(299.11, 33.99) --
	(300.02, 33.48) --
	(300.93, 33.67) --
	(301.83, 33.67) --
	(302.74, 33.25) --
	(303.64, 32.95) --
	(304.55, 33.08) --
	(305.46, 32.61) --
	(306.36, 32.53) --
	(307.27, 31.92) --
	(308.17, 31.09) --
	(309.08, 31.47) --
	(309.99, 31.43) --
	(310.89, 31.07) --
	(311.80, 31.32) --
	(312.71, 30.35) --
	(313.61, 30.31) --
	(314.52, 30.26) --
	(315.42, 29.86) --
	(316.33, 30.54) --
	(317.24, 29.78) --
	(318.14, 29.92) --
	(319.05, 29.37) --
	(319.95, 29.44) --
	(320.86, 29.73) --
	(321.77, 29.69) --
	(322.67, 29.03) --
	(323.58, 29.48) --
	(324.48, 29.01) --
	(325.39, 29.39) --
	(326.30, 28.72) --
	(327.20, 29.22) --
	(328.11, 28.91) --
	(329.01, 28.80) --
	(329.92, 28.61) --
	(330.83, 28.61) --
	(331.73, 28.36) --
	(332.64, 28.63) --
	(333.55, 28.46) --
	(334.45, 28.70) --
	(335.36, 28.06) --
	(336.26, 28.44) --
	(337.17, 28.14) --
	(338.08, 28.04) --
	(338.98, 28.33) --
	(339.89, 28.04) --
	(340.79, 27.95) --
	(341.70, 28.10) --
	(342.61, 28.23) --
	(343.51, 27.91) --
	(344.42, 28.04) --
	(345.32, 27.95) --
	(346.23, 28.08) --
	(347.14, 28.02) --
	(348.04, 27.78) --
	(348.95, 27.74) --
	(349.86, 27.83) --
	(350.76, 27.51) --
	(351.67, 27.66) --
	(352.57, 27.74) --
	(353.48, 27.66) --
	(354.39, 27.61) --
	(355.29, 27.78) --
	(356.20, 27.61) --
	(357.10, 27.55) --
	(358.01, 27.57) --
	(358.92, 27.47) --
	(359.82, 27.55) --
	(360.73, 27.47) --
	(361.63, 27.49) --
	(362.54, 27.42) --
	(363.45, 27.55) --
	(364.35, 27.59) --
	(365.26, 27.57) --
	(366.16, 27.47) --
	(367.07, 27.32) --
	(367.98, 27.42) --
	(368.88, 27.36) --
	(369.79, 27.32) --
	(370.70, 27.42) --
	(371.60, 27.55) --
	(372.51, 27.51) --
	(373.41, 27.34) --
	(374.32, 27.34) --
	(375.23, 27.34) --
	(376.13, 27.32) --
	(377.04, 27.32) --
	(377.94, 27.30) --
	(378.85, 27.34) --
	(379.76, 27.38) --
	(380.66, 27.30) --
	(381.57, 27.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.50, 27.15) --
	(238.41, 29.35) --
	(239.31, 40.95) --
	(240.22, 69.60) --
	(241.12, 87.27) --
	(242.03, 94.92) --
	(242.94,102.12) --
	(243.84, 96.76) --
	(244.75,103.00) --
	(245.65,105.11) --
	(246.56,101.51) --
	(247.47, 98.61) --
	(248.37, 97.47) --
	(249.28, 96.23) --
	(250.18, 97.20) --
	(251.09, 97.91) --
	(252.00, 93.77) --
	(252.90, 91.75) --
	(253.81, 90.43) --
	(254.72, 89.91) --
	(255.62, 88.68) --
	(256.53, 86.48) --
	(257.43, 83.67) --
	(258.34, 80.68) --
	(259.25, 79.27) --
	(260.15, 78.83) --
	(261.06, 74.88) --
	(261.96, 74.00) --
	(262.87, 77.16) --
	(263.78, 69.34) --
	(264.68, 72.50) --
	(265.59, 69.34) --
	(266.49, 72.15) --
	(267.40, 69.43) --
	(268.31, 68.20) --
	(269.21, 64.59) --
	(270.12, 66.53) --
	(271.03, 59.05) --
	(271.93, 61.60) --
	(272.84, 61.69) --
	(273.74, 56.51) --
	(274.65, 56.77) --
	(275.56, 55.10) --
	(276.46, 56.51) --
	(277.37, 55.19) --
	(278.27, 51.67) --
	(279.18, 54.92) --
	(280.09, 50.00) --
	(280.99, 51.41) --
	(281.90, 49.39) --
	(282.80, 49.30) --
	(283.71, 48.42) --
	(284.62, 47.10) --
	(285.52, 46.84) --
	(286.43, 43.32) --
	(287.33, 46.31) --
	(288.24, 45.61) --
	(289.15, 44.82) --
	(290.05, 42.35) --
	(290.96, 42.44) --
	(291.87, 43.41) --
	(292.77, 42.18) --
	(293.68, 42.71) --
	(294.58, 38.57) --
	(295.49, 41.56) --
	(296.40, 40.86) --
	(297.30, 39.98) --
	(298.21, 39.63) --
	(299.11, 37.26) --
	(300.02, 37.96) --
	(300.93, 36.90) --
	(301.83, 36.73) --
	(302.74, 35.15) --
	(303.64, 35.15) --
	(304.55, 35.06) --
	(305.46, 34.09) --
	(306.36, 33.56) --
	(307.27, 34.09) --
	(308.17, 34.09) --
	(309.08, 32.51) --
	(309.99, 32.51) --
	(310.89, 32.16) --
	(311.80, 31.46) --
	(312.71, 31.54) --
	(313.61, 30.84) --
	(314.52, 30.93) --
	(315.42, 31.72) --
	(316.33, 30.66) --
	(317.24, 30.31) --
	(318.14, 30.93) --
	(319.05, 30.31) --
	(319.95, 30.58) --
	(320.86, 29.70) --
	(321.77, 29.87) --
	(322.67, 29.43) --
	(323.58, 28.91) --
	(324.48, 28.99) --
	(325.39, 29.35) --
	(326.30, 28.73) --
	(327.20, 28.64) --
	(328.11, 28.99) --
	(329.01, 28.73) --
	(329.92, 28.73) --
	(330.83, 28.29) --
	(331.73, 29.26) --
	(332.64, 27.85) --
	(333.55, 28.55) --
	(334.45, 27.50) --
	(335.36, 28.29) --
	(336.26, 27.94) --
	(337.17, 27.50) --
	(338.08, 27.85) --
	(338.98, 27.76) --
	(339.89, 27.59) --
	(340.79, 28.38) --
	(341.70, 27.41) --
	(342.61, 27.32) --
	(343.51, 27.68) --
	(344.42, 27.76) --
	(345.32, 27.24) --
	(346.23, 27.41) --
	(348.04, 27.50) --
	(348.95, 27.24) --
	(349.86, 27.24);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.50, 27.15) --
	(238.41, 30.19) --
	(239.31, 50.28) --
	(240.22, 89.35) --
	(241.12,110.86) --
	(242.03,117.93) --
	(242.94,104.85) --
	(243.84,110.68) --
	(244.75,109.75) --
	(245.65,111.98) --
	(246.56,109.56) --
	(247.47,108.88) --
	(248.37,102.86) --
	(249.28,108.32) --
	(250.18,101.93) --
	(251.09,100.01) --
	(252.00, 97.84) --
	(252.90, 98.03) --
	(253.81, 93.44) --
	(254.72, 96.04) --
	(255.62, 91.14) --
	(256.53, 89.90) --
	(257.43, 88.85) --
	(258.34, 86.99) --
	(259.25, 82.09) --
	(260.15, 79.24) --
	(261.06, 81.53) --
	(261.96, 79.18) --
	(262.87, 87.80) --
	(263.78, 73.16) --
	(264.68, 75.46) --
	(265.59, 74.71) --
	(266.49, 68.76) --
	(267.40, 68.08) --
	(268.31, 66.77) --
	(269.21, 67.95) --
	(270.12, 63.61) --
	(271.03, 63.74) --
	(271.93, 61.81) --
	(272.84, 59.08) --
	(273.74, 57.60) --
	(274.65, 56.91) --
	(275.56, 59.15) --
	(276.46, 56.42) --
	(277.37, 55.61) --
	(278.27, 54.62) --
	(279.18, 55.18) --
	(280.09, 49.91) --
	(280.99, 50.40) --
	(281.90, 53.63) --
	(282.80, 50.77) --
	(283.71, 50.28) --
	(284.62, 45.57) --
	(285.52, 47.49) --
	(286.43, 47.55) --
	(287.33, 47.55) --
	(288.24, 48.36) --
	(289.15, 44.51) --
	(290.05, 43.83) --
	(290.96, 40.29) --
	(291.87, 41.41) --
	(292.77, 41.60) --
	(293.68, 40.48) --
	(294.58, 38.50) --
	(295.49, 39.43) --
	(296.40, 39.30) --
	(297.30, 39.80) --
	(298.21, 38.62) --
	(299.11, 37.19) --
	(300.02, 36.76) --
	(300.93, 36.08) --
	(301.83, 35.83) --
	(302.74, 36.26) --
	(303.64, 34.65) --
	(304.55, 34.28) --
	(305.46, 34.22) --
	(306.36, 33.85) --
	(307.27, 32.23) --
	(308.17, 32.30) --
	(309.08, 31.86) --
	(309.99, 30.99) --
	(310.89, 31.92) --
	(311.80, 30.75) --
	(312.71, 30.31) --
	(313.61, 30.56) --
	(314.52, 29.81) --
	(315.42, 29.01) --
	(316.33, 29.75) --
	(317.24, 28.82) --
	(318.14, 29.63) --
	(319.05, 29.57) --
	(319.95, 29.07) --
	(320.86, 29.50) --
	(321.77, 28.88) --
	(322.67, 29.01) --
	(323.58, 29.63) --
	(324.48, 28.70) --
	(325.39, 28.57) --
	(326.30, 28.26) --
	(327.20, 28.20) --
	(328.11, 28.76) --
	(329.01, 28.02) --
	(329.92, 28.02) --
	(330.83, 28.33) --
	(331.73, 28.26) --
	(332.64, 27.83) --
	(333.55, 27.83) --
	(334.45, 27.64) --
	(335.36, 28.08) --
	(336.26, 27.46) --
	(337.17, 27.83) --
	(338.08, 27.40) --
	(338.98, 27.58) --
	(339.89, 27.64) --
	(340.79, 27.58) --
	(341.70, 27.27) --
	(342.61, 27.64) --
	(343.51, 27.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.30, 22.61) rectangle (388.77,122.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.30, 24.94) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.30, 48.77) {0.005};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.30, 72.60) {0.010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.30, 96.43) {0.015};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.30,120.26) {0.020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.30, 27.15) --
	(230.30, 27.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.30, 50.98) --
	(230.30, 50.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.30, 74.81) --
	(230.30, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.30, 98.64) --
	(230.30, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.30,122.47) --
	(230.30,122.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.50, 20.61) --
	(237.50, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (282.80, 20.61) --
	(282.80, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (328.11, 20.61) --
	(328.11, 22.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (373.41, 20.61) --
	(373.41, 22.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (237.50, 14.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (282.80, 14.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (328.11, 14.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (373.41, 14.60) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (309.53,  5.77) {added ride detour};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.44, 88.03) rectangle (441.01,164.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (407.44,154.63) {category};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.44,135.39) rectangle (421.90,149.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.89,142.62) -- (420.45,142.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.44,120.94) rectangle (421.90,135.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.89,128.17) -- (420.45,128.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.44,106.49) rectangle (421.90,120.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.89,113.71) -- (420.45,113.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.44, 92.03) rectangle (421.90,106.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.89, 99.26) -- (420.45, 99.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (425.90,140.42) {u-u};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (425.90,125.96) {r-r};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (425.90,111.51) {u-r};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (425.90, 97.06) {r-u};
\end{scope}
\end{tikzpicture}


==> fig/tikzplots/request_distribution_day.tex <==
% Created by tikzDevice version 0.12.4 on 2026-05-04 15:15:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (451.69,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 31.44, 33.47) rectangle (379.84,140.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.44, 33.47) rectangle (379.84,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.44, 55.23) --
	(379.84, 55.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.44, 89.02) --
	(379.84, 89.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.44,122.80) --
	(379.84,122.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.44, 38.34) --
	(379.84, 38.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.44, 72.12) --
	(379.84, 72.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.44,105.91) --
	(379.84,105.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.44,139.69) --
	(379.84,139.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.44, 33.47) --
	( 31.44,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.96, 33.47) --
	( 45.96,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.47, 33.47) --
	( 60.47,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 74.99, 33.47) --
	( 74.99,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 89.51, 33.47) --
	( 89.51,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (104.02, 33.47) --
	(104.02,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (118.54, 33.47) --
	(118.54,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (133.06, 33.47) --
	(133.06,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.57, 33.47) --
	(147.57,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.09, 33.47) --
	(162.09,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (176.61, 33.47) --
	(176.61,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (191.12, 33.47) --
	(191.12,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (205.64, 33.47) --
	(205.64,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (220.16, 33.47) --
	(220.16,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (234.67, 33.47) --
	(234.67,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (249.19, 33.47) --
	(249.19,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.70, 33.47) --
	(263.70,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (278.22, 33.47) --
	(278.22,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.74, 33.47) --
	(292.74,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.25, 33.47) --
	(307.25,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (321.77, 33.47) --
	(321.77,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (336.29, 33.47) --
	(336.29,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (350.80, 33.47) --
	(350.80,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (365.32, 33.47) --
	(365.32,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (379.84, 33.47) --
	(379.84,140.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.44, 41.96) --
	( 35.07, 41.16) --
	( 38.70, 40.74) --
	( 42.33, 40.56) --
	( 45.96, 40.32) --
	( 49.59, 40.11) --
	( 53.21, 40.03) --
	( 56.84, 39.94) --
	( 60.47, 39.89) --
	( 64.10, 39.81) --
	( 67.73, 39.71) --
	( 71.36, 39.49) --
	( 74.99, 39.27) --
	( 78.62, 38.92) --
	( 82.25, 39.11) --
	( 85.88, 39.46) --
	( 89.51, 39.70) --
	( 93.14, 39.76) --
	( 96.76, 40.61) --
	(100.39, 41.84) --
	(104.02, 43.50) --
	(107.65, 45.84) --
	(111.28, 48.56) --
	(114.91, 52.50) --
	(118.54, 56.67) --
	(122.17, 63.76) --
	(125.80, 72.26) --
	(129.43, 83.38) --
	(133.06, 96.04) --
	(136.68,107.58) --
	(140.31,110.45) --
	(143.94,103.23) --
	(147.57, 97.12) --
	(151.20, 94.71) --
	(154.83, 93.91) --
	(158.46, 92.66) --
	(162.09, 91.05) --
	(165.72, 89.73) --
	(169.35, 89.55) --
	(172.98, 90.79) --
	(176.61, 91.42) --
	(180.23, 90.41) --
	(183.86, 89.95) --
	(187.49, 90.36) --
	(191.12, 89.81) --
	(194.75, 88.30) --
	(198.38, 88.51) --
	(202.01, 87.82) --
	(205.64, 88.13) --
	(209.27, 88.99) --
	(212.90, 89.81) --
	(216.53, 91.11) --
	(220.16, 91.89) --
	(223.78, 92.43) --
	(227.41, 93.00) --
	(231.04, 94.56) --
	(234.67, 95.31) --
	(238.30, 96.03) --
	(241.93, 96.29) --
	(245.56, 97.76) --
	(249.19, 98.76) --
	(252.82, 98.56) --
	(256.45, 98.97) --
	(260.08, 99.82) --
	(263.70,100.63) --
	(267.33,100.49) --
	(270.96,100.63) --
	(274.59,100.83) --
	(278.22, 99.74) --
	(281.85, 98.58) --
	(285.48, 97.31) --
	(289.11, 95.90) --
	(292.74, 94.13) --
	(296.37, 91.52) --
	(300.00, 89.14) --
	(303.63, 86.95) --
	(307.25, 84.01) --
	(310.88, 81.51) --
	(314.51, 78.39) --
	(318.14, 75.37) --
	(321.77, 72.70) --
	(325.40, 70.11) --
	(329.03, 67.21) --
	(332.66, 64.71) --
	(336.29, 62.50) --
	(339.92, 60.63) --
	(343.55, 58.56) --
	(347.17, 57.06) --
	(350.80, 55.52) --
	(354.43, 54.09) --
	(358.06, 53.06) --
	(361.69, 52.06) --
	(365.32, 51.02) --
	(368.95, 50.49) --
	(372.58, 50.20) --
	(376.21, 50.31);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 31.44, 42.41) --
	( 35.07, 40.85) --
	( 38.70, 39.89) --
	( 42.33, 39.58) --
	( 45.96, 39.30) --
	( 49.59, 39.04) --
	( 53.21, 38.83) --
	( 56.84, 38.94) --
	( 60.47, 38.86) --
	( 64.10, 38.72) --
	( 67.73, 38.76) --
	( 71.36, 38.89) --
	( 74.99, 39.06) --
	( 78.62, 39.08) --
	( 82.25, 38.95) --
	( 85.88, 38.78) --
	( 89.51, 38.98) --
	( 93.14, 39.25) --
	( 96.76, 39.70) --
	(100.39, 40.77) --
	(104.02, 42.01) --
	(107.65, 43.72) --
	(111.28, 45.92) --
	(114.91, 47.95) --
	(118.54, 52.77) --
	(122.17, 59.85) --
	(125.80, 68.66) --
	(129.43, 80.50) --
	(133.06, 94.26) --
	(136.68,101.85) --
	(140.31,100.31) --
	(143.94, 99.55) --
	(147.57, 97.87) --
	(151.20, 94.80) --
	(154.83, 92.23) --
	(158.46, 92.74) --
	(162.09, 90.90) --
	(165.72, 86.43) --
	(169.35, 85.11) --
	(172.98, 85.69) --
	(176.61, 85.24) --
	(180.23, 84.05) --
	(183.86, 84.16) --
	(187.49, 86.31) --
	(191.12, 87.42) --
	(194.75, 86.44) --
	(198.38, 87.92) --
	(202.01, 90.64) --
	(205.64, 93.62) --
	(209.27, 95.14) --
	(212.90, 95.70) --
	(216.53, 96.76) --
	(220.16, 95.94) --
	(223.78, 93.26) --
	(227.41, 92.34) --
	(231.04, 92.52) --
	(234.67, 92.03) --
	(238.30, 90.19) --
	(241.93, 90.21) --
	(245.56, 91.88) --
	(249.19, 93.90) --
	(252.82, 96.02) --
	(256.45, 99.02) --
	(260.08,101.09) --
	(263.70,103.48) --
	(267.33,105.16) --
	(270.96,106.99) --
	(274.59,109.22) --
	(278.22,109.61) --
	(281.85,109.28) --
	(285.48,108.25) --
	(289.11,105.34) --
	(292.74,102.86) --
	(296.37, 99.24) --
	(300.00, 95.82) --
	(303.63, 91.85) --
	(307.25, 87.73) --
	(310.88, 84.00) --
	(314.51, 80.25) --
	(318.14, 76.31) --
	(321.77, 72.59) --
	(325.40, 68.78) --
	(329.03, 65.64) --
	(332.66, 63.25) --
	(336.29, 61.10) --
	(339.92, 59.76) --
	(343.55, 58.48) --
	(347.17, 57.14) --
	(350.80, 56.28) --
	(354.43, 55.41) --
	(358.06, 54.46) --
	(361.69, 53.65) --
	(365.32, 52.44) --
	(368.95, 51.25) --
	(372.58, 50.05) --
	(376.21, 49.83);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 31.44, 40.09) --
	( 35.07, 41.95) --
	( 38.70, 42.25) --
	( 42.33, 42.57) --
	( 45.96, 42.94) --
	( 49.59, 43.51) --
	( 53.21, 44.27) --
	( 56.84, 45.21) --
	( 60.47, 46.41) --
	( 64.10, 47.98) --
	( 67.73, 50.01) --
	( 71.36, 52.64) --
	( 74.99, 65.60) --
	( 78.62, 78.03) --
	( 82.25, 82.38) --
	( 85.88, 94.38) --
	( 89.51,110.42) --
	( 93.14,126.71) --
	( 96.76,135.67) --
	(100.39,132.88) --
	(104.02,121.84) --
	(107.65,109.84) --
	(111.28,104.96) --
	(114.91, 97.22) --
	(118.54, 87.67) --
	(122.17, 82.14) --
	(125.80, 79.86) --
	(129.43, 80.50) --
	(133.06, 82.09) --
	(136.68, 83.14) --
	(140.31, 83.28) --
	(143.94, 84.08) --
	(147.57, 85.58) --
	(151.20, 87.09) --
	(154.83, 89.11) --
	(158.46, 91.64) --
	(162.09, 89.84) --
	(165.72, 86.67) --
	(169.35, 85.89) --
	(172.98, 84.56) --
	(176.61, 83.51) --
	(180.23, 82.89) --
	(183.86, 83.09) --
	(187.49, 84.41) --
	(191.12, 87.22) --
	(194.75, 93.83) --
	(198.38,102.84) --
	(202.01,114.35) --
	(205.64,117.63) --
	(209.27,111.55) --
	(212.90,107.68) --
	(216.53,104.07) --
	(220.16,100.04) --
	(223.78, 97.16) --
	(227.41, 97.20) --
	(231.04,100.64) --
	(234.67,104.57) --
	(238.30,104.90) --
	(241.93,103.29) --
	(245.56,101.36) --
	(249.19, 95.86) --
	(252.82, 90.48) --
	(256.45, 89.62) --
	(260.08, 88.56) --
	(263.70, 77.77) --
	(267.33, 67.33) --
	(270.96, 65.54) --
	(274.59, 63.49) --
	(278.22, 61.21) --
	(281.85, 59.23) --
	(285.48, 57.59) --
	(289.11, 56.12) --
	(292.74, 53.15) --
	(296.37, 50.27) --
	(300.00, 48.78) --
	(303.63, 47.77) --
	(307.25, 46.86) --
	(310.88, 45.89) --
	(314.51, 45.19) --
	(318.14, 44.43) --
	(321.77, 43.70) --
	(325.40, 43.07) --
	(329.03, 42.51) --
	(332.66, 42.03) --
	(336.29, 41.68) --
	(339.92, 41.44) --
	(343.55, 41.20) --
	(347.17, 41.01) --
	(350.80, 40.75) --
	(354.43, 40.57) --
	(358.06, 40.43) --
	(361.69, 40.32) --
	(365.32, 40.27) --
	(368.95, 40.21) --
	(372.58, 39.98) --
	(376.21, 39.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.44, 33.47) rectangle (379.84,140.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.44, 36.14) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.44, 69.92) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.44,103.70) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.44,137.49) {0.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.44, 38.34) --
	( 31.44, 38.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.44, 72.12) --
	( 31.44, 72.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.44,105.91) --
	( 31.44,105.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.44,139.69) --
	( 31.44,139.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.44, 31.47) --
	( 31.44, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.96, 31.47) --
	( 45.96, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.47, 31.47) --
	( 60.47, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 74.99, 31.47) --
	( 74.99, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 89.51, 31.47) --
	( 89.51, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (104.02, 31.47) --
	(104.02, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (118.54, 31.47) --
	(118.54, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (133.06, 31.47) --
	(133.06, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.57, 31.47) --
	(147.57, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.09, 31.47) --
	(162.09, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (176.61, 31.47) --
	(176.61, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (191.12, 31.47) --
	(191.12, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (205.64, 31.47) --
	(205.64, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (220.16, 31.47) --
	(220.16, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (234.67, 31.47) --
	(234.67, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (249.19, 31.47) --
	(249.19, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.70, 31.47) --
	(263.70, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (278.22, 31.47) --
	(278.22, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.74, 31.47) --
	(292.74, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.25, 31.47) --
	(307.25, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (321.77, 31.47) --
	(321.77, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (336.29, 31.47) --
	(336.29, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (350.80, 31.47) --
	(350.80, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (365.32, 31.47) --
	(365.32, 33.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (379.84, 31.47) --
	(379.84, 33.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 34.36, 23.55) {00:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 48.88, 23.55) {01:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 63.40, 23.55) {02:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 77.91, 23.55) {03:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 92.43, 23.55) {04:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (106.94, 23.55) {05:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (121.46, 23.55) {06:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (135.98, 23.55) {07:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (150.49, 23.55) {08:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (165.01, 23.55) {09:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (179.53, 23.55) {10:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (194.04, 23.55) {11:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (208.56, 23.55) {12:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (223.08, 23.55) {13:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (237.59, 23.55) {14:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (252.11, 23.55) {15:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (266.63, 23.55) {16:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (281.14, 23.55) {17:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (295.66, 23.55) {18:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (310.18, 23.55) {19:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (324.69, 23.55) {20:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (339.21, 23.55) {21:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (353.73, 23.55) {22:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (368.24, 23.55) {23:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (382.76, 23.55) {24:00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.64,  5.56) {Time of day};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 87.01) {Fraction of requests};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (387.84, 59.33) rectangle (447.69,114.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (391.84, 92.23) rectangle (406.29,106.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.28, 99.46) -- (404.85, 99.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (391.84, 77.78) rectangle (406.29, 92.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (393.28, 85.01) -- (404.85, 85.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (391.84, 63.33) rectangle (406.29, 77.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (393.28, 70.55) -- (404.85, 70.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (410.29, 97.26) {Karlsruhe};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (410.29, 82.80) {Stuttgart};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (410.29, 68.35) {Los Angeles};
\end{scope}
\end{tikzpicture}

